Nonlinear embeddings for conserving Hamiltonians and other quantities with Neural Galerkin schemes

This work focuses on the conservation of quantities such as Hamiltonians, mass, and momentum when solution fields of partial differential equations are approximated with nonlinear parametrizations such as deep networks. The proposed approach builds on Neural Galerkin schemes that are based on the Dirac--Frenkel variational principle to train nonlinear parametrizations sequentially in time. We first show that only adding constraints that aim to conserve quantities in continuous time can be insufficient because the nonlinear dependence on the parameters implies that even quantities that are linear in the solution fields become nonlinear in the parameters and thus are challenging to discretize in time. Instead, we propose Neural Galerkin schemes that compute at each time step an explicit embedding onto the manifold of nonlinearly parametrized solution fields to guarantee conservation of quantities. The embeddings can be combined with standard explicit and implicit time integration schemes. Numerical experiments demonstrate that the proposed approach conserves quantities up to machine precision.

==> PlotSources/burgers_conservation_error_mlp.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={/tikz/every even column/.append style={column sep=0.2cm, color={rgb,1:red,0.0;green,0.0;blue,0.0}}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.4\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={\scriptsize{time} $t$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={-0.024700000000000055}, xmax={1.0247000000000002}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{consv. err. $E_B(t)$}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={5.0e-17}, ymax={0.003}, yticklabels={{$10^{-15}$,$10^{-10}$,$10^{-5}$}}, ytick={{1.0e-15,1.0e-10,1.0e-5}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, legend to name={burgerlegend}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={9a9001bb-6985-4612-9f16-e3bcadc9e6d9}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.005  4.945530848066948e-7  \\
            0.01  7.092915042972958e-7  \\
            0.015  7.719152424923958e-7  \\
            0.02  3.021434481685911e-5  \\
            0.025  3.136819089731854e-5  \\
            0.03  3.1684534953158116e-5  \\
            0.035  3.1765042526210673e-5  \\
            0.04  3.1780180480656194e-5  \\
            0.045  3.1781583383783196e-5  \\
            0.05  3.178304496219705e-5  \\
            0.055  3.178574392547214e-5  \\
            0.06  3.178857184870106e-5  \\
            0.065  3.17909317267718e-5  \\
            0.07  3.1792749214265636e-5  \\
            0.075  3.179412850428117e-5  \\
            0.08  3.179518567951741e-5  \\
            0.085  3.1796008149609444e-5  \\
            0.09  3.179665651719129e-5  \\
            0.095  3.1797173252290444e-5  \\
            0.1  3.1797589195570263e-5  \\
            0.105  3.1797927397037095e-5  \\
            0.11  3.1798205344924024e-5  \\
            0.115  3.179843637523002e-5  \\
            0.12  3.17986306695884e-5  \\
            0.125  5.43315418438551e-5  \\
            0.13  4.844079648479446e-5  \\
            0.135  4.873091201506038e-5  \\
            0.14  4.8895933185566586e-5  \\
            0.145  4.893440280150382e-5  \\
            0.15  4.8940057583035734e-5  \\
            0.155  4.894145671673352e-5  \\
            0.16  4.8942546370434125e-5  \\
            0.165  4.8943469456930255e-5  \\
            0.17  4.894416513111518e-5  \\
            0.17500000000000002  4.894465547177215e-5  \\
            0.18  5.45733119726611e-5  \\
            0.185  5.3247552002411235e-5  \\
            0.19  5.331316023992069e-5  \\
            0.195  5.3341306765031315e-5  \\
            0.2  5.334644297693155e-5  \\
            0.20500000000000002  5.334278843626147e-5  \\
            0.21  5.3337732581859664e-5  \\
            0.215  5.3333822287105e-5  \\
            0.22  5.333142083606698e-5  \\
            0.225  5.333020268915031e-5  \\
            0.23  5.3329755172904025e-5  \\
            0.23500000000000001  5.332975522619473e-5  \\
            0.24  5.332998888462067e-5  \\
            0.245  5.3330327018141854e-5  \\
            0.25  5.333069697331946e-5  \\
            0.255  5.3331060721462175e-5  \\
            0.26  5.333140029427649e-5  \\
            0.265  5.333170880482693e-5  \\
            0.27  5.3331985162430395e-5  \\
            0.275  5.333223108793258e-5  \\
            0.28  5.333244947679513e-5  \\
            0.28500000000000003  5.3375756798523876e-5  \\
            0.29  5.337818985494688e-5  \\
            0.295  5.338021252053745e-5  \\
            0.3  5.526154743861208e-5  \\
            0.305  5.540331448826715e-5  \\
            0.31  5.5487680483346035e-5  \\
            0.315  5.553341374097139e-5  \\
            0.32  5.555726566185423e-5  \\
            0.325  5.5569421220191894e-5  \\
            0.33  5.5575547009401116e-5  \\
            0.335  5.5580127528476264e-5  \\
            0.34  5.5583423781080465e-5  \\
            0.34500000000000003  5.5585442249139827e-5  \\
            0.35000000000000003  5.558670035342724e-5  \\
            0.355  5.558747045696374e-5  \\
            0.36  5.56896135744834e-5  \\
            0.365  5.5690294657229155e-5  \\
            0.37  5.568877031746363e-5  \\
            0.375  5.5687162072370977e-5  \\
            0.38  5.568631522311359e-5  \\
            0.385  5.568636015872438e-5  \\
            0.39  5.568713350189166e-5  \\
            0.395  5.5688360521710744e-5  \\
            0.4  5.568974259838607e-5  \\
            0.405  5.569102401868927e-5  \\
            0.41000000000000003  6.180728848202985e-5  \\
            0.41500000000000004  6.181776838430916e-5  \\
            0.42  6.182589331525942e-5  \\
            0.425  6.184141690256392e-5  \\
            0.43  6.184612601788384e-5  \\
            0.435  6.184910626682036e-5  \\
            0.44  6.185038883953506e-5  \\
            0.445  6.185035285098958e-5  \\
            0.45  6.184950081654658e-5  \\
            0.455  6.184828205234591e-5  \\
            0.46  6.184701192789585e-5  \\
            0.465  6.184586817036272e-5  \\
            0.47000000000000003  6.184492417437024e-5  \\
            0.47500000000000003  6.184418883902207e-5  \\
            0.48  6.18436384752675e-5  \\
            0.485  6.184323753953844e-5  \\
            0.49  6.184295005261528e-5  \\
            0.495  6.184274476660487e-5  \\
            0.5  6.184259675078305e-5  \\
            0.505  6.184248719397498e-5  \\
            0.51  6.18424024675269e-5  \\
            0.515  6.184233302929396e-5  \\
            0.52  6.184227240578774e-5  \\
            0.525  0.00011672489153157226  \\
            0.53  0.00011663548838801727  \\
            0.535  0.00011600501058960386  \\
            0.54  0.00011596142657231975  \\
            0.545  0.00011595877851898759  \\
            0.55  0.00011593521104878998  \\
            0.555  0.00011590360829282229  \\
            0.56  0.00011586989296806802  \\
            0.5650000000000001  0.00011583757203502695  \\
            0.5700000000000001  0.00011580849756064335  \\
            0.5750000000000001  0.0001157860651709198  \\
            0.58  0.00011577573287767659  \\
            0.585  0.00011577603138911438  \\
            0.59  0.00011577079410561861  \\
            0.595  0.00011575207494739512  \\
            0.6  0.00011573426999077494  \\
            0.605  0.00011572742663245048  \\
            0.61  0.0001157286227663091  \\
            0.615  0.00011573254653517448  \\
            0.62  0.0001157363487497177  \\
            0.625  0.00011573918516126777  \\
            0.63  0.00011574108215272058  \\
            0.635  0.00011574229997012306  \\
            0.64  0.00012112613977209871  \\
            0.645  0.0001212275183536283  \\
            0.65  0.0001213045176236994  \\
            0.655  0.00012621801023692265  \\
            0.66  0.00016463173450108622  \\
            0.665  0.00016452278276856143  \\
            0.67  0.0001642830674454144  \\
            0.675  0.0001640892391755356  \\
            0.68  0.00016458197571199713  \\
            0.685  0.00016454184202628904  \\
            0.6900000000000001  0.00016457205168994855  \\
            0.6950000000000001  0.00016459405412759816  \\
            0.7000000000000001  0.0001646048378988075  \\
            0.705  0.00016460842813536  \\
            0.71  0.00016460858496102356  \\
            0.715  0.00016460750632384398  \\
            0.72  0.00016460621582147235  \\
            0.725  0.000164605098018289  \\
            0.73  0.00015594316088850542  \\
            0.735  0.00015590036547462612  \\
            0.74  0.00015588850076718737  \\
            0.745  0.00016394906736804112  \\
            0.75  0.00016406164955872223  \\
            0.755  0.0001689337502123079  \\
            0.76  0.0001689936899397116  \\
            0.765  0.00016902418143703864  \\
            0.77  0.00016889184231959627  \\
            0.775  0.00016896988630598082  \\
            0.78  0.00016905629246065652  \\
            0.785  0.00016911260414486103  \\
            0.79  0.00016913169569231508  \\
            0.795  0.00016913159513408667  \\
            0.8  0.0001838989214105636  \\
            0.805  0.0001837882558218707  \\
            0.81  0.00018371455587039572  \\
            0.8150000000000001  0.00020490390891013684  \\
            0.8200000000000001  0.00020465783996713734  \\
            0.8250000000000001  0.00020381748805063944  \\
            0.8300000000000001  0.0002029867177896106  \\
            0.835  0.0002092430962409187  \\
            0.84  0.00020920059866879066  \\
            0.845  0.0002091676965224499  \\
            0.85  0.00020916334810882072  \\
            0.855  0.0002340936444459208  \\
            0.86  0.00023433620569878196  \\
            0.865  0.00023437274191683295  \\
            0.87  0.00027105045841989704  \\
            0.875  0.00027108979027811185  \\
            0.88  0.00027115417145672237  \\
            0.885  0.00027118374236999597  \\
            0.89  0.0002825218114189566  \\
            0.895  0.0002833065673249925  \\
            0.9  0.0002832586813391492  \\
            0.905  0.0002832583799402434  \\
            0.91  0.00029456435046270056  \\
            0.915  0.00030449334851755393  \\
            0.92  0.0003046577878792368  \\
            0.925  0.00031747044471251994  \\
            0.93  0.0003416370549557014  \\
            0.935  0.00034212581287295106  \\
            0.9400000000000001  0.000342341453228301  \\
            0.9450000000000001  0.0003412165231263421  \\
            0.9500000000000001  0.0003412643351353607  \\
            0.9550000000000001  0.00034129892632127633  \\
            0.96  0.0003413215506827717  \\
            0.965  0.0003413353055342517  \\
            0.97  0.00033401042818247416  \\
            0.975  0.00033416425304732  \\
            0.98  0.0003340605530840369  \\
            0.985  0.00033373307167182685  \\
            0.99  0.0004763679103502062  \\
            0.995  0.00047981264395656763  \\
        }
        ;
    \addlegendentry {\scriptsize{Neural Galerkin w/out constraints}$ $}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={316d9731-9079-452a-9d29-a775dd176f83}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.005  4.945545978186327e-7  \\
            0.01  7.092934942610451e-7  \\
            0.015  7.719165108111791e-7  \\
            0.02  3.02143459244176e-5  \\
            0.025  3.1368192027969665e-5  \\
            0.03  3.168453603407125e-5  \\
            0.035  3.17650434716766e-5  \\
            0.04  3.178018119830436e-5  \\
            0.045  3.178158378035486e-5  \\
            0.05  3.178304494532166e-5  \\
            0.055  3.17857434085523e-5  \\
            0.06  3.178857075446525e-5  \\
            0.065  3.1790929985942095e-5  \\
            0.07  3.1792746770886803e-5  \\
            0.075  3.179412531305611e-5  \\
            0.08  3.179518171202441e-5  \\
            0.085  3.179600339341401e-5  \\
            0.09  3.1796650978954754e-5  \\
            0.095  3.1797166962654965e-5  \\
            0.1  3.1797582208270636e-5  \\
            0.105  3.179791979600618e-5  \\
            0.11  3.179819724784546e-5  \\
            0.115  3.179842793265005e-5  \\
            0.12  3.1798622074241744e-5  \\
            0.125  5.4331535991203405e-5  \\
            0.13  4.8440794266124764e-5  \\
            0.135  4.8730910313310527e-5  \\
            0.14  4.889593235734021e-5  \\
            0.145  4.89344032713502e-5  \\
            0.15  4.894005980081725e-5  \\
            0.155  4.8941461154961085e-5  \\
            0.16  4.894255353403717e-5  \\
            0.165  4.894347989569122e-5  \\
            0.17  4.8944179454324465e-5  \\
            0.17500000000000002  4.894467435355717e-5  \\
            0.18  5.4573335803820366e-5  \\
            0.185  5.324757636248075e-5  \\
            0.19  5.3313184520942324e-5  \\
            0.195  5.334133092925749e-5  \\
            0.2  5.3346466985282414e-5  \\
            0.20500000000000002  5.334281224699263e-5  \\
            0.21  5.333775615011812e-5  \\
            0.215  5.3333845565817294e-5  \\
            0.22  5.333144377283058e-5  \\
            0.225  5.3330225222680904e-5  \\
            0.23  5.3329777232591435e-5  \\
            0.23500000000000001  5.3329776727217914e-5  \\
            0.24  5.33300097252832e-5  \\
            0.245  5.3330347075875106e-5  \\
            0.25  5.333071610335035e-5  \\
            0.255  5.33310787470432e-5  \\
            0.26  5.333141700846208e-5  \\
            0.265  5.33317239598153e-5  \\
            0.27  5.33319984682313e-5  \\
            0.275  5.33322422034855e-5  \\
            0.28  5.333245800286387e-5  \\
            0.28500000000000003  5.337576257035134e-5  \\
            0.29  5.337819278637975e-5  \\
            0.295  5.338021263155975e-5  \\
            0.3  5.526154507072841e-5  \\
            0.305  5.5403310562962626e-5  \\
            0.31  5.5487675019716487e-5  \\
            0.315  5.553340684737459e-5  \\
            0.32  5.555725750882042e-5  \\
            0.325  5.556941202043982e-5  \\
            0.33  5.55755369925249e-5  \\
            0.335  5.558011685345984e-5  \\
            0.34  5.55834123955213e-5  \\
            0.34500000000000003  5.5585430054450124e-5  \\
            0.35000000000000003  5.558668722703838e-5  \\
            0.355  5.5587456261208056e-5  \\
            0.36  5.568959841105733e-5  \\
            0.365  5.5690279684317356e-5  \\
            0.37  5.56887555967945e-5  \\
            0.375  5.5687147657679314e-5  \\
            0.38  5.568630115703196e-5  \\
            0.385  5.568634646212497e-5  \\
            0.39  5.56871201694454e-5  \\
            0.395  5.568834751744641e-5  \\
            0.4  5.568972985746664e-5  \\
            0.405  5.569101146029051e-5  \\
            0.41000000000000003  6.180727661996296e-5  \\
            0.41500000000000004  6.1817757332261e-5  \\
            0.42  6.18258830354824e-5  \\
            0.425  6.184140720854056e-5  \\
            0.43  6.184611639402657e-5  \\
            0.435  6.18490966593944e-5  \\
            0.44  6.1850379186812e-5  \\
            0.445  6.185034308280332e-5  \\
            0.45  6.184949085917832e-5  \\
            0.455  6.18482718254155e-5  \\
            0.46  6.18470013443618e-5  \\
            0.465  6.184585713252541e-5  \\
            0.47000000000000003  6.18449125738719e-5  \\
            0.47500000000000003  6.184417655284999e-5  \\
            0.48  6.184362536530994e-5  \\
            0.485  6.184322345347279e-5  \\
            0.49  6.184293481769085e-5  \\
            0.495  6.184272819319556e-5  \\
            0.5  6.18425786314992e-5  \\
            0.505  6.184246730277518e-5  \\
            0.51  6.184238056460298e-5  \\
            0.515  6.184230885885053e-5  \\
            0.52  6.184224570314764e-5  \\
            0.525  0.0001167248614316497  \\
            0.53  0.00011663545657568672  \\
            0.535  0.00011600497880125413  \\
            0.54  0.00011596432894177564  \\
            0.545  0.00011595233086679765  \\
            0.55  0.00011592896722111287  \\
            0.555  0.00011589749418937653  \\
            0.56  0.00011586388599537098  \\
            0.5650000000000001  0.00011583165559746486  \\
            0.5700000000000001  0.00011580264735232557  \\
            0.5750000000000001  0.00011578026958868346  \\
            0.58  0.00011577002238781783  \\
            0.585  0.0001157704231219304  \\
            0.59  0.00011576518196197991  \\
            0.595  0.00011574635928078844  \\
            0.6  0.00011572848343509587  \\
            0.605  0.00011572162305971698  \\
            0.61  0.0001157228226672414  \\
            0.615  0.00011572675389636142  \\
            0.62  0.00011573056380297384  \\
            0.625  0.00011573340753799907  \\
            0.63  0.00011573531137908386  \\
            0.635  0.00011916368076080328  \\
            0.64  0.00011927959292689092  \\
            0.645  0.00011937354733470026  \\
            0.65  0.00011943894386067253  \\
            0.655  0.0001655016626572637  \\
            0.66  0.00016545375985331796  \\
            0.665  0.00016534389271970491  \\
            0.67  0.00016524516381021266  \\
            0.675  0.00016580899365968856  \\
            0.68  0.00016580026192435378  \\
            0.685  0.00016579266868720362  \\
            0.6900000000000001  0.00016580096923722872  \\
            0.6950000000000001  0.0001658210507967551  \\
            0.7000000000000001  0.0001658355880827967  \\
            0.705  0.00016584310687327582  \\
            0.71  0.00016584600369250475  \\
            0.715  0.0001658465314459013  \\
            0.72  0.00016080427986563402  \\
            0.725  0.0001607349549851312  \\
            0.73  0.0001607095069161458  \\
            0.735  0.00016070076397599616  \\
            0.74  0.00016764999088013662  \\
            0.745  0.00016780412308757826  \\
            0.75  0.00016795837336812676  \\
            0.755  0.00017831291027735626  \\
            0.76  0.00017835688839983328  \\
            0.765  0.00017838849959083143  \\
            0.77  0.00017815464841418612  \\
            0.775  0.00017824366105544394  \\
            0.78  0.0001783294401081937  \\
            0.785  0.00017837646095851818  \\
            0.79  0.00017838817165581895  \\
            0.795  0.00017838584925488073  \\
            0.8  0.0001925412315962772  \\
            0.805  0.00019237981819318913  \\
            0.81  0.00033460699573116824  \\
            0.8150000000000001  0.0003346168071783785  \\
            0.8200000000000001  0.0003340109646315815  \\
            0.8250000000000001  0.00033449987541943625  \\
            0.8300000000000001  0.0003344035322695339  \\
            0.835  0.0003343825016598357  \\
            0.84  0.00033441266899779674  \\
            0.845  0.0003466253782097196  \\
            0.85  0.00034707118927289625  \\
            0.855  0.0003471859021298874  \\
            0.86  0.0003474078759953981  \\
            0.865  0.0007937499556779249  \\
            0.87  0.0007940590044378415  \\
            0.875  0.0007941789339015349  \\
            0.88  0.0007942287045229369  \\
            0.885  0.0008006620433277268  \\
            0.89  0.0008007414183231921  \\
            0.895  0.0008007874610461597  \\
            0.9  0.0008008342716508854  \\
            0.905  0.0008166109204782335  \\
            0.91  0.0008167969146787191  \\
            0.915  0.0008169447985616363  \\
            0.92  0.0008170417879363901  \\
            0.925  0.0008676437875761889  \\
            0.93  0.0008681545953229564  \\
            0.935  0.0008683626556510338  \\
            0.9400000000000001  0.0008684877233467892  \\
            0.9450000000000001  0.0008684645502797684  \\
            0.9500000000000001  0.0008684731636697696  \\
            0.9550000000000001  0.000868498533021278  \\
            0.96  0.0008594861905054541  \\
            0.965  0.0007676316849268728  \\
            0.97  0.000767880441785096  \\
            0.975  0.0007679178094598283  \\
            0.98  0.0007666941522686988  \\
            0.985  0.0007916104045856299  \\
            0.99  0.0007925468460890817  \\
            0.995  0.000798383208497111  \\
        }
        ;
    \addlegendentry {\scriptsize{Neural Galerkin with constraints}$ $}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={73de96e3-2d27-4944-80cc-d346604dc26d}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.005  1.0e-16  \\
            0.01  5.440892098500627e-16  \\
            0.015  1.0e-16  \\
            0.02  1.0e-16  \\
            0.025  1.0e-16  \\
            0.03  1.0e-16  \\
            0.035  5.440892098500627e-16  \\
            0.04  1.0e-16  \\
            0.045  1.0e-16  \\
            0.05  1.0e-16  \\
            0.055  1.0e-16  \\
            0.06  3.440892098500626e-16  \\
            0.065  1.0e-16  \\
            0.07  7.881784197001252e-16  \\
            0.075  9.881784197001253e-16  \\
            0.08  1.0e-16  \\
            0.085  1.0e-16  \\
            0.09  1.0e-16  \\
            0.095  1.0e-16  \\
            0.1  1.0e-16  \\
            0.105  1.0e-16  \\
            0.11  1.0e-16  \\
            0.115  9.881784197001253e-16  \\
            0.12  1.0e-16  \\
            0.125  5.440892098500627e-16  \\
            0.13  1.0e-16  \\
            0.135  9.881784197001253e-16  \\
            0.14  5.440892098500627e-16  \\
            0.145  1.0e-16  \\
            0.15  1.0e-16  \\
            0.155  1.0e-16  \\
            0.16  9.881784197001253e-16  \\
            0.165  7.881784197001252e-16  \\
            0.17  1.0e-16  \\
            0.17500000000000002  1.0e-16  \\
            0.18  1.0e-16  \\
            0.185  5.440892098500627e-16  \\
            0.19  5.440892098500627e-16  \\
            0.195  1.0e-16  \\
            0.2  1.0e-16  \\
            0.20500000000000002  1.0e-16  \\
            0.21  1.0e-16  \\
            0.215  1.0e-16  \\
            0.22  1.0e-16  \\
            0.225  3.440892098500626e-16  \\
            0.23  1.0e-16  \\
            0.23500000000000001  5.440892098500627e-16  \\
            0.24  1.0e-16  \\
            0.245  1.0e-16  \\
            0.25  1.0e-16  \\
            0.255  1.0e-16  \\
            0.26  3.440892098500626e-16  \\
            0.265  1.0e-16  \\
            0.27  9.881784197001253e-16  \\
            0.275  5.440892098500627e-16  \\
            0.28  1.0e-16  \\
            0.28500000000000003  1.0e-16  \\
            0.29  7.881784197001252e-16  \\
            0.295  5.440892098500627e-16  \\
            0.3  1.0e-16  \\
            0.305  1.0e-16  \\
            0.31  1.0e-16  \\
            0.315  1.0e-16  \\
            0.32  5.440892098500627e-16  \\
            0.325  9.881784197001253e-16  \\
            0.33  1.0e-16  \\
            0.335  1.0e-16  \\
            0.34  1.0e-16  \\
            0.34500000000000003  1.0e-16  \\
            0.35000000000000003  1.0e-16  \\
            0.355  1.0e-16  \\
            0.36  1.0e-16  \\
            0.365  1.0e-16  \\
            0.37  1.0e-16  \\
            0.375  1.0e-16  \\
            0.38  1.0e-16  \\
            0.385  1.0e-16  \\
            0.39  1.0e-16  \\
            0.395  3.440892098500626e-16  \\
            0.4  5.440892098500627e-16  \\
            0.405  1.0e-16  \\
            0.41000000000000003  1.0e-16  \\
            0.41500000000000004  1.0e-16  \\
            0.42  1.0e-16  \\
            0.425  1.0e-16  \\
            0.43  1.0e-16  \\
            0.435  5.440892098500627e-16  \\
            0.44  1.0e-16  \\
            0.445  9.881784197001253e-16  \\
            0.45  1.0e-16  \\
            0.455  1.0e-16  \\
            0.46  1.0e-16  \\
            0.465  1.0e-16  \\
            0.47000000000000003  1.0e-16  \\
            0.47500000000000003  7.881784197001252e-16  \\
            0.48  1.0e-16  \\
            0.485  5.440892098500627e-16  \\
            0.49  1.0e-16  \\
            0.495  1.0e-16  \\
            0.5  1.0e-16  \\
            0.505  1.0e-16  \\
            0.51  1.0e-16  \\
            0.515  1.0e-16  \\
            0.52  1.0e-16  \\
            0.525  1.0e-16  \\
            0.53  1.0e-16  \\
            0.535  1.0e-16  \\
            0.54  1.0e-16  \\
            0.545  1.0e-16  \\
            0.55  9.881784197001253e-16  \\
            0.555  1.0e-16  \\
            0.56  9.881784197001253e-16  \\
            0.5650000000000001  1.0e-16  \\
            0.5700000000000001  1.0e-16  \\
            0.5750000000000001  1.0e-16  \\
            0.58  1.0e-16  \\
            0.585  5.440892098500627e-16  \\
            0.59  1.0e-16  \\
            0.595  5.440892098500627e-16  \\
            0.6  5.440892098500627e-16  \\
            0.605  1.0e-16  \\
            0.61  1.0e-16  \\
            0.615  1.0e-16  \\
            0.62  5.440892098500627e-16  \\
            0.625  5.440892098500627e-16  \\
            0.63  1.0e-16  \\
            0.635  9.881784197001253e-16  \\
            0.64  3.440892098500626e-16  \\
            0.645  1.0e-16  \\
            0.65  5.440892098500627e-16  \\
            0.655  5.440892098500627e-16  \\
            0.66  1.0e-16  \\
            0.665  1.0e-16  \\
            0.67  1.0e-16  \\
            0.675  1.0e-16  \\
            0.68  1.0e-16  \\
            0.685  1.0e-16  \\
            0.6900000000000001  9.881784197001253e-16  \\
            0.6950000000000001  1.0e-16  \\
            0.7000000000000001  3.440892098500626e-16  \\
            0.705  1.0e-16  \\
            0.71  1.0e-16  \\
            0.715  1.0e-16  \\
            0.72  1.0e-16  \\
            0.725  5.440892098500627e-16  \\
            0.73  1.0e-16  \\
            0.735  1.0e-16  \\
            0.74  1.0e-16  \\
            0.745  1.0e-16  \\
            0.75  5.440892098500627e-16  \\
            0.755  5.440892098500627e-16  \\
            0.76  3.440892098500626e-16  \\
            0.765  1.0e-16  \\
            0.77  1.0e-16  \\
            0.775  1.0e-16  \\
            0.78  1.0e-16  \\
            0.785  1.0e-16  \\
            0.79  1.0e-16  \\
            0.795  1.0e-16  \\
            0.8  1.0e-16  \\
            0.805  5.440892098500627e-16  \\
            0.81  5.440892098500627e-16  \\
            0.8150000000000001  1.0e-16  \\
            0.8200000000000001  1.0e-16  \\
            0.8250000000000001  1.0e-16  \\
            0.8300000000000001  5.440892098500627e-16  \\
            0.835  1.0e-16  \\
            0.84  1.0e-16  \\
            0.845  1.0e-16  \\
            0.85  5.440892098500627e-16  \\
            0.855  1.0e-16  \\
            0.86  5.440892098500627e-16  \\
            0.865  1.0e-16  \\
            0.87  1.0e-16  \\
            0.875  1.0e-16  \\
            0.88  5.440892098500627e-16  \\
            0.885  1.0e-16  \\
            0.89  5.440892098500627e-16  \\
            0.895  1.0e-16  \\
            0.9  1.0e-16  \\
            0.905  5.440892098500627e-16  \\
            0.91  1.0e-16  \\
            0.915  3.440892098500626e-16  \\
            0.92  3.440892098500626e-16  \\
            0.925  1.0e-16  \\
            0.93  1.0e-16  \\
            0.935  5.440892098500627e-16  \\
            0.9400000000000001  1.0e-16  \\
            0.9450000000000001  1.0e-16  \\
            0.9500000000000001  5.440892098500627e-16  \\
            0.9550000000000001  1.0e-16  \\
            0.96  1.0e-16  \\
            0.965  1.0e-16  \\
            0.97  5.440892098500627e-16  \\
            0.975  1.0e-16  \\
            0.98  1.0e-16  \\
            0.985  1.0e-16  \\
            0.99  1.0e-16  \\
            0.995  5.440892098500627e-16  \\
        }
        ;
    \addlegendentry {\scriptsize{Neural Galerkin with embeddings}$ $}
\end{axis}
\end{tikzpicture}


==> PlotSources/burgers_output_error_mlp.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.4\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={\scriptsize{time} $t$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={-0.024700000000000055}, xmax={1.0247000000000002}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{relative error$ $}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={9.0e-6}, ymax={0.002}, yticklabels={{$10^{-5}$,$10^{-4}$,$10^{-3}$}}, ytick={{1.0e-5,0.0001,0.001}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d66fba1a-ea38-4796-aa8e-4830bcb49ea9}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.005  9.961085326692335e-6  \\
            0.01  9.961253320403604e-6  \\
            0.015  9.961640066529089e-6  \\
            0.02  1.0059852939478315e-5  \\
            0.025  1.0067140877349417e-5  \\
            0.03  1.0069944111294382e-5  \\
            0.035  1.0071620218015062e-5  \\
            0.04  1.0073061631648852e-5  \\
            0.045  1.0074532539095025e-5  \\
            0.05  1.0076141407713264e-5  \\
            0.055  1.0077947156849037e-5  \\
            0.06  1.0079994825612221e-5  \\
            0.065  1.0082329002481155e-5  \\
            0.07  1.0084997909354288e-5  \\
            0.075  1.0088054988710714e-5  \\
            0.08  1.0091560117603624e-5  \\
            0.085  1.0095580669262193e-5  \\
            0.09  1.0100192426708356e-5  \\
            0.095  1.0105480391806916e-5  \\
            0.1  1.0111539543118794e-5  \\
            0.105  1.0118475602978245e-5  \\
            0.11  1.0126405900292777e-5  \\
            0.115  1.01354603303423e-5  \\
            0.12  1.0145782364714936e-5  \\
            0.125  1.0368314684306883e-5  \\
            0.13  1.0361275955051678e-5  \\
            0.135  1.0368766855583435e-5  \\
            0.14  1.0375932178321433e-5  \\
            0.145  1.0382636328026739e-5  \\
            0.15  1.0389572879458983e-5  \\
            0.155  1.0397086357402939e-5  \\
            0.16  1.040532496010208e-5  \\
            0.165  1.0414392317362057e-5  \\
            0.17  1.042438777327907e-5  \\
            0.17500000000000002  1.04354155538847e-5  \\
            0.18  1.046596552800392e-5  \\
            0.185  1.0428461914532605e-5  \\
            0.19  1.043334971593551e-5  \\
            0.195  1.0438106944448849e-5  \\
            0.2  1.0442844491078274e-5  \\
            0.20500000000000002  1.0447722950525965e-5  \\
            0.21  1.0452846146945161e-5  \\
            0.215  1.0458267912119183e-5  \\
            0.22  1.0464019648754686e-5  \\
            0.225  1.0470127752936401e-5  \\
            0.23  1.0476620992383783e-5  \\
            0.23500000000000001  1.0483532915724705e-5  \\
            0.24  1.049090241480773e-5  \\
            0.245  1.0498773768375983e-5  \\
            0.25  1.0507196635647966e-5  \\
            0.255  1.0516226114401582e-5  \\
            0.26  1.0525922847108954e-5  \\
            0.265  1.0536353167214796e-5  \\
            0.27  1.0547589284808056e-5  \\
            0.275  1.0559709493837751e-5  \\
            0.28  1.0572798364806026e-5  \\
            0.28500000000000003  1.0585286066722352e-5  \\
            0.29  1.059928842237759e-5  \\
            0.295  1.0613314189977519e-5  \\
            0.3  1.0632338829902496e-5  \\
            0.305  1.0642103288324302e-5  \\
            0.31  1.0652610495664342e-5  \\
            0.315  1.0663620619366197e-5  \\
            0.32  1.0674984099543529e-5  \\
            0.325  1.0686677864239008e-5  \\
            0.33  1.0698737530663513e-5  \\
            0.335  1.0711285945894561e-5  \\
            0.34  1.0724461105478276e-5  \\
            0.34500000000000003  1.073826513170865e-5  \\
            0.35000000000000003  1.075268652617169e-5  \\
            0.355  1.0767692259601788e-5  \\
            0.36  1.0777883289640373e-5  \\
            0.365  1.0787363721117395e-5  \\
            0.37  1.0797537689374418e-5  \\
            0.375  1.0808563785438304e-5  \\
            0.38  1.0820574786325328e-5  \\
            0.385  1.0833684210078208e-5  \\
            0.39  1.0847985781112694e-5  \\
            0.395  1.086355159389005e-5  \\
            0.4  1.0880434409558654e-5  \\
            0.405  1.0898676245664837e-5  \\
            0.41000000000000003  1.0938961019197402e-5  \\
            0.41500000000000004  1.0952299929319737e-5  \\
            0.42  1.0966468645935877e-5  \\
            0.425  1.0981582104447559e-5  \\
            0.43  1.0997877620006134e-5  \\
            0.435  1.1015210593092978e-5  \\
            0.44  1.1033669072358228e-5  \\
            0.445  1.105335010437102e-5  \\
            0.45  1.1074360349464607e-5  \\
            0.455  1.109681747278227e-5  \\
            0.46  1.1120851999981571e-5  \\
            0.465  1.114660899331314e-5  \\
            0.47000000000000003  1.1174249225642084e-5  \\
            0.47500000000000003  1.1203949919940619e-5  \\
            0.48  1.1235905263625023e-5  \\
            0.485  1.1270326890434132e-5  \\
            0.49  1.1307444440434219e-5  \\
            0.495  1.134750622682748e-5  \\
            0.5  1.1390779983501736e-5  \\
            0.505  1.143755367075379e-5  \\
            0.51  1.1488136320769366e-5  \\
            0.515  1.1542858893513578e-5  \\
            0.52  1.1602075097535605e-5  \\
            0.525  1.631968724658132e-5  \\
            0.53  1.6344536634826997e-5  \\
            0.535  1.6328531655721712e-5  \\
            0.54  1.6339991764437167e-5  \\
            0.545  1.6356357358854125e-5  \\
            0.55  1.6372379984301415e-5  \\
            0.555  1.6387909768348e-5  \\
            0.56  1.6403063365904956e-5  \\
            0.5650000000000001  1.6418222303600977e-5  \\
            0.5700000000000001  1.643373532201588e-5  \\
            0.5750000000000001  1.6449910292503818e-5  \\
            0.58  1.646714051022873e-5  \\
            0.585  1.6485872451030934e-5  \\
            0.59  1.650625171720377e-5  \\
            0.595  1.6528139908366934e-5  \\
            0.6  1.655165460533504e-5  \\
            0.605  1.6577072742197012e-5  \\
            0.61  1.6604506238135388e-5  \\
            0.615  1.663395773759408e-5  \\
            0.62  1.666544634176636e-5  \\
            0.625  1.66990446139003e-5  \\
            0.63  1.673487095731314e-5  \\
            0.635  1.6773076227204362e-5  \\
            0.64  1.6727274270693804e-5  \\
            0.645  1.676712297334112e-5  \\
            0.65  1.6811163746126452e-5  \\
            0.655  1.6806784454943052e-5  \\
            0.66  1.656787763282584e-5  \\
            0.665  1.6600151422406505e-5  \\
            0.67  1.6631151039834432e-5  \\
            0.675  1.6665841205374208e-5  \\
            0.68  1.6714047619945584e-5  \\
            0.685  1.6751320973363423e-5  \\
            0.6900000000000001  1.679915516991546e-5  \\
            0.6950000000000001  1.685019280869141e-5  \\
            0.7000000000000001  1.6904491544623353e-5  \\
            0.705  1.696233322768021e-5  \\
            0.71  1.702406947975243e-5  \\
            0.715  1.7090077844707237e-5  \\
            0.72  1.716075541455594e-5  \\
            0.725  1.7236521764393605e-5  \\
            0.73  1.741914332212877e-5  \\
            0.735  1.7478049164623664e-5  \\
            0.74  1.754331712069876e-5  \\
            0.745  1.7659862535788396e-5  \\
            0.75  1.772091484879755e-5  \\
            0.755  1.7823332441971573e-5  \\
            0.76  1.7886471753978185e-5  \\
            0.765  1.795266774359577e-5  \\
            0.77  1.8016884770529924e-5  \\
            0.775  1.8091161851198554e-5  \\
            0.78  1.8170675150714914e-5  \\
            0.785  1.8254870790836338e-5  \\
            0.79  1.8343819916487126e-5  \\
            0.795  1.8438158707942552e-5  \\
            0.8  1.8779729070514942e-5  \\
            0.805  1.8867542657782263e-5  \\
            0.81  1.8962889410600977e-5  \\
            0.8150000000000001  1.9388956772401145e-5  \\
            0.8200000000000001  1.9456313761354244e-5  \\
            0.8250000000000001  1.9514126032872327e-5  \\
            0.8300000000000001  1.9568804192678703e-5  \\
            0.835  1.9715296027298937e-5  \\
            0.84  1.9790810107559917e-5  \\
            0.845  1.9870276083055575e-5  \\
            0.85  1.995490347779301e-5  \\
            0.855  2.04760045648859e-5  \\
            0.86  2.0560477654550644e-5  \\
            0.865  2.0646095103837693e-5  \\
            0.87  2.08425421327347e-5  \\
            0.875  2.0910787120213194e-5  \\
            0.88  2.098631402963584e-5  \\
            0.885  2.106834120779477e-5  \\
            0.89  2.127749689663124e-5  \\
            0.895  2.1357384857495525e-5  \\
            0.9  2.1432472163558913e-5  \\
            0.905  2.15152668354961e-5  \\
            0.91  2.1863889097851637e-5  \\
            0.915  2.218076419158909e-5  \\
            0.92  2.2281317312561713e-5  \\
            0.925  2.3030459621350875e-5  \\
            0.93  2.4804764682769567e-5  \\
            0.935  2.4876963360802013e-5  \\
            0.9400000000000001  2.494551803607474e-5  \\
            0.9450000000000001  2.4986292348311142e-5  \\
            0.9500000000000001  2.5061241505491772e-5  \\
            0.9550000000000001  2.5140110797242888e-5  \\
            0.96  2.522378286422512e-5  \\
            0.965  2.5313230969950254e-5  \\
            0.97  2.5487605289219786e-5  \\
            0.975  2.55761586470002e-5  \\
            0.98  2.567200734425546e-5  \\
            0.985  2.5758321717016525e-5  \\
            0.99  2.770558220796304e-5  \\
            0.995  2.7867408578922546e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={cb5b8b80-077a-487e-b016-2c4122720e5c}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.005  9.961085326757055e-6  \\
            0.01  9.961253320545879e-6  \\
            0.015  9.96164006664799e-6  \\
            0.02  1.0059852943006504e-5  \\
            0.025  1.0067140881090663e-5  \\
            0.03  1.006994411491914e-5  \\
            0.035  1.0071620221212839e-5  \\
            0.04  1.0073061634107162e-5  \\
            0.045  1.007453254049657e-5  \\
            0.05  1.007614140775244e-5  \\
            0.055  1.0077947155236686e-5  \\
            0.06  1.0079994822086921e-5  \\
            0.065  1.0082328996812792e-5  \\
            0.07  1.0084997901348263e-5  \\
            0.075  1.0088054978215205e-5  \\
            0.08  1.0091560104518276e-5  \\
            0.085  1.0095580653544744e-5  \\
            0.09  1.0100192408375345e-5  \\
            0.095  1.0105480370947864e-5  \\
            0.1  1.0111539519916775e-5  \\
            0.105  1.0118475577704535e-5  \\
            0.11  1.0126405873329108e-5  \\
            0.115  1.0135460302189894e-5  \\
            0.12  1.0145782336002892e-5  \\
            0.125  1.0368314651360524e-5  \\
            0.13  1.0361275943307968e-5  \\
            0.135  1.0368766846294243e-5  \\
            0.14  1.0375932173303347e-5  \\
            0.145  1.0382636329413508e-5  \\
            0.15  1.0389572889486377e-5  \\
            0.155  1.0397086378411445e-5  \\
            0.16  1.0405324994596821e-5  \\
            0.165  1.0414392368069246e-5  \\
            0.17  1.0424387843205686e-5  \\
            0.17500000000000002  1.0435415646364562e-5  \\
            0.18  1.0465965658210798e-5  \\
            0.185  1.0428462045157715e-5  \\
            0.19  1.0433349846536416e-5  \\
            0.195  1.0438107074736915e-5  \\
            0.2  1.0442844620783096e-5  \\
            0.20500000000000002  1.0447723079406479e-5  \\
            0.21  1.0452846274757212e-5  \\
            0.215  1.0458268038605761e-5  \\
            0.22  1.0464019773636736e-5  \\
            0.225  1.047012787588389e-5  \\
            0.23  1.0476621113016123e-5  \\
            0.23500000000000001  1.0483533033586123e-5  \\
            0.24  1.0490902529346092e-5  \\
            0.245  1.0498773878933842e-5  \\
            0.25  1.0507196741441834e-5  \\
            0.255  1.0516226214485755e-5  \\
            0.26  1.0525922940373656e-5  \\
            0.265  1.0536353252340139e-5  \\
            0.27  1.0547589360242201e-5  \\
            0.275  1.0559709557766603e-5  \\
            0.28  1.0572798415115543e-5  \\
            0.28500000000000003  1.0585286102549727e-5  \\
            0.29  1.0599288443242113e-5  \\
            0.295  1.0613314195991637e-5  \\
            0.3  1.0632338822361699e-5  \\
            0.305  1.0642103272235145e-5  \\
            0.31  1.0652610471115513e-5  \\
            0.315  1.0663620586946348e-5  \\
            0.32  1.0674984060196663e-5  \\
            0.325  1.068667781912444e-5  \\
            0.33  1.0698737481039188e-5  \\
            0.335  1.0711285892625533e-5  \\
            0.34  1.0724461048284687e-5  \\
            0.34500000000000003  1.0738265070056729e-5  \\
            0.35000000000000003  1.075268645939994e-5  \\
            0.355  1.0767692186974461e-5  \\
            0.36  1.0777883211397554e-5  \\
            0.365  1.0787363643795282e-5  \\
            0.37  1.0797537613306905e-5  \\
            0.375  1.080856371093498e-5  \\
            0.38  1.0820574713611167e-5  \\
            0.385  1.0833684139278799e-5  \\
            0.39  1.0847985712201756e-5  \\
            0.395  1.0863551526674876e-5  \\
            0.4  1.0880434343707179e-5  \\
            0.405  1.0898676180738353e-5  \\
            0.41000000000000003  1.0938960950998061e-5  \\
            0.41500000000000004  1.0952299865853546e-5  \\
            0.42  1.096646858697811e-5  \\
            0.425  1.0981582048900558e-5  \\
            0.43  1.0997877564835858e-5  \\
            0.435  1.1015210537986991e-5  \\
            0.44  1.1033669016962895e-5  \\
            0.445  1.1053350048282465e-5  \\
            0.45  1.1074360292257838e-5  \\
            0.455  1.1096817414001724e-5  \\
            0.46  1.1120851939120067e-5  \\
            0.465  1.1146608929819414e-5  \\
            0.47000000000000003  1.1174249158901161e-5  \\
            0.47500000000000003  1.1203949849262735e-5  \\
            0.48  1.1235905188239893e-5  \\
            0.485  1.1270326809491387e-5  \\
            0.49  1.1307444352990959e-5  \\
            0.495  1.1347506131844564e-5  \\
            0.5  1.1390779879865342e-5  \\
            0.505  1.1437553557255787e-5  \\
            0.51  1.1488136196152913e-5  \\
            0.515  1.154285875646194e-5  \\
            0.52  1.160207494671335e-5  \\
            0.525  1.6319687021903134e-5  \\
            0.53  1.634453639808314e-5  \\
            0.535  1.632853142044328e-5  \\
            0.54  1.6339051371813955e-5  \\
            0.545  1.6355044959756887e-5  \\
            0.55  1.6371072473041633e-5  \\
            0.555  1.6386601415994055e-5  \\
            0.56  1.6401753698054754e-5  \\
            0.5650000000000001  1.6416913556854592e-5  \\
            0.5700000000000001  1.6432429983909316e-5  \\
            0.5750000000000001  1.6448610433127622e-5  \\
            0.58  1.6465848901542776e-5  \\
            0.585  1.6484593135114595e-5  \\
            0.59  1.6504986425372144e-5  \\
            0.595  1.652688677212384e-5  \\
            0.6  1.655041263383326e-5  \\
            0.605  1.6575842354766177e-5  \\
            0.61  1.6603287710818454e-5  \\
            0.615  1.6632751038380994e-5  \\
            0.62  1.666425133465934e-5  \\
            0.625  1.6697861085847455e-5  \\
            0.63  1.6733698565413713e-5  \\
            0.635  1.673609162501174e-5  \\
            0.64  1.6772566298785193e-5  \\
            0.645  1.681261764979083e-5  \\
            0.65  1.6856785033086137e-5  \\
            0.655  1.7034378613715686e-5  \\
            0.66  1.7066109509666094e-5  \\
            0.665  1.709797403742908e-5  \\
            0.67  1.7131940855143244e-5  \\
            0.675  1.7185534858700812e-5  \\
            0.68  1.7220211113166416e-5  \\
            0.685  1.72596611017072e-5  \\
            0.6900000000000001  1.730430813748922e-5  \\
            0.6950000000000001  1.735259522069132e-5  \\
            0.7000000000000001  1.7404210913369016e-5  \\
            0.705  1.7459292750147017e-5  \\
            0.71  1.7518140912583577e-5  \\
            0.715  1.7581113164066537e-5  \\
            0.72  1.774580014744444e-5  \\
            0.725  1.7788789604196192e-5  \\
            0.73  1.784171179231885e-5  \\
            0.735  1.7900018656338283e-5  \\
            0.74  1.8002284397150925e-5  \\
            0.745  1.805912131118986e-5  \\
            0.75  1.8122043438423055e-5  \\
            0.755  1.8175239261273735e-5  \\
            0.76  1.8234157018063216e-5  \\
            0.765  1.829676370852549e-5  \\
            0.77  1.8352841029585435e-5  \\
            0.775  1.8423685217465335e-5  \\
            0.78  1.849975301816478e-5  \\
            0.785  1.858043815739549e-5  \\
            0.79  1.8665872830182477e-5  \\
            0.795  1.8756751444069226e-5  \\
            0.8  1.904942913641049e-5  \\
            0.805  1.91284421063918e-5  \\
            0.81  2.1885047153482705e-5  \\
            0.8150000000000001  2.19397442127857e-5  \\
            0.8200000000000001  2.198354227371576e-5  \\
            0.8250000000000001  2.2039757043473896e-5  \\
            0.8300000000000001  2.2092697135406542e-5  \\
            0.835  2.215031642889226e-5  \\
            0.84  2.221334228395709e-5  \\
            0.845  2.2586628112115034e-5  \\
            0.85  2.2662463016504685e-5  \\
            0.855  2.2734161010104896e-5  \\
            0.86  2.281128081256497e-5  \\
            0.865  3.411831417013606e-5  \\
            0.87  3.4177684851542726e-5  \\
            0.875  3.42393136078891e-5  \\
            0.88  3.43046484406538e-5  \\
            0.885  3.4563043146122865e-5  \\
            0.89  3.462660443202788e-5  \\
            0.895  3.4694546945368624e-5  \\
            0.9  3.4765686746811656e-5  \\
            0.905  3.5181126182779226e-5  \\
            0.91  3.525385128087784e-5  \\
            0.915  3.533160447201503e-5  \\
            0.92  3.541552958667769e-5  \\
            0.925  3.55934875236538e-5  \\
            0.93  3.565542769389894e-5  \\
            0.935  3.571204451077157e-5  \\
            0.9400000000000001  3.577473888670377e-5  \\
            0.9450000000000001  3.58359455208418e-5  \\
            0.9500000000000001  3.590198163935559e-5  \\
            0.9550000000000001  3.59726936468067e-5  \\
            0.96  3.575213160760215e-5  \\
            0.965  3.346466663915088e-5  \\
            0.97  3.35162398232525e-5  \\
            0.975  3.358212945817611e-5  \\
            0.98  3.3616003659359285e-5  \\
            0.985  3.4318252887510024e-5  \\
            0.99  3.440979739714523e-5  \\
            0.995  3.462992535904514e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={8f792eda-a800-4b77-a76f-90df60307be3}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.005  9.96104307294293e-6  \\
            0.01  9.961180350354329e-6  \\
            0.015  9.961552451715686e-6  \\
            0.02  1.0007588195807501e-5  \\
            0.025  1.0010617128694617e-5  \\
            0.03  1.001200825148292e-5  \\
            0.035  1.0013099787567624e-5  \\
            0.04  1.00141875943817e-5  \\
            0.045  1.0015353563383345e-5  \\
            0.05  1.0016657395506923e-5  \\
            0.055  1.0018153804840667e-5  \\
            0.06  1.0019891811979892e-5  \\
            0.065  1.0021918315320733e-5  \\
            0.07  1.0024282102955929e-5  \\
            0.075  1.0027036623535377e-5  \\
            0.08  1.0030241772591258e-5  \\
            0.085  1.0033965093105326e-5  \\
            0.09  1.0038282685070127e-5  \\
            0.095  1.0043279989661535e-5  \\
            0.1  1.0049052530959986e-5  \\
            0.105  1.0055706676304333e-5  \\
            0.11  1.0063360498110118e-5  \\
            0.115  1.0072144735481664e-5  \\
            0.12  1.0082203807060618e-5  \\
            0.125  1.0197123125080448e-5  \\
            0.13  1.0221167320774395e-5  \\
            0.135  1.0226534036673493e-5  \\
            0.14  1.0232220054440867e-5  \\
            0.145  1.023811096555414e-5  \\
            0.15  1.024441703759966e-5  \\
            0.155  1.0251333227521445e-5  \\
            0.16  1.0258986806966525e-5  \\
            0.165  1.0267481173581355e-5  \\
            0.17  1.0276917031217938e-5  \\
            0.17500000000000002  1.028739985553318e-5  \\
            0.18  1.0286924749302578e-5  \\
            0.185  1.0257170912601995e-5  \\
            0.19  1.026104641000379e-5  \\
            0.195  1.0265004727194673e-5  \\
            0.2  1.0269077166294912e-5  \\
            0.20500000000000002  1.0273342999326688e-5  \\
            0.21  1.0277863326119015e-5  \\
            0.215  1.0282677385393124e-5  \\
            0.22  1.028781488359173e-5  \\
            0.225  1.0293304690317616e-5  \\
            0.23  1.0299178664712391e-5  \\
            0.23500000000000001  1.0305473009062688e-5  \\
            0.24  1.0312228708201919e-5  \\
            0.245  1.0319491714013874e-5  \\
            0.25  1.0327313108040163e-5  \\
            0.255  1.0335749292685998e-5  \\
            0.26  1.0344862188179575e-5  \\
            0.265  1.0354719436848287e-5  \\
            0.27  1.0365394624874895e-5  \\
            0.275  1.0376967511641675e-5  \\
            0.28  1.0389524235487123e-5  \\
            0.28500000000000003  1.040132197067504e-5  \\
            0.29  1.0414792218577694e-5  \\
            0.295  1.0428288119428859e-5  \\
            0.3  1.0436150348697598e-5  \\
            0.305  1.0444500708107441e-5  \\
            0.31  1.045392074975286e-5  \\
            0.315  1.0464069390992344e-5  \\
            0.32  1.0474703996856318e-5  \\
            0.325  1.0485742817085528e-5  \\
            0.33  1.0497188720047037e-5  \\
            0.335  1.0509139064729356e-5  \\
            0.34  1.0521733902312115e-5  \\
            0.34500000000000003  1.0534975769144258e-5  \\
            0.35000000000000003  1.0548849808791267e-5  \\
            0.355  1.0563320671762693e-5  \\
            0.36  1.0573707805215807e-5  \\
            0.365  1.0582555297440176e-5  \\
            0.37  1.0592122768217619e-5  \\
            0.375  1.0602557403330098e-5  \\
            0.38  1.0613989019717699e-5  \\
            0.385  1.0626532533563778e-5  \\
            0.39  1.064028455502248e-5  \\
            0.395  1.0655320308125342e-5  \\
            0.4  1.067169540661513e-5  \\
            0.405  1.068945421393938e-5  \\
            0.41000000000000003  1.0693496864393685e-5  \\
            0.41500000000000004  1.070618328083493e-5  \\
            0.42  1.0719727956655659e-5  \\
            0.425  1.0734224308144739e-5  \\
            0.43  1.0749960661938885e-5  \\
            0.435  1.0766767504297524e-5  \\
            0.44  1.0784734986311617e-5  \\
            0.445  1.0803959745318017e-5  \\
            0.45  1.0824547238558322e-5  \\
            0.455  1.084661453644557e-5  \\
            0.46  1.0870292842253747e-5  \\
            0.465  1.0895729215308957e-5  \\
            0.47000000000000003  1.092308749388491e-5  \\
            0.47500000000000003  1.0952548732966795e-5  \\
            0.48  1.0984311479492103e-5  \\
            0.485  1.1018592099872106e-5  \\
            0.49  1.1055625253309626e-5  \\
            0.495  1.1095664514646964e-5  \\
            0.5  1.1138983099513825e-5  \\
            0.505  1.1185874655523187e-5  \\
            0.51  1.1236654093112187e-5  \\
            0.515  1.1291658421888585e-5  \\
            0.52  1.1351247544245048e-5  \\
            0.525  1.601147219079038e-5  \\
            0.53  1.6038333611844202e-5  \\
            0.535  1.6025965764764926e-5  \\
            0.54  1.6036673907007672e-5  \\
            0.545  1.6054004662501893e-5  \\
            0.55  1.6071412606383497e-5  \\
            0.555  1.608830472628071e-5  \\
            0.56  1.610475390738936e-5  \\
            0.5650000000000001  1.612113476813161e-5  \\
            0.5700000000000001  1.6137805880514466e-5  \\
            0.5750000000000001  1.6155081253584123e-5  \\
            0.58  1.6173354936412366e-5  \\
            0.585  1.6193100461134538e-5  \\
            0.59  1.621453279415827e-5  \\
            0.595  1.623753597283043e-5  \\
            0.6  1.626217326177249e-5  \\
            0.605  1.628869343942961e-5  \\
            0.61  1.6317224198750415e-5  \\
            0.615  1.6347787476934336e-5  \\
            0.62  1.638041181081081e-5  \\
            0.625  1.6415172999061902e-5  \\
            0.63  1.6452190624618894e-5  \\
            0.635  1.6437360410665202e-5  \\
            0.64  1.647439193007414e-5  \\
            0.645  1.6515175245653445e-5  \\
            0.65  1.656033399471406e-5  \\
            0.655  1.6392574954632283e-5  \\
            0.66  1.6425735404107076e-5  \\
            0.665  1.645925404231188e-5  \\
            0.67  1.6494816302526488e-5  \\
            0.675  1.6546968549552854e-5  \\
            0.68  1.6582429886294735e-5  \\
            0.685  1.6622935622694694e-5  \\
            0.6900000000000001  1.666885876629642e-5  \\
            0.6950000000000001  1.6718488997798777e-5  \\
            0.7000000000000001  1.6771594424193447e-5  \\
            0.705  1.682831515208661e-5  \\
            0.71  1.6888941182125296e-5  \\
            0.715  1.695382574255119e-5  \\
            0.72  1.7162643437721414e-5  \\
            0.725  1.7206217202505643e-5  \\
            0.73  1.7260237329073797e-5  \\
            0.735  1.7319908258727635e-5  \\
            0.74  1.7362962247892502e-5  \\
            0.745  1.7419759871664066e-5  \\
            0.75  1.7482997173232594e-5  \\
            0.755  1.743775018756973e-5  \\
            0.76  1.749788140104925e-5  \\
            0.765  1.756195977989252e-5  \\
            0.77  1.7617835859769628e-5  \\
            0.775  1.768975162824435e-5  \\
            0.78  1.7767354632713486e-5  \\
            0.785  1.7850124147913995e-5  \\
            0.79  1.7938060001578877e-5  \\
            0.795  1.8031700776115485e-5  \\
            0.8  1.823167890997542e-5  \\
            0.805  1.8314153769113004e-5  \\
            0.81  1.9825392582101214e-5  \\
            0.8150000000000001  1.9886366772402494e-5  \\
            0.8200000000000001  1.994276619107976e-5  \\
            0.8250000000000001  1.99960835949475e-5  \\
            0.8300000000000001  2.0055782462551665e-5  \\
            0.835  2.0119469634900794e-5  \\
            0.84  2.0188548294731344e-5  \\
            0.845  2.046153566756175e-5  \\
            0.85  2.054221499589099e-5  \\
            0.855  2.062114628782989e-5  \\
            0.86  2.0703848811456352e-5  \\
            0.865  2.174677327817369e-5  \\
            0.87  2.1798960248259814e-5  \\
            0.875  2.18621768723247e-5  \\
            0.88  2.19327685271504e-5  \\
            0.885  2.2078902494565707e-5  \\
            0.89  2.2146291355490797e-5  \\
            0.895  2.222130558329148e-5  \\
            0.9  2.230024891201261e-5  \\
            0.905  2.2517568778124373e-5  \\
            0.91  2.2594954287775063e-5  \\
            0.915  2.2680308077377482e-5  \\
            0.92  2.277612037973187e-5  \\
            0.925  2.269005218278431e-5  \\
            0.93  2.2756899196024786e-5  \\
            0.935  2.282376963087518e-5  \\
            0.9400000000000001  2.2905683369437764e-5  \\
            0.9450000000000001  2.2981029013758297e-5  \\
            0.9500000000000001  2.306178926514502e-5  \\
            0.9550000000000001  2.3148509557547066e-5  \\
            0.96  2.3246575030401415e-5  \\
            0.965  2.392911032299932e-5  \\
            0.97  2.3954860598583402e-5  \\
            0.975  2.404124242021939e-5  \\
            0.98  2.410897894063781e-5  \\
            0.985  2.4160786192489324e-5  \\
            0.99  2.4264462166120885e-5  \\
            0.995  2.439439079165601e-5  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/hamil_wave_1d_ham_errs_time_subsample.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={4}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={/tikz/every even column/.append style={column sep=0.2cm, color={rgb,1:red,0.0;green,0.0;blue,0.0}}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.4\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={\scriptsize{time} $t$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={-0.2400000000000002}, xmax={8.24}, xticklabels={{$0$,$2$,$4$,$6$,$8$}}, xtick={{0.0,2.0,4.0,6.0,8.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{relative error$ $}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0001}, ymax={0.001}, yticklabels={{$10^{-4.0}$,$10^{-3.5}$,$10^{-3.0}$}}, ytick={{0.0001,0.00031622776601683794,0.001}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, legend to name={hamilwaveonedsubsamples}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={56e6b3d0-d785-4532-b958-f937f402138f}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.00016558052061307272  \\
            0.00390625  0.0001758118364894773  \\
            0.0078125  0.00017731434482939497  \\
            0.01171875  0.0001783686840450343  \\
            0.015625  0.00017920602221333358  \\
            0.01953125  0.00017981935289844314  \\
            0.0234375  0.0001802175975304154  \\
            0.02734375  0.00018041151445200785  \\
            0.03125  0.00018040957977586547  \\
            0.03515625  0.00018022714204270443  \\
            0.0390625  0.00017988531705130013  \\
            0.04296875  0.00017940887329696189  \\
            0.046875  0.00017882796582521844  \\
            0.05078125  0.00017817533708265978  \\
            0.0546875  0.00017748382685612763  \\
            0.05859375  0.00017678823191959588  \\
            0.0625  0.00017612268363042434  \\
            0.06640625  0.00017551674414027096  \\
            0.0703125  0.00017499908379105226  \\
            0.07421875  0.00017459774968871806  \\
            0.078125  0.00017433147092697817  \\
            0.08203125  0.0001742096517638832  \\
            0.0859375  0.00017424068906569804  \\
            0.08984375  0.0001744280178502797  \\
            0.09375  0.0001747625902300419  \\
            0.09765625  0.00017523145519940462  \\
            0.1015625  0.00017582486369773032  \\
            0.10546875  0.00017652643386755732  \\
            0.109375  0.00017731080766711523  \\
            0.11328125  0.0001781567679444807  \\
            0.1171875  0.0001790477237713256  \\
            0.12109375  0.0001799608386878919  \\
            0.125  0.0001808727798091511  \\
            0.12890625  0.00018177116989342225  \\
            0.1328125  0.0001826472116518544  \\
            0.13671875  0.00018348793881790707  \\
            0.140625  0.00018428572152724134  \\
            0.14453125  0.00018504200647326247  \\
            0.1484375  0.00018575666568026685  \\
            0.15234375  0.0001864273712466564  \\
            0.15625  0.00018705881926679637  \\
            0.16015625  0.00018765995738202152  \\
            0.1640625  0.00018823644933048354  \\
            0.16796875  0.00018879431050892553  \\
            0.171875  0.0001893430410802061  \\
            0.17578125  0.0001898901051264259  \\
            0.1796875  0.0001904396252454669  \\
            0.18359375  0.0001909960955609215  \\
            0.1875  0.00019156331221542724  \\
            0.19140625  0.00019214354294187034  \\
            0.1953125  0.00019274032245977302  \\
            0.19921875  0.00019335644225523173  \\
            0.203125  0.0001939913975008632  \\
            0.20703125  0.00019464593879024597  \\
            0.2109375  0.00019532222824975427  \\
            0.21484375  0.00019601737437264098  \\
            0.21875  0.0001967277250197972  \\
            0.22265625  0.00019745769864510092  \\
            0.2265625  0.00019821313509871475  \\
            0.23046875  0.0001989948797509075  \\
            0.234375  0.00019980982528554724  \\
            0.23828125  0.00020067378080136463  \\
            0.2421875  0.0002015960868962029  \\
            0.24609375  0.00020257968742757112  \\
            0.25  0.00020363648752033754  \\
            0.25390625  0.0002047810284224278  \\
            0.2578125  0.00020601543620898415  \\
            0.26171875  0.00020734060609693824  \\
            0.265625  0.00020876743662842317  \\
            0.26953125  0.00021029985806444716  \\
            0.2734375  0.00021192641699981218  \\
            0.27734375  0.00021363778315443573  \\
            0.28125  0.00021542792726549903  \\
            0.28515625  0.0002172758095227351  \\
            0.2890625  0.0002191505619330614  \\
            0.29296875  0.0002210291205108427  \\
            0.296875  0.00022288779621504922  \\
            0.30078125  0.0002246901892429939  \\
            0.3046875  0.00022640042941830007  \\
            0.30859375  0.00022799174470684662  \\
            0.3125  0.000229433583895088  \\
            0.31640625  0.0002306901350501997  \\
            0.3203125  0.00023173465778111637  \\
            0.32421875  0.00023254923515134818  \\
            0.328125  0.0002331158536854815  \\
            0.33203125  0.00023342211038718017  \\
            0.3359375  0.00023346829542993024  \\
            0.33984375  0.000233261929951432  \\
            0.34375  0.0002328156617835693  \\
            0.34765625  0.00023215259442612023  \\
            0.3515625  0.00023130560119997696  \\
            0.35546875  0.00023031513576187454  \\
            0.359375  0.00022923227522736458  \\
            0.36328125  0.00022811673106237882  \\
            0.3671875  0.00022703218396567107  \\
            0.37109375  0.00022604984021705845  \\
            0.375  0.00022524776454585973  \\
            0.37890625  0.00022469966601561085  \\
            0.3828125  0.00022447410181582764  \\
            0.38671875  0.0002246409889414532  \\
            0.390625  0.00022525988046496461  \\
            0.39453125  0.00022636583726009978  \\
            0.3984375  0.0002279780261073815  \\
            0.40234375  0.00023010377733095723  \\
            0.40625  0.00023272162487459822  \\
            0.41015625  0.0002357812886500089  \\
            0.4140625  0.00023922464408761583  \\
            0.41796875  0.0002429843750711952  \\
            0.421875  0.0002469697541253674  \\
            0.42578125  0.000251079855609119  \\
            0.4296875  0.00025522020914073046  \\
            0.43359375  0.0002592904192607382  \\
            0.4375  0.00026317782550870167  \\
            0.44140625  0.0002667781760501737  \\
            0.4453125  0.0002700025928814855  \\
            0.44921875  0.0002727630477986819  \\
            0.453125  0.00027497675554020415  \\
            0.45703125  0.00027658353974367196  \\
            0.4609375  0.00027753994633700153  \\
            0.46484375  0.00027780693418212094  \\
            0.46875  0.0002773598561579136  \\
            0.47265625  0.0002761974293581378  \\
            0.4765625  0.0002743317105718791  \\
            0.48046875  0.0002717856158428106  \\
            0.484375  0.0002686049956418457  \\
            0.48828125  0.00026485933656520083  \\
            0.4921875  0.0002606330935413007  \\
            0.49609375  0.00025602836105412567  \\
            0.5  0.00025116977666253055  \\
            0.50390625  0.0002461988804861884  \\
            0.5078125  0.00024127045047865245  \\
            0.51171875  0.0002365539467156753  \\
            0.515625  0.00023222762483541282  \\
            0.51953125  0.00022846979940345475  \\
            0.5234375  0.0002254532444656381  \\
            0.52734375  0.00022333198825977423  \\
            0.53125  0.00022222511612244154  \\
            0.53515625  0.0002222123428856412  \\
            0.5390625  0.00022332919832766555  \\
            0.54296875  0.00022555464810381542  \\
            0.546875  0.00022881436735403034  \\
            0.55078125  0.00023299761204059226  \\
            0.5546875  0.00023795955775839005  \\
            0.55859375  0.0002435211900978304  \\
            0.5625  0.00024948996522333137  \\
            0.56640625  0.0002556762462765078  \\
            0.5703125  0.000261888272682348  \\
            0.57421875  0.0002679361166146339  \\
            0.578125  0.0002736504424534762  \\
            0.58203125  0.0002788834464767102  \\
            0.5859375  0.00028349730070024727  \\
            0.58984375  0.00028737080471953765  \\
            0.59375  0.00029041034071845926  \\
            0.59765625  0.0002925411887695831  \\
            0.6015625  0.00029370037525832136  \\
            0.60546875  0.0002938472129960842  \\
            0.609375  0.0002929672689318148  \\
            0.61328125  0.0002910625470438256  \\
            0.6171875  0.0002881517254527753  \\
            0.62109375  0.00028427903910242943  \\
            0.625  0.0002795115953169333  \\
            0.62890625  0.0002739334558898519  \\
            0.6328125  0.00026765079601216653  \\
            0.63671875  0.0002607959437781554  \\
            0.640625  0.00025352327642826273  \\
            0.64453125  0.000246008607959857  \\
            0.6484375  0.00023845021279996845  \\
            0.65234375  0.00023106294232619565  \\
            0.65625  0.00022407317032769762  \\
            0.66015625  0.00021771452376037273  \\
            0.6640625  0.00021221260814671518  \\
            0.66796875  0.00020776907219768648  \\
            0.671875  0.00020455482595355275  \\
            0.67578125  0.00020269244190462447  \\
            0.6796875  0.00020223078873157806  \\
            0.68359375  0.00020314538353993604  \\
            0.6875  0.00020535196228436948  \\
            0.69140625  0.00020870242676697322  \\
            0.6953125  0.0002129919701792384  \\
            0.69921875  0.00021799600690871552  \\
            0.703125  0.000223489449631907  \\
            0.70703125  0.0002292387816155025  \\
            0.7109375  0.00023501578660153164  \\
            0.71484375  0.00024062374831126026  \\
            0.71875  0.00024588990425955846  \\
            0.72265625  0.0002506503421844407  \\
            0.7265625  0.00025476673727903065  \\
            0.73046875  0.00025813811254179954  \\
            0.734375  0.00026068128497895495  \\
            0.73828125  0.00026232430588337324  \\
            0.7421875  0.0002630252949764902  \\
            0.74609375  0.00026277066376797527  \\
            0.75  0.0002615549756881111  \\
            0.75390625  0.0002593860907658555  \\
            0.7578125  0.00025630083238197606  \\
            0.76171875  0.00025235447514553304  \\
            0.765625  0.0002476087129794005  \\
            0.76953125  0.00024214456130010833  \\
            0.7734375  0.00023606892247388312  \\
            0.77734375  0.00022949990965628187  \\
            0.78125  0.0002225642138421292  \\
            0.78515625  0.00021540947526323465  \\
            0.7890625  0.00020820073648609438  \\
            0.79296875  0.00020110798073165573  \\
            0.796875  0.00019430795193773348  \\
            0.80078125  0.00018798465663213813  \\
            0.8046875  0.00018231456573836803  \\
            0.80859375  0.00017745485787823366  \\
            0.8125  0.00017353809954579835  \\
            0.81640625  0.00017066015610427666  \\
            0.8203125  0.00016887121571140673  \\
            0.82421875  0.00016817699594868604  \\
            0.828125  0.00016853587358059354  \\
            0.83203125  0.00016985775991434828  \\
            0.8359375  0.00017201754353281706  \\
            0.83984375  0.0001748652990895979  \\
            0.84375  0.0001782278970875501  \\
            0.84765625  0.00018192447979458425  \\
            0.8515625  0.00018578632121912564  \\
            0.85546875  0.00018965573610952568  \\
            0.859375  0.00019338310946894746  \\
            0.86328125  0.00019684111996068148  \\
            0.8671875  0.00019992936502716624  \\
            0.87109375  0.00020256057113239877  \\
            0.875  0.00020466028848106186  \\
            0.87890625  0.00020617941408267095  \\
            0.8828125  0.00020708883050057458  \\
            0.88671875  0.00020736711847887357  \\
            0.890625  0.00020700784144079374  \\
            0.89453125  0.00020602732679914407  \\
            0.8984375  0.0002044534965265455  \\
            0.90234375  0.00020232004030596077  \\
            0.90625  0.00019967673103100348  \\
            0.91015625  0.0001965899428646641  \\
            0.9140625  0.0001931315962096493  \\
            0.91796875  0.00018938050423616582  \\
            0.921875  0.00018542951351195591  \\
            0.92578125  0.00018137906416608056  \\
            0.9296875  0.00017732940534353721  \\
            0.93359375  0.0001733836694557277  \\
            0.9375  0.00016964719317462624  \\
            0.94140625  0.00016621916906255283  \\
            0.9453125  0.00016318988957777985  \\
            0.94921875  0.00016063995785884489  \\
            0.953125  0.00015863337394656226  \\
            0.95703125  0.00015721324528385463  \\
            0.9609375  0.00015640120386983895  \\
            0.96484375  0.0001561924363038418  \\
            0.96875  0.00015655493389667475  \\
            0.97265625  0.00015743789857990107  \\
            0.9765625  0.00015877459107130449  \\
            0.98046875  0.0001604813881107958  \\
            0.984375  0.00016246821219402066  \\
            0.98828125  0.0001646482182326382  \\
            0.9921875  0.0001669329082115763  \\
            0.99609375  0.00016923159261143225  \\
            1.0  0.00017146351977878198  \\
            1.00390625  0.00017356236931459677  \\
            1.0078125  0.00017547528008744648  \\
            1.01171875  0.00017716828149634146  \\
            1.015625  0.00017861886733156095  \\
            1.01953125  0.00017980776093036416  \\
            1.0234375  0.00018072070428443212  \\
            1.02734375  0.00018135074551349465  \\
            1.03125  0.00018170555070047486  \\
            1.03515625  0.0001817960739022305  \\
            1.0390625  0.00018163722251360277  \\
            1.04296875  0.00018125483667344824  \\
            1.046875  0.0001806822242750223  \\
            1.05078125  0.0001799538394745919  \\
            1.0546875  0.0001791078397810939  \\
            1.05859375  0.00017818758897023625  \\
            1.0625  0.000177236359896728  \\
            1.06640625  0.00017629574310279545  \\
            1.0703125  0.00017540703845290707  \\
            1.07421875  0.00017460828803974573  \\
            1.078125  0.00017393272807908464  \\
            1.08203125  0.00017340998949485432  \\
            1.0859375  0.0001730622709998454  \\
            1.08984375  0.00017290182736497033  \\
            1.09375  0.00017293612080323674  \\
            1.09765625  0.00017316739159297734  \\
            1.1015625  0.00017358594419735298  \\
            1.10546875  0.00017417595068217094  \\
            1.109375  0.00017492303743453212  \\
            1.11328125  0.00017580783317354257  \\
            1.1171875  0.00017680112764737558  \\
            1.12109375  0.00017787604647728905  \\
            1.125  0.00017901034085630806  \\
            1.12890625  0.000180176157397685  \\
            1.1328125  0.00018134179063049736  \\
            1.13671875  0.000182486475485932  \\
            1.140625  0.0001835957675575335  \\
            1.14453125  0.00018464966502966797  \\
            1.1484375  0.00018563271982012904  \\
            1.15234375  0.0001865427461623988  \\
            1.15625  0.0001873779805410949  \\
            1.16015625  0.00018813210533517318  \\
            1.1640625  0.00018880668759212266  \\
            1.16796875  0.00018941086566933658  \\
            1.171875  0.0001899499949219853  \\
            1.17578125  0.0001904302099844028  \\
            1.1796875  0.00019086726441289173  \\
            1.18359375  0.0001912786294019073  \\
            1.1875  0.0001916764324136844  \\
            1.19140625  0.0001920739332306606  \\
            1.1953125  0.000192486705918593  \\
            1.19921875  0.00019292556898554134  \\
            1.203125  0.00019339783480854504  \\
            1.20703125  0.00019391186482097336  \\
            1.2109375  0.0001944744282851967  \\
            1.21484375  0.00019508988986288007  \\
            1.21875  0.00019576327657731382  \\
            1.22265625  0.00019649835058133791  \\
            1.2265625  0.00019729646407670023  \\
            1.23046875  0.00019816141391653687  \\
            1.234375  0.0001990984862523898  \\
            1.23828125  0.0002001096294599167  \\
            1.2421875  0.00020119820282734295  \\
            1.24609375  0.00020237278527405323  \\
            1.25  0.00020363859104637503  \\
            1.25390625  0.00020499472002491508  \\
            1.2578125  0.00020644298082144393  \\
            1.26171875  0.00020798573530415274  \\
            1.265625  0.00020961568087905083  \\
            1.26953125  0.00021132104939990617  \\
            1.2734375  0.00021309406020949734  \\
            1.27734375  0.00021492264122617414  \\
            1.28125  0.00021678458132681107  \\
            1.28515625  0.00021865735032069214  \\
            1.2890625  0.00022052035173646903  \\
            1.29296875  0.000222345457332736  \\
            1.296875  0.00022409929642097342  \\
            1.30078125  0.000225752886606244  \\
            1.3046875  0.0002272788471742103  \\
            1.30859375  0.00022864664772362289  \\
            1.3125  0.00022982901654813225  \\
            1.31640625  0.00023080579799912028  \\
            1.3203125  0.000231559575388334  \\
            1.32421875  0.00023207657700519946  \\
            1.328125  0.00023235167800739074  \\
            1.33203125  0.00023238738312071538  \\
            1.3359375  0.0002321929964556747  \\
            1.33984375  0.00023178784327023184  \\
            1.34375  0.0002311997794734211  \\
            1.34765625  0.0002304626926581181  \\
            1.3515625  0.00022961982538996053  \\
            1.35546875  0.00022872284547350677  \\
            1.359375  0.00022782590370864939  \\
            1.36328125  0.00022698733359939052  \\
            1.3671875  0.00022627311606279735  \\
            1.37109375  0.00022574902182003482  \\
            1.375  0.00022547385421696568  \\
            1.37890625  0.00022550440125298571  \\
            1.3828125  0.00022589301905802676  \\
            1.38671875  0.0002266757117357195  \\
            1.390625  0.00022787219263655087  \\
            1.39453125  0.00022949335344023516  \\
            1.3984375  0.00023153562303012489  \\
            1.40234375  0.00023397428034525717  \\
            1.40625  0.0002367710470013756  \\
            1.41015625  0.00023987857150860163  \\
            1.4140625  0.00024323405664683403  \\
            1.41796875  0.00024676044749782396  \\
            1.421875  0.00025037613846270204  \\
            1.42578125  0.00025399692093751113  \\
            1.4296875  0.0002575349622620357  \\
            1.43359375  0.00026090480324165186  \\
            1.4375  0.0002640279908192234  \\
            1.44140625  0.0002668321001029621  \\
            1.4453125  0.00026925152491257107  \\
            1.44921875  0.00027122911900347504  \\
            1.453125  0.0002727151245968004  \\
            1.45703125  0.00027366923487433617  \\
            1.4609375  0.0002740637196047263  \\
            1.46484375  0.00027388146288624373  \\
            1.46875  0.0002731163048838862  \\
            1.47265625  0.0002717796075641807  \\
            1.4765625  0.00026989910346655296  \\
            1.48046875  0.00026751165510103945  \\
            1.484375  0.0002646672358348839  \\
            1.48828125  0.00026143563712745075  \\
            1.4921875  0.0002578981974421552  \\
            1.49609375  0.0002541420153722204  \\
            1.5  0.0002502701558246728  \\
            1.50390625  0.00024640282903033256  \\
            1.5078125  0.00024266164479835997  \\
            1.51171875  0.00023916749168960663  \\
            1.515625  0.00023604995407893015  \\
            1.51953125  0.00023343562491098512  \\
            1.5234375  0.00023142973953939525  \\
            1.52734375  0.00023012084139972935  \\
            1.53125  0.00022958412182952142  \\
            1.53515625  0.00022986290195491096  \\
            1.5390625  0.00023096070937505  \\
            1.54296875  0.00023285431424444443  \\
            1.546875  0.00023549463489023838  \\
            1.55078125  0.000238797761408209  \\
            1.5546875  0.0002426550235614657  \\
            1.55859375  0.0002469488348948957  \\
            1.5625  0.0002515518746526212  \\
            1.56640625  0.00025632661144746316  \\
            1.5703125  0.0002611364470126237  \\
            1.57421875  0.000265850801710277  \\
            1.578125  0.00027034237566695774  \\
            1.58203125  0.00027449091004446547  \\
            1.5859375  0.000278189050568468  \\
            1.58984375  0.000281342448785624  \\
            1.59375  0.0002838709393896709  \\
            1.59765625  0.00028571090221954517  \\
            1.6015625  0.000286812644881534  \\
            1.60546875  0.0002871394390167767  \\
            1.609375  0.000286670992622937  \\
            1.61328125  0.00028540111410240435  \\
            1.6171875  0.00028333375086062637  \\
            1.62109375  0.00028048941316415044  \\
            1.625  0.00027691018725113376  \\
            1.62890625  0.00027265246240045654  \\
            1.6328125  0.0002677855866479224  \\
            1.63671875  0.00026240180761213515  \\
            1.640625  0.00025661373933813985  \\
            1.64453125  0.00025054220330490343  \\
            1.6484375  0.0002443212824507528  \\
            1.65234375  0.0002381079926309164  \\
            1.65625  0.00023207021767100526  \\
            1.66015625  0.00022637471811630112  \\
            1.6640625  0.00022119499383045115  \\
            1.66796875  0.00021670735922872848  \\
            1.671875  0.00021306477775183223  \\
            1.67578125  0.00021038647654528938  \\
            1.6796875  0.00020876337531682872  \\
            1.68359375  0.00020824421168346495  \\
            1.6875  0.00020881830202171855  \\
            1.69140625  0.00021042607945259838  \\
            1.6953125  0.0002129725027982495  \\
            1.69921875  0.00021632303840582223  \\
            1.703125  0.00022030998788104446  \\
            1.70703125  0.00022475455675523693  \\
            1.7109375  0.00022947631503423426  \\
            1.71484375  0.00023429287560497336  \\
            1.71875  0.00023902980471243412  \\
            1.72265625  0.0002435304301547184  \\
            1.7265625  0.00024765382050150807  \\
            1.73046875  0.0002512736991397079  \\
            1.734375  0.00025428270194719806  \\
            1.73828125  0.00025659208238478404  \\
            1.7421875  0.0002581297394139458  \\
            1.74609375  0.0002588425318962818  \\
            1.75  0.0002586962964241013  \\
            1.75390625  0.0002576732172494276  \\
            1.7578125  0.0002557738128068511  \\
            1.76171875  0.00025301802471944083  \\
            1.765625  0.00024944028556848403  \\
            1.76953125  0.00024508934795635246  \\
            1.7734375  0.0002400340641930433  \\
            1.77734375  0.00023436128468473899  \\
            1.78125  0.00022817029707701702  \\
            1.78515625  0.00022157794376413171  \\
            1.7890625  0.00021472301980735383  \\
            1.79296875  0.00020775736057887067  \\
            1.796875  0.00020084088587886309  \\
            1.80078125  0.00019414822865803969  \\
            1.8046875  0.00018786455758533434  \\
            1.80859375  0.00018216924304573687  \\
            1.8125  0.00017723086587048258  \\
            1.81640625  0.00017320575221845105  \\
            1.8203125  0.0001702183819896994  \\
            1.82421875  0.00016834164757188912  \\
            1.828125  0.00016759663514778216  \\
            1.83203125  0.00016795288830660573  \\
            1.8359375  0.00016932232141219863  \\
            1.83984375  0.00017156885433390262  \\
            1.84375  0.00017453002626998553  \\
            1.84765625  0.00017802834764095278  \\
            1.8515625  0.00018187802566800178  \\
            1.85546875  0.00018589828847121636  \\
            1.859375  0.00018992259975028402  \\
            1.86328125  0.00019379938598171887  \\
            1.8671875  0.00019739440850054086  \\
            1.87109375  0.00020059423463730002  \\
            1.875  0.0002033055099242485  \\
            1.87890625  0.00020545466645241714  \\
            1.8828125  0.0002069886427657296  \\
            1.88671875  0.000207871754282325  \\
            1.890625  0.00020808387653938152  \\
            1.89453125  0.0002076232809523423  \\
            1.8984375  0.0002065048914179925  \\
            1.90234375  0.00020475479341359762  \\
            1.90625  0.00020241284655556327  \\
            1.91015625  0.00019953695003411547  \\
            1.9140625  0.0001961966192094256  \\
            1.91796875  0.0001924683891628413  \\
            1.921875  0.00018844289440176292  \\
            1.92578125  0.0001842250191052106  \\
            1.9296875  0.0001799223658359003  \\
            1.93359375  0.00017564528689337618  \\
            1.9375  0.00017151506823227474  \\
            1.94140625  0.00016765397900246758  \\
            1.9453125  0.00016416998622801457  \\
            1.94921875  0.00016116175160210062  \\
            1.953125  0.00015872124218316226  \\
            1.95703125  0.00015691405703788513  \\
            1.9609375  0.00015577062699640953  \\
            1.96484375  0.0001553005859059927  \\
            1.96875  0.00015549226321494547  \\
            1.97265625  0.00015629734424574948  \\
            1.9765625  0.0001576397211130433  \\
            1.98046875  0.00015943575894265471  \\
            1.984375  0.0001615905530405608  \\
            1.98828125  0.0001639920085822786  \\
            1.9921875  0.00016652847542438523  \\
            1.99609375  0.00016910095373147755  \\
            2.0  0.0001716144254799324  \\
            2.00390625  0.00017398010510079597  \\
            2.0078125  0.00017613437942677707  \\
            2.01171875  0.0001780408781834641  \\
            2.015625  0.00017967120919127068  \\
            2.01953125  0.000180996753373212  \\
            2.0234375  0.00018200183799515528  \\
            2.02734375  0.00018268475324251644  \\
            2.03125  0.0001830458010069156  \\
            2.03515625  0.00018309755877000692  \\
            2.0390625  0.00018286359174098132  \\
            2.04296875  0.00018237235948003218  \\
            2.046875  0.00018165980187381312  \\
            2.05078125  0.0001807687491527449  \\
            2.0546875  0.0001797444519122305  \\
            2.05859375  0.00017863500022591823  \\
            2.0625  0.0001774929068515065  \\
            2.06640625  0.00017636892438461084  \\
            2.0703125  0.00017530835414418595  \\
            2.07421875  0.00017435790559298833  \\
            2.078125  0.00017356045939957297  \\
            2.08203125  0.00017294494538598837  \\
            2.0859375  0.00017253400764497302  \\
            2.08984375  0.0001723489953612337  \\
            2.09375  0.000172397400057546  \\
            2.09765625  0.00017267210855118656  \\
            2.1015625  0.00017316473293485323  \\
            2.10546875  0.00017386175307748726  \\
            2.109375  0.00017473462809873831  \\
            2.11328125  0.0001757497539079375  \\
            2.1171875  0.00017687800741038393  \\
            2.12109375  0.00017808696643293145  \\
            2.125  0.00017933856959127068  \\
            2.12890625  0.00018060033491069819  \\
            2.1328125  0.00018184752060305815  \\
            2.13671875  0.00018305366481249336  \\
            2.140625  0.00018419191989689818  \\
            2.14453125  0.00018524483223345567  \\
            2.1484375  0.00018620102366168967  \\
            2.15234375  0.0001870484134249274  \\
            2.15625  0.0001877811651376422  \\
            2.16015625  0.00018840370743779478  \\
            2.1640625  0.00018892337116651505  \\
            2.16796875  0.00018934898307070523  \\
            2.171875  0.00018969459262147565  \\
            2.17578125  0.00018997721507264104  \\
            2.1796875  0.0001902138250005475  \\
            2.18359375  0.00019042227778290062  \\
            2.1875  0.00019062190549033433  \\
            2.19140625  0.0001908322998980704  \\
            2.1953125  0.00019107305069906045  \\
            2.19921875  0.0001913630349729773  \\
            2.203125  0.00019171755880058834  \\
            2.20703125  0.00019214874667624978  \\
            2.2109375  0.00019266911476722342  \\
            2.21484375  0.0001932870193662638  \\
            2.21875  0.00019400499525337706  \\
            2.22265625  0.00019482809208529726  \\
            2.2265625  0.00019576246982189023  \\
            2.23046875  0.0001968078891168194  \\
            2.234375  0.00019796038500446977  \\
            2.23828125  0.00019922044655415418  \\
            2.2421875  0.00020058707523567257  \\
            2.24609375  0.00020204902751249504  \\
            2.25  0.0002035972078015856  \\
            2.25390625  0.00020522858644197238  \\
            2.2578125  0.0002069332301758524  \\
            2.26171875  0.00020869431897127945  \\
            2.265625  0.00021049983368798736  \\
            2.26953125  0.0002123397259045613  \\
            2.2734375  0.00021419354560465073  \\
            2.27734375  0.000216037269169168  \\
            2.28125  0.00021785522326556135  \\
            2.28515625  0.00021963058092850906  \\
            2.2890625  0.00022133863574832092  \\
            2.29296875  0.00022295896362706848  \\
            2.296875  0.0002244791657963317  \\
            2.30078125  0.0002258822893111713  \\
            2.3046875  0.0002271473456022561  \\
            2.30859375  0.0002282619694888185  \\
            2.3125  0.00022921779141469984  \\
            2.31640625  0.00023000125242537048  \\
            2.3203125  0.00023060157621190375  \\
            2.32421875  0.00023101833159477742  \\
            2.328125  0.00023125358204906295  \\
            2.33203125  0.0002313080862020738  \\
            2.3359375  0.00023119019036283814  \\
            2.33984375  0.00023091685313892592  \\
            2.34375  0.00023050848991712578  \\
            2.34765625  0.00022999120887661934  \\
            2.3515625  0.00022939997030385566  \\
            2.35546875  0.00022877482874949538  \\
            2.359375  0.00022815843244750048  \\
            2.36328125  0.00022759707469381852  \\
            2.3671875  0.0002271373403753077  \\
            2.37109375  0.00022682572739216822  \\
            2.375  0.00022671125820416588  \\
            2.37890625  0.00022684084764486537  \\
            2.3828125  0.00022725338234286634  \\
            2.38671875  0.00022798380315825818  \\
            2.390625  0.00022906238557311438  \\
            2.39453125  0.00023050174242194652  \\
            2.3984375  0.0002322971693263442  \\
            2.40234375  0.0002344379505896263  \\
            2.40625  0.0002369022956589352  \\
            2.41015625  0.00023964720123055048  \\
            2.4140625  0.00024262154436925163  \\
            2.41796875  0.00024577688712466714  \\
            2.421875  0.00024905392970484317  \\
            2.42578125  0.00025237896728809087  \\
            2.4296875  0.00025568257190989316  \\
            2.43359375  0.0002589006507261023  \\
            2.4375  0.0002619579660553252  \\
            2.44140625  0.00026477632609752587  \\
            2.4453125  0.0002672928423145419  \\
            2.44921875  0.0002694511560055626  \\
            2.453125  0.00027118988836007595  \\
            2.45703125  0.0002724587874718246  \\
            2.4609375  0.00027322768562349365  \\
            2.46484375  0.00027347071218902715  \\
            2.46875  0.00027316407283338326  \\
            2.47265625  0.0002723040509530605  \\
            2.4765625  0.00027090520166204974  \\
            2.48046875  0.0002689849670430253  \\
            2.484375  0.00026657047791602136  \\
            2.48828125  0.00026371182760438555  \\
            2.4921875  0.00026047379030741104  \\
            2.49609375  0.00025692832441662515  \\
            2.5  0.00025316493126306656  \\
            2.50390625  0.0002492929282944964  \\
            2.5078125  0.00024543016601107494  \\
            2.51171875  0.00024170111132549682  \\
            2.515625  0.00023824065561405469  \\
            2.51953125  0.00023518565724325738  \\
            2.5234375  0.0002326656760312582  \\
            2.52734375  0.00023079984393566  \\
            2.53125  0.00022968889702681155  \\
            2.53515625  0.00022940557487049294  \\
            2.5390625  0.00022999333717999124  \\
            2.54296875  0.00023146094607855906  \\
            2.546875  0.000233775392285814  \\
            2.55078125  0.0002368689431413346  \\
            2.5546875  0.00024064824240023984  \\
            2.55859375  0.00024499014975430964  \\
            2.5625  0.000249747682140315  \\
            2.56640625  0.0002547702426661815  \\
            2.5703125  0.00025990781913274674  \\
            2.57421875  0.0002650035061891522  \\
            2.578125  0.0002699059422840117  \\
            2.58203125  0.00027448349313886325  \\
            2.5859375  0.0002786143803829815  \\
            2.58984375  0.0002821799452658161  \\
            2.59375  0.000285080578511427  \\
            2.59765625  0.0002872403975980806  \\
            2.6015625  0.0002885934080432937  \\
            2.60546875  0.00028908594124772724  \\
            2.609375  0.0002886922264222969  \\
            2.61328125  0.00028740930367987424  \\
            2.6171875  0.0002852448953809578  \\
            2.62109375  0.0002822251499153734  \\
            2.625  0.0002784027254823587  \\
            2.62890625  0.000273846521301341  \\
            2.6328125  0.000268637316377463  \\
            2.63671875  0.0002628781260156056  \\
            2.640625  0.00025669578457288304  \\
            2.64453125  0.0002502329484872092  \\
            2.6484375  0.00024364879999816294  \\
            2.65234375  0.00023712119846654246  \\
            2.65625  0.0002308395525322817  \\
            2.66015625  0.00022499805446891298  \\
            2.6640625  0.00021978885774354357  \\
            2.66796875  0.0002153892808708299  \\
            2.671875  0.00021195308327035713  \\
            2.67578125  0.00020960347894663934  \\
            2.6796875  0.0002084140850435181  \\
            2.68359375  0.0002083978819328352  \\
            2.6875  0.00020951760850851088  \\
            2.69140625  0.00021168829285176305  \\
            2.6953125  0.00021476911896886646  \\
            2.69921875  0.00021858320307257186  \\
            2.703125  0.00022294783867997657  \\
            2.70703125  0.00022767216923504194  \\
            2.7109375  0.00023255323492205396  \\
            2.71484375  0.0002374031584827658  \\
            2.71875  0.0002420616768128165  \\
            2.72265625  0.00024637626365848017  \\
            2.7265625  0.00025020322158824315  \\
            2.73046875  0.000253432080347344  \\
            2.734375  0.00025597983164933554  \\
            2.73828125  0.0002577697325948491  \\
            2.7421875  0.0002587432770536468  \\
            2.74609375  0.00025887554201303145  \\
            2.75  0.00025815737932638347  \\
            2.75390625  0.00025658360127706764  \\
            2.7578125  0.00025417172890136557  \\
            2.76171875  0.00025096628153551857  \\
            2.765625  0.0002470199435209467  \\
            2.76953125  0.00024239522142516012  \\
            2.7734375  0.00023718057068530912  \\
            2.77734375  0.0002314827175814874  \\
            2.78125  0.00022541238670297528  \\
            2.78515625  0.0002190926615983153  \\
            2.7890625  0.00021266451047690038  \\
            2.79296875  0.000206274197966113  \\
            2.796875  0.00020006911253228106  \\
            2.80078125  0.00019420542194772684  \\
            2.8046875  0.00018884215020163546  \\
            2.80859375  0.00018412709693501947  \\
            2.8125  0.00018018961011545109  \\
            2.81640625  0.00017712990256964987  \\
            2.8203125  0.00017500650456005168  \\
            2.82421875  0.00017383740415938072  \\
            2.828125  0.0001736010062372537  \\
            2.83203125  0.00017423024896923812  \\
            2.8359375  0.00017562270073911542  \\
            2.83984375  0.0001776581941008826  \\
            2.84375  0.00018019771169915149  \\
            2.84765625  0.0001830855901939358  \\
            2.8515625  0.000186172135845632  \\
            2.85546875  0.00018932304311087986  \\
            2.859375  0.00019240836804744268  \\
            2.86328125  0.00019530950930578343  \\
            2.8671875  0.00019793609479464748  \\
            2.87109375  0.00020021695458076808  \\
            2.875  0.00020208653082430989  \\
            2.87890625  0.00020349631969616156  \\
            2.8828125  0.0002044218947846159  \\
            2.88671875  0.00020484699993443168  \\
            2.890625  0.00020476003488396224  \\
            2.89453125  0.00020416852355677184  \\
            2.8984375  0.00020309655378428755  \\
            2.90234375  0.00020157040857378885  \\
            2.90625  0.00019962335086896128  \\
            2.91015625  0.00019730451794600692  \\
            2.9140625  0.00019466900146054204  \\
            2.91796875  0.00019177098849648336  \\
            2.921875  0.00018867228388565633  \\
            2.92578125  0.00018544318610416705  \\
            2.9296875  0.00018215303886728193  \\
            2.93359375  0.000178870873692759  \\
            2.9375  0.00017566974846267117  \\
            2.94140625  0.00017262081597063469  \\
            2.9453125  0.00016978973238911967  \\
            2.94921875  0.00016723945417079596  \\
            2.953125  0.00016502680076552114  \\
            2.95703125  0.00016319769406037297  \\
            2.9609375  0.00016178986642026354  \\
            2.96484375  0.00016083051003275514  \\
            2.96875  0.0001603288212620362  \\
            2.97265625  0.00016027914437642462  \\
            2.9765625  0.00016066503894528327  \\
            2.98046875  0.00016145161285439967  \\
            2.984375  0.0001625853606103694  \\
            2.98828125  0.00016400691224612157  \\
            2.9921875  0.0001656520930249838  \\
            2.99609375  0.000167444244955384  \\
            3.0  0.00016930368034283878  \\
            3.00390625  0.00017116298475521318  \\
            3.0078125  0.00017296666674507003  \\
            3.01171875  0.00017467064317880978  \\
            3.015625  0.00017624699818676945  \\
            3.01953125  0.00017767296290923624  \\
            3.0234375  0.00017891845568492452  \\
            3.02734375  0.00017995967007304435  \\
            3.03125  0.0001807893489992123  \\
            3.03515625  0.00018140409054179466  \\
            3.0390625  0.00018180250948379354  \\
            3.04296875  0.00018198959228814067  \\
            3.046875  0.00018197601905459466  \\
            3.05078125  0.00018177728680116853  \\
            3.0546875  0.00018140905046148083  \\
            3.05859375  0.0001808946413533803  \\
            3.0625  0.00018025988065282155  \\
            3.06640625  0.00017953241653281742  \\
            3.0703125  0.0001787423044945633  \\
            3.07421875  0.00017792177640678757  \\
            3.078125  0.00017710107974326354  \\
            3.08203125  0.0001763131671518446  \\
            3.0859375  0.0001755913540279542  \\
            3.08984375  0.000174964504984839  \\
            3.09375  0.00017445866501420216  \\
            3.09765625  0.00017410143405964006  \\
            3.1015625  0.00017391469836064893  \\
            3.10546875  0.0001739095508300342  \\
            3.109375  0.0001740955959130847  \\
            3.11328125  0.00017448065191038163  \\
            3.1171875  0.0001750593597646453  \\
            3.12109375  0.000175817231024772  \\
            3.125  0.00017674141449399624  \\
            3.12890625  0.00017781351578693988  \\
            3.1328125  0.00017900259025339715  \\
            3.13671875  0.00018027723210551488  \\
            3.140625  0.00018161141762581434  \\
            3.14453125  0.00018297355388042908  \\
            3.1484375  0.00018432737815319368  \\
            3.15234375  0.00018564460738903262  \\
            3.15625  0.00018690199031966547  \\
            3.16015625  0.0001880722527935906  \\
            3.1640625  0.0001891316294669114  \\
            3.16796875  0.00019006750905722498  \\
            3.171875  0.00019087106885958674  \\
            3.17578125  0.0001915350453977673  \\
            3.1796875  0.00019206196763783286  \\
            3.18359375  0.00019246332899240334  \\
            3.1875  0.0001927527499114098  \\
            3.19140625  0.00019294849713447142  \\
            3.1953125  0.00019307640951467137  \\
            3.19921875  0.00019316513528764035  \\
            3.203125  0.0001932452817457592  \\
            3.20703125  0.00019335223191538345  \\
            3.2109375  0.0001935220925214201  \\
            3.21484375  0.00019378830340226896  \\
            3.21875  0.00019418446459464704  \\
            3.22265625  0.00019474097346772033  \\
            3.2265625  0.00019547856445432802  \\
            3.23046875  0.00019641221021740574  \\
            3.234375  0.000197554112675393  \\
            3.23828125  0.00019890578028069274  \\
            3.2421875  0.00020045692311078633  \\
            3.24609375  0.0002021944370163118  \\
            3.25  0.00020409968790002396  \\
            3.25390625  0.0002061401359825824  \\
            3.2578125  0.00020827707304988777  \\
            3.26171875  0.00021047458410658804  \\
            3.265625  0.00021269257585856277  \\
            3.26953125  0.0002148850460442631  \\
            3.2734375  0.00021701265125141918  \\
            3.27734375  0.00021904444612078517  \\
            3.28125  0.00022094819547077273  \\
            3.28515625  0.00022269405853745977  \\
            3.2890625  0.0002242642562840605  \\
            3.29296875  0.00022564746351891803  \\
            3.296875  0.00022683277116069758  \\
            3.30078125  0.00022781803555130316  \\
            3.3046875  0.0002286118254474232  \\
            3.30859375  0.0002292249985762206  \\
            3.3125  0.00022966997961538892  \\
            3.31640625  0.0002299654758099026  \\
            3.3203125  0.00023013343003967695  \\
            3.32421875  0.00023019333035018957  \\
            3.328125  0.00023016644092225568  \\
            3.33203125  0.0002300758883136461  \\
            3.3359375  0.00022994312537878627  \\
            3.33984375  0.00022978736189892894  \\
            3.34375  0.00022962853979555315  \\
            3.34765625  0.00022948352310494808  \\
            3.3515625  0.00022936665181078034  \\
            3.35546875  0.0002292940854749019  \\
            3.359375  0.0002292819727396685  \\
            3.36328125  0.0002293449834831629  \\
            3.3671875  0.0002294996999605784  \\
            3.37109375  0.0002297665765204804  \\
            3.375  0.00023016312366048807  \\
            3.37890625  0.0002307038841043054  \\
            3.3828125  0.00023140766682877055  \\
            3.38671875  0.00023229304897637705  \\
            3.390625  0.0002333728051991382  \\
            3.39453125  0.0002346601367929573  \\
            3.3984375  0.00023617009814841982  \\
            3.40234375  0.00023791046883379885  \\
            3.40625  0.00023987927220169263  \\
            3.41015625  0.0002420695169206554  \\
            3.4140625  0.00024446638993533704  \\
            3.41796875  0.00024704156072828627  \\
            3.421875  0.00024975689167830765  \\
            3.42578125  0.00025256936777823713  \\
            3.4296875  0.00025542854997313646  \\
            3.43359375  0.0002582757443907497  \\
            3.4375  0.00026104848575867715  \\
            3.44140625  0.0002636818862920314  \\
            3.4453125  0.00026610760324644435  \\
            3.44921875  0.00026825657269314527  \\
            3.453125  0.00027006260060320476  \\
            3.45703125  0.00027146433061322204  \\
            3.4609375  0.0002724080091553871  \\
            3.46484375  0.00027284912844296625  \\
            3.46875  0.00027275290411549267  \\
            3.47265625  0.000272098388207909  \\
            3.4765625  0.0002708815758429433  \\
            3.48046875  0.0002691115706184862  \\
            3.484375  0.00026681033678114597  \\
            3.48828125  0.0002640209522372443  \\
            3.4921875  0.0002608084479818336  \\
            3.49609375  0.0002572518585014821  \\
            3.5  0.00025344670316777384  \\
            3.50390625  0.0002495122449943443  \\
            3.5078125  0.000245582168056338  \\
            3.51171875  0.00024179244411791733  \\
            3.515625  0.00023828653900076653  \\
            3.51953125  0.00023521579015739  \\
            3.5234375  0.0002327200071491246  \\
            3.52734375  0.00023091778679434788  \\
            3.53125  0.00022991290018824822  \\
            3.53515625  0.000229783822823023  \\
            3.5390625  0.0002305627960721422  \\
            3.54296875  0.0002322390028652013  \\
            3.546875  0.00023477066964445296  \\
            3.55078125  0.0002380786831463419  \\
            3.5546875  0.00024204476022636183  \\
            3.55859375  0.000246530285686644  \\
            3.5625  0.00025138771823338243  \\
            3.56640625  0.00025645747769633933  \\
            3.5703125  0.0002615750308830706  \\
            3.57421875  0.0002665852805174891  \\
            3.578125  0.00027134450653385915  \\
            3.58203125  0.00027571785206497443  \\
            3.5859375  0.0002795844178780403  \\
            3.58984375  0.00028284080646835615  \\
            3.59375  0.00028539929806771996  \\
            3.59765625  0.0002871882546625892  \\
            3.6015625  0.0002881532713569757  \\
            3.60546875  0.0002882565517148637  \\
            3.609375  0.0002874791009220525  \\
            3.61328125  0.0002858224324285383  \\
            3.6171875  0.0002833052699555478  \\
            3.62109375  0.0002799645089625476  \\
            3.625  0.00027586145199123526  \\
            3.62890625  0.00027107868133549525  \\
            3.6328125  0.00026571259385452353  \\
            3.63671875  0.0002598787005606174  \\
            3.640625  0.00025371681175570245  \\
            3.64453125  0.0002473797188941775  \\
            3.6484375  0.00024102662755752215  \\
            3.65234375  0.00023483276452369961  \\
            3.65625  0.0002289852415081495  \\
            3.66015625  0.00022366147473598083  \\
            3.6640625  0.00021902431694202466  \\
            3.66796875  0.00021522658610290558  \\
            3.671875  0.00021239151893809685  \\
            3.67578125  0.00021059125681707956  \\
            3.6796875  0.00020985426180797825  \\
            3.68359375  0.00021017128494782637  \\
            3.6875  0.00021148157448716177  \\
            3.69140625  0.0002136761355946718  \\
            3.6953125  0.00021662190461458602  \\
            3.69921875  0.00022016870715136025  \\
            3.703125  0.0002241460872288644  \\
            3.70703125  0.00022837902690847248  \\
            3.7109375  0.00023270475782974535  \\
            3.71484375  0.00023697040668353367  \\
            3.71875  0.00024103233137083685  \\
            3.72265625  0.0002447661974642433  \\
            3.7265625  0.00024806861289004237  \\
            3.73046875  0.00025085069726418476  \\
            3.734375  0.00025303895763462744  \\
            3.73828125  0.0002545779525369049  \\
            3.7421875  0.00025542691297734526  \\
            3.74609375  0.0002555584071477621  \\
            3.75  0.00025496012594063117  \\
            3.75390625  0.00025363255160047607  \\
            3.7578125  0.000251587513296235  \\
            3.76171875  0.0002488509606389565  \\
            3.765625  0.0002454610615334925  \\
            3.76953125  0.00024146404858120966  \\
            3.7734375  0.0002369182989898288  \\
            3.77734375  0.000231897703278766  \\
            3.78125  0.0002264851363708484  \\
            3.78515625  0.00022077091956994364  \\
            3.7890625  0.00021486095923949444  \\
            3.79296875  0.00020887512188558986  \\
            3.796875  0.00020293725806758145  \\
            3.80078125  0.000197177635927153  \\
            3.8046875  0.00019173761858560425  \\
            3.80859375  0.00018675709098896556  \\
            3.8125  0.00018236264748692198  \\
            3.81640625  0.00017867103673366958  \\
            3.8203125  0.0001757840511364815  \\
            3.82421875  0.00017376927188876524  \\
            3.828125  0.00017265469219819227  \\
            3.83203125  0.00017243559346942041  \\
            3.8359375  0.00017307050135422362  \\
            3.83984375  0.00017447749314980892  \\
            3.84375  0.0001765472526692796  \\
            3.84765625  0.00017915548141838792  \\
            3.8515625  0.00018216477797967746  \\
            3.85546875  0.00018543103759473958  \\
            3.859375  0.0001888141715027451  \\
            3.86328125  0.00019218113936344646  \\
            3.8671875  0.0001954068195243788  \\
            3.87109375  0.0001983790125442474  \\
            3.875  0.0002010007052496569  \\
            3.87890625  0.00020318967672242866  \\
            3.8828125  0.00020488074063245587  \\
            3.88671875  0.0002060255998913183  \\
            3.890625  0.00020658942468667962  \\
            3.89453125  0.00020655233131253476  \\
            3.8984375  0.00020591136747700838  \\
            3.90234375  0.00020467551185358713  \\
            3.90625  0.00020286458926176994  \\
            3.91015625  0.00020051648999693704  \\
            3.9140625  0.00019768603807071168  \\
            3.91796875  0.00019443628813083804  \\
            3.921875  0.00019084202170497445  \\
            3.92578125  0.0001869966889947029  \\
            3.9296875  0.0001830021234620711  \\
            3.93359375  0.0001789588904316582  \\
            3.9375  0.00017497570703502592  \\
            3.94140625  0.00017117132991163763  \\
            3.9453125  0.00016765637494710342  \\
            3.94921875  0.00016452805545954315  \\
            3.953125  0.0001618803713685126  \\
            3.95703125  0.00015979367624313802  \\
            3.9609375  0.00015831419964504898  \\
            3.96484375  0.0001574600637622078  \\
            3.96875  0.00015723298957857632  \\
            3.97265625  0.00015760630888802843  \\
            3.9765625  0.00015851949758043468  \\
            3.98046875  0.00015989767942518974  \\
            3.984375  0.00016165989866754053  \\
            3.98828125  0.00016370909030533304  \\
            3.9921875  0.0001659388680988343  \\
            3.99609375  0.00016825171044803765  \\
            4.0  0.0001705585153358752  \\
            4.00390625  0.000172774183213125  \\
            4.0078125  0.00017483045242885486  \\
            4.01171875  0.00017668487290425363  \\
            4.015625  0.000178309907806749  \\
            4.01953125  0.00017968111122613237  \\
            4.0234375  0.00018077739749800136  \\
            4.02734375  0.00018158600862406654  \\
            4.03125  0.00018210519935236584  \\
            4.03515625  0.00018234189718392812  \\
            4.0390625  0.00018230984586160983  \\
            4.04296875  0.00018203225661055962  \\
            4.046875  0.0001815388684816231  \\
            4.05078125  0.00018086429040892765  \\
            4.0546875  0.00018004865664799263  \\
            4.05859375  0.00017913099985692788  \\
            4.0625  0.0001781555638943016  \\
            4.06640625  0.00017716945820753178  \\
            4.0703125  0.00017621390888487057  \\
            4.07421875  0.00017533083007885297  \\
            4.078125  0.00017456240768541176  \\
            4.08203125  0.0001739435725271198  \\
            4.0859375  0.0001734962101144976  \\
            4.08984375  0.0001732411319235209  \\
            4.09375  0.00017319314037856685  \\
            4.09765625  0.00017335237264792677  \\
            4.1015625  0.00017371048209197516  \\
            4.10546875  0.00017426126170814568  \\
            4.109375  0.00017498960334207187  \\
            4.11328125  0.00017586795692513656  \\
            4.1171875  0.00017687103763598227  \\
            4.12109375  0.00017797602468961433  \\
            4.125  0.00017915198727098467  \\
            4.12890625  0.00018036576452075742  \\
            4.1328125  0.00018159268677715574  \\
            4.13671875  0.00018280849082305317  \\
            4.140625  0.00018398379296556274  \\
            4.14453125  0.00018509464170235763  \\
            4.1484375  0.00018612388483094433  \\
            4.15234375  0.00018705374599908896  \\
            4.15625  0.00018787024618677187  \\
            4.16015625  0.00018856926344539343  \\
            4.1640625  0.00018915256587023687  \\
            4.16796875  0.00018962552793204418  \\
            4.171875  0.00018999984004541972  \\
            4.17578125  0.00019029199277500412  \\
            4.1796875  0.00019052113959567595  \\
            4.18359375  0.00019071023841057245  \\
            4.1875  0.0001908857117207172  \\
            4.19140625  0.00019107572762392966  \\
            4.1953125  0.00019131056007059982  \\
            4.19921875  0.00019162060486897046  \\
            4.203125  0.0001920309950879739  \\
            4.20703125  0.00019256041736204514  \\
            4.2109375  0.0001932249466207455  \\
            4.21484375  0.00019403645992886317  \\
            4.21875  0.00019499753854805674  \\
            4.22265625  0.00019610575028912648  \\
            4.2265625  0.0001973590803385067  \\
            4.23046875  0.0001987483391030791  \\
            4.234375  0.00020025409036120926  \\
            4.23828125  0.00020185820970671927  \\
            4.2421875  0.00020354490239486866  \\
            4.24609375  0.00020529042461071145  \\
            4.25  0.0002070693394698844  \\
            4.25390625  0.0002088660761353152  \\
            4.2578125  0.0002106674392283846  \\
            4.26171875  0.0002124551459079774  \\
            4.265625  0.00021421607240040654  \\
            4.26953125  0.0002159465404367089  \\
            4.2734375  0.00021763999165400183  \\
            4.27734375  0.00021928397265750003  \\
            4.28125  0.00022087229564276344  \\
            4.28515625  0.00022240372553128854  \\
            4.2890625  0.00022386934941546522  \\
            4.29296875  0.00022525758553353458  \\
            4.296875  0.00022656483455077024  \\
            4.30078125  0.00022778626016560402  \\
            4.3046875  0.0002289077546477453  \\
            4.30859375  0.00022991557858273822  \\
            4.3125  0.00023080008581067535  \\
            4.31640625  0.00023154698155785372  \\
            4.3203125  0.0002321378830666499  \\
            4.32421875  0.00023256089678863511  \\
            4.328125  0.00023281172620050628  \\
            4.33203125  0.00023288822993829838  \\
            4.3359375  0.00023279452363566327  \\
            4.33984375  0.0002325470583252262  \\
            4.34375  0.00023217061722734133  \\
            4.34765625  0.0002316954721813931  \\
            4.3515625  0.00023115965669165655  \\
            4.35546875  0.00023060729720934548  \\
            4.359375  0.0002300864318613987  \\
            4.36328125  0.00022964813884452216  \\
            4.3671875  0.0002293430034031707  \\
            4.37109375  0.00022921997712884435  \\
            4.375  0.00022932865601932618  \\
            4.37890625  0.00022971550488457883  \\
            4.3828125  0.00023041645570639105  \\
            4.38671875  0.0002314583907002073  \\
            4.390625  0.00023286192957858328  \\
            4.39453125  0.00023463146972489235  \\
            4.3984375  0.00023674978069068795  \\
            4.40234375  0.00023918834021163614  \\
            4.40625  0.00024190948478834684  \\
            4.41015625  0.00024485575293955905  \\
            4.4140625  0.0002479552923625049  \\
            4.41796875  0.00025113808812089197  \\
            4.421875  0.0002543317644631978  \\
            4.42578125  0.00025745341770441857  \\
            4.4296875  0.0002604214821827967  \\
            4.43359375  0.0002631686244145343  \\
            4.4375  0.00026562931280552164  \\
            4.44140625  0.0002677371665772949  \\
            4.4453125  0.00026944104738046726  \\
            4.44921875  0.00027070752605581124  \\
            4.453125  0.00027150538627105855  \\
            4.45703125  0.00027180968693446686  \\
            4.4609375  0.00027161526660060114  \\
            4.46484375  0.00027093117822786847  \\
            4.46875  0.000269768792431604  \\
            4.47265625  0.0002681526487281617  \\
            4.4765625  0.00026612890385671313  \\
            4.48046875  0.00026375189245794723  \\
            4.484375  0.00026107998015727056  \\
            4.48828125  0.00025818497571576253  \\
            4.4921875  0.0002551517259419894  \\
            4.49609375  0.00025206637179388876  \\
            4.5  0.0002490166539280358  \\
            4.50390625  0.0002460990846319045  \\
            4.5078125  0.00024340962549085989  \\
            4.51171875  0.00024103454315689706  \\
            4.515625  0.00023905267818221252  \\
            4.51953125  0.0002375321114109935  \\
            4.5234375  0.0002365238939972794  \\
            4.52734375  0.00023606324541665207  \\
            4.53125  0.00023617027073969988  \\
            4.53515625  0.00023684674888840832  \\
            4.5390625  0.00023807940657244136  \\
            4.54296875  0.00023984279049612143  \\
            4.546875  0.00024209330916351743  \\
            4.55078125  0.00024477151064615277  \\
            4.5546875  0.0002478121616937062  \\
            4.55859375  0.000251142079141733  \\
            4.5625  0.00025467455919876887  \\
            4.56640625  0.0002583199017016044  \\
            4.5703125  0.0002619944897814937  \\
            4.57421875  0.0002656109827711116  \\
            4.578125  0.0002690768055206253  \\
            4.58203125  0.00027230894861661367  \\
            4.5859375  0.00027523405142873894  \\
            4.58984375  0.00027777631151372056  \\
            4.59375  0.00027986307068768415  \\
            4.59765625  0.0002814378800258716  \\
            4.6015625  0.0002824533545519229  \\
            4.60546875  0.00028286292221260456  \\
            4.609375  0.00028263181682861124  \\
            4.61328125  0.00028174280677649335  \\
            4.6171875  0.0002801867283037152  \\
            4.62109375  0.0002779622005899659  \\
            4.625  0.00027508673314690626  \\
            4.62890625  0.00027159554337891583  \\
            4.6328125  0.0002675341258943876  \\
            4.63671875  0.00026296332830511325  \\
            4.640625  0.0002579646332201485  \\
            4.64453125  0.00025263556202248305  \\
            4.6484375  0.00024708688513873963  \\
            4.65234375  0.00024144505506312544  \\
            4.65625  0.00023585019064423847  \\
            4.66015625  0.0002304532575058985  \\
            4.6640625  0.0002254150459532451  \\
            4.66796875  0.0002208972726433349  \\
            4.671875  0.00021705351400752153  \\
            4.67578125  0.00021402582356391852  \\
            4.6796875  0.00021193129656526903  \\
            4.68359375  0.00021084137881040378  \\
            4.6875  0.00021078087889505356  \\
            4.69140625  0.00021173498142130866  \\
            4.6953125  0.00021363765113624583  \\
            4.69921875  0.0002163706544778367  \\
            4.703125  0.00021979030424378962  \\
            4.70703125  0.0002237397970827197  \\
            4.7109375  0.00022803899521307613  \\
            4.71484375  0.00023249829348770363  \\
            4.71875  0.00023694616877921495  \\
            4.72265625  0.0002412237851872613  \\
            4.7265625  0.00024517323656363224  \\
            4.73046875  0.0002486566594565683  \\
            4.734375  0.0002515691194611801  \\
            4.73828125  0.00025381941872242063  \\
            4.7421875  0.00025532491010165536  \\
            4.74609375  0.00025603132968453335  \\
            4.75  0.0002559111121340914  \\
            4.75390625  0.0002549445905200954  \\
            4.7578125  0.00025312671484469776  \\
            4.76171875  0.0002504821665254267  \\
            4.765625  0.0002470529672807427  \\
            4.76953125  0.00024288747192484939  \\
            4.7734375  0.00023805436738844624  \\
            4.77734375  0.00023264844571824344  \\
            4.78125  0.00022677639420979354  \\
            4.78515625  0.0002205558020935533  \\
            4.7890625  0.00021412598517491302  \\
            4.79296875  0.0002076420201796723  \\
            4.796875  0.0002012639619801805  \\
            4.80078125  0.00019515885786541756  \\
            4.8046875  0.0001894978356147113  \\
            4.80859375  0.0001844414110092071  \\
            4.8125  0.0001801324561273491  \\
            4.81640625  0.00017669031404006727  \\
            4.8203125  0.0001741960971007374  \\
            4.82421875  0.00017268685877119548  \\
            4.828125  0.00017215897183044124  \\
            4.83203125  0.00017256172081393  \\
            4.8359375  0.00017379701614596497  \\
            4.83984375  0.00017573992246059736  \\
            4.84375  0.00017824917391953815  \\
            4.84765625  0.00018116416614653004  \\
            4.8515625  0.00018432081910257667  \\
            4.85546875  0.00018757329036430564  \\
            4.859375  0.00019078783665542058  \\
            4.86328125  0.00019383599986657024  \\
            4.8671875  0.00019661151286703033  \\
            4.87109375  0.00019903548878429005  \\
            4.875  0.00020103851243746468  \\
            4.87890625  0.0002025606015128408  \\
            4.8828125  0.00020356766230093608  \\
            4.88671875  0.00020404478671987223  \\
            4.890625  0.00020398114792965182  \\
            4.89453125  0.00020337943243328764  \\
            4.8984375  0.00020226553954530164  \\
            4.90234375  0.00020067435411986906  \\
            4.90625  0.00019864313402071144  \\
            4.91015625  0.00019622420631922762  \\
            4.9140625  0.00019348458831579382  \\
            4.91796875  0.00019049183852230846  \\
            4.921875  0.0001873162696650385  \\
            4.92578125  0.0001840390735775402  \\
            4.9296875  0.00018074372579591455  \\
            4.93359375  0.0001775076964552917  \\
            4.9375  0.00017440758034568003  \\
            4.94140625  0.00017151807821560522  \\
            4.9453125  0.00016890290107909696  \\
            4.94921875  0.0001666151057306753  \\
            4.953125  0.00016469929718017145  \\
            4.95703125  0.00016318607170362866  \\
            4.9609375  0.00016209161536961283  \\
            4.96484375  0.0001614224404519965  \\
            4.96875  0.00016117076253543373  \\
            4.97265625  0.00016131167164479225  \\
            4.9765625  0.00016181036728096427  \\
            4.98046875  0.00016262254230401432  \\
            4.984375  0.00016368918908829706  \\
            4.98828125  0.0001649463392508191  \\
            4.9921875  0.0001663365122260864  \\
            4.99609375  0.00016780142376747557  \\
            5.0  0.00016927661632032035  \\
            5.00390625  0.00017070634679641555  \\
            5.0078125  0.000172051225895254  \\
            5.01171875  0.00017328062928526696  \\
            5.015625  0.00017437474555608668  \\
            5.01953125  0.00017532853540382903  \\
            5.0234375  0.00017613732402726204  \\
            5.02734375  0.00017679003194885886  \\
            5.03125  0.0001772862586344089  \\
            5.03515625  0.000177640547770012  \\
            5.0390625  0.000177864132567728  \\
            5.04296875  0.00017796510637709898  \\
            5.046875  0.00017796204072861697  \\
            5.05078125  0.00017787544040806386  \\
            5.0546875  0.00017772032738948526  \\
            5.05859375  0.00017751455683380957  \\
            5.0625  0.0001772754743056131  \\
            5.06640625  0.00017701679292710503  \\
            5.0703125  0.00017675036619388233  \\
            5.07421875  0.00017648540094414102  \\
            5.078125  0.0001762306631855352  \\
            5.08203125  0.00017599229243968952  \\
            5.0859375  0.0001757806823241989  \\
            5.08984375  0.00017560623178728733  \\
            5.09375  0.0001754766001217265  \\
            5.09765625  0.00017540263866970687  \\
            5.1015625  0.00017539662226078354  \\
            5.10546875  0.00017546407274736877  \\
            5.109375  0.0001756063969773611  \\
            5.11328125  0.0001758306903760878  \\
            5.1171875  0.00017614249492886323  \\
            5.12109375  0.000176539486240448  \\
            5.125  0.00017702184195827187  \\
            5.12890625  0.00017759419083033444  \\
            5.1328125  0.00017825308126830067  \\
            5.13671875  0.00017898637790088017  \\
            5.140625  0.00017978713319598066  \\
            5.14453125  0.00018064842059525694  \\
            5.1484375  0.00018155494286325525  \\
            5.15234375  0.0001824921831506777  \\
            5.15625  0.00018345313038001812  \\
            5.16015625  0.00018442850036372085  \\
            5.1640625  0.00018540311305046095  \\
            5.16796875  0.00018636608846729418  \\
            5.171875  0.00018731034316758348  \\
            5.17578125  0.00018822504057141576  \\
            5.1796875  0.00018910083666960343  \\
            5.18359375  0.00018993527932530842  \\
            5.1875  0.0001907275317676573  \\
            5.19140625  0.00019147689087453738  \\
            5.1953125  0.00019218676658714736  \\
            5.19921875  0.00019286290898655315  \\
            5.203125  0.00019351175002002688  \\
            5.20703125  0.0001941445109948334  \\
            5.2109375  0.00019477653694911846  \\
            5.21484375  0.00019542347086016698  \\
            5.21875  0.00019610424282040382  \\
            5.22265625  0.0001968415577861566  \\
            5.2265625  0.00019765363652282495  \\
            5.23046875  0.00019855401473322816  \\
            5.234375  0.0001995586211741993  \\
            5.23828125  0.00020068111215836232  \\
            5.2421875  0.00020192538431662905  \\
            5.24609375  0.0002032930541222611  \\
            5.25  0.0002047871373550259  \\
            5.25390625  0.0002064007750789204  \\
            5.2578125  0.00020811571313796728  \\
            5.26171875  0.00020991411214339704  \\
            5.265625  0.00021177663247753207  \\
            5.26953125  0.00021367404601364433  \\
            5.2734375  0.00021557527342148749  \\
            5.27734375  0.00021745597359958273  \\
            5.28125  0.00021929002431964143  \\
            5.28515625  0.00022104591983903224  \\
            5.2890625  0.00022269673560651557  \\
            5.29296875  0.00022422119101400578  \\
            5.296875  0.0002255959005661873  \\
            5.30078125  0.00022679973074128787  \\
            5.3046875  0.00022782165059768834  \\
            5.30859375  0.00022865606650665938  \\
            5.3125  0.00022929896990755806  \\
            5.31640625  0.00022975354116671788  \\
            5.3203125  0.00023003028222490728  \\
            5.32421875  0.00023014144818523283  \\
            5.328125  0.0002301032544716436  \\
            5.33203125  0.00022993916954494958  \\
            5.3359375  0.00022967614207118834  \\
            5.33984375  0.0002293432216519338  \\
            5.34375  0.00022897468384664696  \\
            5.34765625  0.00022860693751998063  \\
            5.3515625  0.00022827426063901237  \\
            5.35546875  0.00022801171175601854  \\
            5.359375  0.00022785581849276695  \\
            5.36328125  0.00022783862203691477  \\
            5.3671875  0.00022798822453712217  \\
            5.37109375  0.0002283327945597917  \\
            5.375  0.00022889569588180033  \\
            5.37890625  0.00022969057788823166  \\
            5.3828125  0.00023072586523019268  \\
            5.38671875  0.00023200631964040566  \\
            5.390625  0.0002335272480733579  \\
            5.39453125  0.00023527531868555544  \\
            5.3984375  0.00023723450358881018  \\
            5.40234375  0.0002393839546186178  \\
            5.40625  0.00024169391379008127  \\
            5.41015625  0.00024412970121553179  \\
            5.4140625  0.0002466545862540433  \\
            5.41796875  0.00024922738748779194  \\
            5.421875  0.00025180303639459176  \\
            5.42578125  0.0002543368873078891  \\
            5.4296875  0.0002567851838606555  \\
            5.43359375  0.0002591041802782017  \\
            5.4375  0.000261251470977436  \\
            5.44140625  0.0002631862826481328  \\
            5.4453125  0.0002648697390898592  \\
            5.44921875  0.0002662666556097049  \\
            5.453125  0.0002673455167175542  \\
            5.45703125  0.0002680778211519524  \\
            5.4609375  0.00026844160068136035  \\
            5.46484375  0.0002684231663858571  \\
            5.46875  0.00026801332021170117  \\
            5.47265625  0.0002672081789285088  \\
            5.4765625  0.0002660150741481439  \\
            5.48046875  0.00026445093486747836  \\
            5.484375  0.0002625380128413703  \\
            5.48828125  0.0002603090560332906  \\
            5.4921875  0.00025781268858525604  \\
            5.49609375  0.00025510713656621523  \\
            5.5  0.00025225606767525653  \\
            5.50390625  0.0002493365389878081  \\
            5.5078125  0.0002464383688839272  \\
            5.51171875  0.0002436523479717553  \\
            5.515625  0.00024107052636055748  \\
            5.51953125  0.00023879215139109106  \\
            5.5234375  0.0002369152466639044  \\
            5.52734375  0.00023552351550542637  \\
            5.53125  0.00023468976408680116  \\
            5.53515625  0.00023447600980693853  \\
            5.5390625  0.00023491999237301638  \\
            5.54296875  0.0002360291555797771  \\
            5.546875  0.0002377891589106351  \\
            5.55078125  0.00024016327176906667  \\
            5.5546875  0.00024308652617537616  \\
            5.55859375  0.0002464716505937666  \\
            5.5625  0.0002502201813001617  \\
            5.56640625  0.0002542220220644797  \\
            5.5703125  0.00025835702231257114  \\
            5.57421875  0.0002625027378808168  \\
            5.578125  0.0002665407780794256  \\
            5.58203125  0.00027035628931918186  \\
            5.5859375  0.00027384093756276833  \\
            5.58984375  0.0002768963863760403  \\
            5.59375  0.00027943527493092836  \\
            5.59765625  0.0002813832597741954  \\
            5.6015625  0.0002826789956652446  \\
            5.60546875  0.0002832740038131876  \\
            5.609375  0.00028313478348505016  \\
            5.61328125  0.0002822458199088876  \\
            5.6171875  0.00028060715232401803  \\
            5.62109375  0.00027823147688853386  \\
            5.625  0.00027515032046844496  \\
            5.62890625  0.00027141491140217274  \\
            5.6328125  0.0002670880835312319  \\
            5.63671875  0.0002622458927073807  \\
            5.640625  0.0002569864236955413  \\
            5.64453125  0.0002514256747042517  \\
            5.6484375  0.0002456887866765853  \\
            5.65234375  0.00023991532001042598  \\
            5.65625  0.00023426414928258852  \\
            5.66015625  0.00022889920750356247  \\
            5.6640625  0.00022397726662428478  \\
            5.66796875  0.00021965321122529983  \\
            5.671875  0.00021607429578290182  \\
            5.67578125  0.00021335659180283072  \\
            5.6796875  0.00021157855023957396  \\
            5.68359375  0.0002107889890285849  \\
            5.6875  0.00021099613351615118  \\
            5.69140625  0.00021215404503221742  \\
            5.6953125  0.0002141759848345609  \\
            5.69921875  0.0002169492978539473  \\
            5.703125  0.00022033233443153336  \\
            5.70703125  0.00022416087647028415  \\
            5.7109375  0.00022826918777250216  \\
            5.71484375  0.00023249748365588557  \\
            5.71875  0.00023668855621418502  \\
            5.72265625  0.00024069534090825806  \\
            5.7265625  0.0002443891562297491  \\
            5.73046875  0.000247656336969961  \\
            5.734375  0.0002503962785571136  \\
            5.73828125  0.0002525261817838011  \\
            5.7421875  0.00025398087646905104  \\
            5.74609375  0.0002547100946413201  \\
            5.75  0.0002546807489339039  \\
            5.75390625  0.0002538769962339977  \\
            5.7578125  0.0002522968022971407  \\
            5.76171875  0.0002499538306518791  \\
            5.765625  0.0002468801350966327  \\
            5.76953125  0.00024312137156685948  \\
            5.7734375  0.00023873538639741023  \\
            5.77734375  0.00023379797076986217  \\
            5.78125  0.0002284005612349972  \\
            5.78515625  0.00022264245824009526  \\
            5.7890625  0.000216634854119191  \\
            5.79296875  0.00021050686527880564  \\
            5.796875  0.00020439639822838687  \\
            5.80078125  0.0001984431582742146  \\
            5.8046875  0.00019279587993708568  \\
            5.80859375  0.00018760990315889575  \\
            5.8125  0.00018302917680995874  \\
            5.81640625  0.00017917929010029878  \\
            5.8203125  0.0001761688465708042  \\
            5.82421875  0.00017407409828437264  \\
            5.828125  0.00017292284058127767  \\
            5.83203125  0.00017270059880357202  \\
            5.8359375  0.00017335822250344436  \\
            5.83984375  0.0001748071405540676  \\
            5.84375  0.00017692519940887952  \\
            5.84765625  0.0001795754964011515  \\
            5.8515625  0.00018261381410018807  \\
            5.85546875  0.0001858887467165126  \\
            5.859375  0.0001892515389192271  \\
            5.86328125  0.00019256672952355715  \\
            5.8671875  0.0001957127300409013  \\
            5.87109375  0.00019858139372142184  \\
            5.875  0.0002010816920506321  \\
            5.87890625  0.0002031410558949963  \\
            5.8828125  0.0002047041768402159  \\
            5.88671875  0.00020573162000387315  \\
            5.890625  0.0002061978808878719  \\
            5.89453125  0.00020609198114660725  \\
            5.8984375  0.0002054196638057944  \\
            5.90234375  0.00020419990963842062  \\
            5.90625  0.0002024602791821511  \\
            5.91015625  0.0002002411472981715  \\
            5.9140625  0.00019759869697935466  \\
            5.91796875  0.00019459600628606372  \\
            5.921875  0.00019129932231673225  \\
            5.92578125  0.00018778734035262816  \\
            5.9296875  0.00018415014034383785  \\
            5.93359375  0.00018047554054898137  \\
            5.9375  0.0001768506038819075  \\
            5.94140625  0.00017337233777745301  \\
            5.9453125  0.00017013730837328318  \\
            5.94921875  0.0001672266342264299  \\
            5.953125  0.00016471420394994457  \\
            5.95703125  0.0001626716793797826  \\
            5.9609375  0.00016114941455694048  \\
            5.96484375  0.0001601684336356437  \\
            5.96875  0.00015973501944261051  \\
            5.97265625  0.00015983944315762176  \\
            5.9765625  0.00016044093969807378  \\
            5.98046875  0.00016147584196719514  \\
            5.984375  0.0001628745306794952  \\
            5.98828125  0.0001645567016560452  \\
            5.9921875  0.00016642753344413985  \\
            5.99609375  0.00016839414210451163  \\
            6.0  0.00017037491933234142  \\
            6.00390625  0.00017229356178329356  \\
            6.0078125  0.00017408409445541508  \\
            6.01171875  0.0001757034795471019  \\
            6.015625  0.000177127469236636  \\
            6.01953125  0.000178338023889974  \\
            6.0234375  0.00017932064890761117  \\
            6.02734375  0.00018006581499753886  \\
            6.03125  0.00018057035738658106  \\
            6.03515625  0.00018084265360753348  \\
            6.0390625  0.00018090068743416754  \\
            6.04296875  0.00018076323067590128  \\
            6.046875  0.0001804526864347565  \\
            6.05078125  0.00018000072917218288  \\
            6.0546875  0.00017943993249394213  \\
            6.05859375  0.00017880043535156072  \\
            6.0625  0.00017811689956167735  \\
            6.06640625  0.00017742611107782977  \\
            6.0703125  0.00017676172952909146  \\
            6.07421875  0.0001761530888250807  \\
            6.078125  0.00017562814815310723  \\
            6.08203125  0.00017521401067294685  \\
            6.0859375  0.0001749248329253732  \\
            6.08984375  0.00017476872965482384  \\
            6.09375  0.00017475616188213867  \\
            6.09765625  0.0001748883917638634  \\
            6.1015625  0.00017515792710714608  \\
            6.10546875  0.00017555691742642278  \\
            6.109375  0.00017607887628137182  \\
            6.11328125  0.00017670537079255251  \\
            6.1171875  0.00017741415884536165  \\
            6.12109375  0.0001781878331181492  \\
            6.125  0.00017900751315955997  \\
            6.12890625  0.0001798478894282796  \\
            6.1328125  0.00018069086612292735  \\
            6.13671875  0.0001815255786136172  \\
            6.140625  0.00018233882698823352  \\
            6.14453125  0.00018311751941920177  \\
            6.1484375  0.00018385829080135453  \\
            6.15234375  0.0001845585343530218  \\
            6.15625  0.000185213158401216  \\
            6.16015625  0.00018582271026578256  \\
            6.1640625  0.00018639438741510647  \\
            6.16796875  0.00018693422942609676  \\
            6.171875  0.00018745042280843627  \\
            6.17578125  0.00018795786479768284  \\
            6.1796875  0.00018847047009933255  \\
            6.18359375  0.0001890004735692586  \\
            6.1875  0.00018956280482475068  \\
            6.19140625  0.00019017100378046427  \\
            6.1953125  0.00019083446183857248  \\
            6.19921875  0.0001915633832850305  \\
            6.203125  0.00019236753242420134  \\
            6.20703125  0.0001932499259754277  \\
            6.2109375  0.00019421134698952987  \\
            6.21484375  0.0001952543914759867  \\
            6.21875  0.00019637566279575642  \\
            6.22265625  0.0001975658048274707  \\
            6.2265625  0.00019881944619489812  \\
            6.23046875  0.0002001320670273382  \\
            6.234375  0.00020149175164248722  \\
            6.23828125  0.00020288631624452766  \\
            6.2421875  0.00020431011626537415  \\
            6.24609375  0.00020575506487737464  \\
            6.25  0.00020720715365759844  \\
            6.25390625  0.0002086579898719203  \\
            6.2578125  0.00021010685737926456  \\
            6.26171875  0.00021154867560551458  \\
            6.265625  0.00021297506592607286  \\
            6.26953125  0.00021438614766862259  \\
            6.2734375  0.00021578431213286616  \\
            6.27734375  0.00021716168429164635  \\
            6.28125  0.00021850936558895262  \\
            6.28515625  0.00021982728848301514  \\
            6.2890625  0.00022111227948780167  \\
            6.29296875  0.00022235311508106615  \\
            6.296875  0.00022354429643218303  \\
            6.30078125  0.0002246860906132495  \\
            6.3046875  0.00022577058313958832  \\
            6.30859375  0.0002267845672513217  \\
            6.3125  0.00022772027245613602  \\
            6.31640625  0.00022857074759920887  \\
            6.3203125  0.00022932363350011933  \\
            6.32421875  0.00022996863394544455  \\
            6.328125  0.00023050368305551597  \\
            6.33203125  0.0002309293257256532  \\
            6.3359375  0.00023124526579824405  \\
            6.33984375  0.0002314557512456319  \\
            6.34375  0.00023157151178362798  \\
            6.34765625  0.00023160571929235494  \\
            6.3515625  0.0002315747837257176  \\
            6.35546875  0.0002315018085479043  \\
            6.359375  0.00023141584863836263  \\
            6.36328125  0.00023135079196973126  \\
            6.3671875  0.000231343433942326  \\
            6.37109375  0.000231429424619709  \\
            6.375  0.0002316446747718158  \\
            6.37890625  0.00023202705810446866  \\
            6.3828125  0.00023260867361779084  \\
            6.38671875  0.00023341354632844992  \\
            6.390625  0.0002344657111824645  \\
            6.39453125  0.0002357854012108952  \\
            6.3984375  0.00023737640606818222  \\
            6.40234375  0.000239229705258598  \\
            6.40625  0.00024133340291640157  \\
            6.41015625  0.00024366447231331554  \\
            6.4140625  0.00024618015937034817  \\
            6.41796875  0.00024883192301648207  \\
            6.421875  0.00025157472467374366  \\
            6.42578125  0.0002543524689322544  \\
            6.4296875  0.00025709592483964545  \\
            6.43359375  0.0002597424683427636  \\
            6.4375  0.00026223575234110395  \\
            6.44140625  0.00026451027388393937  \\
            6.4453125  0.00026650131571087247  \\
            6.44921875  0.00026816180966394044  \\
            6.453125  0.0002694520811895777  \\
            6.45703125  0.00027032949347414206  \\
            6.4609375  0.00027076299810739585  \\
            6.46484375  0.00027074105578008234  \\
            6.46875  0.00027025751034245816  \\
            6.47265625  0.00026930995506912813  \\
            6.4765625  0.00026791571220369947  \\
            6.48046875  0.00026610959265285496  \\
            6.484375  0.0002639299163138393  \\
            6.48828125  0.00026142413035712484  \\
            6.4921875  0.0002586572327397787  \\
            6.49609375  0.0002557022871688805  \\
            6.5  0.0002526346910167404  \\
            6.50390625  0.00024953965691471784  \\
            6.5078125  0.000246512593949031  \\
            6.51171875  0.0002436510859279252  \\
            6.515625  0.0002410534762385742  \\
            6.51953125  0.00023881845255100632  \\
            6.5234375  0.0002370364995901639  \\
            6.52734375  0.00023578471295726715  \\
            6.53125  0.0002351261652418741  \\
            6.53515625  0.00023510198321746362  \\
            6.5390625  0.00023572802746161297  \\
            6.54296875  0.00023700187438243885  \\
            6.546875  0.0002388993252752079  \\
            6.55078125  0.000241367274197686  \\
            6.5546875  0.0002443338372650683  \\
            6.55859375  0.0002477176228957029  \\
            6.5625  0.00025142022163457346  \\
            6.56640625  0.00025532753712048293  \\
            6.5703125  0.0002593284288434287  \\
            6.57421875  0.00026331736607073655  \\
            6.578125  0.00026718253494483277  \\
            6.58203125  0.0002708150790288701  \\
            6.5859375  0.00027412366002172177  \\
            6.58984375  0.00027702490836210847  \\
            6.59375  0.0002794359828209417  \\
            6.59765625  0.0002812881017357333  \\
            6.6015625  0.0002825324985418225  \\
            6.60546875  0.0002831273875164598  \\
            6.609375  0.0002830367118209028  \\
            6.61328125  0.0002822438440361505  \\
            6.6171875  0.00028074907111210335  \\
            6.62109375  0.00027855935564187104  \\
            6.625  0.0002756943591173609  \\
            6.62890625  0.0002721956307051214  \\
            6.6328125  0.00026812006423531634  \\
            6.63671875  0.0002635355335888737  \\
            6.640625  0.00025852636441173367  \\
            6.64453125  0.0002531948157613856  \\
            6.6484375  0.0002476560619623104  \\
            6.65234375  0.00024203621926796793  \\
            6.65625  0.00023647333181143424  \\
            6.66015625  0.00023111538647724837  \\
            6.6640625  0.0002261175458052236  \\
            6.66796875  0.00022163437219343933  \\
            6.671875  0.0002178088511901414  \\
            6.67578125  0.00021476935880523  \\
            6.6796875  0.00021262292421750313  \\
            6.68359375  0.00021143716981961416  \\
            6.6875  0.00021123269580150945  \\
            6.69140625  0.0002119946971232402  \\
            6.6953125  0.000213670532925477  \\
            6.69921875  0.00021615997037008472  \\
            6.703125  0.00021933048469513348  \\
            6.70703125  0.0002230403227792738  \\
            6.7109375  0.00022713271560281852  \\
            6.71484375  0.00023143268961785138  \\
            6.71875  0.00023577277243096083  \\
            6.72265625  0.00024000299117411732  \\
            6.7265625  0.0002439758181898818  \\
            6.73046875  0.0002475497898906747  \\
            6.734375  0.0002506106328270606  \\
            6.73828125  0.0002530667408168744  \\
            6.7421875  0.00025483240457649023  \\
            6.74609375  0.00025583947379945643  \\
            6.75  0.0002560501875437532  \\
            6.75390625  0.00025544245009853867  \\
            6.7578125  0.00025400237559789797  \\
            6.76171875  0.00025173919333659577  \\
            6.765625  0.00024868723418280963  \\
            6.76953125  0.00024489131289420085  \\
            6.7734375  0.00024040849759684134  \\
            6.77734375  0.0002353199927010554  \\
            6.78125  0.00022972555226261928  \\
            6.78515625  0.00022373425406517172  \\
            6.7890625  0.00021747099247511055  \\
            6.79296875  0.00021108013652218976  \\
            6.796875  0.00020471527375026124  \\
            6.80078125  0.00019853478867916952  \\
            6.8046875  0.00019270350166319838  \\
            6.80859375  0.00018738340823543716  \\
            6.8125  0.00018272354751494967  \\
            6.81640625  0.00017885622599783156  \\
            6.8203125  0.00017588579634947874  \\
            6.82421875  0.000173876546599697  \\
            6.828125  0.0001728528446100923  \\
            6.83203125  0.00017279658400941845  \\
            6.8359375  0.00017363884391587207  \\
            6.83984375  0.00017527089367277404  \\
            6.84375  0.00017756356322394377  \\
            6.84765625  0.0001803677019253468  \\
            6.8515625  0.00018351894195796104  \\
            6.85546875  0.00018686118642746255  \\
            6.859375  0.00019025496964801363  \\
            6.86328125  0.00019356585867615173  \\
            6.8671875  0.00019667040838021918  \\
            6.87109375  0.00019947223192227963  \\
            6.875  0.00020189277296653855  \\
            6.87890625  0.00020385948946524335  \\
            6.8828125  0.00020531871687401847  \\
            6.88671875  0.00020624266732133904  \\
            6.890625  0.0002066134405194566  \\
            6.89453125  0.00020641941082407512  \\
            6.8984375  0.0002056698926547374  \\
            6.90234375  0.00020439133550718348  \\
            6.90625  0.0002026123568143515  \\
            6.91015625  0.00020036969850904096  \\
            6.9140625  0.0001977186824353606  \\
            6.91796875  0.00019472325844031534  \\
            6.921875  0.00019144818223068534  \\
            6.92578125  0.00018796848571645978  \\
            6.9296875  0.00018436987285198335  \\
            6.93359375  0.0001807368474128887  \\
            6.9375  0.0001771533271312589  \\
            6.94140625  0.00017370822808095363  \\
            6.9453125  0.0001704879000565485  \\
            6.94921875  0.00016756931028408028  \\
            6.953125  0.0001650237163386259  \\
            6.95703125  0.00016291305987647527  \\
            6.9609375  0.00016128115230401843  \\
            6.96484375  0.00016015551138157894  \\
            6.96875  0.00015954781152753458  \\
            6.97265625  0.0001594466423998476  \\
            6.9765625  0.00015982035669358856  \\
            6.98046875  0.00016062719373798618  \\
            6.984375  0.0001618118493430763  \\
            6.98828125  0.0001633030571410288  \\
            6.9921875  0.00016502656288762402  \\
            6.99609375  0.0001669097960988513  \\
            7.0  0.00016887387833468154  \\
            7.00390625  0.00017084069065870965  \\
            7.0078125  0.000172749272997658  \\
            7.01171875  0.00017455303916955983  \\
            7.015625  0.00017621120849259906  \\
            7.01953125  0.0001776943953199868  \\
            7.0234375  0.00017898299625432922  \\
            7.02734375  0.0001800528798863372  \\
            7.03125  0.0001808788375769775  \\
            7.03515625  0.00018145327853790627  \\
            7.0390625  0.00018178238096568797  \\
            7.04296875  0.00018186952328738684  \\
            7.046875  0.00018172166990472992  \\
            7.05078125  0.0001813621603232827  \\
            7.0546875  0.0001808202801079279  \\
            7.05859375  0.00018012211670544049  \\
            7.0625  0.00017930179705293514  \\
            7.06640625  0.00017840159837555995  \\
            7.0703125  0.0001774610999914168  \\
            7.07421875  0.00017652213794617182  \\
            7.078125  0.00017562986237737994  \\
            7.08203125  0.00017482510700760417  \\
            7.0859375  0.00017414715356629926  \\
            7.08984375  0.0001736308740588135  \\
            7.09375  0.0001733017152110028  \\
            7.09765625  0.0001731776293010592  \\
            7.1015625  0.00017326924386136  \\
            7.10546875  0.00017357985003368627  \\
            7.109375  0.00017409860787897868  \\
            7.11328125  0.00017480957801779107  \\
            7.1171875  0.00017569564676675942  \\
            7.12109375  0.00017672848532019554  \\
            7.125  0.00017787198729971187  \\
            7.12890625  0.00017909231870683542  \\
            7.1328125  0.00018035755800526964  \\
            7.13671875  0.00018162647851528902  \\
            7.140625  0.00018286087061743548  \\
            7.14453125  0.00018403352762571567  \\
            7.1484375  0.0001851207406423557  \\
            7.15234375  0.00018609659571735296  \\
            7.15625  0.0001869476380800243  \\
            7.16015625  0.00018767247996672587  \\
            7.1640625  0.00018827093737899288  \\
            7.16796875  0.00018874552649787748  \\
            7.171875  0.000189112536835918  \\
            7.17578125  0.0001893955694259349  \\
            7.1796875  0.00018961786277179452  \\
            7.18359375  0.00018980853331331291  \\
            7.1875  0.0001900044283648217  \\
            7.19140625  0.0001902423092430875  \\
            7.1953125  0.0001905552560887853  \\
            7.19921875  0.00019097626393830354  \\
            7.203125  0.0001915347158009812  \\
            7.20703125  0.00019225324849154004  \\
            7.2109375  0.0001931488147569154  \\
            7.21484375  0.00019422978140098653  \\
            7.21875  0.00019549575012036538  \\
            7.22265625  0.00019694068547966998  \\
            7.2265625  0.0001985507273234868  \\
            7.23046875  0.00020030084335298116  \\
            7.234375  0.0002021620426195829  \\
            7.23828125  0.0002041073147347864  \\
            7.2421875  0.00020610370907639934  \\
            7.24609375  0.00020811249071437646  \\
            7.25  0.00021010213561942017  \\
            7.25390625  0.00021204612668695695  \\
            7.2578125  0.0002139113150055624  \\
            7.26171875  0.00021566701512062812  \\
            7.265625  0.00021729668810354296  \\
            7.26953125  0.00021878752986641994  \\
            7.2734375  0.00022012423633449885  \\
            7.27734375  0.00022130314302007468  \\
            7.28125  0.0002223338200038686  \\
            7.28515625  0.00022322305952304032  \\
            7.2890625  0.0002239761598220495  \\
            7.29296875  0.0002246090575388337  \\
            7.296875  0.0002251412306975341  \\
            7.30078125  0.00022558544928831203  \\
            7.3046875  0.00022595769241502052  \\
            7.30859375  0.00022628218644733816  \\
            7.3125  0.00022658008498107666  \\
            7.31640625  0.00022686727274205402  \\
            7.3203125  0.00022716213295748266  \\
            7.32421875  0.00022748083124765747  \\
            7.328125  0.00022783076458617263  \\
            7.33203125  0.00022821656028357995  \\
            7.3359375  0.00022864222568848983  \\
            7.33984375  0.00022910579224897208  \\
            7.34375  0.0002296028534123358  \\
            7.34765625  0.00023013139707128857  \\
            7.3515625  0.00023068571961132176  \\
            7.35546875  0.00023125663730987636  \\
            7.359375  0.0002318403898778987  \\
            7.36328125  0.00023243621049019145  \\
            7.3671875  0.00023303980757485515  \\
            7.37109375  0.00023365265972146077  \\
            7.375  0.00023428726229100192  \\
            7.37890625  0.00023495565739343262  \\
            7.3828125  0.00023566772781819745  \\
            7.38671875  0.0002364429784510044  \\
            7.390625  0.0002373060146306295  \\
            7.39453125  0.000238274002119936  \\
            7.3984375  0.00023936357593009298  \\
            7.40234375  0.00024059836852373463  \\
            7.40625  0.00024199657861505514  \\
            7.41015625  0.00024356387396954902  \\
            7.4140625  0.0002453029662031958  \\
            7.41796875  0.00024721250470455003  \\
            7.421875  0.00024927613900363395  \\
            7.42578125  0.00025146519173674164  \\
            7.4296875  0.00025374730657353644  \\
            7.43359375  0.00025608279873940744  \\
            7.4375  0.00025842160657495975  \\
            7.44140625  0.00026070882054825327  \\
            7.4453125  0.0002628872129786468  \\
            7.44921875  0.00026489567201374133  \\
            7.453125  0.00026667200264746886  \\
            7.45703125  0.0002681558263847463  \\
            7.4609375  0.0002692904691917928  \\
            7.46484375  0.0002700277511007524  \\
            7.46875  0.00027032970208392554  \\
            7.47265625  0.00027016556578318777  \\
            7.4765625  0.00026951564745384386  \\
            7.48046875  0.0002683771801610006  \\
            7.484375  0.00026675923604724575  \\
            7.48828125  0.0002646797827580098  \\
            7.4921875  0.0002621762974154436  \\
            7.49609375  0.00025930842355734483  \\
            7.5  0.00025614675743225376  \\
            7.50390625  0.0002527746176765851  \\
            7.5078125  0.0002492983262985629  \\
            7.51171875  0.00024583779169026814  \\
            7.515625  0.00024251218699362375  \\
            7.51953125  0.00023944714691739408  \\
            7.5234375  0.0002367775071227604  \\
            7.52734375  0.00023462752154842432  \\
            7.53125  0.00023310117411096186  \\
            7.53515625  0.0002322897658232075  \\
            7.5390625  0.000232261736501032  \\
            7.54296875  0.00023304357193389336  \\
            7.546875  0.00023462377447381328  \\
            7.55078125  0.0002369629203139092  \\
            7.5546875  0.00023998729836783157  \\
            7.55859375  0.00024359006378938782  \\
            7.5625  0.0002476479894731197  \\
            7.56640625  0.0002520287048711335  \\
            7.5703125  0.00025658887949146656  \\
            7.57421875  0.0002611823928238486  \\
            7.578125  0.0002656689250776368  \\
            7.58203125  0.00026991382541236155  \\
            7.5859375  0.00027379088646030636  \\
            7.58984375  0.0002771884681874843  \\
            7.59375  0.00028000891893542785  \\
            7.59765625  0.00028216906639525537  \\
            7.6015625  0.0002836049632083249  \\
            7.60546875  0.00028426997907243047  \\
            7.609375  0.0002841307906182645  \\
            7.61328125  0.00028317330446374415  \\
            7.6171875  0.0002814053660395133  \\
            7.62109375  0.00027884879910592363  \\
            7.625  0.0002755400573770313  \\
            7.62890625  0.0002715400728477665  \\
            7.6328125  0.0002669293362266782  \\
            7.63671875  0.00026179750990259945  \\
            7.640625  0.0002562515449067067  \\
            7.64453125  0.0002504231639018942  \\
            7.6484375  0.00024445513653934675  \\
            7.65234375  0.00023849501888179546  \\
            7.65625  0.0002327072347013752  \\
            7.66015625  0.00022726747164758778  \\
            7.6640625  0.00022233980933438464  \\
            7.66796875  0.000218075290927388  \\
            7.671875  0.000214616833740696  \\
            7.67578125  0.0002120781162331931  \\
            7.6796875  0.00021052613568136314  \\
            7.68359375  0.00020999077982779095  \\
            7.6875  0.00021046602396757063  \\
            7.69140625  0.0002118948811713155  \\
            7.6953125  0.0002141749604709464  \\
            7.69921875  0.0002171799587940809  \\
            7.703125  0.0002207621070319311  \\
            7.70703125  0.00022475230899091434  \\
            7.7109375  0.00022897873681549795  \\
            7.71484375  0.00023327912113838998  \\
            7.71875  0.00023749844354220288  \\
            7.72265625  0.00024149220735112623  \\
            7.7265625  0.0002451354753291932  \\
            7.73046875  0.0002483207318087783  \\
            7.734375  0.00025095453398213196  \\
            7.73828125  0.0002529621297204764  \\
            7.7421875  0.0002542872099725419  \\
            7.74609375  0.00025488768704260486  \\
            7.75  0.0002547378487142232  \\
            7.75390625  0.0002538310953590167  \\
            7.7578125  0.0002521737055110835  \\
            7.76171875  0.00024978417936173675  \\
            7.765625  0.0002466982621030558  \\
            7.76953125  0.00024296661690675398  \\
            7.7734375  0.00023864853241728273  \\
            7.77734375  0.00023381746443977607  \\
            7.78125  0.00022856423937629656  \\
            7.78515625  0.0002229891117275287  \\
            7.7890625  0.0002171992732457593  \\
            7.79296875  0.00021131632535493925  \\
            7.796875  0.0002054723384782041  \\
            7.80078125  0.00019979853619921602  \\
            7.8046875  0.0001944282632240435  \\
            7.80859375  0.00018949940389228164  \\
            7.8125  0.00018514038072198755  \\
            7.81640625  0.00018145820733262916  \\
            7.8203125  0.0001785421546313391  \\
            7.82421875  0.0001764577755003514  \\
            7.828125  0.0001752308239413565  \\
            7.83203125  0.00017484844899930002  \\
            7.8359375  0.00017526931503668452  \\
            7.83984375  0.0001764230631864011  \\
            7.84375  0.0001782086539295037  \\
            7.84765625  0.00018050770635530346  \\
            7.8515625  0.0001831959249036704  \\
            7.85546875  0.00018614291504435093  \\
            7.859375  0.00018921651984652038  \\
            7.86328125  0.00019229206710896356  \\
            7.8671875  0.0001952565411067677  \\
            7.87109375  0.00019800874698702874  \\
            7.875  0.00020045968067713247  \\
            7.87890625  0.00020253434212271393  \\
            7.8828125  0.0002041730348920838  \\
            7.88671875  0.00020533042063083565  \\
            7.890625  0.00020597302431896113  \\
            7.89453125  0.00020607877429182467  \\
            7.8984375  0.00020564079325914225  \\
            7.90234375  0.0002046674022952787  \\
            7.90625  0.00020317596003744298  \\
            7.91015625  0.00020119356343777214  \\
            7.9140625  0.00019876378993811223  \\
            7.91796875  0.0001959419730540422  \\
            7.921875  0.0001927867746513885  \\
            7.92578125  0.0001893663691762561  \\
            7.9296875  0.0001857644835769608  \\
            7.93359375  0.00018206932701936586  \\
            7.9375  0.00017836706592360246  \\
            7.94140625  0.00017475125005493008  \\
            7.9453125  0.0001713215271486818  \\
            7.94921875  0.00016816676545305587  \\
            7.953125  0.00016536330157685406  \\
            7.95703125  0.00016298486915041863  \\
            7.9609375  0.00016109353003681225  \\
            7.96484375  0.00015972446714950943  \\
            7.96875  0.00015889307380985803  \\
            7.97265625  0.00015860285376380923  \\
            7.9765625  0.00015883314999369147  \\
            7.98046875  0.00015953524797668453  \\
            7.984375  0.0001606483899709962  \\
            7.98828125  0.00016210495093247636  \\
            7.9921875  0.00016382275447267205  \\
            7.99609375  0.00016571250090293037  \\
            8.0  0.00016769235806308154  \\
        }
        ;
    \addlegendentry {\scriptsize{$n_M=256$}}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={23026bdf-810e-4ced-899b-6162d1b53ec1}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.00016558052061307272  \\
            0.00390625  0.00017581183648952858  \\
            0.0078125  0.00017731434482941646  \\
            0.01171875  0.00017836868404500606  \\
            0.015625  0.00017920602221331065  \\
            0.01953125  0.0001798193528984268  \\
            0.0234375  0.00018021759753043928  \\
            0.02734375  0.00018041151445204014  \\
            0.03125  0.00018040957977586596  \\
            0.03515625  0.00018022714204273105  \\
            0.0390625  0.00017988531705132773  \\
            0.04296875  0.00017940887329695695  \\
            0.046875  0.000178827965825285  \\
            0.05078125  0.0001781753370827052  \\
            0.0546875  0.00017748382685616232  \\
            0.05859375  0.0001767882319196564  \\
            0.0625  0.0001761226836304421  \\
            0.06640625  0.00017551674414031338  \\
            0.0703125  0.00017499908379109595  \\
            0.07421875  0.00017459774968875305  \\
            0.078125  0.00017433147092701695  \\
            0.08203125  0.00017420965176392136  \\
            0.0859375  0.00017424068906572927  \\
            0.08984375  0.00017442801785029315  \\
            0.09375  0.00017476259023005728  \\
            0.09765625  0.00017523145519943425  \\
            0.1015625  0.00017582486369781088  \\
            0.10546875  0.0001765264338675501  \\
            0.109375  0.0001773108076671655  \\
            0.11328125  0.00017815676794458998  \\
            0.1171875  0.00017904772377139378  \\
            0.12109375  0.00017996083868793196  \\
            0.125  0.00018087277980921758  \\
            0.12890625  0.00018177116989347042  \\
            0.1328125  0.0001826472116519313  \\
            0.13671875  0.00018348793881800882  \\
            0.140625  0.00018428572152736042  \\
            0.14453125  0.0001850420064734148  \\
            0.1484375  0.00018575666568034654  \\
            0.15234375  0.00018642737124673032  \\
            0.15625  0.00018705881926697407  \\
            0.16015625  0.00018765995738208432  \\
            0.1640625  0.0001882364493306038  \\
            0.16796875  0.00018879431050906824  \\
            0.171875  0.00018934304108031265  \\
            0.17578125  0.0001898901051265407  \\
            0.1796875  0.00019043962524561644  \\
            0.18359375  0.00019099609556111214  \\
            0.1875  0.0001915633122155795  \\
            0.19140625  0.00019214354294204078  \\
            0.1953125  0.00019274032245994137  \\
            0.19921875  0.0001933564422554096  \\
            0.203125  0.00019399139750101034  \\
            0.20703125  0.00019464593879039527  \\
            0.2109375  0.00019532222824991455  \\
            0.21484375  0.00019601737437279998  \\
            0.21875  0.0001967277250199025  \\
            0.22265625  0.00019745769864523585  \\
            0.2265625  0.000198213135098841  \\
            0.23046875  0.00019899487975108955  \\
            0.234375  0.00019980982528576747  \\
            0.23828125  0.00020067378080155452  \\
            0.2421875  0.00020159608689639843  \\
            0.24609375  0.0002025796874277106  \\
            0.25  0.00020363648752054435  \\
            0.25390625  0.000204781028422658  \\
            0.2578125  0.00020601543620921782  \\
            0.26171875  0.000207340606097144  \\
            0.265625  0.00020876743662863296  \\
            0.26953125  0.0002102998580646375  \\
            0.2734375  0.00021192641700002354  \\
            0.27734375  0.0002136377831546287  \\
            0.28125  0.0002154279272657065  \\
            0.28515625  0.00021727580952292418  \\
            0.2890625  0.00021915056193321132  \\
            0.29296875  0.00022102912051101022  \\
            0.296875  0.0002228877962152613  \\
            0.30078125  0.0002246901892431818  \\
            0.3046875  0.00022640042941852396  \\
            0.30859375  0.00022799174470702113  \\
            0.3125  0.00022943358389528718  \\
            0.31640625  0.00023069013505043384  \\
            0.3203125  0.00023173465778140737  \\
            0.32421875  0.00023254923515165027  \\
            0.328125  0.0002331158536857636  \\
            0.33203125  0.0002334221103874447  \\
            0.3359375  0.00023346829543025385  \\
            0.33984375  0.00023326192995169257  \\
            0.34375  0.00023281566178383803  \\
            0.34765625  0.00023215259442638407  \\
            0.3515625  0.00023130560120025034  \\
            0.35546875  0.00023031513576218178  \\
            0.359375  0.00022923227522760528  \\
            0.36328125  0.00022811673106258378  \\
            0.3671875  0.00022703218396599506  \\
            0.37109375  0.00022604984021727624  \\
            0.375  0.00022524776454601147  \\
            0.37890625  0.00022469966601580766  \\
            0.3828125  0.00022447410181604836  \\
            0.38671875  0.00022464098894168965  \\
            0.390625  0.00022525988046513283  \\
            0.39453125  0.00022636583726030486  \\
            0.3984375  0.00022797802610752073  \\
            0.40234375  0.00023010377733109622  \\
            0.40625  0.00023272162487478687  \\
            0.41015625  0.00023578128865021193  \\
            0.4140625  0.00023922464408769495  \\
            0.41796875  0.0002429843750713328  \\
            0.421875  0.00024696975412554466  \\
            0.42578125  0.0002510798556093753  \\
            0.4296875  0.00025522020914099425  \\
            0.43359375  0.0002592904192609219  \\
            0.4375  0.0002631778255088144  \\
            0.44140625  0.00026677817605043233  \\
            0.4453125  0.00027000259288168085  \\
            0.44921875  0.0002727630477988151  \\
            0.453125  0.0002749767555402149  \\
            0.45703125  0.00027658353974382624  \\
            0.4609375  0.0002775399463371458  \\
            0.46484375  0.0002778069341823395  \\
            0.46875  0.0002773598561581328  \\
            0.47265625  0.0002761974293583408  \\
            0.4765625  0.0002743317105719743  \\
            0.48046875  0.0002717856158429884  \\
            0.484375  0.0002686049956420435  \\
            0.48828125  0.00026485933656540987  \\
            0.4921875  0.00026063309354148404  \\
            0.49609375  0.00025602836105432825  \\
            0.5  0.0002511697766626842  \\
            0.50390625  0.00024619888048627936  \\
            0.5078125  0.00024127045047877903  \\
            0.51171875  0.0002365539467157573  \\
            0.515625  0.00023222762483547158  \\
            0.51953125  0.00022846979940363153  \\
            0.5234375  0.00022545324446563003  \\
            0.52734375  0.00022333198825968446  \\
            0.53125  0.00022222511612239636  \\
            0.53515625  0.0002222123428856533  \\
            0.5390625  0.00022332919832766118  \\
            0.54296875  0.00022555464810377054  \\
            0.546875  0.00022881436735398204  \\
            0.55078125  0.0002329976120404959  \\
            0.5546875  0.0002379595577582797  \\
            0.55859375  0.0002435211900976549  \\
            0.5625  0.00024948996522314103  \\
            0.56640625  0.00025567624627624634  \\
            0.5703125  0.0002618882726823074  \\
            0.57421875  0.00026793611661432375  \\
            0.578125  0.0002736504424531523  \\
            0.58203125  0.0002788834464764737  \\
            0.5859375  0.0002834973007000036  \\
            0.58984375  0.0002873708047193696  \\
            0.59375  0.00029041034071833273  \\
            0.59765625  0.0002925411887693169  \\
            0.6015625  0.00029370037525817136  \\
            0.60546875  0.0002938472129959824  \\
            0.609375  0.00029296726893161964  \\
            0.61328125  0.0002910625470436306  \\
            0.6171875  0.0002881517254526254  \\
            0.62109375  0.00028427903910245925  \\
            0.625  0.00027951159531689786  \\
            0.62890625  0.0002739334558897946  \\
            0.6328125  0.0002676507960121142  \\
            0.63671875  0.00026079594377825593  \\
            0.640625  0.0002535232764281506  \\
            0.64453125  0.00024600860795987085  \\
            0.6484375  0.0002384502128000177  \\
            0.65234375  0.00023106294232622622  \\
            0.65625  0.00022407317032784315  \\
            0.66015625  0.000217714523760349  \\
            0.6640625  0.00021221260814676174  \\
            0.66796875  0.00020776907219769298  \\
            0.671875  0.00020455482595373476  \\
            0.67578125  0.0002026924419046551  \\
            0.6796875  0.00020223078873154977  \\
            0.68359375  0.0002031453835400331  \\
            0.6875  0.0002053519622845761  \\
            0.69140625  0.0002087024267670829  \\
            0.6953125  0.0002129919701792931  \\
            0.69921875  0.00021799600690880196  \\
            0.703125  0.00022348944963207013  \\
            0.70703125  0.00022923878161542314  \\
            0.7109375  0.00023501578660173756  \\
            0.71484375  0.00024062374831125693  \\
            0.71875  0.00024588990425944906  \\
            0.72265625  0.0002506503421842774  \\
            0.7265625  0.0002547667372790228  \\
            0.73046875  0.0002581381125416956  \\
            0.734375  0.0002606812849788871  \\
            0.73828125  0.0002623243058832666  \\
            0.7421875  0.000263025294976389  \\
            0.74609375  0.00026277066376789574  \\
            0.75  0.00026155497568805953  \\
            0.75390625  0.00025938609076579143  \\
            0.7578125  0.0002563008323818108  \\
            0.76171875  0.00025235447514545097  \\
            0.765625  0.00024760871297925795  \\
            0.76953125  0.0002421445613000536  \\
            0.7734375  0.0002360689224737977  \\
            0.77734375  0.00022949990965615504  \\
            0.78125  0.00022256421384194203  \\
            0.78515625  0.00021540947526307923  \\
            0.7890625  0.00020820073648591988  \\
            0.79296875  0.00020110798073150993  \\
            0.796875  0.000194307951937485  \\
            0.80078125  0.00018798465663196157  \\
            0.8046875  0.00018231456573818228  \\
            0.80859375  0.00017745485787802902  \\
            0.8125  0.00017353809954555113  \\
            0.81640625  0.000170660156104071  \\
            0.8203125  0.00016887121571113064  \\
            0.82421875  0.00016817699594844969  \\
            0.828125  0.000168535873580285  \\
            0.83203125  0.00016985775991410756  \\
            0.8359375  0.00017201754353255268  \\
            0.83984375  0.0001748652990893323  \\
            0.84375  0.00017822789708723836  \\
            0.84765625  0.00018192447979428408  \\
            0.8515625  0.00018578632121895374  \\
            0.85546875  0.00018965573610933153  \\
            0.859375  0.0001933831094687606  \\
            0.86328125  0.000196841119960496  \\
            0.8671875  0.00019992936502706926  \\
            0.87109375  0.00020256057113229983  \\
            0.875  0.00020466028848092243  \\
            0.87890625  0.0002061794140826015  \\
            0.8828125  0.00020708883050044342  \\
            0.88671875  0.0002073671184787226  \\
            0.890625  0.00020700784144060368  \\
            0.89453125  0.00020602732679894718  \\
            0.8984375  0.000204453496526447  \\
            0.90234375  0.00020232004030593757  \\
            0.90625  0.0001996767310308896  \\
            0.91015625  0.0001965899428645325  \\
            0.9140625  0.0001931315962095487  \\
            0.91796875  0.00018938050423597272  \\
            0.921875  0.00018542951351180727  \\
            0.92578125  0.00018137906416587304  \\
            0.9296875  0.00017732940534341326  \\
            0.93359375  0.00017338366945555652  \\
            0.9375  0.00016964719317444696  \\
            0.94140625  0.00016621916906236798  \\
            0.9453125  0.00016318988957762275  \\
            0.94921875  0.00016063995785870004  \\
            0.953125  0.00015863337394640011  \\
            0.95703125  0.00015721324528369135  \\
            0.9609375  0.00015640120386969304  \\
            0.96484375  0.00015619243630370121  \\
            0.96875  0.00015655493389652147  \\
            0.97265625  0.00015743789857973828  \\
            0.9765625  0.00015877459107113248  \\
            0.98046875  0.00016048138811062388  \\
            0.984375  0.00016246821219383052  \\
            0.98828125  0.00016464821823241192  \\
            0.9921875  0.00016693290821137368  \\
            0.99609375  0.00016923159261128732  \\
            1.0  0.00017146351977859666  \\
            1.00390625  0.00017356236931442238  \\
            1.0078125  0.00017547528008724368  \\
            1.01171875  0.0001771682814962675  \\
            1.015625  0.00017861886733141875  \\
            1.01953125  0.0001798077609302548  \\
            1.0234375  0.00018072070428424403  \\
            1.02734375  0.00018135074551331456  \\
            1.03125  0.00018170555070036497  \\
            1.03515625  0.00018179607390205466  \\
            1.0390625  0.00018163722251336847  \\
            1.04296875  0.00018125483667331423  \\
            1.046875  0.00018068222427490235  \\
            1.05078125  0.00017995383947446315  \\
            1.0546875  0.00017910783978095261  \\
            1.05859375  0.00017818758897013374  \\
            1.0625  0.0001772363598966223  \\
            1.06640625  0.00017629574310267806  \\
            1.0703125  0.00017540703845284384  \\
            1.07421875  0.00017460828803961064  \\
            1.078125  0.00017393272807894074  \\
            1.08203125  0.00017340998949471795  \\
            1.0859375  0.00017306227099975189  \\
            1.08984375  0.0001729018273648637  \\
            1.09375  0.00017293612080319554  \\
            1.09765625  0.00017316739159290906  \\
            1.1015625  0.00017358594419728248  \\
            1.10546875  0.0001741759506820803  \\
            1.109375  0.0001749230374344211  \\
            1.11328125  0.00017580783317345698  \\
            1.1171875  0.00017680112764729327  \\
            1.12109375  0.00017787604647722546  \\
            1.125  0.00017901034085625716  \\
            1.12890625  0.00018017615739758663  \\
            1.1328125  0.00018134179063045207  \\
            1.13671875  0.00018248647548581258  \\
            1.140625  0.00018359576755747802  \\
            1.14453125  0.00018464966502952174  \\
            1.1484375  0.00018563271982003428  \\
            1.15234375  0.0001865427461622775  \\
            1.15625  0.00018737798054096233  \\
            1.16015625  0.00018813210533510217  \\
            1.1640625  0.00018880668759206276  \\
            1.16796875  0.0001894108656692947  \\
            1.171875  0.00018994999492195032  \\
            1.17578125  0.00019043020998440197  \\
            1.1796875  0.00019086726441292165  \\
            1.18359375  0.00019127862940191353  \\
            1.1875  0.0001916764324137434  \\
            1.19140625  0.00019207393323077788  \\
            1.1953125  0.00019248670591865528  \\
            1.19921875  0.00019292556898575032  \\
            1.203125  0.00019339783480871022  \\
            1.20703125  0.00019391186482119952  \\
            1.2109375  0.00019447442828545954  \\
            1.21484375  0.0001950898898630936  \\
            1.21875  0.00019576327657756958  \\
            1.22265625  0.00019649835058161233  \\
            1.2265625  0.00019729646407702102  \\
            1.23046875  0.00019816141391689355  \\
            1.234375  0.0001990984862527868  \\
            1.23828125  0.0002001096294603357  \\
            1.2421875  0.00020119820282773102  \\
            1.24609375  0.00020237278527446363  \\
            1.25  0.0002036385910468261  \\
            1.25390625  0.00020499472002538568  \\
            1.2578125  0.0002064429808218734  \\
            1.26171875  0.00020798573530464616  \\
            1.265625  0.0002096156808795823  \\
            1.26953125  0.00021132104940045776  \\
            1.2734375  0.00021309406021002302  \\
            1.27734375  0.00021492264122674362  \\
            1.28125  0.00021678458132735152  \\
            1.28515625  0.00021865735032122844  \\
            1.2890625  0.00022052035173703716  \\
            1.29296875  0.00022234545733327177  \\
            1.296875  0.00022409929642148836  \\
            1.30078125  0.00022575288660681757  \\
            1.3046875  0.00022727884717476768  \\
            1.30859375  0.00022864664772416293  \\
            1.3125  0.00022982901654868037  \\
            1.31640625  0.00023080579799971635  \\
            1.3203125  0.00023155957538894788  \\
            1.32421875  0.00023207657700584212  \\
            1.328125  0.0002323516780079629  \\
            1.33203125  0.0002323873831213833  \\
            1.3359375  0.00023219299645624856  \\
            1.33984375  0.00023178784327089813  \\
            1.34375  0.0002311997794740604  \\
            1.34765625  0.00023046269265876863  \\
            1.3515625  0.00022961982539059135  \\
            1.35546875  0.00022872284547422855  \\
            1.359375  0.00022782590370930386  \\
            1.36328125  0.0002269873336000971  \\
            1.3671875  0.0002262731160635227  \\
            1.37109375  0.00022574902182076126  \\
            1.375  0.00022547385421770171  \\
            1.37890625  0.00022550440125372324  \\
            1.3828125  0.00022589301905869826  \\
            1.38671875  0.00022667571173636892  \\
            1.390625  0.00022787219263723852  \\
            1.39453125  0.00022949335344101877  \\
            1.3984375  0.00023153562303096354  \\
            1.40234375  0.0002339742803459762  \\
            1.40625  0.00023677104700197204  \\
            1.41015625  0.00023987857150926437  \\
            1.4140625  0.00024323405664743695  \\
            1.41796875  0.00024676044749850576  \\
            1.421875  0.00025037613846342407  \\
            1.42578125  0.0002539969209382259  \\
            1.4296875  0.0002575349622628236  \\
            1.43359375  0.0002609048032423889  \\
            1.4375  0.0002640279908199853  \\
            1.44140625  0.00026683210010357034  \\
            1.4453125  0.00026925152491334725  \\
            1.44921875  0.00027122911900424467  \\
            1.453125  0.00027271512459768014  \\
            1.45703125  0.0002736692348751302  \\
            1.4609375  0.0002740637196055396  \\
            1.46484375  0.0002738814628871038  \\
            1.46875  0.00027311630488476767  \\
            1.47265625  0.000271779607565082  \\
            1.4765625  0.0002698991034674845  \\
            1.48046875  0.0002675116551019258  \\
            1.484375  0.00026466723583565635  \\
            1.48828125  0.00026143563712838365  \\
            1.4921875  0.0002578981974429766  \\
            1.49609375  0.0002541420153730506  \\
            1.5  0.0002502701558255579  \\
            1.50390625  0.0002464028290311706  \\
            1.5078125  0.000242661644799161  \\
            1.51171875  0.00023916749169059152  \\
            1.515625  0.0002360499540798441  \\
            1.51953125  0.00023343562491182014  \\
            1.5234375  0.00023142973954037163  \\
            1.52734375  0.00023012084140062186  \\
            1.53125  0.00022958412183027844  \\
            1.53515625  0.00022986290195563678  \\
            1.5390625  0.00023096070937574646  \\
            1.54296875  0.00023285431424513643  \\
            1.546875  0.00023549463489078658  \\
            1.55078125  0.000238797761408894  \\
            1.5546875  0.00024265502356223597  \\
            1.55859375  0.0002469488348953431  \\
            1.5625  0.00025155187465323957  \\
            1.56640625  0.00025632661144800635  \\
            1.5703125  0.0002611364470132009  \\
            1.57421875  0.0002658508017108329  \\
            1.578125  0.00027034237566748965  \\
            1.58203125  0.0002744909100450127  \\
            1.5859375  0.0002781890505689835  \\
            1.58984375  0.00028134244878610167  \\
            1.59375  0.0002838709393901994  \\
            1.59765625  0.0002857109022200014  \\
            1.6015625  0.00028681264488215257  \\
            1.60546875  0.00028713943901741775  \\
            1.609375  0.0002866709926234875  \\
            1.61328125  0.0002854011141029586  \\
            1.6171875  0.00028333375086134384  \\
            1.62109375  0.0002804894131648231  \\
            1.625  0.00027691018725186603  \\
            1.62890625  0.0002726524624012832  \\
            1.6328125  0.00026778558664894403  \\
            1.63671875  0.0002624018076131904  \\
            1.640625  0.00025661373933915315  \\
            1.64453125  0.00025054220330584213  \\
            1.6484375  0.00024432128245173185  \\
            1.65234375  0.00023810799263184268  \\
            1.65625  0.00023207021767192296  \\
            1.66015625  0.0002263747181173025  \\
            1.6640625  0.0002211949938313419  \\
            1.66796875  0.00021670735922953206  \\
            1.671875  0.00021306477775255648  \\
            1.67578125  0.0002103864765459236  \\
            1.6796875  0.00020876337531737721  \\
            1.68359375  0.00020824421168399505  \\
            1.6875  0.00020881830202217912  \\
            1.69140625  0.00021042607945286507  \\
            1.6953125  0.0002129725027983876  \\
            1.69921875  0.0002163230384058336  \\
            1.703125  0.00022030998788101237  \\
            1.70703125  0.00022475455675521078  \\
            1.7109375  0.00022947631503399216  \\
            1.71484375  0.00023429287560462124  \\
            1.71875  0.00023902980471184296  \\
            1.72265625  0.00024353043015405788  \\
            1.7265625  0.00024765382050080377  \\
            1.73046875  0.0002512736991389205  \\
            1.734375  0.00025428270194643575  \\
            1.73828125  0.0002565920823840185  \\
            1.7421875  0.0002581297394133438  \\
            1.74609375  0.00025884253189564804  \\
            1.75  0.0002586962964235769  \\
            1.75390625  0.00025767321724897547  \\
            1.7578125  0.00025577381280634577  \\
            1.76171875  0.00025301802471902396  \\
            1.765625  0.00024944028556824843  \\
            1.76953125  0.0002450893479562154  \\
            1.7734375  0.00024003406419308368  \\
            1.77734375  0.0002343612846848805  \\
            1.78125  0.00022817029707736  \\
            1.78515625  0.0002215779437645498  \\
            1.7890625  0.00021472301980781855  \\
            1.79296875  0.00020775736057945202  \\
            1.796875  0.00020084088587945934  \\
            1.80078125  0.00019414822865850614  \\
            1.8046875  0.000187864557585925  \\
            1.80859375  0.0001821692430461751  \\
            1.8125  0.00017723086587074797  \\
            1.81640625  0.0001732057522185906  \\
            1.8203125  0.00017021838198958358  \\
            1.82421875  0.00016834164757141643  \\
            1.828125  0.00016759663514696527  \\
            1.83203125  0.00016795288830556414  \\
            1.8359375  0.00016932232141097015  \\
            1.83984375  0.00017156885433250224  \\
            1.84375  0.00017453002626850877  \\
            1.84765625  0.00017802834763934057  \\
            1.8515625  0.0001818780256663707  \\
            1.85546875  0.0001858982884695911  \\
            1.859375  0.000189922599748715  \\
            1.86328125  0.0001937993859802446  \\
            1.8671875  0.00019739440849914829  \\
            1.87109375  0.00020059423463611459  \\
            1.875  0.00020330550992328858  \\
            1.87890625  0.0002054546664516966  \\
            1.8828125  0.00020698864276524624  \\
            1.88671875  0.00020787175428209885  \\
            1.890625  0.0002080838765393874  \\
            1.89453125  0.0002076232809525942  \\
            1.8984375  0.00020650489141841138  \\
            1.90234375  0.00020475479341414485  \\
            1.90625  0.00020241284655624618  \\
            1.91015625  0.00019953695003484763  \\
            1.9140625  0.00019619661921014926  \\
            1.91796875  0.00019246838916351175  \\
            1.921875  0.00018844289440233047  \\
            1.92578125  0.00018422501910573004  \\
            1.9296875  0.00017992236583622904  \\
            1.93359375  0.00017564528689339008  \\
            1.9375  0.00017151506823206324  \\
            1.94140625  0.00016765397900188767  \\
            1.9453125  0.00016416998622718407  \\
            1.94921875  0.00016116175160097568  \\
            1.953125  0.00015872124218171605  \\
            1.95703125  0.00015691405703615542  \\
            1.9609375  0.00015577062699453315  \\
            1.96484375  0.000155300585903916  \\
            1.96875  0.00015549226321281238  \\
            1.97265625  0.00015629734424363228  \\
            1.9765625  0.00015763972111096196  \\
            1.98046875  0.00015943575894074652  \\
            1.984375  0.00016159055303895478  \\
            1.98828125  0.00016399200858075117  \\
            1.9921875  0.0001665284754230247  \\
            1.99609375  0.0001691009537302939  \\
            2.0  0.00017161442547893241  \\
            2.00390625  0.0001739801050999999  \\
            2.0078125  0.0001761343794261456  \\
            2.01171875  0.00017804087818286293  \\
            2.015625  0.00017967120919070622  \\
            2.01953125  0.0001809967533726616  \\
            2.0234375  0.00018200183799459222  \\
            2.02734375  0.0001826847532418544  \\
            2.03125  0.0001830458010062052  \\
            2.03515625  0.00018309755876912305  \\
            2.0390625  0.00018286359174002714  \\
            2.04296875  0.00018237235947894721  \\
            2.046875  0.0001816598018725898  \\
            2.05078125  0.00018076874915134045  \\
            2.0546875  0.00017974445191078727  \\
            2.05859375  0.00017863500022433426  \\
            2.0625  0.0001774929068498913  \\
            2.06640625  0.00017636892438298004  \\
            2.0703125  0.00017530835414249094  \\
            2.07421875  0.00017435790559121493  \\
            2.078125  0.00017356045939781117  \\
            2.08203125  0.0001729449453842841  \\
            2.0859375  0.00017253400764327125  \\
            2.08984375  0.00017234899535954797  \\
            2.09375  0.00017239740005598218  \\
            2.09765625  0.0001726721085496805  \\
            2.1015625  0.00017316473293346718  \\
            2.10546875  0.00017386175307621704  \\
            2.109375  0.00017473462809755382  \\
            2.11328125  0.00017574975390699082  \\
            2.1171875  0.00017687800740955544  \\
            2.12109375  0.00017808696643238945  \\
            2.125  0.0001793385695909599  \\
            2.12890625  0.00018060033491061947  \\
            2.1328125  0.00018184752060330006  \\
            2.13671875  0.00018305366481299103  \\
            2.140625  0.0001841919198977  \\
            2.14453125  0.00018524483223453095  \\
            2.1484375  0.00018620102366309296  \\
            2.15234375  0.00018704841342659197  \\
            2.15625  0.00018778116513963548  \\
            2.16015625  0.00018840370743999996  \\
            2.1640625  0.00018892337116891442  \\
            2.16796875  0.0001893489830732057  \\
            2.171875  0.00018969459262412094  \\
            2.17578125  0.00018997721507522827  \\
            2.1796875  0.0001902138250029924  \\
            2.18359375  0.00019042227778514936  \\
            2.1875  0.0001906219054922673  \\
            2.19140625  0.0001908322998996017  \\
            2.1953125  0.00019107305070006664  \\
            2.19921875  0.00019136303497342767  \\
            2.203125  0.0001917175588005259  \\
            2.20703125  0.0001921487466757331  \\
            2.2109375  0.00019266911476615596  \\
            2.21484375  0.0001932870193648089  \\
            2.21875  0.00019400499525161756  \\
            2.22265625  0.0001948280920833521  \\
            2.2265625  0.00019576246982004969  \\
            2.23046875  0.00019680788911512667  \\
            2.234375  0.00019796038500316705  \\
            2.23828125  0.00019922044655332267  \\
            2.2421875  0.00020058707523564831  \\
            2.24609375  0.00020204902751316475  \\
            2.25  0.00020359720780309515  \\
            2.25390625  0.0002052285864443026  \\
            2.2578125  0.0002069332301790369  \\
            2.26171875  0.00020869431897521104  \\
            2.265625  0.00021049983369234517  \\
            2.26953125  0.00021233972590928296  \\
            2.2734375  0.0002141935456094441  \\
            2.27734375  0.00021603726917381394  \\
            2.28125  0.0002178552232697713  \\
            2.28515625  0.00021963058093220816  \\
            2.2890625  0.00022133863575137045  \\
            2.29296875  0.00022295896362936946  \\
            2.296875  0.00022447916579780615  \\
            2.30078125  0.0002258822893120161  \\
            2.3046875  0.00022714734560222842  \\
            2.30859375  0.00022826196948810414  \\
            2.3125  0.000229217791413408  \\
            2.31640625  0.00023000125242338213  \\
            2.3203125  0.00023060157620932744  \\
            2.32421875  0.00023101833159164782  \\
            2.328125  0.0002312535820455001  \\
            2.33203125  0.00023130808619805792  \\
            2.3359375  0.00023119019035861837  \\
            2.33984375  0.00023091685313477323  \\
            2.34375  0.00023050848991312806  \\
            2.34765625  0.00022999120887314014  \\
            2.3515625  0.00022939997030078967  \\
            2.35546875  0.00022877482874659183  \\
            2.359375  0.00022815843244471283  \\
            2.36328125  0.00022759707469093354  \\
            2.3671875  0.00022713734037189615  \\
            2.37109375  0.00022682572738806525  \\
            2.375  0.00022671125819906488  \\
            2.37890625  0.00022684084763866164  \\
            2.3828125  0.00022725338233589286  \\
            2.38671875  0.00022798380315063648  \\
            2.390625  0.00022906238556518003  \\
            2.39453125  0.00023050174241415224  \\
            2.3984375  0.0002322971693186404  \\
            2.40234375  0.00023443795058248826  \\
            2.40625  0.00023690229565242958  \\
            2.41015625  0.00023964720122464814  \\
            2.4140625  0.00024262154436397232  \\
            2.41796875  0.00024577688711959795  \\
            2.421875  0.0002490539296998686  \\
            2.42578125  0.00025237896728300845  \\
            2.4296875  0.00025568257190463674  \\
            2.43359375  0.000258900650720615  \\
            2.4375  0.0002619579660502436  \\
            2.44140625  0.0002647763260930953  \\
            2.4453125  0.00026729284231139904  \\
            2.44921875  0.00026945115600428033  \\
            2.453125  0.0002711898883611133  \\
            2.45703125  0.00027245878747569256  \\
            2.4609375  0.0002732276856306245  \\
            2.46484375  0.00027347071219942947  \\
            2.46875  0.00027316407284727525  \\
            2.47265625  0.0002723040509697649  \\
            2.4765625  0.00027090520168138627  \\
            2.48046875  0.0002689849670649133  \\
            2.484375  0.00026657047794046926  \\
            2.48828125  0.00026371182763111194  \\
            2.4921875  0.00026047379033608  \\
            2.49609375  0.00025692832444686604  \\
            2.5  0.00025316493129394735  \\
            2.50390625  0.00024929292832501844  \\
            2.5078125  0.000245430166040461  \\
            2.51171875  0.00024170111135244973  \\
            2.515625  0.00023824065563768813  \\
            2.51953125  0.00023518565726249669  \\
            2.5234375  0.00023266567604518818  \\
            2.52734375  0.00023079984394369  \\
            2.53125  0.0002296888970282077  \\
            2.53515625  0.0002294055748651684  \\
            2.5390625  0.00022999333716794957  \\
            2.54296875  0.00023146094606048487  \\
            2.546875  0.00023377539226256412  \\
            2.55078125  0.00023686894311400364  \\
            2.5546875  0.0002406482423703308  \\
            2.55859375  0.00024499014972321755  \\
            2.5625  0.000249747682109273  \\
            2.56640625  0.000254770242636242  \\
            2.5703125  0.0002599078191049165  \\
            2.57421875  0.00026500350616389935  \\
            2.578125  0.0002699059422617766  \\
            2.58203125  0.0002744834931200249  \\
            2.5859375  0.0002786143803675691  \\
            2.58984375  0.0002821799452536591  \\
            2.59375  0.0002850805785024355  \\
            2.59765625  0.00028724039759176894  \\
            2.6015625  0.0002885934080392903  \\
            2.60546875  0.0002890859412456756  \\
            2.609375  0.0002886922264213958  \\
            2.61328125  0.0002874093036793763  \\
            2.6171875  0.0002852448953800455  \\
            2.62109375  0.00028222514991345783  \\
            2.625  0.00027840272547884927  \\
            2.62890625  0.00027384652129562435  \\
            2.6328125  0.0002686373163691642  \\
            2.63671875  0.0002628781260045897  \\
            2.640625  0.00025669578455919293  \\
            2.64453125  0.0002502329484712892  \\
            2.6484375  0.00024364879998071647  \\
            2.65234375  0.00023712119844850356  \\
            2.65625  0.0002308395525151444  \\
            2.66015625  0.00022499805445440503  \\
            2.6640625  0.00021978885773359254  \\
            2.66796875  0.0002153892808672756  \\
            2.671875  0.00021195308327525057  \\
            2.67578125  0.00020960347896124265  \\
            2.6796875  0.00020841408506886677  \\
            2.68359375  0.00020839788196898163  \\
            2.6875  0.00020951760855414712  \\
            2.69140625  0.00021168829290517345  \\
            2.6953125  0.00021476911902742172  \\
            2.69921875  0.00021858320313333635  \\
            2.703125  0.0002229478387400064  \\
            2.70703125  0.000227672169291302  \\
            2.7109375  0.00023255323497146043  \\
            2.71484375  0.0002374031585228575  \\
            2.71875  0.00024206167684115497  \\
            2.72265625  0.00024637626367298354  \\
            2.7265625  0.0002502032215869995  \\
            2.73046875  0.0002534320803287059  \\
            2.734375  0.00025597983161194487  \\
            2.73828125  0.0002577697325379697  \\
            2.7421875  0.0002587432769768665  \\
            2.74609375  0.0002588755419164519  \\
            2.75  0.00025815737921091193  \\
            2.75390625  0.00025658360114385015  \\
            2.7578125  0.00025417172875244183  \\
            2.76171875  0.0002509662813735261  \\
            2.765625  0.00024701994334923126  \\
            2.76953125  0.00024239522124832333  \\
            2.7734375  0.00023718057050928793  \\
            2.77734375  0.00023148271741307456  \\
            2.78125  0.00022541238655045042  \\
            2.78515625  0.00021909266147041105  \\
            2.7890625  0.00021266451038200713  \\
            2.79296875  0.00020627419791176285  \\
            2.796875  0.0002000691125257487  \\
            2.80078125  0.00019420542199831178  \\
            2.8046875  0.00018884215032041033  \\
            2.80859375  0.00018412709712818993  \\
            2.8125  0.00018018961038149942  \\
            2.81640625  0.00017712990289917534  \\
            2.8203125  0.00017500650493664063  \\
            2.82421875  0.0001738374045613212  \\
            2.828125  0.00017360100663993782  \\
            2.83203125  0.0001742302493476536  \\
            2.8359375  0.0001756227010695415  \\
            2.83984375  0.00017765819436245687  \\
            2.84375  0.00018019771187471146  \\
            2.84765625  0.00018308559027138476  \\
            2.8515625  0.00018617213581824868  \\
            2.85546875  0.00018932304297679799  \\
            2.859375  0.00019240836781100234  \\
            2.86328125  0.00019530950897598024  \\
            2.8671875  0.0001979360943849429  \\
            2.87109375  0.0002002169541082382  \\
            2.875  0.00020208653030927433  \\
            2.87890625  0.0002034963191607571  \\
            2.8828125  0.0002044218942521464  \\
            2.88671875  0.00020484699942811883  \\
            2.890625  0.00020476003442626624  \\
            2.89453125  0.0002041685231680572  \\
            2.8984375  0.00020309655348220182  \\
            2.90234375  0.0002015704083723243  \\
            2.90625  0.00019962335077755808  \\
            2.91015625  0.000197304517969359  \\
            2.9140625  0.0001946690015976913  \\
            2.91796875  0.00019177098874110038  \\
            2.921875  0.00018867228422570365  \\
            2.92578125  0.0001854431865221589  \\
            2.9296875  0.00018215303934136654  \\
            2.93359375  0.00017887087419716962  \\
            2.9375  0.00017566974896912992  \\
            2.94140625  0.00017262081644979258  \\
            2.9453125  0.000169789732812198  \\
            2.94921875  0.00016723945451081838  \\
            2.953125  0.00016502680099953672  \\
            2.95703125  0.00016319769417102472  \\
            2.9609375  0.00016178986639785005  \\
            2.96484375  0.00016083050987673615  \\
            2.96875  0.00016032882098166153  \\
            2.97265625  0.00016027914398649952  \\
            2.9765625  0.00016066503846268507  \\
            2.98046875  0.00016145161229563667  \\
            2.984375  0.00016258535998988139  \\
            2.98828125  0.0001640069115769845  \\
            2.9921875  0.00016565209232011528  \\
            2.99609375  0.00016744424423108893  \\
            3.0  0.00016930367962288937  \\
            3.00390625  0.00017116298407002223  \\
            3.0078125  0.00017296666612621824  \\
            3.01171875  0.0001746706426493797  \\
            3.015625  0.00017624699775933256  \\
            3.01953125  0.00017767296259273683  \\
            3.0234375  0.0001789184554891856  \\
            3.02734375  0.00017995967000609983  \\
            3.03125  0.00018078934906278895  \\
            3.03515625  0.0001814040907311203  \\
            3.0390625  0.0001818025097894569  \\
            3.04296875  0.0001819895926987517  \\
            3.046875  0.0001819760195564081  \\
            3.05078125  0.00018177728737853993  \\
            3.0546875  0.00018140905109698333  \\
            3.05859375  0.00018089464202658063  \\
            3.0625  0.00018025988133910822  \\
            3.06640625  0.00017953241720330572  \\
            3.0703125  0.00017874230511700189  \\
            3.07421875  0.00017792177694666544  \\
            3.078125  0.00017710108016574772  \\
            3.08203125  0.00017631316742430767  \\
            3.0859375  0.00017559135412285081  \\
            3.08984375  0.00017496450488133056  \\
            3.09375  0.00017445866470005374  \\
            3.09765625  0.00017410143353397979  \\
            3.1015625  0.00017391469763456538  \\
            3.10546875  0.00017390954992671872  \\
            3.109375  0.00017409559486672823  \\
            3.11328125  0.00017448065076485013  \\
            3.1171875  0.00017505935857035213  \\
            3.12109375  0.00017581722983439586  \\
            3.125  0.0001767414133593381  \\
            3.12890625  0.00017781351475622273  \\
            3.1328125  0.00017900258936777577  \\
            3.13671875  0.00018027723139703257  \\
            3.140625  0.00018161141711543332  \\
            3.14453125  0.00018297355357652965  \\
            3.1484375  0.0001843273780517144  \\
            3.15234375  0.00018564460747371272  \\
            3.15625  0.00018690199056357038  \\
            3.16015625  0.00018807225316210688  \\
            3.1640625  0.0001891316299204402  \\
            3.16796875  0.00019006750955443376  \\
            3.171875  0.000190871069360839  \\
            3.17578125  0.00019153504586993432  \\
            3.1796875  0.0001920619680572493  \\
            3.18359375  0.0001924633293477478  \\
            3.1875  0.00019275275020438207  \\
            3.19140625  0.00019294849737952653  \\
            3.1953125  0.0001930764097358919  \\
            3.19921875  0.00019316513551573782  \\
            3.203125  0.00019324528201548845  \\
            3.20703125  0.00019335223226414977  \\
            3.2109375  0.00019352209298605834  \\
            3.21484375  0.00019378830401630613  \\
            3.21875  0.00019418446538663566  \\
            3.22265625  0.00019474097445972623  \\
            3.2265625  0.00019547856565953637  \\
            3.23046875  0.00019641221163885626  \\
            3.234375  0.00019755411430592008  \\
            3.23828125  0.00019890578210228114  \\
            3.2421875  0.00020045692509511998  \\
            3.24609375  0.00020219443912755468  \\
            3.25  0.00020409969009871332  \\
            3.25390625  0.00020614013822904207  \\
            3.2578125  0.00020827707530668706  \\
            3.26171875  0.000210474586340585  \\
            3.265625  0.00021269257804089543  \\
            3.26953125  0.00021488504814630593  \\
            3.2734375  0.00021701265324187283  \\
            3.27734375  0.00021904444796455805  \\
            3.28125  0.00022094819712633864  \\
            3.28515625  0.0002226940599560009  \\
            3.2890625  0.00022426425741207997  \\
            3.29296875  0.00022564746430311252  \\
            3.296875  0.00022683277154998162  \\
            3.30078125  0.0002278180355019553  \\
            3.3046875  0.00022861182492809858  \\
            3.30859375  0.00022922499757182114  \\
            3.3125  0.00022966997812773552  \\
            3.31640625  0.00022996547385928156  \\
            3.3203125  0.00023013342766676738  \\
            3.32421875  0.0002301933276139933  \\
            3.328125  0.00023016643789927803  \\
            3.33203125  0.00023007588509683412  \\
            3.3359375  0.0002299431220765308  \\
            3.33984375  0.00022978735863249608  \\
            3.34375  0.00022962853669701477  \\
            3.34765625  0.00022948352031555803  \\
            3.3515625  0.00022936664947834938  \\
            3.35546875  0.00022929408374959355  \\
            3.359375  0.00022928197176985845  \\
            3.36328125  0.00022934498340716785  \\
            3.3671875  0.00022949970089784438  \\
            3.37109375  0.00022976657855988393  \\
            3.375  0.00023016312684649216  \\
            3.37890625  0.00023070388842147746  \\
            3.3828125  0.000231407672188919  \\
            3.38671875  0.0002322930552102094  \\
            3.390625  0.00023337281205047084  \\
            3.39453125  0.00023466014392546988  \\
            3.3984375  0.0002361701051665037  \\
            3.40234375  0.00023791047531289896  \\
            3.40625  0.00023987927772230278  \\
            3.41015625  0.00024206952110794757  \\
            3.4140625  0.000244466392494221  \\
            3.41796875  0.00024704156146445624  \\
            3.421875  0.00024975689050852967  \\
            3.42578125  0.00025256936473709986  \\
            3.4296875  0.0002554285452067048  \\
            3.43359375  0.00025827573813759  \\
            3.4375  0.00026104847832852853  \\
            3.44140625  0.00026368187804513973  \\
            3.4453125  0.0002661075945673136  \\
            3.44921875  0.00026825656396671125  \\
            3.453125  0.0002700625921987417  \\
            3.45703125  0.0002714643228720946  \\
            3.4609375  0.0002724080023755533  \\
            3.46484375  0.0002728491228651788  \\
            3.46875  0.000272752899913828  \\
            3.47265625  0.00027209838547789876  \\
            3.4765625  0.000270881574588527  \\
            3.48046875  0.00026911157074318404  \\
            3.484375  0.0002668103380847148  \\
            3.48828125  0.00026402095441593974  \\
            3.4921875  0.00026080845063550023  \\
            3.49609375  0.00025725186115242254  \\
            3.5  0.00025344670528851346  \\
            3.50390625  0.0002495122460417208  \\
            3.5078125  0.00024558216751898197  \\
            3.51171875  0.00024179244157526347  \\
            3.515625  0.00023828653416838654  \\
            3.51953125  0.00023521578289893531  \\
            3.5234375  0.00023271999746663248  \\
            3.52734375  0.00023091777482849338  \\
            3.53125  0.00022991288622902618  \\
            3.53515625  0.00022978380730893076  \\
            3.5390625  0.00023056277956996687  \\
            3.54296875  0.00023223898602840566  \\
            3.546875  0.00023477065315407383  \\
            3.55078125  0.00023807866764551772  \\
            3.5546875  0.0002420447462530054  \\
            3.55859375  0.0002465302736153782  \\
            3.5625  0.0002513877082405232  \\
            3.56640625  0.0002564574697505883  \\
            3.5703125  0.000261575024763701  \\
            3.57421875  0.0002665852758689422  \\
            3.578125  0.0002713445029362538  \\
            3.58203125  0.00027571784908286546  \\
            3.5859375  0.00027958441508058274  \\
            3.58984375  0.0002828408034473283  \\
            3.59375  0.0002853992944604765  \\
            3.59765625  0.0002871882501706936  \\
            3.6015625  0.000288153265770262  \\
            3.60546875  0.0002882565449467846  \\
            3.609375  0.00028747909302953426  \\
            3.61328125  0.00028582242361326396  \\
            3.6171875  0.000283305260571526  \\
            3.62109375  0.0002799644995242071  \\
            3.625  0.00027586144314709223  \\
            3.62890625  0.0002710786738237264  \\
            3.6328125  0.000265712588460501  \\
            3.63671875  0.00025987869805748677  \\
            3.640625  0.00025371681281098515  \\
            3.64453125  0.0002473797239838057  \\
            3.6484375  0.00024102663690334035  \\
            3.65234375  0.00023483277801689413  \\
            3.65625  0.00022898525862798227  \\
            3.66015625  0.00022366149452322784  \\
            3.6640625  0.0002190243380249878  \\
            3.66796875  0.0002152266067477281  \\
            3.671875  0.00021239153715383794  \\
            3.67578125  0.00021059127054597957  \\
            3.6796875  0.00020985426912900368  \\
            3.68359375  0.00021017128424072787  \\
            3.6875  0.00021148156457945607  \\
            3.69140625  0.00021367611586693174  \\
            3.6953125  0.0002166218750155816  \\
            3.69921875  0.00022016866814661252  \\
            3.703125  0.0002241460397364037  \\
            3.70703125  0.00022837897222307413  \\
            3.7109375  0.00023270469753072011  \\
            3.71484375  0.00023697034255020972  \\
            3.71875  0.0002410322653164062  \\
            3.72265625  0.0002447661314637577  \\
            3.7265625  0.0002480685489028726  \\
            3.73046875  0.00025085063716581864  \\
            3.734375  0.0002530389031577385  \\
            3.73828125  0.00025457790521858566  \\
            3.7421875  0.0002554268741159448  \\
            3.74609375  0.0002555583777691128  \\
            3.75  0.0002549601067738034  \\
            3.75390625  0.0002536325430587451  \\
            3.7578125  0.0002515875154582382  \\
            3.76171875  0.0002488509732313736  \\
            3.765625  0.000245461083917105  \\
            3.76953125  0.0002414640797420129  \\
            3.7734375  0.00023691833753564716  \\
            3.77734375  0.00023189774745307985  \\
            3.78125  0.00022648518409910498  \\
            3.78515625  0.00022077096855118927  \\
            3.7890625  0.00021486100707584263  \\
            3.79296875  0.000208875166212122  \\
            3.796875  0.00020293729665047685  \\
            3.80078125  0.00019717766673749005  \\
            3.8046875  0.0001917376398772846  \\
            3.80859375  0.00018675710139450473  \\
            3.8125  0.0001823626461232571  \\
            3.81640625  0.00017867102329658172  \\
            3.8203125  0.00017578402597467527  \\
            3.82421875  0.00017376923604097707  \\
            3.828125  0.00017265464736488693  \\
            3.83203125  0.00017243554190074018  \\
            3.8359375  0.0001730704456704125  \\
            3.83984375  0.000174477436127855  \\
            3.84375  0.00017654719702202433  \\
            3.84765625  0.00017915542959398708  \\
            3.8515625  0.00018216473201354216  \\
            3.85546875  0.00018543099901672174  \\
            3.859375  0.00018881414128576823  \\
            3.86328125  0.0001921811179130817  \\
            3.8671875  0.0001954068067142053  \\
            3.87109375  0.00019837900777912047  \\
            3.875  0.00020100070754462175  \\
            3.87890625  0.00020318968479936204  \\
            3.8828125  0.00020488075302223078  \\
            3.88671875  0.0002060256150222769  \\
            3.890625  0.00020658944095621718  \\
            3.89453125  0.00020655234715370342  \\
            3.8984375  0.000205911381416121  \\
            3.90234375  0.00020467552255410166  \\
            3.90625  0.00020286459556713326  \\
            3.91015625  0.00020051649097891375  \\
            3.9140625  0.00019768603306601388  \\
            3.91796875  0.00019443627675256263  \\
            3.921875  0.0001908420038214674  \\
            3.92578125  0.00018699666466073545  \\
            3.9296875  0.0001830020928215671  \\
            3.93359375  0.0001789588536734152  \\
            3.9375  0.0001749756644283421  \\
            3.94140625  0.0001711712818283926  \\
            3.9453125  0.0001676563218140416  \\
            3.94921875  0.00016452799769986406  \\
            3.953125  0.00016188030937554142  \\
            3.95703125  0.00015979361038274178  \\
            3.9609375  0.00015831413030171042  \\
            3.96484375  0.00015745999141451029  \\
            3.96875  0.00015723291484271058  \\
            3.97265625  0.0001576062325405072  \\
            3.9765625  0.00015851942060278606  \\
            3.98046875  0.00015989760300949798  \\
            3.984375  0.00016165982414553928  \\
            3.98828125  0.0001637090190971752  \\
            3.9921875  0.00016593880168023714  \\
            3.99609375  0.0001682516501683624  \\
            4.0  0.00017055846213124908  \\
            4.00390625  0.00017277413746027534  \\
            4.0078125  0.00017483041396411828  \\
            4.01171875  0.0001766848410683345  \\
            4.015625  0.00017830988151996112  \\
            4.01953125  0.0001796810891062378  \\
            4.0234375  0.00018077737793005972  \\
            4.02734375  0.00018158598979999167  \\
            4.03125  0.00018210517938939495  \\
            4.03515625  0.0001823418742808094  \\
            4.0390625  0.00018230981840782918  \\
            4.04296875  0.00018203222330418455  \\
            4.046875  0.0001815388284937914  \\
            4.05078125  0.0001808642435206228  \\
            4.0546875  0.0001800486033355844  \\
            4.05859375  0.00017913094136497065  \\
            4.0625  0.00017815550227043633  \\
            4.06640625  0.00017716939624165082  \\
            4.0703125  0.00017621384995856522  \\
            4.07421875  0.00017533077793547934  \\
            4.078125  0.00017456236609958304  \\
            4.08203125  0.00017394354490430313  \\
            4.0859375  0.00017349619908742413  \\
            4.08984375  0.0001732411389893506  \\
            4.09375  0.0001731931656332309  \\
            4.09765625  0.00017335241468064964  \\
            4.1015625  0.00017371053802736047  \\
            4.10546875  0.00017426132736621377  \\
            4.109375  0.00017498967353642966  \\
            4.11328125  0.0001758680258516348  \\
            4.1171875  0.0001768710992329157  \\
            4.12109375  0.0001779760728951616  \\
            4.125  0.00017915201607699528  \\
            4.12890625  0.00018036576775675505  \\
            4.1328125  0.00018159265787758895  \\
            4.13671875  0.0001828084229262406  \\
            4.140625  0.00018398367926782146  \\
            4.14453125  0.00018509447597570494  \\
            4.1484375  0.00018612366232153028  \\
            4.15234375  0.00018705346448612799  \\
            4.15625  0.00018786990666796503  \\
            4.16015625  0.00018856887040722813  \\
            4.1640625  0.00018915212724575977  \\
            4.16796875  0.00018962505459347944  \\
            4.171875  0.00018999934502029263  \\
            4.17578125  0.00019029149065125325  \\
            4.1796875  0.00019052064598042647  \\
            4.18359375  0.00019070976911427027  \\
            4.1875  0.0001908852819865737  \\
            4.19140625  0.00019107535154492118  \\
            4.1953125  0.00019131024971093605  \\
            4.19921875  0.0001916203692219419  \\
            4.203125  0.00019203083948903164  \\
            4.20703125  0.00019256034310533054  \\
            4.2109375  0.00019322495027469875  \\
            4.21484375  0.0001940365327773176  \\
            4.21875  0.00019499766659752566  \\
            4.22265625  0.00019610591465324406  \\
            4.2265625  0.00019735925822415075  \\
            4.23046875  0.00019874850582135477  \\
            4.234375  0.00020025422185887773  \\
            4.23828125  0.000201858284916264  \\
            4.2421875  0.00020354490528253107  \\
            4.24609375  0.00020529034559417056  \\
            4.25  0.00020706917579620641  \\
            4.25390625  0.00020886583150074044  \\
            4.2578125  0.000210667122870361  \\
            4.26171875  0.00021245477088638958  \\
            4.265625  0.0002142156533922575  \\
            4.26953125  0.0002159460919232731  \\
            4.2734375  0.00021763952652036316  \\
            4.27734375  0.00021928350083202317  \\
            4.28125  0.0002208718233588762  \\
            4.28515625  0.00022240325560615563  \\
            4.2890625  0.00022386888171846195  \\
            4.29296875  0.00022525711754542058  \\
            4.296875  0.00022656436296306816  \\
            4.30078125  0.00022778578278586945  \\
            4.3046875  0.00022890727089677738  \\
            4.30859375  0.0002299150889891798  \\
            4.3125  0.00023079959156319384  \\
            4.31640625  0.00023154648379696672  \\
            4.3203125  0.0002321373824759365  \\
            4.32421875  0.0002325603950045141  \\
            4.328125  0.0002328112283825458  \\
            4.33203125  0.00023288774662472058  \\
            4.3359375  0.00023279407175946868  \\
            4.33984375  0.00023254666170833546  \\
            4.34375  0.0002321703055323304  \\
            4.34765625  0.0002316952779335151  \\
            4.3515625  0.00023115961174373053  \\
            4.35546875  0.00023060742950080314  \\
            4.359375  0.00023008676198277002  \\
            4.36328125  0.00022964867695648793  \\
            4.3671875  0.00022934374814028813  \\
            4.37109375  0.00022922091619321407  \\
            4.375  0.00022932976689265177  \\
            4.37890625  0.0002297167559279552  \\
            4.3828125  0.00023041780829180693  \\
            4.38671875  0.0002314598013110213  \\
            4.390625  0.0002328633516479954  \\
            4.39453125  0.00023463285620090615  \\
            4.3984375  0.00023675108555136  \\
            4.40234375  0.00023918951680014844  \\
            4.40625  0.00024191048506011484  \\
            4.41015625  0.0002448565313565039  \\
            4.4140625  0.00024795581044528695  \\
            4.41796875  0.0002511383170568452  \\
            4.421875  0.0002543316876288033  \\
            4.42578125  0.0002574530330196574  \\
            4.4296875  0.0002604208030925339  \\
            4.43359375  0.00026316768011647694  \\
            4.4375  0.0002656281477755752  \\
            4.44140625  0.0002677358384078571  \\
            4.4453125  0.0002694396238584625  \\
            4.44921875  0.0002707060825043663  \\
            4.453125  0.0002715040016114764  \\
            4.45703125  0.0002718084381855403  \\
            4.4609375  0.0002716142243027697  \\
            4.46484375  0.000270930403079621  \\
            4.46875  0.000269768331476262  \\
            4.47265625  0.0002681525325633266  \\
            4.4765625  0.00026612914662666625  \\
            4.48046875  0.00026375249234370884  \\
            4.484375  0.0002610809191558775  \\
            4.48828125  0.00025818622159569767  \\
            4.4921875  0.00025515323709573225  \\
            4.49609375  0.00025206810238564444  \\
            4.5  0.0002490185582314072  \\
            4.50390625  0.00024610111867451876  \\
            4.5078125  0.00024341174225485157  \\
            4.51171875  0.00024103668333071555  \\
            4.515625  0.00023905476445274548  \\
            4.51953125  0.00023753405032102252  \\
            4.5234375  0.0002365255833484844  \\
            4.52734375  0.00023606458528440785  \\
            4.53125  0.0002361711759233027  \\
            4.53515625  0.00023684715854397246  \\
            4.5390625  0.00023807928957250024  \\
            4.54296875  0.00023984214847763883  \\
            4.546875  0.00024209217721367612  \\
            4.55078125  0.000244769954622254  \\
            4.5546875  0.0002478102734884694  \\
            4.55859375  0.0002511399703798505  \\
            4.5625  0.00025467235280124504  \\
            4.56640625  0.00025831772368614377  \\
            4.5703125  0.0002619924634183169  \\
            4.57421875  0.0002656092232039548  \\
            4.578125  0.0002690754141970127  \\
            4.58203125  0.00027230800994572233  \\
            4.5859375  0.00027523363115668475  \\
            4.58984375  0.0002777764543246528  \\
            4.59375  0.00027986379830755427  \\
            4.59765625  0.00028143919162622777  \\
            4.6015625  0.000282455227404379  \\
            4.60546875  0.0002828653116097161  \\
            4.609375  0.00028263465775439894  \\
            4.61328125  0.0002817460175614688  \\
            4.6171875  0.0002801902137509506  \\
            4.62109375  0.0002779658549230156  \\
            4.625  0.00027509044444658394  \\
            4.62890625  0.00027159919741632013  \\
            4.6328125  0.00026753760712125305  \\
            4.63671875  0.000262966520448211  \\
            4.640625  0.0002579674226593237  \\
            4.64453125  0.0002526378447102928  \\
            4.6484375  0.0002470885775308151  \\
            4.65234375  0.0002414461072057887  \\
            4.65625  0.0002358505957320822  \\
            4.66015625  0.0002304530547900555  \\
            4.6640625  0.0002254143188133922  \\
            4.66796875  0.00022089614275651542  \\
            4.671875  0.0002170521312091076  \\
            4.67578125  0.00021402435293617721  \\
            4.6796875  0.00021192990427147923  \\
            4.68359375  0.00021084021753271564  \\
            4.6875  0.0002107800743915549  \\
            4.69140625  0.00021173462098757274  \\
            4.6953125  0.00021363777596975923  \\
            4.69921875  0.00021637125919191707  \\
            4.703125  0.00021979134137495296  \\
            4.70703125  0.0002237411828520838  \\
            4.7109375  0.00022804061915011341  \\
            4.71484375  0.00023250003144105913  \\
            4.71875  0.0002369478914782255  \\
            4.72265625  0.00024122536284241003  \\
            4.7265625  0.00024517454711922825  \\
            4.73046875  0.00024865759675589215  \\
            4.734375  0.00025156959417781843  \\
            4.73828125  0.00025381935888962496  \\
            4.7421875  0.00025532426750209163  \\
            4.74609375  0.0002560300847813029  \\
            4.75  0.0002559092754816441  \\
            4.75390625  0.0002549422064110224  \\
            4.7578125  0.0002531238545040663  \\
            4.76171875  0.0002504788965638495  \\
            4.765625  0.00024704933071729226  \\
            4.76953125  0.00024288352333141276  \\
            4.7734375  0.00023805021999649044  \\
            4.77734375  0.00023264427792045797  \\
            4.78125  0.00022677242830798462  \\
            4.78515625  0.00022055228193925398  \\
            4.7890625  0.000214123157915014  \\
            4.79296875  0.00020764012061170385  \\
            4.796875  0.00020126319690775266  \\
            4.80078125  0.00019515938664311662  \\
            4.8046875  0.00018949974864060443  \\
            4.80859375  0.0001844447106433815  \\
            4.8125  0.0001801370420394048  \\
            4.81640625  0.00017669597889262623  \\
            4.8203125  0.00017420253970341568  \\
            4.82421875  0.0001726937111971615  \\
            4.828125  0.00017216583341139244  \\
            4.83203125  0.00017256819687641866  \\
            4.8359375  0.00017380275416565275  \\
            4.83984375  0.00017574463572762384  \\
            4.84375  0.00017825265384783728  \\
            4.84765625  0.00018116628764566645  \\
            4.8515625  0.00018432153849810457  \\
            4.85546875  0.00018757263797019943  \\
            4.859375  0.00019078590707630308  \\
            4.86328125  0.00019383293909465364  \\
            4.8671875  0.00019660750499621578  \\
            4.87109375  0.00019903074742161863  \\
            4.875  0.0002010332738950507  \\
            4.87890625  0.00020255511622764547  \\
            4.8828125  0.0002035621878305088  \\
            4.88671875  0.00020403958159355992  \\
            4.890625  0.00020397646140568588  \\
            4.89453125  0.00020337549435578105  \\
            4.8984375  0.00020226255624977447  \\
            4.90234375  0.0002006725029189428  \\
            4.90625  0.00019864254944323428  \\
            4.91015625  0.00019622496762814555  \\
            4.9140625  0.00019348671484436167  \\
            4.91796875  0.0001904952837551159  \\
            4.921875  0.00018732091235702138  \\
            4.92578125  0.0001840447174110778  \\
            4.9296875  0.00018075010750195073  \\
            4.93359375  0.00017751449308422678  \\
            4.9375  0.0001744144208328629  \\
            4.94140625  0.00017152456821709254  \\
            4.9453125  0.00016890865427067743  \\
            4.94921875  0.0001666197750125881  \\
            4.953125  0.00016470260973048802  \\
            4.95703125  0.00016318786347863966  \\
            4.9609375  0.00016209185190371603  \\
            4.96484375  0.0001614212143488837  \\
            4.96875  0.00016116825249660048  \\
            4.97265625  0.00016130806259974858  \\
            4.9765625  0.00016180581951306006  \\
            4.98046875  0.0001626172799236544  \\
            4.984375  0.0001636835227555136  \\
            4.98828125  0.00016494057110268606  \\
            4.9921875  0.00016633090273080278  \\
            4.99609375  0.00016779629580584326  \\
            5.0  0.00016927242859623567  \\
            5.00390625  0.00017070351990998003  \\
            5.0078125  0.00017204998237825393  \\
            5.01171875  0.0001732810290346198  \\
            5.015625  0.00017437677851110152  \\
            5.01953125  0.00017533217575970973  \\
            5.0234375  0.00017614253001227385  \\
            5.02734375  0.00017679671325176132  \\
            5.03125  0.0001772942526782483  \\
            5.03515625  0.00017764962587988911  \\
            5.0390625  0.00017787402149541603  \\
            5.04296875  0.000177975509099379  \\
            5.046875  0.0001779726605897169  \\
            5.05078125  0.0001778860068412166  \\
            5.0546875  0.0001777306056618612  \\
            5.05859375  0.0001775243406386796  \\
            5.0625  0.00017728457782280376  \\
            5.06640625  0.00017702504144164987  \\
            5.0703125  0.0001767575782486343  \\
            5.07421875  0.0001764913803349822  \\
            5.078125  0.00017623521679914923  \\
            5.08203125  0.00017599525765494463  \\
            5.0859375  0.00017578194835513744  \\
            5.08984375  0.00017560575809428747  \\
            5.09375  0.00017547442632327766  \\
            5.09765625  0.00017539888039311654  \\
            5.1015625  0.0001753914540165845  \\
            5.10546875  0.00017545770344283974  \\
            5.109375  0.00017559904314077868  \\
            5.11328125  0.0001758225479531293  \\
            5.1171875  0.00017613372276775496  \\
            5.12109375  0.00017653020366554007  \\
            5.125  0.00017701212720683978  \\
            5.12890625  0.0001775840816555457  \\
            5.1328125  0.00017824258473810118  \\
            5.13671875  0.00017897548254526988  \\
            5.140625  0.00017977582257837864  \\
            5.14453125  0.00018063669505254825  \\
            5.1484375  0.00018154284147447566  \\
            5.15234375  0.000182479798268596  \\
            5.15625  0.00018344062328392539  \\
            5.16015625  0.00018441611264540675  \\
            5.1640625  0.00018539115652587852  \\
            5.16796875  0.0001863549246365759  \\
            5.171875  0.0001873003655968281  \\
            5.17578125  0.00018821663958282434  \\
            5.1796875  0.00018909434390528988  \\
            5.18359375  0.00018993092838728775  \\
            5.1875  0.00019072543976251318  \\
            5.19140625  0.00019147704278786246  \\
            5.1953125  0.00019218902998513566  \\
            5.19921875  0.0001928671008197303  \\
            5.203125  0.00019351771264769407  \\
            5.20703125  0.00019415216306085145  \\
            5.2109375  0.00019478590699392007  \\
            5.21484375  0.0001954347021000781  \\
            5.21875  0.0001961175501643025  \\
            5.22265625  0.00019685716265923397  \\
            5.2265625  0.00019767171084586225  \\
            5.23046875  0.0001985746298308107  \\
            5.234375  0.00019958170122902764  \\
            5.23828125  0.00020070641272873006  \\
            5.2421875  0.00020195249729889174  \\
            5.24609375  0.00020332142387979564  \\
            5.25  0.00020481609135409651  \\
            5.25390625  0.00020642957280990888  \\
            5.2578125  0.000208143593872682  \\
            5.26171875  0.00020994032871725406  \\
            5.265625  0.00021180047542932134  \\
            5.26953125  0.00021369485349494565  \\
            5.2734375  0.00021559242928292983  \\
            5.27734375  0.00021746891771531876  \\
            5.28125  0.0002192982789912358  \\
            5.28515625  0.00022104911464460123  \\
            5.2890625  0.0002226946381593372  \\
            5.29296875  0.00022421375153369334  \\
            5.296875  0.0002255832823203256  \\
            5.30078125  0.00022678231573590517  \\
            5.3046875  0.00022780004699165545  \\
            5.30859375  0.00022863111349178628  \\
            5.3125  0.00022927171149048252  \\
            5.31640625  0.00022972518492650807  \\
            5.3203125  0.00023000216796780236  \\
            5.32421875  0.00023011500120674415  \\
            5.328125  0.00023007990755569583  \\
            5.33203125  0.0002299202869997179  \\
            5.3359375  0.0002296629553762393  \\
            5.33984375  0.0002293367487781172  \\
            5.34375  0.00022897564268522825  \\
            5.34765625  0.00022861568798321244  \\
            5.3515625  0.0002282907649391  \\
            5.35546875  0.00022803549419830537  \\
            5.359375  0.00022788594902836652  \\
            5.36328125  0.00022787373795240737  \\
            5.3671875  0.0002280265685928231  \\
            5.37109375  0.0002283722690874661  \\
            5.375  0.00022893395098498134  \\
            5.37890625  0.0002297251206328729  \\
            5.3828125  0.00023075417125930064  \\
            5.38671875  0.00023202595336337608  \\
            5.390625  0.0002335359862362134  \\
            5.39453125  0.00023527126086572453  \\
            5.3984375  0.00023721617747522218  \\
            5.40234375  0.00023935042001120284  \\
            5.40625  0.0002416448431273008  \\
            5.41015625  0.00024406543673566498  \\
            5.4140625  0.0002465761923620799  \\
            5.41796875  0.0002491366734513042  \\
            5.421875  0.00025170251763901143  \\
            5.42578125  0.000254229712182152  \\
            5.4296875  0.0002566750351342329  \\
            5.43359375  0.00025899509846519805  \\
            5.4375  0.00026114761433127307  \\
            5.44140625  0.0002630917158482066  \\
            5.4453125  0.0002647882464308549  \\
            5.44921875  0.0002662015214439946  \\
            5.453125  0.0002672993421106188  \\
            5.45703125  0.00026805244747129907  \\
            5.4609375  0.0002684380581272827  \\
            5.46484375  0.0002684416118759985  \\
            5.46875  0.0002680530684758293  \\
            5.47265625  0.000267267821749957  \\
            5.4765625  0.0002660925658424755  \\
            5.48046875  0.00026454366213942695  \\
            5.484375  0.0002626429310451797  \\
            5.48828125  0.0002604228212762589  \\
            5.4921875  0.0002579317086301624  \\
            5.49609375  0.00025522761119479894  \\
            5.5  0.00025237405810273083  \\
            5.50390625  0.000249448001158134  \\
            5.5078125  0.00024653917974992387  \\
            5.51171875  0.00024373844976697945  \\
            5.515625  0.00024113819332315724  \\
            5.51953125  0.00023883827134738513  \\
            5.5234375  0.00023693756461215417  \\
            5.52734375  0.0002355208319378922  \\
            5.53125  0.00023466205262586526  \\
            5.53515625  0.00023442443129588817  \\
            5.5390625  0.0002348468183318436  \\
            5.54296875  0.00023593761855762  \\
            5.546875  0.00023768323616656111  \\
            5.55078125  0.00024004740476674097  \\
            5.5546875  0.0002429653103263661  \\
            5.55859375  0.00024634955068576883  \\
            5.5625  0.0002501012836288138  \\
            5.56640625  0.00025410981522086475  \\
            5.5703125  0.0002582542484685509  \\
            5.57421875  0.00026241133505669413  \\
            5.578125  0.00026646186958369445  \\
            5.58203125  0.00027029020589554043  \\
            5.5859375  0.00027378730010190795  \\
            5.58984375  0.0002768542215923918  \\
            5.59375  0.0002794031200649931  \\
            5.59765625  0.0002813592785099178  \\
            5.6015625  0.0002826611172329799  \\
            5.60546875  0.0002832600384754307  \\
            5.609375  0.00028312251059675175  \\
            5.61328125  0.00028223309281541367  \\
            5.6171875  0.0002805919988391675  \\
            5.62109375  0.0002782121525245747  \\
            5.625  0.0002751253543575527  \\
            5.62890625  0.0002713831752865692  \\
            5.6328125  0.00026704882925430724  \\
            5.63671875  0.000262198747575688  \\
            5.640625  0.0002569314025575487  \\
            5.64453125  0.0002513631903977823  \\
            5.6484375  0.0002456196000007548  \\
            5.65234375  0.00023984046880574258  \\
            5.65625  0.00023418490399833815  \\
            5.66015625  0.00022881701217576607  \\
            5.6640625  0.00022389365907345607  \\
            5.66796875  0.00021956977809364501  \\
            5.671875  0.00021599265827790116  \\
            5.67578125  0.00021327839701416925  \\
            5.6796875  0.0002115054898834871  \\
            5.68359375  0.00021072283088994942  \\
            5.6875  0.00021093871941179452  \\
            5.69140625  0.00021210725403307724  \\
            5.6953125  0.00021414164042137633  \\
            5.69921875  0.00021692897302652656  \\
            5.703125  0.00022032711150435532  \\
            5.70703125  0.00022417115522074574  \\
            5.7109375  0.0002282945312568295  \\
            5.71484375  0.00023253651971012876  \\
            5.71875  0.0002367390471759335  \\
            5.72265625  0.0002407543794867435  \\
            5.7265625  0.00024445331451304993  \\
            5.73046875  0.000247721794024657  \\
            5.734375  0.0002504590351582316  \\
            5.73828125  0.00025258224137586656  \\
            5.7421875  0.0002540262814806398  \\
            5.74609375  0.00025474096993875333  \\
            5.75  0.0002546934306922802  \\
            5.75390625  0.00025386809136101004  \\
            5.7578125  0.00025226318082287444  \\
            5.76171875  0.00024989275540008774  \\
            5.765625  0.000246789511769992  \\
            5.76953125  0.0002429999348738545  \\
            5.7734375  0.00023858287258810208  \\
            5.77734375  0.00023361538625214036  \\
            5.78125  0.000228190371438532  \\
            5.78515625  0.00022240856119904256  \\
            5.7890625  0.00021638251016174032  \\
            5.79296875  0.00021024262387668385  \\
            5.796875  0.00020412781555967214  \\
            5.80078125  0.00019817834935847924  \\
            5.8046875  0.0001925431207827863  \\
            5.80859375  0.00018737721893748516  \\
            5.8125  0.00018282385471576136  \\
            5.81640625  0.00017900753125948626  \\
            5.8203125  0.00017603559283516828  \\
            5.82421875  0.00017398283791240755  \\
            5.828125  0.00017287542042708075  \\
            5.83203125  0.0001726971201534551  \\
            5.8359375  0.00017339689240519881  \\
            5.83984375  0.00017488411870356465  \\
            5.84375  0.0001770346722486863  \\
            5.84765625  0.00017970996486302992  \\
            5.8515625  0.0001827644689083071  \\
            5.85546875  0.00018604601889250474  \\
            5.859375  0.00018940583473279826  \\
            5.86328125  0.0001927090731831713  \\
            5.8671875  0.00019583519108605743  \\
            5.87109375  0.00019867743600277736  \\
            5.875  0.00020114633713790914  \\
            5.87890625  0.00020317065375904703  \\
            5.8828125  0.00020469604348743905  \\
            5.88671875  0.00020568382773222926  \\
            5.890625  0.0002061089937910906  \\
            5.89453125  0.00020596071036257468  \\
            5.8984375  0.0002052448642612372  \\
            5.90234375  0.0002039809128078255  \\
            5.90625  0.00020219713952945083  \\
            5.91015625  0.00019993490904952497  \\
            5.9140625  0.00019725204455923944  \\
            5.91796875  0.00019421399132412407  \\
            5.921875  0.00019088972664245828  \\
            5.92578125  0.00018736098077247107  \\
            5.9296875  0.0001837213230098434  \\
            5.93359375  0.00018006195028181713  \\
            5.9375  0.0001764722359770853  \\
            5.94140625  0.00017305013983272448  \\
            5.9453125  0.0001698916045230813  \\
            5.94921875  0.00016707448822303036  \\
            5.953125  0.00016466621682644815  \\
            5.95703125  0.00016272986050961711  \\
            5.9609375  0.00016130627782878578  \\
            5.96484375  0.0001604067320896758  \\
            5.96875  0.00016002899771324128  \\
            5.97265625  0.00016015815209239877  \\
            5.9765625  0.00016075210732185085  \\
            5.98046875  0.00016174927660339667  \\
            5.984375  0.00016308556367886526  \\
            5.98828125  0.00016468904429421438  \\
            5.9921875  0.00016647390582385775  \\
            5.99609375  0.00016835497769297837  \\
            6.0  0.00017025671941164845  \\
            6.00390625  0.00017210694315897707  \\
            6.0078125  0.00017384097197314707  \\
            6.01171875  0.00017541448418672238  \\
            6.015625  0.00017680084332448266  \\
            6.01953125  0.00017797920465495207  \\
            6.0234375  0.00017893162917693504  \\
            6.02734375  0.00017964519254002164  \\
            6.03125  0.0001801144403947595  \\
            6.03515625  0.0001803461546575063  \\
            6.0390625  0.0001803568039330195  \\
            6.04296875  0.0001801646624121664  \\
            6.046875  0.0001797933029439223  \\
            6.05078125  0.00017927630101451108  \\
            6.0546875  0.00017864864481406721  \\
            6.05859375  0.00017794448085385524  \\
            6.0625  0.00017720383486768477  \\
            6.06640625  0.00017646884866838686  \\
            6.0703125  0.00017577853610448909  \\
            6.07421875  0.00017516792264393545  \\
            6.078125  0.0001746697418799771  \\
            6.08203125  0.0001743138193085162  \\
            6.0859375  0.00017411523030086686  \\
            6.08984375  0.00017408126125991515  \\
            6.09375  0.00017421920691323446  \\
            6.09765625  0.00017452503829484847  \\
            6.1015625  0.00017498464919030114  \\
            6.10546875  0.00017558261497753277  \\
            6.109375  0.0001763043216211813  \\
            6.11328125  0.00017712311400735963  \\
            6.1171875  0.00017800850180553016  \\
            6.12109375  0.0001789352554000985  \\
            6.125  0.0001798777978455832  \\
            6.12890625  0.00018080488540623543  \\
            6.1328125  0.00018169296336379307  \\
            6.13671875  0.0001825274321330396  \\
            6.140625  0.0001832934955262911  \\
            6.14453125  0.0001839773355618732  \\
            6.1484375  0.0001845761774758777  \\
            6.15234375  0.0001850912235267195  \\
            6.15625  0.00018552369474842878  \\
            6.16015625  0.00018588139986076436  \\
            6.1640625  0.00018618110583281137  \\
            6.16796875  0.00018644152452657896  \\
            6.171875  0.00018668396248073543  \\
            6.17578125  0.00018693566834262763  \\
            6.1796875  0.00018722391147745927  \\
            6.18359375  0.00018757464984363404  \\
            6.1875  0.0001880141525877521  \\
            6.19140625  0.0001885653892259195  \\
            6.1953125  0.0001892468284700941  \\
            6.19921875  0.00019007529471322412  \\
            6.203125  0.0001910625721267447  \\
            6.20703125  0.00019221051676561856  \\
            6.2109375  0.00019351603770989916  \\
            6.21484375  0.000194972830960121  \\
            6.21875  0.00019656374836992825  \\
            6.22265625  0.0001982636964069372  \\
            6.2265625  0.00020004996464489925  \\
            6.23046875  0.00020189841130902877  \\
            6.234375  0.00020377761436046423  \\
            6.23828125  0.00020565831224929023  \\
            6.2421875  0.00020751925341134952  \\
            6.24609375  0.00020933770743241685  \\
            6.25  0.00021108753070303037  \\
            6.25390625  0.00021275060228583806  \\
            6.2578125  0.00021431729384680082  \\
            6.26171875  0.0002157751029498941  \\
            6.265625  0.00021711164449549064  \\
            6.26953125  0.00021832646738889055  \\
            6.2734375  0.0002194244198842822  \\
            6.27734375  0.00022040433444612392  \\
            6.28125  0.00022126901920306908  \\
            6.28515625  0.00022203394036137195  \\
            6.2890625  0.00022271433566102593  \\
            6.29296875  0.00022332043140616375  \\
            6.296875  0.00022387054977273313  \\
            6.30078125  0.00022438920804019943  \\
            6.3046875  0.00022489177049375857  \\
            6.30859375  0.00022538682913688515  \\
            6.3125  0.00022588589953193445  \\
            6.31640625  0.00022639732613527328  \\
            6.3203125  0.0002269195098951723  \\
            6.32421875  0.0002274485782615963  \\
            6.328125  0.00022798437879847672  \\
            6.33203125  0.00022852445049760683  \\
            6.3359375  0.0002290605838533625  \\
            6.33984375  0.00022958458515408392  \\
            6.34375  0.00023009067153759313  \\
            6.34765625  0.0002305718322560033  \\
            6.3515625  0.00023102111916271082  \\
            6.35546875  0.00023143619638511543  \\
            6.359375  0.0002318201357284547  \\
            6.36328125  0.00023218142862949925  \\
            6.3671875  0.0002325332930442069  \\
            6.37109375  0.00023289198561078278  \\
            6.375  0.00023328031373167187  \\
            6.37890625  0.0002337296615197716  \\
            6.3828125  0.00023427222325292848  \\
            6.38671875  0.00023493915754503158  \\
            6.390625  0.00023576784960534577  \\
            6.39453125  0.00023679586628702878  \\
            6.3984375  0.00023804667043165147  \\
            6.40234375  0.00023953233767814246  \\
            6.40625  0.0002412620212505448  \\
            6.41015625  0.00024323195797961456  \\
            6.4140625  0.0002454159213339842  \\
            6.41796875  0.00024777892425951586  \\
            6.421875  0.0002502861859057222  \\
            6.42578125  0.0002528879538339529  \\
            6.4296875  0.00025551740157278823  \\
            6.43359375  0.0002581114621045378  \\
            6.4375  0.00026061146632012504  \\
            6.44140625  0.0002629477706088855  \\
            6.4453125  0.0002650502379878425  \\
            6.44921875  0.00026686658179558826  \\
            6.453125  0.0002683526293788248  \\
            6.45703125  0.00026946118964933755  \\
            6.4609375  0.0002701564656666122  \\
            6.46484375  0.00027042219239292904  \\
            6.46875  0.00027024620806471284  \\
            6.47265625  0.00026961730301865394  \\
            6.4765625  0.0002685416721895725  \\
            6.48046875  0.0002670417074016313  \\
            6.484375  0.0002651419343677132  \\
            6.48828125  0.0002628749531771924  \\
            6.4921875  0.00026029154801684285  \\
            6.49609375  0.0002574525217387842  \\
            6.5  0.0002544233636080757  \\
            6.50390625  0.00025128279063930286  \\
            6.5078125  0.00024812459991457473  \\
            6.51171875  0.00024504978243068324  \\
            6.515625  0.00024216461279815524  \\
            6.51953125  0.00023958053227151628  \\
            6.5234375  0.0002374053651236486  \\
            6.52734375  0.00023573641841880935  \\
            6.53125  0.00023465838570623114  \\
            6.53515625  0.00023423443646301782  \\
            6.5390625  0.00023450084604757432  \\
            6.54296875  0.00023547181732332491  \\
            6.546875  0.0002371351200195711  \\
            6.55078125  0.00023944427952897983  \\
            6.5546875  0.00024232798912538416  \\
            6.55859375  0.0002456999584173371  \\
            6.5625  0.00024945270463518716  \\
            6.56640625  0.00025345980951833283  \\
            6.5703125  0.00025759587460053924  \\
            6.57421875  0.00026174084841529727  \\
            6.578125  0.00026576897885399216  \\
            6.58203125  0.0002695587173290656  \\
            6.5859375  0.00027300852516894445  \\
            6.58984375  0.00027602774181285103  \\
            6.59375  0.00027852851647472963  \\
            6.59765625  0.0002804394589172701  \\
            6.6015625  0.00028171198424673297  \\
            6.60546875  0.00028230636266771706  \\
            6.609375  0.000282189747332454  \\
            6.61328125  0.0002813504858709557  \\
            6.6171875  0.00027979531796487454  \\
            6.62109375  0.00027753766912975856  \\
            6.625  0.000274603607522544  \\
            6.62890625  0.0002710416273579944  \\
            6.6328125  0.00026691504280911785  \\
            6.63671875  0.00026229685179857945  \\
            6.640625  0.0002572762613286725  \\
            6.64453125  0.00025196008060124987  \\
            6.6484375  0.00024646610848575763  \\
            6.65234375  0.00024092141804593915  \\
            6.65625  0.00023546421054964497  \\
            6.66015625  0.00023024030696375554  \\
            6.6640625  0.00022539946107030375  \\
            6.66796875  0.00022108918515936982  \\
            6.671875  0.00021744383216766992  \\
            6.67578125  0.00021458033399549697  \\
            6.6796875  0.00021259348563265617  \\
            6.68359375  0.0002115404802556083  \\
            6.6875  0.0002114325155859534  \\
            6.69140625  0.00021224680505933249  \\
            6.6953125  0.00021392742063496977  \\
            6.69921875  0.00021637552672752844  \\
            6.703125  0.0002194619670572096  \\
            6.70703125  0.00022305096794711867  \\
            6.7109375  0.00022699538551308388  \\
            6.71484375  0.00023113049632260884  \\
            6.71875  0.00023529786861546247  \\
            6.72265625  0.00023935734534478087  \\
            6.7265625  0.00024317175381526743  \\
            6.73046875  0.0002466077079669791  \\
            6.734375  0.0002495571470707141  \\
            6.73828125  0.00025193466753485345  \\
            6.7421875  0.00025365916261360595  \\
            6.74609375  0.0002546638341981648  \\
            6.75  0.0002549108290359116  \\
            6.75390625  0.00025437752920212425  \\
            6.7578125  0.00025304732082240055  \\
            6.76171875  0.00025092435457488846  \\
            6.765625  0.00024803750740821104  \\
            6.76953125  0.00024442564000692966  \\
            6.7734375  0.00024013787341202017  \\
            6.77734375  0.0002352463477414702  \\
            6.78125  0.00022984231958359376  \\
            6.78515625  0.00022402641201249189  \\
            6.7890625  0.00021791449958031398  \\
            6.79296875  0.00021164291933089486  \\
            6.796875  0.00020535944022245708  \\
            6.80078125  0.00019921817078160975  \\
            6.8046875  0.0001933812261757556  \\
            6.80859375  0.00018801107442140838  \\
            6.8125  0.0001832609365625843  \\
            6.81640625  0.00017927003814664213  \\
            6.8203125  0.000176152194046731  \\
            6.82421875  0.00017398404119777264  \\
            6.828125  0.00017280392744359162  \\
            6.83203125  0.0001726070235729276  \\
            6.8359375  0.00017333569235522515  \\
            6.83984375  0.00017489009104879142  \\
            6.84375  0.0001771465327395949  \\
            6.84765625  0.0001799569370517437  \\
            6.8515625  0.00018315425394102775  \\
            6.85546875  0.00018657737548376116  \\
            6.859375  0.0001900797986790318  \\
            6.86328125  0.00019351814838072112  \\
            6.8671875  0.00019675948504066003  \\
            6.87109375  0.00019969845978080322  \\
            6.875  0.00020224772943790162  \\
            6.87890625  0.00020432606738669652  \\
            6.8828125  0.00020587222339708708  \\
            6.88671875  0.00020685226616102992  \\
            6.890625  0.0002072430682349453  \\
            6.89453125  0.0002070290392039004  \\
            6.8984375  0.00020621776465887378  \\
            6.90234375  0.00020483615185471973  \\
            6.90625  0.00020291495354725892  \\
            6.91015625  0.00020049511644156876  \\
            6.9140625  0.0001976386459899454  \\
            6.91796875  0.000194418098018706  \\
            6.921875  0.0001909083627253195  \\
            6.92578125  0.00018719646003427206  \\
            6.9296875  0.00018338171487844524  \\
            6.93359375  0.00017956287929631257  \\
            6.9375  0.0001758379584078213  \\
            6.94140625  0.0001723090294610412  \\
            6.9453125  0.00016907335130834667  \\
            6.94921875  0.0001662151903195071  \\
            6.953125  0.00016380842657304884  \\
            6.95703125  0.00016191209506403884  \\
            6.9609375  0.00016056140504127985  \\
            6.96484375  0.00015976992515614766  \\
            6.96875  0.00015953047508492774  \\
            6.97265625  0.00015980939007325632  \\
            6.9765625  0.0001605518555391188  \\
            6.98046875  0.0001616936223748369  \\
            6.984375  0.00016315864699800237  \\
            6.98828125  0.00016485868620534343  \\
            6.9921875  0.000166707611166007  \\
            6.99609375  0.00016862546872742834  \\
            7.0  0.00017053014516584585  \\
            7.00390625  0.00017234515839115172  \\
            7.0078125  0.00017401561083421678  \\
            7.01171875  0.00017550394357022323  \\
            7.015625  0.00017678135027621587  \\
            7.01953125  0.00017783402542961114  \\
            7.0234375  0.00017866042472163135  \\
            7.02734375  0.00017925527033745  \\
            7.03125  0.00017961297857418154  \\
            7.03515625  0.00017974632466975955  \\
            7.0390625  0.00017968089171005574  \\
            7.04296875  0.00017943739569579187  \\
            7.046875  0.00017903864860502116  \\
            7.05078125  0.00017852192164081863  \\
            7.0546875  0.0001779267038730009  \\
            7.05859375  0.0001772851055210397  \\
            7.0625  0.00017663344346872283  \\
            7.06640625  0.0001760111220209476  \\
            7.0703125  0.000175448788825532  \\
            7.07421875  0.00017497424152090554  \\
            7.078125  0.0001746140382643285  \\
            7.08203125  0.0001743857417002591  \\
            7.0859375  0.0001743020271564528  \\
            7.08984375  0.00017436978128322145  \\
            7.09375  0.00017458606803585536  \\
            7.09765625  0.00017494134031340115  \\
            7.1015625  0.00017542200527905392  \\
            7.10546875  0.00017601196759916917  \\
            7.109375  0.00017668643155042922  \\
            7.11328125  0.00017742197961506518  \\
            7.1171875  0.0001782012944518971  \\
            7.12109375  0.0001790023904590302  \\
            7.125  0.00017980113075031668  \\
            7.12890625  0.00018058119610312766  \\
            7.1328125  0.00018133276396551865  \\
            7.13671875  0.00018203955505302242  \\
            7.140625  0.00018269034444862354  \\
            7.14453125  0.0001832862104858494  \\
            7.1484375  0.00018383093839483515  \\
            7.15234375  0.00018432374603746443  \\
            7.15625  0.00018477354775568762  \\
            7.16015625  0.00018519717626174674  \\
            7.1640625  0.00018560698882312654  \\
            7.16796875  0.000186012577102786  \\
            7.171875  0.00018643183113609742  \\
            7.17578125  0.00018688323814282034  \\
            7.1796875  0.00018737852357982035  \\
            7.18359375  0.00018793034148426263  \\
            7.1875  0.00018855415746962635  \\
            7.19140625  0.00018926099165070278  \\
            7.1953125  0.00019005653351006335  \\
            7.19921875  0.00019094657166251553  \\
            7.203125  0.00019193386433337105  \\
            7.20703125  0.0001930170333904706  \\
            7.2109375  0.00019419417771624685  \\
            7.21484375  0.00019546022580262478  \\
            7.21875  0.00019680673446731463  \\
            7.22265625  0.00019822656193756413  \\
            7.2265625  0.00019971207220020488  \\
            7.23046875  0.0002012501488670245  \\
            7.234375  0.00020282852210608924  \\
            7.23828125  0.00020444155465105198  \\
            7.2421875  0.0002060806127987591  \\
            7.24609375  0.00020773187282564014  \\
            7.25  0.00020938821282428448  \\
            7.25390625  0.00021104606420540648  \\
            7.2578125  0.00021269202383864775  \\
            7.26171875  0.0002143106102646849  \\
            7.265625  0.00021589543558394266  \\
            7.26953125  0.00021743840583223972  \\
            7.2734375  0.00021892320609716217  \\
            7.27734375  0.0002203393797749885  \\
            7.28125  0.00022168420800297318  \\
            7.28515625  0.00022294772741660306  \\
            7.2890625  0.0002241151017059082  \\
            7.29296875  0.00022517926557057814  \\
            7.296875  0.0002261350288341104  \\
            7.30078125  0.00022697085806986254  \\
            7.3046875  0.00022767971299039684  \\
            7.30859375  0.00022826436269247604  \\
            7.3125  0.00022872762943578387  \\
            7.31640625  0.00022907173140240827  \\
            7.3203125  0.00022930610277598602  \\
            7.32421875  0.00022944309245046289  \\
            7.328125  0.00022949270420048723  \\
            7.33203125  0.00022946871512386166  \\
            7.3359375  0.00022939004272133742  \\
            7.33984375  0.00022927524074929865  \\
            7.34375  0.0002291456058897131  \\
            7.34765625  0.00022902862188557948  \\
            7.3515625  0.0002289507537711687  \\
            7.35546875  0.0002289366216080234  \\
            7.359375  0.00022901594007993678  \\
            7.36328125  0.00022921919596524204  \\
            7.3671875  0.00022956981041632568  \\
            7.37109375  0.00023009136576163423  \\
            7.375  0.00023081062647349867  \\
            7.37890625  0.00023174544743052516  \\
            7.3828125  0.00023290275379917214  \\
            7.38671875  0.00023428915974883075  \\
            7.390625  0.0002359067215626551  \\
            7.39453125  0.00023774237914163003  \\
            7.3984375  0.0002397758040083258  \\
            7.40234375  0.00024198784351698376  \\
            7.40625  0.00024435131755988607  \\
            7.41015625  0.00024682692706054434  \\
            7.4140625  0.00024937416197729195  \\
            7.41796875  0.00025195272839897184  \\
            7.421875  0.0002545145656602589  \\
            7.42578125  0.00025700701098583297  \\
            7.4296875  0.00025938179328918027  \\
            7.43359375  0.0002615930345226172  \\
            7.4375  0.0002635938926102343  \\
            7.44140625  0.0002653406214137074  \\
            7.4453125  0.0002667955957172916  \\
            7.44921875  0.00026792535739767246  \\
            7.453125  0.0002687003942541575  \\
            7.45703125  0.00026909677659110124  \\
            7.4609375  0.00026909841138465226  \\
            7.46484375  0.00026869936978620113  \\
            7.46875  0.00026790289423963344  \\
            7.47265625  0.00026671930442551714  \\
            7.4765625  0.0002651700016543876  \\
            7.48046875  0.00026329025275827493  \\
            7.484375  0.00026112257552996616  \\
            7.48828125  0.0002587138619525863  \\
            7.4921875  0.0002561231964513439  \\
            7.49609375  0.00025342161185733285  \\
            7.5  0.00025068190665855265  \\
            7.50390625  0.00024798095304869315  \\
            7.5078125  0.00024540709513277357  \\
            7.51171875  0.0002430496712894713  \\
            7.515625  0.00024098668081418367  \\
            7.51953125  0.000239292391324557  \\
            7.5234375  0.00023804059691063308  \\
            7.52734375  0.00023728928830135746  \\
            7.53125  0.00023707562126852675  \\
            7.53515625  0.00023742657225232907  \\
            7.5390625  0.00023835426865194837  \\
            7.54296875  0.000239842532430863  \\
            7.546875  0.00024185224446268732  \\
            7.55078125  0.0002443325383356892  \\
            7.5546875  0.0002472163586120058  \\
            7.55859375  0.00025041881818998053  \\
            7.5625  0.00025384920307342955  \\
            7.56640625  0.00025741684374649444  \\
            7.5703125  0.0002610265003241761  \\
            7.57421875  0.00026458039814838144  \\
            7.578125  0.00026798436375152963  \\
            7.58203125  0.00027114811780123375  \\
            7.5859375  0.0002739850843562488  \\
            7.58984375  0.00027641599380613023  \\
            7.59375  0.0002783705907950545  \\
            7.59765625  0.0002797891133488508  \\
            7.6015625  0.0002806243659473907  \\
            7.60546875  0.00028083990747341793  \\
            7.609375  0.00028040868665924097  \\
            7.61328125  0.00027931842338957646  \\
            7.6171875  0.00027757309342060137  \\
            7.62109375  0.00027518723135144975  \\
            7.625  0.0002721880805926522  \\
            7.62890625  0.0002686238392599235  \\
            7.6328125  0.0002645587408233094  \\
            7.63671875  0.0002600643863360323  \\
            7.640625  0.00025522718798704045  \\
            7.64453125  0.00025015493971396153  \\
            7.6484375  0.0002449648069160518  \\
            7.65234375  0.00023977779994083912  \\
            7.65625  0.00023472982897835147  \\
            7.66015625  0.00022996751684480014  \\
            7.6640625  0.0002256276501053765  \\
            7.66796875  0.0002218356592566105  \\
            7.671875  0.00021871202862149973  \\
            7.67578125  0.00021635548327531644  \\
            7.6796875  0.00021482672075248327  \\
            7.68359375  0.0002141570676127673  \\
            7.6875  0.00021435155802120666  \\
            7.69140625  0.00021537379124254426  \\
            7.6953125  0.0002171465673717895  \\
            7.69921875  0.00021957089578072682  \\
            7.703125  0.00022252873476297298  \\
            7.70703125  0.000225879652964117  \\
            7.7109375  0.00022947592554749133  \\
            7.71484375  0.00023317632944589876  \\
            7.71875  0.00023684433812673462  \\
            7.72265625  0.00024034864114581982  \\
            7.7265625  0.0002435726072907309  \\
            7.73046875  0.00024641484638062257  \\
            7.734375  0.00024878514318702914  \\
            7.73828125  0.00025060806235992694  \\
            7.7421875  0.0002518250440198785  \\
            7.74609375  0.0002523913437486013  \\
            7.75  0.0002522767144296565  \\
            7.75390625  0.00025146865404459607  \\
            7.7578125  0.0002499678621003718  \\
            7.76171875  0.00024778681299055487  \\
            7.765625  0.00024495400524042157  \\
            7.76953125  0.00024151287337098246  \\
            7.7734375  0.00023751540076907894  \\
            7.77734375  0.000233026240750112  \\
            7.78125  0.00022812652168448255  \\
            7.78515625  0.00022290691714602033  \\
            7.7890625  0.00021746437366815865  \\
            7.79296875  0.00021190993217126323  \\
            7.796875  0.000206366578995263  \\
            7.80078125  0.0002009575823156111  \\
            7.8046875  0.0001958085792365786  \\
            7.80859375  0.0001910515798605182  \\
            7.8125  0.00018681169039444945  \\
            7.81640625  0.0001831938162220359  \\
            7.8203125  0.00018028727060229928  \\
            7.82421875  0.0001781617655199329  \\
            7.828125  0.00017684981432856213  \\
            7.83203125  0.00017634629084399838  \\
            7.8359375  0.0001766196023544131  \\
            7.83984375  0.00017760997809382787  \\
            7.84375  0.00017922463657392895  \\
            7.84765625  0.00018135155054494517  \\
            7.8515625  0.00018387232885457876  \\
            7.85546875  0.00018666029897526398  \\
            7.859375  0.00018958435064662168  \\
            7.86328125  0.00019252063097215385  \\
            7.8671875  0.0001953567573158448  \\
            7.87109375  0.00019799034961341886  \\
            7.875  0.0002003308312522726  \\
            7.87890625  0.00020230291124879207  \\
            7.8828125  0.00020384654377738365  \\
            7.88671875  0.00020491558827772255  \\
            7.890625  0.00020547701457602428  \\
            7.89453125  0.0002055100335956789  \\
            7.8984375  0.00020500830049006833  \\
            7.90234375  0.00020398075393242678  \\
            7.90625  0.00020244631812699331  \\
            7.91015625  0.0002004334346956021  \\
            7.9140625  0.00019798683286529332  \\
            7.91796875  0.0001951641202601958  \\
            7.921875  0.00019202667289797286  \\
            7.92578125  0.00018864479663880244  \\
            7.9296875  0.00018510470648551588  \\
            7.93359375  0.00018149742148226475  \\
            7.9375  0.00017791074735405525  \\
            7.94140625  0.00017443926338089115  \\
            7.9453125  0.00017118402019263013  \\
            7.94921875  0.00016823392784950762  \\
            7.953125  0.00016566295614500975  \\
            7.95703125  0.00016354135509677738  \\
            7.9609375  0.0001619258459389002  \\
            7.96484375  0.00016084247729665024  \\
            7.96875  0.00016029528630433877  \\
            7.97265625  0.0001602763400458783  \\
            7.9765625  0.00016075254938675978  \\
            7.98046875  0.00016166211560276618  \\
            7.984375  0.00016293341597205515  \\
            7.98828125  0.00016449040310227686  \\
            7.9921875  0.000166243416234943  \\
            7.99609375  0.00016809804384103675  \\
            8.0  0.00016997126156028747  \\
        }
        ;
    \addlegendentry {\scriptsize{$n_M=64$}}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={0a192d86-b923-41ce-a3a1-6d76b802bdc3}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.00016558052061307272  \\
            0.00390625  0.00017581183648952964  \\
            0.0078125  0.00017731434482940608  \\
            0.01171875  0.00017836868404504032  \\
            0.015625  0.0001792060222133467  \\
            0.01953125  0.00017981935289848223  \\
            0.0234375  0.00018021759753043422  \\
            0.02734375  0.00018041151445206404  \\
            0.03125  0.0001804095797759088  \\
            0.03515625  0.00018022714204275053  \\
            0.0390625  0.00017988531705132792  \\
            0.04296875  0.0001794088732969643  \\
            0.046875  0.0001788279658252426  \\
            0.05078125  0.00017817533708270873  \\
            0.0546875  0.00017748382685615593  \\
            0.05859375  0.0001767882319196045  \\
            0.0625  0.00017612268363044096  \\
            0.06640625  0.00017551674414029766  \\
            0.0703125  0.00017499908379107974  \\
            0.07421875  0.00017459774968875478  \\
            0.078125  0.0001743314709269848  \\
            0.08203125  0.0001742096517638723  \\
            0.0859375  0.00017424068906577038  \\
            0.08984375  0.00017442801785031917  \\
            0.09375  0.00017476259023004224  \\
            0.09765625  0.00017523145519940403  \\
            0.1015625  0.00017582486369775426  \\
            0.10546875  0.00017652643386750227  \\
            0.109375  0.00017731080766708728  \\
            0.11328125  0.0001781567679445353  \\
            0.1171875  0.00017904772377138107  \\
            0.12109375  0.00017996083868790133  \\
            0.125  0.00018087277980917388  \\
            0.12890625  0.00018177116989347692  \\
            0.1328125  0.00018264721165190575  \\
            0.13671875  0.00018348793881803582  \\
            0.140625  0.00018428572152733212  \\
            0.14453125  0.00018504200647337016  \\
            0.1484375  0.0001857566656803526  \\
            0.15234375  0.00018642737124677475  \\
            0.15625  0.00018705881926696477  \\
            0.16015625  0.00018765995738211994  \\
            0.1640625  0.0001882364493306637  \\
            0.16796875  0.00018879431050913354  \\
            0.171875  0.00018934304108037556  \\
            0.17578125  0.00018989010512662104  \\
            0.1796875  0.00019043962524568559  \\
            0.18359375  0.0001909960955611288  \\
            0.1875  0.0001915633122156466  \\
            0.19140625  0.00019214354294206786  \\
            0.1953125  0.00019274032246001054  \\
            0.19921875  0.00019335644225543564  \\
            0.203125  0.00019399139750108852  \\
            0.20703125  0.00019464593879049648  \\
            0.2109375  0.00019532222824995393  \\
            0.21484375  0.00019601737437282735  \\
            0.21875  0.00019672772502000822  \\
            0.22265625  0.00019745769864529895  \\
            0.2265625  0.00019821313509892416  \\
            0.23046875  0.00019899487975112826  \\
            0.234375  0.00019980982528582038  \\
            0.23828125  0.00020067378080158743  \\
            0.2421875  0.00020159608689641935  \\
            0.24609375  0.00020257968742776265  \\
            0.25  0.00020363648752056657  \\
            0.25390625  0.00020478102842270466  \\
            0.2578125  0.00020601543620927794  \\
            0.26171875  0.00020734060609719774  \\
            0.265625  0.00020876743662869568  \\
            0.26953125  0.00021029985806469945  \\
            0.2734375  0.00021192641700006607  \\
            0.27734375  0.00021363778315468642  \\
            0.28125  0.00021542792726581412  \\
            0.28515625  0.00021727580952302523  \\
            0.2890625  0.00021915056193331684  \\
            0.29296875  0.00022102912051112173  \\
            0.296875  0.00022288779621540042  \\
            0.30078125  0.00022469018924330683  \\
            0.3046875  0.00022640042941861802  \\
            0.30859375  0.0002279917447071184  \\
            0.3125  0.00022943358389533605  \\
            0.31640625  0.00023069013505048862  \\
            0.3203125  0.00023173465778144302  \\
            0.32421875  0.0002325492351517486  \\
            0.328125  0.0002331158536858451  \\
            0.33203125  0.00023342211038750277  \\
            0.3359375  0.0002334682954303409  \\
            0.33984375  0.00023326192995175  \\
            0.34375  0.00023281566178392745  \\
            0.34765625  0.00023215259442655353  \\
            0.3515625  0.00023130560120043954  \\
            0.35546875  0.00023031513576230437  \\
            0.359375  0.00022923227522775026  \\
            0.36328125  0.00022811673106275777  \\
            0.3671875  0.00022703218396615435  \\
            0.37109375  0.00022604984021744564  \\
            0.375  0.00022524776454614529  \\
            0.37890625  0.0002246996660159482  \\
            0.3828125  0.00022447410181608966  \\
            0.38671875  0.00022464098894171952  \\
            0.390625  0.00022525988046518457  \\
            0.39453125  0.00022636583726032866  \\
            0.3984375  0.000227978026107541  \\
            0.40234375  0.0002301037773311561  \\
            0.40625  0.00023272162487476776  \\
            0.41015625  0.00023578128865021217  \\
            0.4140625  0.00023922464408769077  \\
            0.41796875  0.0002429843750714042  \\
            0.421875  0.00024696975412557697  \\
            0.42578125  0.0002510798556093207  \\
            0.4296875  0.0002552202091409898  \\
            0.43359375  0.0002592904192609554  \\
            0.4375  0.0002631778255088429  \\
            0.44140625  0.0002667781760503726  \\
            0.4453125  0.00027000259288159775  \\
            0.44921875  0.0002727630477986859  \\
            0.453125  0.0002749767555401631  \\
            0.45703125  0.0002765835397437132  \\
            0.4609375  0.000277539946337011  \\
            0.46484375  0.0002778069341821514  \\
            0.46875  0.0002773598561578815  \\
            0.47265625  0.00027619742935815645  \\
            0.4765625  0.00027433171057178533  \\
            0.48046875  0.0002717856158427048  \\
            0.484375  0.00026860499564178807  \\
            0.48828125  0.00026485933656522577  \\
            0.4921875  0.00026063309354134993  \\
            0.49609375  0.00025602836105416107  \\
            0.5  0.00025116977666242316  \\
            0.50390625  0.0002461988804859766  \\
            0.5078125  0.00024127045047857022  \\
            0.51171875  0.00023655394671558266  \\
            0.515625  0.00023222762483532015  \\
            0.51953125  0.00022846979940342935  \\
            0.5234375  0.00022545324446558807  \\
            0.52734375  0.00022333198825964844  \\
            0.53125  0.00022222511612220982  \\
            0.53515625  0.00022221234288540394  \\
            0.5390625  0.00022332919832733074  \\
            0.54296875  0.0002255546481034961  \\
            0.546875  0.00022881436735355286  \\
            0.55078125  0.00023299761204014573  \\
            0.5546875  0.00023795955775805626  \\
            0.55859375  0.00024352119009745315  \\
            0.5625  0.0002494899652229759  \\
            0.56640625  0.0002556762462762345  \\
            0.5703125  0.00026188827268222776  \\
            0.57421875  0.0002679361166143587  \\
            0.578125  0.00027365044245321573  \\
            0.58203125  0.0002788834464765191  \\
            0.5859375  0.00028349730069997063  \\
            0.58984375  0.00028737080471935214  \\
            0.59375  0.00029041034071828486  \\
            0.59765625  0.0002925411887692506  \\
            0.6015625  0.00029370037525799784  \\
            0.60546875  0.00029384721299578916  \\
            0.609375  0.00029296726893143456  \\
            0.61328125  0.0002910625470435416  \\
            0.6171875  0.00028815172545248145  \\
            0.62109375  0.0002842790391020922  \\
            0.625  0.0002795115953164896  \\
            0.62890625  0.0002739334558895089  \\
            0.6328125  0.00026765079601183026  \\
            0.63671875  0.00026079594377803226  \\
            0.640625  0.000253523276427877  \\
            0.64453125  0.0002460086079596252  \\
            0.6484375  0.00023845021279959172  \\
            0.65234375  0.0002310629423257539  \\
            0.65625  0.00022407317032724846  \\
            0.66015625  0.00021771452375997312  \\
            0.6640625  0.0002122126081463501  \\
            0.66796875  0.0002077690721973343  \\
            0.671875  0.000204554825953208  \\
            0.67578125  0.00020269244190441403  \\
            0.6796875  0.0002022307887310735  \\
            0.68359375  0.00020314538353948558  \\
            0.6875  0.00020535196228405685  \\
            0.69140625  0.00020870242676669198  \\
            0.6953125  0.00021299197017882684  \\
            0.69921875  0.0002179960069082273  \\
            0.703125  0.0002234894496315916  \\
            0.70703125  0.00022923878161503261  \\
            0.7109375  0.0002350157866012915  \\
            0.71484375  0.00024062374831081482  \\
            0.71875  0.0002458899042589753  \\
            0.72265625  0.00025065034218392057  \\
            0.7265625  0.0002547667372786947  \\
            0.73046875  0.0002581381125413071  \\
            0.734375  0.0002606812849784387  \\
            0.73828125  0.000262324305882981  \\
            0.7421875  0.0002630252949759865  \\
            0.74609375  0.00026277066376763716  \\
            0.75  0.00026155497568772153  \\
            0.75390625  0.0002593860907655475  \\
            0.7578125  0.0002563008323816141  \\
            0.76171875  0.0002523544751451841  \\
            0.765625  0.00024760871297903266  \\
            0.76953125  0.00024214456129985378  \\
            0.7734375  0.00023606892247359933  \\
            0.77734375  0.00022949990965604876  \\
            0.78125  0.00022256421384178894  \\
            0.78515625  0.00021540947526300916  \\
            0.7890625  0.00020820073648567116  \\
            0.79296875  0.00020110798073132223  \\
            0.796875  0.0001943079519372422  \\
            0.80078125  0.00018798465663168382  \\
            0.8046875  0.00018231456573793067  \\
            0.80859375  0.00017745485787769703  \\
            0.8125  0.00017353809954526444  \\
            0.81640625  0.00017066015610378525  \\
            0.8203125  0.00016887121571083222  \\
            0.82421875  0.00016817699594820485  \\
            0.828125  0.00016853587358008255  \\
            0.83203125  0.0001698577599138213  \\
            0.8359375  0.00017201754353230085  \\
            0.83984375  0.0001748652990891529  \\
            0.84375  0.0001782278970870594  \\
            0.84765625  0.000181924479794097  \\
            0.8515625  0.00018578632121873102  \\
            0.85546875  0.0001896557361090862  \\
            0.859375  0.00019338310946857642  \\
            0.86328125  0.00019684111996029423  \\
            0.8671875  0.00019992936502680506  \\
            0.87109375  0.00020256057113207708  \\
            0.875  0.00020466028848076365  \\
            0.87890625  0.00020617941408240215  \\
            0.8828125  0.0002070888305002277  \\
            0.88671875  0.00020736711847859024  \\
            0.890625  0.00020700784144045647  \\
            0.89453125  0.00020602732679885744  \\
            0.8984375  0.00020445349652629117  \\
            0.90234375  0.00020232004030565421  \\
            0.90625  0.0001996767310306966  \\
            0.91015625  0.000196589942864337  \\
            0.9140625  0.0001931315962093927  \\
            0.91796875  0.00018938050423578958  \\
            0.921875  0.000185429513511602  \\
            0.92578125  0.00018137906416564606  \\
            0.9296875  0.00017732940534314847  \\
            0.93359375  0.00017338366945531667  \\
            0.9375  0.00016964719317418274  \\
            0.94140625  0.00016621916906210197  \\
            0.9453125  0.0001631898895773824  \\
            0.94921875  0.00016063995785842088  \\
            0.953125  0.00015863337394608266  \\
            0.95703125  0.00015721324528341742  \\
            0.9609375  0.0001564012038693313  \\
            0.96484375  0.00015619243630340477  \\
            0.96875  0.00015655493389626226  \\
            0.97265625  0.00015743789857948848  \\
            0.9765625  0.00015877459107092412  \\
            0.98046875  0.0001604813881103843  \\
            0.984375  0.00016246821219364178  \\
            0.98828125  0.00016464821823226102  \\
            0.9921875  0.00016693290821116077  \\
            0.99609375  0.0001692315926111226  \\
            1.0  0.00017146351977847567  \\
            1.00390625  0.00017356236931427785  \\
            1.0078125  0.00017547528008714176  \\
            1.01171875  0.00017716828149608657  \\
            1.015625  0.00017861886733133313  \\
            1.01953125  0.00017980776093008905  \\
            1.0234375  0.0001807207042841856  \\
            1.02734375  0.00018135074551327166  \\
            1.03125  0.00018170555070023096  \\
            1.03515625  0.00018179607390194602  \\
            1.0390625  0.0001816372225133521  \\
            1.04296875  0.00018125483667321538  \\
            1.046875  0.00018068222427480808  \\
            1.05078125  0.00017995383947439752  \\
            1.0546875  0.00017910783978082668  \\
            1.05859375  0.00017818758897001475  \\
            1.0625  0.00017723635989651447  \\
            1.06640625  0.0001762957431025303  \\
            1.0703125  0.0001754070384527979  \\
            1.07421875  0.00017460828803956305  \\
            1.078125  0.00017393272807893423  \\
            1.08203125  0.00017340998949467445  \\
            1.0859375  0.00017306227099965095  \\
            1.08984375  0.00017290182736478602  \\
            1.09375  0.00017293612080308894  \\
            1.09765625  0.00017316739159280598  \\
            1.1015625  0.00017358594419716227  \\
            1.10546875  0.00017417595068203368  \\
            1.109375  0.00017492303743442668  \\
            1.11328125  0.00017580783317337035  \\
            1.1171875  0.00017680112764727294  \\
            1.12109375  0.00017787604647720323  \\
            1.125  0.00017901034085623412  \\
            1.12890625  0.00018017615739756448  \\
            1.1328125  0.00018134179063040168  \\
            1.13671875  0.00018248647548578298  \\
            1.140625  0.00018359576755743186  \\
            1.14453125  0.00018464966502950908  \\
            1.1484375  0.0001856327198199656  \\
            1.15234375  0.00018654274616222512  \\
            1.15625  0.00018737798054092088  \\
            1.16015625  0.00018813210533510696  \\
            1.1640625  0.000188806687592049  \\
            1.16796875  0.00018941086566921344  \\
            1.171875  0.00018994999492188917  \\
            1.17578125  0.0001904302099843054  \\
            1.1796875  0.00019086726441282792  \\
            1.18359375  0.00019127862940189022  \\
            1.1875  0.0001916764324136756  \\
            1.19140625  0.0001920739332306855  \\
            1.1953125  0.00019248670591866612  \\
            1.19921875  0.0001929255689856358  \\
            1.203125  0.00019339783480864289  \\
            1.20703125  0.00019391186482111515  \\
            1.2109375  0.0001944744282854255  \\
            1.21484375  0.00019508988986307232  \\
            1.21875  0.0001957632765775126  \\
            1.22265625  0.00019649835058162493  \\
            1.2265625  0.00019729646407698131  \\
            1.23046875  0.00019816141391688455  \\
            1.234375  0.00019909848625270196  \\
            1.23828125  0.0002001096294602393  \\
            1.2421875  0.00020119820282762582  \\
            1.24609375  0.00020237278527422895  \\
            1.25  0.00020363859104658853  \\
            1.25390625  0.00020499472002500385  \\
            1.2578125  0.0002064429808213831  \\
            1.26171875  0.00020798573530400044  \\
            1.265625  0.00020961568087872186  \\
            1.26953125  0.0002113210493993865  \\
            1.2734375  0.00021309406020875288  \\
            1.27734375  0.00021492264122534126  \\
            1.28125  0.00021678458132579404  \\
            1.28515625  0.00021865735031951448  \\
            1.2890625  0.00022052035173521174  \\
            1.29296875  0.0002223454573313344  \\
            1.296875  0.00022409929641957986  \\
            1.30078125  0.00022575288660487192  \\
            1.3046875  0.00022727884717291141  \\
            1.30859375  0.00022864664772237914  \\
            1.3125  0.00022982901654712337  \\
            1.31640625  0.00023080579799832307  \\
            1.3203125  0.00023155957538781364  \\
            1.32421875  0.00023207657700488585  \\
            1.328125  0.00023235167800722295  \\
            1.33203125  0.0002323873831208677  \\
            1.3359375  0.00023219299645600212  \\
            1.33984375  0.00023178784327078697  \\
            1.34375  0.0002311997794741907  \\
            1.34765625  0.00023046269265901192  \\
            1.3515625  0.00022961982539087595  \\
            1.35546875  0.00022872284547457365  \\
            1.359375  0.00022782590370964365  \\
            1.36328125  0.00022698733360034727  \\
            1.3671875  0.00022627311606371222  \\
            1.37109375  0.00022574902182073055  \\
            1.375  0.00022547385421745126  \\
            1.37890625  0.000225504401253242  \\
            1.3828125  0.0002258930190580836  \\
            1.38671875  0.0002266757117355782  \\
            1.390625  0.0002278721926361483  \\
            1.39453125  0.00022949335343963506  \\
            1.3984375  0.00023153562302918223  \\
            1.40234375  0.00023397428034396125  \\
            1.40625  0.00023677104699968356  \\
            1.41015625  0.00023987857150654143  \\
            1.4140625  0.00024323405664435142  \\
            1.41796875  0.0002467604474950848  \\
            1.421875  0.00025037613845968194  \\
            1.42578125  0.00025399692093417336  \\
            1.4296875  0.00025753496225842986  \\
            1.43359375  0.0002609048032375947  \\
            1.4375  0.0002640279908148058  \\
            1.44140625  0.00026683210009811957  \\
            1.4453125  0.0002692515249073941  \\
            1.44921875  0.00027122911899785275  \\
            1.453125  0.0002727151245910328  \\
            1.45703125  0.0002736692348680273  \\
            1.4609375  0.00027406371959811277  \\
            1.46484375  0.00027388146287967704  \\
            1.46875  0.00027311630487719836  \\
            1.47265625  0.0002717796075576616  \\
            1.4765625  0.00026989910346036255  \\
            1.48046875  0.00026751165509528917  \\
            1.484375  0.0002646672358297469  \\
            1.48828125  0.0002614356371232126  \\
            1.4921875  0.0002578981974387442  \\
            1.49609375  0.00025414201536998323  \\
            1.5  0.00025027015582336287  \\
            1.50390625  0.0002464028290301936  \\
            1.5078125  0.00024266164479921047  \\
            1.51171875  0.00023916749169156041  \\
            1.515625  0.00023604995408161425  \\
            1.51953125  0.00023343562491430752  \\
            1.5234375  0.00023142973954315012  \\
            1.52734375  0.00023012084140370287  \\
            1.53125  0.0002295841218331383  \\
            1.53515625  0.0002298629019582286  \\
            1.5390625  0.00023096070937797116  \\
            1.54296875  0.00023285431424685695  \\
            1.546875  0.00023549463489208497  \\
            1.55078125  0.00023879776140980086  \\
            1.5546875  0.00024265502356251857  \\
            1.55859375  0.0002469488348953543  \\
            1.5625  0.0002515518746527193  \\
            1.56640625  0.00025632661144737556  \\
            1.5703125  0.00026113644701225054  \\
            1.57421875  0.0002658508017097648  \\
            1.578125  0.00027034237566629855  \\
            1.58203125  0.0002744909100438171  \\
            1.5859375  0.00027818905056786535  \\
            1.58984375  0.00028134244878492146  \\
            1.59375  0.0002838709393890178  \\
            1.59765625  0.00028571090221896956  \\
            1.6015625  0.0002868126448810083  \\
            1.60546875  0.00028713943901629294  \\
            1.609375  0.00028667099262248875  \\
            1.61328125  0.0002854011141020772  \\
            1.6171875  0.00028333375086031444  \\
            1.62109375  0.00028048941316385976  \\
            1.625  0.00027691018725078156  \\
            1.62890625  0.0002726524624000515  \\
            1.6328125  0.0002677855866476087  \\
            1.63671875  0.00026240180761173915  \\
            1.640625  0.0002566137393375468  \\
            1.64453125  0.0002505422033042275  \\
            1.6484375  0.0002443212824500648  \\
            1.65234375  0.00023810799263013528  \\
            1.65625  0.00023207021767004835  \\
            1.66015625  0.0002263747181154072  \\
            1.6640625  0.00022119499382955318  \\
            1.66796875  0.00021670735922779983  \\
            1.671875  0.00021306477775087323  \\
            1.67578125  0.00021038647654429539  \\
            1.6796875  0.00020876337531578447  \\
            1.68359375  0.0002082442116824062  \\
            1.6875  0.00020881830202058312  \\
            1.69140625  0.00021042607945146786  \\
            1.6953125  0.000212972502797041  \\
            1.69921875  0.00021632303840468114  \\
            1.703125  0.00022030998787976036  \\
            1.70703125  0.0002247545567538992  \\
            1.7109375  0.0002294763150327778  \\
            1.71484375  0.0002342928756036229  \\
            1.71875  0.00023902980471093418  \\
            1.72265625  0.00024353043015328218  \\
            1.7265625  0.00024765382050007546  \\
            1.73046875  0.00025127369913822067  \\
            1.734375  0.0002542827019457785  \\
            1.73828125  0.00025659208238335777  \\
            1.7421875  0.00025812973941256824  \\
            1.74609375  0.00025884253189495133  \\
            1.75  0.00025869629642286444  \\
            1.75390625  0.00025767321724827486  \\
            1.7578125  0.00025577381280578204  \\
            1.76171875  0.00025301802471845583  \\
            1.765625  0.00024944028556772075  \\
            1.76953125  0.0002450893479555937  \\
            1.7734375  0.00024003406419254242  \\
            1.77734375  0.00023436128468426682  \\
            1.78125  0.00022817029707677093  \\
            1.78515625  0.0002215779437640684  \\
            1.7890625  0.00021472301980736248  \\
            1.79296875  0.0002077573605789584  \\
            1.796875  0.00020084088587912297  \\
            1.80078125  0.00019414822865835847  \\
            1.8046875  0.00018786455758577065  \\
            1.80859375  0.0001821692430461482  \\
            1.8125  0.00017723086587072729  \\
            1.81640625  0.00017320575221865158  \\
            1.8203125  0.00017021838198958306  \\
            1.82421875  0.00016834164757142592  \\
            1.828125  0.0001675966351469668  \\
            1.83203125  0.0001679528883054456  \\
            1.8359375  0.00016932232141059707  \\
            1.83984375  0.00017156885433202573  \\
            1.84375  0.00017453002626778344  \\
            1.84765625  0.00017802834763843385  \\
            1.8515625  0.0001818780256654034  \\
            1.85546875  0.0001858982884684552  \\
            1.859375  0.00018992259974746453  \\
            1.86328125  0.0001937993859788864  \\
            1.8671875  0.00019739440849775595  \\
            1.87109375  0.00020059423463464376  \\
            1.875  0.00020330550992179522  \\
            1.87890625  0.00020545466645022862  \\
            1.8828125  0.00020698864276373383  \\
            1.88671875  0.00020787175428059633  \\
            1.890625  0.0002080838765379114  \\
            1.89453125  0.00020762328095127593  \\
            1.8984375  0.00020650489141708673  \\
            1.90234375  0.00020475479341288484  \\
            1.90625  0.00020241284655511725  \\
            1.91015625  0.00019953695003386014  \\
            1.9140625  0.0001961966192092613  \\
            1.91796875  0.000192468389162687  \\
            1.921875  0.00018844289440159547  \\
            1.92578125  0.0001842250191049825  \\
            1.9296875  0.00017992236583566783  \\
            1.93359375  0.00017564528689299153  \\
            1.9375  0.0001715150682317198  \\
            1.94140625  0.00016765397900168089  \\
            1.9453125  0.0001641699862270786  \\
            1.94921875  0.00016116175160096655  \\
            1.953125  0.00015872124218184612  \\
            1.95703125  0.0001569140570364101  \\
            1.9609375  0.00015577062699477279  \\
            1.96484375  0.00015530058590413858  \\
            1.96875  0.00015549226321306007  \\
            1.97265625  0.00015629734424387007  \\
            1.9765625  0.00015763972111113006  \\
            1.98046875  0.00015943575894089866  \\
            1.984375  0.00016159055303892922  \\
            1.98828125  0.00016399200858074168  \\
            1.9921875  0.000166528475422946  \\
            1.99609375  0.00016910095373020312  \\
            2.0  0.000171614425478707  \\
            2.00390625  0.00017398010509971228  \\
            2.0078125  0.0001761343794258422  \\
            2.01171875  0.00017804087818251097  \\
            2.015625  0.00017967120919028254  \\
            2.01953125  0.00018099675337234424  \\
            2.0234375  0.00018200183799430456  \\
            2.02734375  0.00018268475324155424  \\
            2.03125  0.00018304580100597922  \\
            2.03515625  0.00018309755876898438  \\
            2.0390625  0.0001828635917399594  \\
            2.04296875  0.00018237235947900015  \\
            2.046875  0.00018165980187276334  \\
            2.05078125  0.000180768749151683  \\
            2.0546875  0.00017974445191113435  \\
            2.05859375  0.00017863500022476147  \\
            2.0625  0.00017749290685039484  \\
            2.06640625  0.0001763689243834861  \\
            2.0703125  0.0001753083541430743  \\
            2.07421875  0.00017435790559180335  \\
            2.078125  0.00017356045939840575  \\
            2.08203125  0.00017294494538492124  \\
            2.0859375  0.00017253400764396495  \\
            2.08984375  0.00017234899536018315  \\
            2.09375  0.0001723974000565176  \\
            2.09765625  0.00017267210855020018  \\
            2.1015625  0.0001731647329339419  \\
            2.10546875  0.0001738617530765594  \\
            2.109375  0.00017473462809781783  \\
            2.11328125  0.00017574975390716204  \\
            2.1171875  0.00017687800740955897  \\
            2.12109375  0.00017808696643225236  \\
            2.125  0.0001793385695906332  \\
            2.12890625  0.0001806003349101179  \\
            2.1328125  0.00018184752060262818  \\
            2.13671875  0.00018305366481218574  \\
            2.140625  0.00018419191989669327  \\
            2.14453125  0.0001852448322333777  \\
            2.1484375  0.0001862010236617694  \\
            2.15234375  0.00018704841342514467  \\
            2.15625  0.00018778116513803355  \\
            2.16015625  0.00018840370743835122  \\
            2.1640625  0.00018892337116720628  \\
            2.16796875  0.00018934898307146965  \\
            2.171875  0.00018969459262238993  \\
            2.17578125  0.0001899772150735588  \\
            2.1796875  0.00019021382500150462  \\
            2.18359375  0.00019042227778383628  \\
            2.1875  0.00019062190549116247  \\
            2.19140625  0.00019083229989872268  \\
            2.1953125  0.00019107305069955804  \\
            2.19921875  0.00019136303497322717  \\
            2.203125  0.00019171755880060645  \\
            2.20703125  0.00019214874667610837  \\
            2.2109375  0.00019266911476681323  \\
            2.21484375  0.00019328701936568754  \\
            2.21875  0.00019400499525266282  \\
            2.22265625  0.00019482809208449197  \\
            2.2265625  0.00019576246982115834  \\
            2.23046875  0.00019680788911606448  \\
            2.234375  0.0001979603850039162  \\
            2.23828125  0.00019922044655379802  \\
            2.2421875  0.00020058707523574622  \\
            2.24609375  0.000202049027512865  \\
            2.25  0.00020359720780238784  \\
            2.25390625  0.00020522858644322377  \\
            2.2578125  0.0002069332301775158  \\
            2.26171875  0.00020869431897327611  \\
            2.265625  0.0002104998336901492  \\
            2.26953125  0.00021233972590688582  \\
            2.2734375  0.00021419354560694203  \\
            2.27734375  0.00021603726917137226  \\
            2.28125  0.00021785522326754503  \\
            2.28515625  0.0002196305809301269  \\
            2.2890625  0.0002213386357496512  \\
            2.29296875  0.00022295896362797046  \\
            2.296875  0.00022447916579678874  \\
            2.30078125  0.00022588228931126538  \\
            2.3046875  0.00022714734560201955  \\
            2.30859375  0.0002282619694882357  \\
            2.3125  0.00022921779141380855  \\
            2.31640625  0.00023000125242414896  \\
            2.3203125  0.00023060157621036974  \\
            2.32421875  0.00023101833159305314  \\
            2.328125  0.00023125358204709921  \\
            2.33203125  0.00023130808620001444  \\
            2.3359375  0.00023119019036063788  \\
            2.33984375  0.00023091685313678578  \\
            2.34375  0.0002305084899149887  \\
            2.34765625  0.0002299912088747606  \\
            2.3515625  0.00022939997030229313  \\
            2.35546875  0.00022877482874805228  \\
            2.359375  0.0002281584324461045  \\
            2.36328125  0.00022759707469243375  \\
            2.3671875  0.00022713734037367725  \\
            2.37109375  0.0002268257273903757  \\
            2.375  0.00022671125820189028  \\
            2.37890625  0.00022684084764204758  \\
            2.3828125  0.000227253382339695  \\
            2.38671875  0.00022798380315497985  \\
            2.390625  0.00022906238556967708  \\
            2.39453125  0.00023050174241886318  \\
            2.3984375  0.0002322971693232692  \\
            2.40234375  0.00023443795058710363  \\
            2.40625  0.00023690229565672492  \\
            2.41015625  0.00023964720122879237  \\
            2.4140625  0.00024262154436772052  \\
            2.41796875  0.0002457768871231289  \\
            2.421875  0.0002490539297032301  \\
            2.42578125  0.00025237896728619205  \\
            2.4296875  0.00025568257190761905  \\
            2.43359375  0.0002589006507233648  \\
            2.4375  0.0002619579660526267  \\
            2.44140625  0.0002647763260948458  \\
            2.4453125  0.000267292842312212  \\
            2.44921875  0.0002694511560038424  \\
            2.453125  0.00027118988835939795  \\
            2.45703125  0.0002724587874725507  \\
            2.4609375  0.0002732276856259015  \\
            2.46484375  0.0002734707121930288  \\
            2.46875  0.0002731640728391413  \\
            2.47265625  0.00027230405096036257  \\
            2.4765625  0.00027090520167092453  \\
            2.48046875  0.00026898496705340784  \\
            2.484375  0.0002665704779280569  \\
            2.48828125  0.00026371182761808883  \\
            2.4921875  0.00026047379032252975  \\
            2.49609375  0.00025692832443322846  \\
            2.5  0.00025316493128054026  \\
            2.50390625  0.00024929292831237854  \\
            2.5078125  0.00024543016602895354  \\
            2.51171875  0.00024170111134259965  \\
            2.515625  0.0002382406556297088  \\
            2.51953125  0.0002351856572569736  \\
            2.5234375  0.00023266567604221362  \\
            2.52734375  0.00023079984394328232  \\
            2.53125  0.0002296888970305682  \\
            2.53515625  0.00022940557487005492  \\
            2.5390625  0.00022999333717516168  \\
            2.54296875  0.00023146094606956615  \\
            2.546875  0.00023377539227306427  \\
            2.55078125  0.00023686894312532366  \\
            2.5546875  0.0002406482423818536  \\
            2.55859375  0.00024499014973450057  \\
            2.5625  0.00024974768211967447  \\
            2.56640625  0.0002547702426455336  \\
            2.5703125  0.00025990781911284795  \\
            2.57421875  0.00026500350617013465  \\
            2.578125  0.00026990594226632353  \\
            2.58203125  0.00027448349312274734  \\
            2.5859375  0.0002786143803686058  \\
            2.58984375  0.00028217994525322505  \\
            2.59375  0.00028508057850061476  \\
            2.59765625  0.00028724039758903274  \\
            2.6015625  0.0002885934080358431  \\
            2.60546875  0.00028908594124180023  \\
            2.609375  0.0002886922264175801  \\
            2.61328125  0.0002874093036759822  \\
            2.6171875  0.00028524489537753506  \\
            2.62109375  0.00028222514991207975  \\
            2.625  0.00027840272547893915  \\
            2.62890625  0.0002738465212975606  \\
            2.6328125  0.00026863731637307006  \\
            2.63671875  0.00026287812601049395  \\
            2.640625  0.0002566957845669908  \\
            2.64453125  0.00025023294848069744  \\
            2.6484375  0.000243648799991351  \\
            2.65234375  0.000237121198459877  \\
            2.65625  0.0002308395525264931  \\
            2.66015625  0.00022499805446477315  \\
            2.6640625  0.00021978885774174919  \\
            2.66796875  0.0002153892808724788  \\
            2.671875  0.00021195308327642828  \\
            2.67578125  0.00020960347895779182  \\
            2.6796875  0.00020841408506017177  \\
            2.68359375  0.00020839788195485185  \\
            2.6875  0.00020951760853525514  \\
            2.69140625  0.00021168829288217725  \\
            2.6953125  0.0002147691190014575  \\
            2.69921875  0.0002185832031057286  \\
            2.703125  0.00022294783871207286  \\
            2.70703125  0.0002276721692647036  \\
            2.7109375  0.0002325532349478381  \\
            2.71484375  0.00023740315850340698  \\
            2.71875  0.00024206167682725262  \\
            2.72265625  0.0002463762636658158  \\
            2.7265625  0.0002502032215875851  \\
            2.73046875  0.0002534320803379831  \\
            2.734375  0.0002559798316305979  \\
            2.73828125  0.0002577697325663969  \\
            2.7421875  0.0002587432770154212  \\
            2.74609375  0.0002588755419649378  \\
            2.75  0.0002581573792687293  \\
            2.75390625  0.00025658360121048776  \\
            2.7578125  0.0002541717288269762  \\
            2.76171875  0.00025096628145457187  \\
            2.765625  0.00024701994343538305  \\
            2.76953125  0.00024239522133733248  \\
            2.7734375  0.00023718057059839932  \\
            2.77734375  0.00023148271749890017  \\
            2.78125  0.00022541238662903082  \\
            2.78515625  0.0002190926615373795  \\
            2.7890625  0.00021266451043330518  \\
            2.79296875  0.0002062741979436548  \\
            2.796875  0.00020006911253453734  \\
            2.80078125  0.0001942054219798718  \\
            2.8046875  0.0001888421502700899  \\
            2.80859375  0.00018412709704331955  \\
            2.8125  0.00018018961026294438  \\
            2.81640625  0.00017712990275096403  \\
            2.8203125  0.00017500650476590386  \\
            2.82421875  0.00017383740437765225  \\
            2.828125  0.00017360100645426213  \\
            2.83203125  0.0001742302491712018  \\
            2.8359375  0.00017562270091283768  \\
            2.83984375  0.00017765819423531566  \\
            2.84375  0.00018019771178487932  \\
            2.84765625  0.0001830855902247161  \\
            2.8515625  0.00018617213581794597  \\
            2.85546875  0.00018932304302397856  \\
            2.859375  0.00019240836790417482  \\
            2.86328125  0.0001953095091114046  \\
            2.8671875  0.00019793609455715826  \\
            2.87109375  0.0002002169543100729  \\
            2.875  0.00020208653053212252  \\
            2.87890625  0.00020349631939528196  \\
            2.8828125  0.00020442189448834276  \\
            2.88671875  0.00020484699965623478  \\
            2.890625  0.00020476003463642633  \\
            2.89453125  0.00020416852335141514  \\
            2.8984375  0.00020309655363090026  \\
            2.90234375  0.00020157040847992375  \\
            2.90625  0.0001996233508394243  \\
            2.91015625  0.00019730451798274657  \\
            2.9140625  0.00019466900156229854  \\
            2.91796875  0.000191770988658736  \\
            2.921875  0.00018867228410064305  \\
            2.92578125  0.00018544318636094751  \\
            2.9296875  0.00018215303915264519  \\
            2.93359375  0.00017887087399109336  \\
            2.9375  0.00017566974875732422  \\
            2.94140625  0.00017262081624428365  \\
            2.9453125  0.0001697897326252663  \\
            2.94921875  0.0001672394543539122  \\
            2.953125  0.00016502680088250786  \\
            2.95703125  0.00016319769410159414  \\
            2.9609375  0.00016178986638055263  \\
            2.96484375  0.000160830509912455  \\
            2.96875  0.00016032882106731513  \\
            2.97265625  0.0001602791441165164  \\
            2.9765625  0.00016066503863099114  \\
            2.98046875  0.00016145161249611222  \\
            2.984375  0.00016258536021746244  \\
            2.98828125  0.00016400691182672257  \\
            2.9921875  0.00016565209258753008  \\
            2.99609375  0.00016744424451065735  \\
            3.0  0.00016930367990642049  \\
            3.00390625  0.00017116298434728834  \\
            3.0078125  0.00017296666638629788  \\
            3.01171875  0.00017467064288390614  \\
            3.015625  0.00017624699796310093  \\
            3.01953125  0.00017767296276193685  \\
            3.0234375  0.00017891845561936707  \\
            3.02734375  0.00017995967009269467  \\
            3.03125  0.00018078934910295338  \\
            3.03515625  0.00018140409072376802  \\
            3.0390625  0.00018180250973553577  \\
            3.04296875  0.00018198959259986352  \\
            3.046875  0.00018197601941537288  \\
            3.05078125  0.00018177728719949687  \\
            3.0546875  0.00018140905088522328  \\
            3.05859375  0.0001808946417886091  \\
            3.0625  0.00018025988108377153  \\
            3.06640625  0.00017953241694175363  \\
            3.0703125  0.00017874230486205158  \\
            3.07421875  0.0001779217767126864  \\
            3.078125  0.00017710107996773367  \\
            3.08203125  0.00017631316727691396  \\
            3.0859375  0.0001755913540390588  \\
            3.08984375  0.00017496450487173895  \\
            3.09375  0.0001744586647721625  \\
            3.09765625  0.00017410143369075455  \\
            3.1015625  0.00017391469787430015  \\
            3.10546875  0.00017390955024266318  \\
            3.109375  0.00017409559524787  \\
            3.11328125  0.00017448065119579574  \\
            3.1171875  0.0001750593590330528  \\
            3.12109375  0.00017581723030923462  \\
            3.125  0.00017674141382624002  \\
            3.12890625  0.00017781351519609035  \\
            3.1328125  0.00017900258976322439  \\
            3.13671875  0.00018027723173354103  \\
            3.140625  0.00018161141738207937  \\
            3.14453125  0.00018297355376661737  \\
            3.1484375  0.0001843273781629466  \\
            3.15234375  0.00018564460750797467  \\
            3.15625  0.00018690199052697254  \\
            3.16015625  0.0001880722530639551  \\
            3.1640625  0.00018913162977259563  \\
            3.16796875  0.00019006750937025424  \\
            3.171875  0.00019087106915408308  \\
            3.17578125  0.00019153504565337849  \\
            3.1796875  0.00019206196784171724  \\
            3.18359375  0.00019246332914030836  \\
            3.1875  0.0001927527500088944  \\
            3.19140625  0.00019294849719581807  \\
            3.1953125  0.00019307640956057708  \\
            3.19921875  0.0001931651353432176  \\
            3.203125  0.00019324528183844498  \\
            3.20703125  0.00019335223207350667  \\
            3.2109375  0.00019352209277208665  \\
            3.21484375  0.00019378830376944655  \\
            3.21875  0.00019418446509748046  \\
            3.22265625  0.00019474097412009817  \\
            3.2265625  0.00019547856526331737  \\
            3.23046875  0.00019641221118226246  \\
            3.234375  0.00019755411378832952  \\
            3.23828125  0.00019890578152581678  \\
            3.2421875  0.00020045692446479595  \\
            3.24609375  0.0002021944384504352  \\
            3.25  0.00020409968938255634  \\
            3.25390625  0.0002061401374810939  \\
            3.2578125  0.00020827707453292008  \\
            3.26171875  0.00021047458554559152  \\
            3.265625  0.0002126925772281118  \\
            3.26953125  0.00021488504731970103  \\
            3.2734375  0.00021701265240778076  \\
            3.27734375  0.00021904444713342685  \\
            3.28125  0.00022094819631354322  \\
            3.28515625  0.00022269405918289028  \\
            3.2890625  0.00022426425670554284  \\
            3.29296875  0.00022564746369401164  \\
            3.296875  0.00022683277107161338  \\
            3.30078125  0.0002278180351874089  \\
            3.3046875  0.00022861182480767204  \\
            3.30859375  0.00022922499767059453  \\
            3.3125  0.00022966997846393818  \\
            3.31640625  0.00022996547444238485  \\
            3.3203125  0.0002301334284959354  \\
            3.32421875  0.00023019332867761785  \\
            3.328125  0.00023016643917453733  \\
            3.33203125  0.00023007588654992868  \\
            3.3359375  0.00022994312366301706  \\
            3.33984375  0.00022978736029850405  \\
            3.34375  0.0002296285383814186  \\
            3.34765625  0.00022948352195097826  \\
            3.3515625  0.00022936665099389483  \\
            3.35546875  0.00022929408507361463  \\
            3.359375  0.00022928197283259575  \\
            3.36328125  0.00022934498414463645  \\
            3.3671875  0.0002294997012555979  \\
            3.37109375  0.00022976657849777465  \\
            3.375  0.00023016312634259307  \\
            3.37890625  0.00023070388747621588  \\
            3.3828125  0.00023140767082933518  \\
            3.38671875  0.00023229305349088808  \\
            3.390625  0.00023337281005468536  \\
            3.39453125  0.0002346601417620128  \\
            3.3984375  0.0002361701029634815  \\
            3.40234375  0.0002379104732080472  \\
            3.40625  0.00023987927585238778  \\
            3.41015625  0.00024206951959687478  \\
            3.4140625  0.0002444663914427522  \\
            3.41796875  0.00024704156094273885  \\
            3.421875  0.00024975689055242066  \\
            3.42578125  0.00025256936534583086  \\
            3.4296875  0.0002554285463442484  \\
            3.43359375  0.0002582757397376708  \\
            3.4375  0.00026104848030086944  \\
            3.44140625  0.0002636818802821908  \\
            3.4453125  0.000266107596951798  \\
            3.44921875  0.00026825656637926795  \\
            3.453125  0.0002700625945229662  \\
            3.45703125  0.0002714643249989963  \\
            3.4609375  0.00027240800420813755  \\
            3.46484375  0.0002728491243239612  \\
            3.46875  0.00027275290093922727  \\
            3.47265625  0.0002720983860346911  \\
            3.4765625  0.0002708815746698135  \\
            3.48046875  0.00026911157037381544  \\
            3.484375  0.00026681033732195734  \\
            3.48828125  0.0002640209533505983  \\
            3.4921875  0.00026080844938983433  \\
            3.49609375  0.00025725185987470015  \\
            3.5  0.0002534467041445137  \\
            3.50390625  0.00024951224520520615  \\
            3.5078125  0.0002455821671573124  \\
            3.51171875  0.00024179244183137325  \\
            3.515625  0.00023828653514672895  \\
            3.51953125  0.00023521578465943692  \\
            3.5234375  0.00023272000002472234  \\
            3.52734375  0.00023091777815407915  \\
            3.53125  0.00022991289024376649  \\
            3.53515625  0.00022978381188752003  \\
            3.5390625  0.00023056278454624334  \\
            3.54296875  0.0002322389912065069  \\
            3.546875  0.00023477065832573396  \\
            3.55078125  0.00023807867260868117  \\
            3.5546875  0.0002420447508322905  \\
            3.55859375  0.000246530277679284  \\
            3.5625  0.0002513877117131636  \\
            3.56640625  0.0002564574726161806  \\
            3.5703125  0.0002615750270638937  \\
            3.57421875  0.0002665852776896311  \\
            3.578125  0.0002713445043890934  \\
            3.58203125  0.00027571785029026287  \\
            3.5859375  0.00027958441616633787  \\
            3.58984375  0.00028284080452937603  \\
            3.59375  0.0002853992956419053  \\
            3.59765625  0.00028718825153474574  \\
            3.6015625  0.00028815326737373375  \\
            3.60546875  0.0002882565468105932  \\
            3.609375  0.0002874790951350252  \\
            3.61328125  0.00028582242590232803  \\
            3.6171875  0.0002833052629458516  \\
            3.62109375  0.000279964501843497  \\
            3.625  0.00027586144523814536  \\
            3.62890625  0.0002710786754932546  \\
            3.6328125  0.00026571258950741633  \\
            3.63671875  0.00025987869828922105  \\
            3.640625  0.0002537168120687111  \\
            3.64453125  0.00024737972216473355  \\
            3.6484375  0.00024102663397643654  \\
            3.65234375  0.00023483277404110742  \\
            3.65625  0.00022898525377246416  \\
            3.66015625  0.00022366148907164744  \\
            3.6640625  0.00021902433236581354  \\
            3.66796875  0.00021522660135757973  \\
            3.671875  0.00021239153256774932  \\
            3.67578125  0.00021059126730531698  \\
            3.6796875  0.00020985426772612565  \\
            3.68359375  0.00021017128507700607  \\
            3.6875  0.00021148156792860144  \\
            3.69140625  0.00021367612184869337  \\
            3.6953125  0.00021662188359603622  \\
            3.69921875  0.00022016867915500873  \\
            3.703125  0.00022414605288450528  \\
            3.70703125  0.00022837898712757868  \\
            3.7109375  0.00023270471373958274  \\
            3.71484375  0.00023697035956738574  \\
            3.71875  0.00024103228261965936  \\
            3.72265625  0.00024476614852452985  \\
            3.7265625  0.0002480685652069304  \\
            3.73046875  0.00025085065223079953  \\
            3.734375  0.00025303891654746545  \\
            3.73828125  0.00025457791655580155  \\
            3.7421875  0.00025542688309169315  \\
            3.74609375  0.00025555838415023416  \\
            3.75  0.00025496011040691027  \\
            3.75390625  0.000253632543874074  \\
            3.7578125  0.00025158751347267475  \\
            3.76171875  0.00024885096855222454  \\
            3.765625  0.0002454610767450258  \\
            3.76953125  0.0002414640703726824  \\
            3.7734375  0.00023691832636027547  \\
            3.77734375  0.00023189773495399952  \\
            3.78125  0.00022648517083665823  \\
            3.78515625  0.00022077095513840127  \\
            3.7890625  0.00021486099414518375  \\
            3.79296875  0.00020887515438271407  \\
            3.796875  0.00020293728650228862  \\
            3.80078125  0.0001971776587901814  \\
            3.8046875  0.00019173763456870846  \\
            3.80859375  0.00018675709905472443  \\
            3.8125  0.0001823626469476161  \\
            3.81640625  0.0001786710273218645  \\
            3.8203125  0.00017578403306202754  \\
            3.82421875  0.00017376924586897744  \\
            3.828125  0.00017265465944099904  \\
            3.83203125  0.0001724355555944643  \\
            3.8359375  0.0001730704602634576  \\
            3.83984375  0.0001744774508721045  \\
            3.84375  0.00017654721119929177  \\
            3.84765625  0.0001791554425680757  \\
            3.8515625  0.00018216474326795162  \\
            3.85546875  0.00018543100817838398  \\
            3.859375  0.00018881414813621736  \\
            3.86328125  0.0001921811223886536  \\
            3.8671875  0.00019540680889377132  \\
            3.87109375  0.00019837900786562153  \\
            3.875  0.0002010007058405062  \\
            3.87890625  0.00020318968167757753  \\
            3.8828125  0.00020488074889779044  \\
            3.88671875  0.00020602561032810143  \\
            3.890625  0.00020658943612260832  \\
            3.89453125  0.00020655234259106333  \\
            3.8984375  0.00020591137750166816  \\
            3.90234375  0.00020467551962160166  \\
            3.90625  0.0002028645938960102  \\
            3.91015625  0.0002005164907835387  \\
            3.9140625  0.00019768603448816038  \\
            3.91796875  0.00019443627985927451  \\
            3.921875  0.0001908420086123897  \\
            3.92578125  0.0001869966710889321  \\
            3.9296875  0.0001830021008206643  \\
            3.93359375  0.0001789588631691908  \\
            3.9375  0.00017497567532895046  \\
            3.94140625  0.0001711712940187464  \\
            3.9453125  0.00016765633516795483  \\
            3.94921875  0.0001645280120954746  \\
            3.953125  0.00016188032470533043  \\
            3.95703125  0.00015979362655650094  \\
            3.9609375  0.00015831414723730265  \\
            3.96484375  0.000157460009018403  \\
            3.96875  0.0001572329329962252  \\
            3.97265625  0.00015760625108985049  \\
            3.9765625  0.00015851943934163046  \\
            3.98046875  0.00015989762167247851  \\
            3.984375  0.00016165984242196593  \\
            3.98828125  0.00016370903663982589  \\
            3.9921875  0.00016593881811134497  \\
            3.99609375  0.00016825166512897714  \\
            4.0  0.00017055847536322474  \\
            4.00390625  0.00017277414885423192  \\
            4.0078125  0.00017483042355910747  \\
            4.01171875  0.00017668484904021585  \\
            4.015625  0.0001783098881588018  \\
            4.01953125  0.00017968109478372682  \\
            4.0234375  0.0001807773830788221  \\
            4.02734375  0.0001815859949004771  \\
            4.03125  0.00018210518493677242  \\
            4.03515625  0.00018234188074281864  \\
            4.0390625  0.00018230982619386294  \\
            4.04296875  0.000182032232731562  \\
            4.046875  0.00018153883974372304  \\
            4.05078125  0.00018086425660227066  \\
            4.0546875  0.0001800486180624889  \\
            4.05859375  0.0001791309573369245  \\
            4.0625  0.00017815551886757916  \\
            4.06640625  0.00017716941264402656  \\
            4.0703125  0.0001762138651900301  \\
            4.07421875  0.00017533079093147425  \\
            4.078125  0.0001745623758034895  \\
            4.08203125  0.00017394355038233023  \\
            4.0859375  0.00017349619964443223  \\
            4.08984375  0.00017324113427092495  \\
            4.09375  0.0001731931556970245  \\
            4.09765625  0.0001733524000205251  \\
            4.1015625  0.00017371051955433439  \\
            4.10546875  0.00017426130635370216  \\
            4.109375  0.0001749896515287964  \\
            4.11328125  0.00017586800455259558  \\
            4.1171875  0.0001768710804037868  \\
            4.12109375  0.00017797605828308655  \\
            4.125  0.00017915200740656632  \\
            4.12890625  0.00018036576679776652  \\
            4.1328125  0.00018159266650873327  \\
            4.13671875  0.0001828084431021812  \\
            4.140625  0.00018398371292138523  \\
            4.14453125  0.00018509452487115886  \\
            4.1484375  0.00018612372779249126  \\
            4.15234375  0.0001870535471332839  \\
            4.15625  0.00018787000617067484  \\
            4.16015625  0.00018856898544735153  \\
            4.1640625  0.00018915225551566415  \\
            4.16796875  0.00018962519294579756  \\
            4.171875  0.0001899994896982018  \\
            4.17578125  0.00019029163745316256  \\
            4.1796875  0.00019052079040859926  \\
            4.18359375  0.00019070990661019518  \\
            4.1875  0.0001908854081502875  \\
            4.19140625  0.0001910754622911389  \\
            4.1953125  0.0001913103415168147  \\
            4.19921875  0.00019162043942918698  \\
            4.203125  0.0001920308864715617  \\
            4.20703125  0.00019256036638574248  \\
            4.2109375  0.00019322495074395197  \\
            4.21484375  0.0001940365128826153  \\
            4.21875  0.00019499763035880102  \\
            4.22265625  0.00019610586756685453  \\
            4.2265625  0.0001973592069838631  \\
            4.23046875  0.00019874845772892586  \\
            4.234375  0.0002002541840766389  \\
            4.23828125  0.00020185826377271246  \\
            4.2421875  0.00020354490566398088  \\
            4.24609375  0.0002052903705206462  \\
            4.25  0.00020706922630327833  \\
            4.25390625  0.00020886590673334707  \\
            4.2578125  0.00021066722032008948  \\
            4.26171875  0.0002124548868696127  \\
            4.265625  0.00021421578367500084  \\
            4.26953125  0.0002159462322305124  \\
            4.2734375  0.00021763967293665843  \\
            4.27734375  0.00021928365020848248  \\
            4.28125  0.00022087197353530018  \\
            4.28515625  0.00022240340532886558  \\
            4.2890625  0.00022386903052478332  \\
            4.29296875  0.00022525726564379375  \\
            4.296875  0.00022656451080732667  \\
            4.30078125  0.00022778593056575836  \\
            4.3046875  0.00022890741845196983  \\
            4.30859375  0.00022991523599657972  \\
            4.3125  0.00023079973766671334  \\
            4.31640625  0.0002315466287937384  \\
            4.3203125  0.0002321375264077306  \\
            4.32421875  0.00023256053769651346  \\
            4.328125  0.00023281136863428456  \\
            4.33203125  0.00023288788163123805  \\
            4.3359375  0.00023279419679964267  \\
            4.33984375  0.00023254676999454364  \\
            4.34375  0.00023217038852689603  \\
            4.34765625  0.0002316953262472221  \\
            4.3515625  0.0002311596161947564  \\
            4.35546875  0.00023060738207501244  \\
            4.359375  0.00023008665685593914  \\
            4.36328125  0.0002296485114103494  \\
            4.3671875  0.00022934352287608885  \\
            4.37109375  0.00022922063512792484  \\
            4.375  0.0002293294369140076  \\
            4.37890625  0.0002297163865310957  \\
            4.3828125  0.00023041741091539135  \\
            4.38671875  0.00023145938870763625  \\
            4.390625  0.0002328629373583299  \\
            4.39453125  0.0002346324538279032  \\
            4.3984375  0.00023675070835485612  \\
            4.40234375  0.0002391891782250967  \\
            4.40625  0.0002419101989846569  \\
            4.41015625  0.00024485631096014023  \\
            4.4140625  0.0002479556668683353  \\
            4.41796875  0.0002511382586084824  \\
            4.421875  0.000254331719017751  \\
            4.42578125  0.0002574531546614087  \\
            4.4296875  0.00026042101083935897  \\
            4.43359375  0.0002631679651957831  \\
            4.4375  0.000265628496933236  \\
            4.44140625  0.0002677362345623781  \\
            4.4453125  0.000269440046959607  \\
            4.44921875  0.00027070651028679395  \\
            4.453125  0.0002715044107390832  \\
            4.45703125  0.0002718088058677043  \\
            4.4609375  0.0002716145296153353  \\
            4.46484375  0.0002709306279304219  \\
            4.46875  0.0002697684617495174  \\
            4.47265625  0.0002681525589882985  \\
            4.4765625  0.0002661290648254826  \\
            4.48046875  0.0002637523027417678  \\
            4.484375  0.00026108062709757787  \\
            4.48828125  0.00025818583676748036  \\
            4.4921875  0.00025515277204652277  \\
            4.49609375  0.00025206757095034866  \\
            4.5  0.00024901797420241495  \\
            4.50390625  0.00024610049529042366  \\
            4.5078125  0.0002434110936241717  \\
            4.51171875  0.00024103602718357996  \\
            4.515625  0.00023905412385421783  \\
            4.51953125  0.0002375334531674396  \\
            4.5234375  0.00023652506022741462  \\
            4.52734375  0.000236064166237499  \\
            4.53125  0.0002361708867530654  \\
            4.53515625  0.0002368470179265695  \\
            4.5390625  0.00023807930741395777  \\
            4.54296875  0.0002398423249546326  \\
            4.546875  0.0002420925025336455  \\
            4.55078125  0.00024477040978688325  \\
            4.5546875  0.000247810831654802  \\
            4.55859375  0.00025114059868317233  \\
            4.5625  0.00025467301481719344  \\
            4.56640625  0.00025831838183768354  \\
            4.5703125  0.0002619930807201529  \\
            4.57421875  0.00026560976490849693  \\
            4.578125  0.00026907584950876853  \\
            4.58203125  0.0002723083130598983  \\
            4.5859375  0.00027523378177449724  \\
            4.58984375  0.00027777643838532606  \\
            4.59375  0.00027986360856133646  \\
            4.59765625  0.00028143882752425535  \\
            4.6015625  0.00028245469492309516  \\
            4.60546875  0.0002828646232983377  \\
            4.609375  0.00028263383226917037  \\
            4.61328125  0.0002817450786235742  \\
            4.6171875  0.00028018918926049906  \\
            4.62109375  0.0002779647761167817  \\
            4.625  0.00027508934461712884  \\
            4.62890625  0.00027159811080090855  \\
            4.6328125  0.00026753656859738225  \\
            4.63671875  0.0002629655653111673  \\
            4.640625  0.00025796658556971337  \\
            4.64453125  0.0002526371576003138  \\
            4.6484375  0.0002470880663581857  \\
            4.65234375  0.00024144578809302356  \\
            4.65625  0.00023585047210902875  \\
            4.66015625  0.00023045311641828244  \\
            4.6640625  0.00022541454219572647  \\
            4.66796875  0.00022089649268960474  \\
            4.671875  0.00021705256361238107  \\
            4.67578125  0.00021402481855421185  \\
            4.6796875  0.0002119303528462419  \\
            4.68359375  0.00021084060217471085  \\
            4.6875  0.00021078035568899156  \\
            4.69140625  0.00021173477061551028  \\
            4.6953125  0.00021363777917236037  \\
            4.69921875  0.00021637111514709401  \\
            4.703125  0.0002197910620446992  \\
            4.70703125  0.00022374079138929816  \\
            4.7109375  0.00022804014709968166  \\
            4.71484375  0.00023249951489576136  \\
            4.71875  0.0002369473684710124  \\
            4.72265625  0.00024122487186335298  \\
            4.7265625  0.00024517412461709065  \\
            4.73046875  0.0002486572747125046  \\
            4.734375  0.0002515693997634837  \\
            4.73828125  0.000253819314240007  \\
            4.7421875  0.0002553243878667016  \\
            4.74609375  0.0002560303771130253  \\
            4.75  0.0002559097380414128  \\
            4.75390625  0.0002549428277965297  \\
            4.7578125  0.00025312461560855797  \\
            4.76171875  0.0002504797792279705  \\
            4.765625  0.0002470503226701166  \\
            4.76953125  0.00024288460841315814  \\
            4.7734375  0.0002380513655541951  \\
            4.77734375  0.00023264543341844628  \\
            4.78125  0.00022677353134544629  \\
            4.78515625  0.00022055326448732705  \\
            4.7890625  0.00021412395144587777  \\
            4.79296875  0.00020764066050712394  \\
            4.796875  0.0002012634268490457  \\
            4.80078125  0.00019515926397681727  \\
            4.8046875  0.00018949925013214407  \\
            4.80859375  0.00018444383740386178  \\
            4.8125  0.0001801358232058122  \\
            4.81640625  0.0001766944724879572  \\
            4.8203125  0.0001742008287364138  \\
            4.82421875  0.00017269189606505675  \\
            4.828125  0.00017216402260568413  \\
            4.83203125  0.00017256649652404595  \\
            4.8359375  0.00017380125836080553  \\
            4.83984375  0.00017574342033138045  \\
            4.84375  0.00017825177337700958  \\
            4.84765625  0.00018116577398290766  \\
            4.8515625  0.00018432140156794273  \\
            4.85546875  0.00018757286783221145  \\
            4.859375  0.00019078647659983403  \\
            4.86328125  0.00019383380747093915  \\
            4.8671875  0.00019660862132710793  \\
            4.87109375  0.00019903205300489857  \\
            4.875  0.0002010347040219144  \\
            4.87890625  0.00020255660249668544  \\
            4.8828125  0.0002035636600731356  \\
            4.88671875  0.0002040409695637065  \\
            4.890625  0.00020397769754549534  \\
            4.89453125  0.000203376516512656  \\
            4.8984375  0.00020226330877841936  \\
            4.90234375  0.00020067293824639558  \\
            4.90625  0.00019864263192721928  \\
            4.91015625  0.00019622467704237222  \\
            4.9140625  0.00019348604768669925  \\
            4.91796875  0.00019049425487040458  \\
            4.921875  0.00018731955732748608  \\
            4.92578125  0.00018404309258564572  \\
            4.9296875  0.0001807482877210324  \\
            4.93359375  0.0001775125696227822  \\
            4.9375  0.0001744124981225349  \\
            4.94140625  0.00017152275692627257  \\
            4.9453125  0.00016890706259684856  \\
            4.94921875  0.00016661849991067812  \\
            4.953125  0.00016470172706105612  \\
            4.95703125  0.00016318741844301903  \\
            4.9609375  0.00016209185343584768  \\
            4.96484375  0.00016142163618108557  \\
            4.96875  0.00016116904508854776  \\
            4.97265625  0.0001613091752104362  \\
            4.9765625  0.000161807207340539  \\
            4.98046875  0.0001626188792744882  \\
            4.984375  0.00016368524621054168  \\
            4.98828125  0.00016494233485152905  \\
            4.9921875  0.00016633263690150066  \\
            4.99609375  0.00016779791220539653  \\
            5.0  0.00016927379376501008  \\
            5.00390625  0.0001707045053798804  \\
            5.0078125  0.0001720505167206238  \\
            5.01171875  0.00017328109003214367  \\
            5.015625  0.0001743763651371609  \\
            5.01953125  0.0001753312914581654  \\
            5.0234375  0.00017614118266922514  \\
            5.02734375  0.00017679492458631916  \\
            5.03125  0.00017729206470019896  \\
            5.03515625  0.00017764709854157  \\
            5.0390625  0.00017787122621630016  \\
            5.04296875  0.0001779725231846016  \\
            5.046875  0.00017796956130308934  \\
            5.05078125  0.00017788286537070823  \\
            5.0546875  0.0001777274858629259  \\
            5.05859375  0.00017752130248171961  \\
            5.0625  0.00017728168018030715  \\
            5.06640625  0.00017702234456387105  \\
            5.0703125  0.00017675514836238974  \\
            5.07421875  0.0001764892909171839  \\
            5.078125  0.00017623354182698587  \\
            5.08203125  0.00017599406202764052  \\
            5.0859375  0.0001757812801401907  \\
            5.08984375  0.00017560564146154023  \\
            5.09375  0.00017547485752878215  \\
            5.09765625  0.0001753998291167201  \\
            5.1015625  0.00017539286893565356  \\
            5.10546875  0.00017545952013147274  \\
            5.109375  0.00017560119312164888  \\
            5.11328125  0.0001758249681766736  \\
            5.1171875  0.00017613636119890962  \\
            5.12109375  0.00017653302048964103  \\
            5.125  0.0001770150958080201  \\
            5.12890625  0.00017758718877751374  \\
            5.1328125  0.00017824582764945879  \\
            5.13671875  0.0001789788653650623  \\
            5.140625  0.00017977935191477664  \\
            5.14453125  0.000180640372918062  \\
            5.1484375  0.000181546658174561  \\
            5.15234375  0.00018248372760336018  \\
            5.15625  0.00018344461729849596  \\
            5.16015625  0.00018442009780168366  \\
            5.1640625  0.00018539503674251562  \\
            5.16796875  0.00018635858755695984  \\
            5.171875  0.00018730368791736206  \\
            5.17578125  0.000188219497998025  \\
            5.1796875  0.0001890966322185384  \\
            5.18359375  0.00018993256933375822  \\
            5.1875  0.00019072639021305255  \\
            5.19140625  0.00019147729806391812  \\
            5.1953125  0.00019218861882526066  \\
            5.19921875  0.00019286606468931093  \\
            5.203125  0.00019351608311902303  \\
            5.20703125  0.00019414994787083408  \\
            5.2109375  0.00019478308195571963  \\
            5.21484375  0.0001954312118899794  \\
            5.21875  0.00019611332329094275  \\
            5.22265625  0.0001968521324574995  \\
            5.2265625  0.0001976658328240135  \\
            5.23046875  0.00019856789673207425  \\
            5.234375  0.0001995741560138176  \\
            5.23828125  0.00020069815343389213  \\
            5.2421875  0.00020194367364110685  \\
            5.24609375  0.0002033122302947148  \\
            5.25  0.00020480675552231382  \\
            5.25390625  0.0002064203390655373  \\
            5.2578125  0.00020813470784473013  \\
            5.26171875  0.00020993202701226197  \\
            5.265625  0.00021179297903787793  \\
            5.26953125  0.00021368836625641242  \\
            5.2734375  0.0002155871398965258  \\
            5.27734375  0.00021746499741567965  \\
            5.28125  0.00021929587400650974  \\
            5.28515625  0.00022104833883901184  \\
            5.2890625  0.0002226955632222767  \\
            5.29296875  0.0002242163925843486  \\
            5.296875  0.00022558758793843307  \\
            5.30078125  0.00022678816557080786  \\
            5.3046875  0.00022780724886976362  \\
            5.30859375  0.0002286394016811547  \\
            5.3125  0.00022928075480444976  \\
            5.31640625  0.00022973459955982043  \\
            5.3203125  0.00023001152767790467  \\
            5.32421875  0.00023012385257341507  \\
            5.328125  0.00023008779480291375  \\
            5.33203125  0.00022992677632295227  \\
            5.3359375  0.000229667656049163  \\
            5.33984375  0.0002293393390608477  \\
            5.34375  0.00022897589712621535  \\
            5.34765625  0.0002286134960389245  \\
            5.3515625  0.00022828614389214743  \\
            5.35546875  0.00022802860138215102  \\
            5.359375  0.00022787708633027534  \\
            5.36328125  0.00022786334471594762  \\
            5.3671875  0.00022801520891218397  \\
            5.37109375  0.00022836061343592824  \\
            5.375  0.0002289227475168332  \\
            5.37890625  0.00022971516019068243  \\
            5.3828125  0.00023074625104209712  \\
            5.38671875  0.00023202083785553698  \\
            5.390625  0.00023353436776674176  \\
            5.39453125  0.0002352737243350024  \\
            5.3984375  0.00023722316649205924  \\
            5.40234375  0.00023936220395134357  \\
            5.40625  0.00024166149205608376  \\
            5.41015625  0.00024408680353409936  \\
            5.4140625  0.0002466018966049797  \\
            5.41796875  0.0002491660956779202  \\
            5.421875  0.00025173481423861955  \\
            5.42578125  0.00025426384261465347  \\
            5.4296875  0.0002567097985347631  \\
            5.43359375  0.00025902919502348367  \\
            5.4375  0.0002611797251011042  \\
            5.44140625  0.00026312057157408287  \\
            5.4453125  0.0002648126868627678  \\
            5.44921875  0.0002662205628286151  \\
            5.453125  0.0002673122314201054  \\
            5.45703125  0.000268058682087124  \\
            5.4609375  0.0002684373967547616  \\
            5.46484375  0.00026843408794805223  \\
            5.46875  0.0002680389752384116  \\
            5.47265625  0.00026724767168460596  \\
            5.4765625  0.0002660670617629576  \\
            5.48046875  0.0002645136743369364  \\
            5.484375  0.00026260945546872585  \\
            5.48828125  0.00026038693983268665  \\
            5.4921875  0.0002578945755161134  \\
            5.49609375  0.00025519044471198157  \\
            5.5  0.0002523381237003327  \\
            5.50390625  0.00024941459962600656  \\
            5.5078125  0.0002465096270855729  \\
            5.51171875  0.00024371401331017495  \\
            5.515625  0.00024111999335728213  \\
            5.51953125  0.00023882719140656987  \\
            5.5234375  0.0002369341879279904  \\
            5.52734375  0.00023552539845968562  \\
            5.53125  0.0002346744385222789  \\
            5.53515625  0.00023444415567354238  \\
            5.5390625  0.00023487307622192742  \\
            5.54296875  0.0002359693353649844  \\
            5.546875  0.00023771913856304627  \\
            5.55078125  0.00024008610619785664  \\
            5.5546875  0.00024300540284319714  \\
            5.55859375  0.0002463896876467305  \\
            5.5625  0.00025014024906444326  \\
            5.56640625  0.0002541465828592441  \\
            5.5703125  0.00025828802020876903  \\
            5.57421875  0.00026244155272767193  \\
            5.578125  0.00026648821173105516  \\
            5.58203125  0.000270312575930455  \\
            5.5859375  0.00027380579951229373  \\
            5.58984375  0.0002768691143124293  \\
            5.59375  0.0002794148001278244  \\
            5.59765625  0.0002813682370883361  \\
            5.6015625  0.00028266790534967436  \\
            5.60546875  0.0002832652362307998  \\
            5.609375  0.00028312670456704373  \\
            5.61328125  0.00028223685006628646  \\
            5.6171875  0.0002805958418936624  \\
            5.62109375  0.00027821654675463524  \\
            5.625  0.00027513069754303343  \\
            5.62890625  0.00027138978037470114  \\
            5.6328125  0.0002670569154653308  \\
            5.63671875  0.00026220844387903996  \\
            5.640625  0.0002569427465763803  \\
            5.64453125  0.0002513761274993748  \\
            5.6484375  0.000245634000597986  \\
            5.65234375  0.000239856152281963  \\
            5.65625  0.00023420165320628698  \\
            5.66015625  0.00022883458969272054  \\
            5.6640625  0.00022391182805416252  \\
            5.66796875  0.00021958831162769378  \\
            5.671875  0.00021601133788851147  \\
            5.67578125  0.00021329700655828044  \\
            5.6796875  0.00021152379458353184  \\
            5.68359375  0.00021074054164891296  \\
            5.6875  0.00021095546027458844  \\
            5.69140625  0.0002121225458497489  \\
            5.6953125  0.00021415491433817718  \\
            5.69921875  0.00021693962549269416  \\
            5.703125  0.00022033458454251791  \\
            5.70703125  0.00022417501640681608  \\
            5.7109375  0.00022829454987498022  \\
            5.71484375  0.00023253272416351873  \\
            5.71875  0.00023673172708058861  \\
            5.72265625  0.00024074404352179198  \\
            5.7265625  0.0002444406541775358  \\
            5.73046875  0.00024770764967879964  \\
            5.734375  0.0002504443374595449  \\
            5.73828125  0.000252567963264072  \\
            5.7421875  0.0002540134304685894  \\
            5.74609375  0.000254730578306024  \\
            5.75  0.000254686524820904  \\
            5.75390625  0.0002538656837506595  \\
            5.7578125  0.00025226628146709904  \\
            5.76171875  0.0002499023468225482  \\
            5.765625  0.0002468064908731224  \\
            5.76953125  0.00024302506015978447  \\
            5.7734375  0.0002386166935462412  \\
            5.77734375  0.00023365813082766576  \\
            5.78125  0.0002282418492900176  \\
            5.78515625  0.00022246812514772093  \\
            5.7890625  0.00021644903771005742  \\
            5.79296875  0.00021031451458637974  \\
            5.796875  0.00020420305572820961  \\
            5.80078125  0.00019825462755804565  \\
            5.8046875  0.00019261794156747534  \\
            5.80859375  0.00018744803287719679  \\
            5.8125  0.00018288821145461  \\
            5.81640625  0.0001790631952507022  \\
            5.8203125  0.0001760806204041487  \\
            5.82421875  0.00017401567382069365  \\
            5.828125  0.00017289500963054078  \\
            5.83203125  0.00017270301732285673  \\
            5.8359375  0.00017338939241914807  \\
            5.83984375  0.00017486436610396496  \\
            5.84375  0.00017700465405068094  \\
            5.84765625  0.00017967237481513864  \\
            5.8515625  0.00018272248421636721  \\
            5.85546875  0.0001860029810266432  \\
            5.859375  0.00018936485498345326  \\
            5.86328125  0.00019267269354935075  \\
            5.8671875  0.000195805194145608  \\
            5.87109375  0.0001986547786689127  \\
            5.875  0.00020113122331335808  \\
            5.87890625  0.00020316276683883373  \\
            5.8828125  0.00020469478412424034  \\
            5.88671875  0.00020568843632247063  \\
            5.890625  0.0002061186734267662  \\
            5.89453125  0.00020597479189673492  \\
            5.8984375  0.00020526285251204428  \\
            5.90234375  0.00020400241718492468  \\
            5.90625  0.0002022218699595563  \\
            5.91015625  0.00019996269903684307  \\
            5.9140625  0.00019728274321309758  \\
            5.91796875  0.0001942473259266333  \\
            5.921875  0.00019092526896926165  \\
            5.92578125  0.00018739805280373886  \\
            5.9296875  0.0001837587516836191  \\
            5.93359375  0.00018009792725355356  \\
            5.9375  0.00017650439160653655  \\
            5.94140625  0.0001730756050977235  \\
            5.9453125  0.00016990708532407076  \\
            5.94921875  0.0001670766470899918  \\
            5.953125  0.00016465221938449174  \\
            5.95703125  0.00016269769095695377  \\
            5.9609375  0.00016125495461883835  \\
            5.96484375  0.00016033668527316473  \\
            5.96875  0.00015994230488615576  \\
            5.97265625  0.0001600583859014182  \\
            5.9765625  0.00016064409944566233  \\
            5.98046875  0.00016163888364198594  \\
            5.984375  0.0001629790872421031  \\
            5.98828125  0.0001645923984739901  \\
            5.9921875  0.0001663920386060725  \\
            5.99609375  0.00016829156477062785  \\
            6.0  0.0001702138040251529  \\
            6.00390625  0.0001720846260343219  \\
            6.0078125  0.00017383746249602765  \\
            6.01171875  0.00017542641853512654  \\
            6.015625  0.0001768236474564869  \\
            6.01953125  0.0001780076434578969  \\
            6.0234375  0.00017896068981117325  \\
            6.02734375  0.0001796709925818794  \\
            6.03125  0.0001801348845019165  \\
            6.03515625  0.000180361562007286  \\
            6.0390625  0.0001803705208324284  \\
            6.04296875  0.00018018311617951324  \\
            6.046875  0.0001798254419411209  \\
            6.05078125  0.00017933298267235032  \\
            6.0546875  0.0001787418239752559  \\
            6.05859375  0.00017808563555155905  \\
            6.0625  0.0001774021442821823  \\
            6.06640625  0.00017672987445341195  \\
            6.0703125  0.00017610295408229491  \\
            6.07421875  0.00017555010405722972  \\
            6.078125  0.00017509726101685438  \\
            6.08203125  0.00017476816739191235  \\
            6.0859375  0.00017457278654296242  \\
            6.08984375  0.0001745145439248471  \\
            6.09375  0.00017459915204623064  \\
            6.09765625  0.00017482360973578942  \\
            6.1015625  0.00017517669303088076  \\
            6.10546875  0.00017564743405547607  \\
            6.109375  0.0001762273733880579  \\
            6.11328125  0.00017689699083248305  \\
            6.1171875  0.0001776329720786707  \\
            6.12109375  0.00017841720370271786  \\
            6.125  0.0001792311103584104  \\
            6.12890625  0.00018004973095529718  \\
            6.1328125  0.00018085476781280182  \\
            6.13671875  0.00018163600008078688  \\
            6.140625  0.00018238203872336737  \\
            6.14453125  0.00018308120776484946  \\
            6.1484375  0.0001837316192697994  \\
            6.15234375  0.00018433424777259088  \\
            6.15625  0.00018488897557128835  \\
            6.16015625  0.0001854011193786112  \\
            6.1640625  0.0001858839077641844  \\
            6.16796875  0.00018635155734669009  \\
            6.171875  0.0001868197731180202  \\
            6.17578125  0.00018730890425874575  \\
            6.1796875  0.00018783801267567045  \\
            6.18359375  0.0001884235069133924  \\
            6.1875  0.0001890807788836729  \\
            6.19140625  0.0001898210371667208  \\
            6.1953125  0.0001906508023071632  \\
            6.19921875  0.00019157552101069925  \\
            6.203125  0.0001925972081231835  \\
            6.20703125  0.00019371059790361292  \\
            6.2109375  0.0001949087584835573  \\
            6.21484375  0.0001961853597388475  \\
            6.21875  0.0001975273509388859  \\
            6.22265625  0.00019891738878587535  \\
            6.2265625  0.00020034348668638568  \\
            6.23046875  0.00020179477998589595  \\
            6.234375  0.00020325474750084677  \\
            6.23828125  0.00020470947541534925  \\
            6.2421875  0.00020615332210951461  \\
            6.24609375  0.00020757960463152863  \\
            6.25  0.00020897807172180722  \\
            6.25390625  0.00021034601852994413  \\
            6.2578125  0.0002116891306035766  \\
            6.26171875  0.00021300913392282038  \\
            6.265625  0.00021430431162032166  \\
            6.26953125  0.00021557995112372376  \\
            6.2734375  0.00021684133246286405  \\
            6.27734375  0.00021808112163502138  \\
            6.28125  0.0002192888476754248  \\
            6.28515625  0.00022046172866698794  \\
            6.2890625  0.00022159402316995007  \\
            6.29296875  0.00022267281615911545  \\
            6.296875  0.000223692389043743  \\
            6.30078125  0.00022465490462750305  \\
            6.3046875  0.000225556206694144  \\
            6.30859375  0.00022638786131718537  \\
            6.3125  0.00022714778001284888  \\
            6.31640625  0.00022783571551297213  \\
            6.3203125  0.00022844613858862326  \\
            6.32421875  0.00022897480173217659  \\
            6.328125  0.00022942513917813257  \\
            6.33203125  0.0002298026336546176  \\
            6.3359375  0.00023011019472741857  \\
            6.33984375  0.00023035306155152528  \\
            6.34375  0.00023054156583555052  \\
            6.34765625  0.00023068704505727452  \\
            6.3515625  0.00023080159260680612  \\
            6.35546875  0.0002309018902466577  \\
            6.359375  0.00023100976182223383  \\
            6.36328125  0.00023115078288650292  \\
            6.3671875  0.0002313517446454533  \\
            6.37109375  0.00023163795136523402  \\
            6.375  0.00023203593019415102  \\
            6.37890625  0.00023257449220463486  \\
            6.3828125  0.00023327692757131555  \\
            6.38671875  0.0002341602678971847  \\
            6.390625  0.00023524369849730497  \\
            6.39453125  0.00023654373047032429  \\
            6.3984375  0.00023806202742057694  \\
            6.40234375  0.00023979023054096875  \\
            6.40625  0.0002417193755290115  \\
            6.41015625  0.00024383081745257205  \\
            6.4140625  0.000246088229272043  \\
            6.41796875  0.00024845171687095383  \\
            6.421875  0.0002508859443941789  \\
            6.42578125  0.0002533450160422026  \\
            6.4296875  0.00025577067568342246  \\
            6.43359375  0.00025811150485977746  \\
            6.4375  0.00026032162077104935  \\
            6.44140625  0.0002623451351490703  \\
            6.4453125  0.00026412610356191805  \\
            6.44921875  0.0002656247492991766  \\
            6.453125  0.0002668068859792925  \\
            6.45703125  0.0002676337684120334  \\
            6.4609375  0.00026807636801892703  \\
            6.46484375  0.0002681227635916562  \\
            6.46875  0.0002677640197699355  \\
            6.47265625  0.0002669926881221084  \\
            6.4765625  0.00026581891280454784  \\
            6.48046875  0.0002642689428935749  \\
            6.484375  0.00026237197776091733  \\
            6.48828125  0.0002601657214606169  \\
            6.4921875  0.0002577047291280261  \\
            6.49609375  0.000255051542561044  \\
            6.5  0.0002522710392260261  \\
            6.50390625  0.0002494374624225545  \\
            6.5078125  0.00024663555081704463  \\
            6.51171875  0.00024395391091307534  \\
            6.515625  0.0002414837238152312  \\
            6.51953125  0.0002393178431635972  \\
            6.5234375  0.00023754253318625132  \\
            6.52734375  0.00023623271225811857  \\
            6.53125  0.00023545177139651846  \\
            6.53515625  0.0002352449490712246  \\
            6.5390625  0.00023563687459445738  \\
            6.54296875  0.00023663766222232005  \\
            6.546875  0.00023823832095691262  \\
            6.55078125  0.000240403012867808  \\
            6.5546875  0.00024307753574589891  \\
            6.55859375  0.00024619651064349685  \\
            6.5625  0.0002496751654963611  \\
            6.56640625  0.00025341023014610316  \\
            6.5703125  0.0002572973723656992  \\
            6.57421875  0.00026123367276524297  \\
            6.578125  0.00026510683386170324  \\
            6.58203125  0.0002688046796563968  \\
            6.5859375  0.00027222949715521703  \\
            6.58984375  0.0002752895818298575  \\
            6.59375  0.0002778929573628723  \\
            6.59765625  0.0002799607165491249  \\
            6.6015625  0.0002814332457921513  \\
            6.60546875  0.000282258645769134  \\
            6.609375  0.00028239200900561495  \\
            6.61328125  0.00028180864495331274  \\
            6.6171875  0.0002805020235067327  \\
            6.62109375  0.0002784742673933567  \\
            6.625  0.00027574161031320414  \\
            6.62890625  0.00027234301702293165  \\
            6.6328125  0.00026833413767801044  \\
            6.63671875  0.0002637829832858428  \\
            6.640625  0.0002587746937757747  \\
            6.64453125  0.0002534131232266795  \\
            6.6484375  0.0002478162564451329  \\
            6.65234375  0.0002421137896036296  \\
            6.65625  0.00023644793461613915  \\
            6.66015625  0.00023097199954510097  \\
            6.6640625  0.00022584731959022984  \\
            6.66796875  0.00022123479439858476  \\
            6.671875  0.00021728433250590328  \\
            6.67578125  0.00021413159228833836  \\
            6.6796875  0.00021188938877228855  \\
            6.68359375  0.00021062890032625867  \\
            6.6875  0.00021037256315941557  \\
            6.69140625  0.0002111047786717358  \\
            6.6953125  0.00021276875269525924  \\
            6.69921875  0.00021525855594693683  \\
            6.703125  0.0002184359175005393  \\
            6.70703125  0.00022215293756501216  \\
            6.7109375  0.00022624708785114428  \\
            6.71484375  0.00023053980358839842  \\
            6.71875  0.0002348621049085965  \\
            6.72265625  0.0002390638744996793  \\
            6.7265625  0.00024299941953656189  \\
            6.73046875  0.0002465312203245697  \\
            6.734375  0.00024954992958160587  \\
            6.73828125  0.00025196934787641344  \\
            6.7421875  0.0002537096502558014  \\
            6.74609375  0.00025470834912387117  \\
            6.75  0.00025493259417809304  \\
            6.75390625  0.0002543644759713724  \\
            6.7578125  0.0002529930543704535  \\
            6.76171875  0.0002508287098989173  \\
            6.765625  0.00024790547865767245  \\
            6.76953125  0.0002442663858237894  \\
            6.7734375  0.0002399643696343525  \\
            6.77734375  0.00023507441511120243  \\
            6.78125  0.00022968888899745904  \\
            6.78515625  0.0002239077289106573  \\
            6.7890625  0.00021784434142690256  \\
            6.79296875  0.00021163082699618378  \\
            6.796875  0.0002054089101237547  \\
            6.80078125  0.0001993247292236947  \\
            6.8046875  0.00019353134744914683  \\
            6.80859375  0.00018818262271704685  \\
            6.8125  0.00018342396307187336  \\
            6.81640625  0.000179387790002345  \\
            6.8203125  0.0001761842002203496  \\
            6.82421875  0.0001738906760764044  \\
            6.828125  0.00017254987609124534  \\
            6.83203125  0.00017216429666657844  \\
            6.8359375  0.00017268749970645282  \\
            6.83984375  0.00017403316871381872  \\
            6.84375  0.00017609055979948065  \\
            6.84765625  0.00017872342483220925  \\
            6.8515625  0.00018177554600458544  \\
            6.85546875  0.00018509412203798748  \\
            6.859375  0.00018853773811706423  \\
            6.86328125  0.00019196591603616716  \\
            6.8671875  0.0001952466848322148  \\
            6.87109375  0.0001982733668208476  \\
            6.875  0.00020095563796289272  \\
            6.87890625  0.00020320822204700738  \\
            6.8828125  0.00020496451895250507  \\
            6.88671875  0.00020618432432912095  \\
            6.890625  0.0002068379278394224  \\
            6.89453125  0.00020690238423864998  \\
            6.8984375  0.00020637703414708373  \\
            6.90234375  0.0002052806203847666  \\
            6.90625  0.0002036356889415468  \\
            6.91015625  0.00020147394276334374  \\
            6.9140625  0.00019884784131690385  \\
            6.91796875  0.00019582124067672136  \\
            6.921875  0.00019246033457262808  \\
            6.92578125  0.00018884311597388686  \\
            6.9296875  0.00018506149394731592  \\
            6.93359375  0.00018120923750585897  \\
            6.9375  0.0001773808525025913  \\
            6.94140625  0.00017367742546728368  \\
            6.9453125  0.00017019985244720384  \\
            6.94921875  0.00016704026816200405  \\
            6.953125  0.00016428375455458403  \\
            6.95703125  0.0001620048301681761  \\
            6.9609375  0.00016025816993042128  \\
            6.96484375  0.00015907831757775446  \\
            6.96875  0.00015847900516733238  \\
            6.97265625  0.000158446385362173  \\
            6.9765625  0.0001589422541734985  \\
            6.98046875  0.00015991437516827157  \\
            6.984375  0.00016129398361426923  \\
            6.98828125  0.00016299501367328942  \\
            6.9921875  0.00016492867075674293  \\
            6.99609375  0.00016700882013815385  \\
            7.0  0.000169144120594537  \\
            7.00390625  0.0001712458945049052  \\
            7.0078125  0.00017324555861243147  \\
            7.01171875  0.00017509147349121487  \\
            7.015625  0.00017673968042596942  \\
            7.01953125  0.00017816037362458902  \\
            7.0234375  0.00017933696342445723  \\
            7.02734375  0.0001802504276961442  \\
            7.03125  0.00018088193126596474  \\
            7.03515625  0.00018123249272240186  \\
            7.0390625  0.0001813189021725284  \\
            7.04296875  0.00018115541201036293  \\
            7.046875  0.00018076012807496803  \\
            7.05078125  0.0001801686890747903  \\
            7.0546875  0.00017942257068455117  \\
            7.05859375  0.0001785584366258587  \\
            7.0625  0.00017761986037374773  \\
            7.06640625  0.00017665724667198388  \\
            7.0703125  0.0001757153588408723  \\
            7.07421875  0.0001748381443519096  \\
            7.078125  0.00017407042142907338  \\
            7.08203125  0.00017344948288455892  \\
            7.0859375  0.00017300756821199317  \\
            7.08984375  0.0001727700039726567  \\
            7.09375  0.0001727502768560379  \\
            7.09765625  0.00017295176550021028  \\
            7.1015625  0.00017336952630646674  \\
            7.10546875  0.00017399163179736214  \\
            7.109375  0.00017479207454875882  \\
            7.11328125  0.00017574081877939308  \\
            7.1171875  0.0001768098164365694  \\
            7.12109375  0.00017796271792342954  \\
            7.125  0.00017915740942044134  \\
            7.12890625  0.00018035757284742024  \\
            7.1328125  0.00018153314380122464  \\
            7.13671875  0.00018264735458972065  \\
            7.140625  0.00018366861407365676  \\
            7.14453125  0.00018457984596571432  \\
            7.1484375  0.00018537001218549764  \\
            7.15234375  0.00018602632754493285  \\
            7.15625  0.0001865492082030186  \\
            7.16015625  0.0001869521872846727  \\
            7.1640625  0.00018724920189987812  \\
            7.16796875  0.00018745508972013177  \\
            7.171875  0.000187597202141131  \\
            7.17578125  0.00018770826341226523  \\
            7.1796875  0.0001878175397499568  \\
            7.18359375  0.000187957285952139  \\
            7.1875  0.00018816471990159252  \\
            7.19140625  0.00018847383244465984  \\
            7.1953125  0.00018891229730822593  \\
            7.19921875  0.00018950557874241233  \\
            7.203125  0.0001902732619822296  \\
            7.20703125  0.00019122679106338853  \\
            7.2109375  0.00019237175115960613  \\
            7.21484375  0.00019370482993128442  \\
            7.21875  0.00019521400660419693  \\
            7.22265625  0.00019688341232721598  \\
            7.2265625  0.00019869149671960604  \\
            7.23046875  0.00020060683324977304  \\
            7.234375  0.00020259603029116444  \\
            7.23828125  0.0002046305361216245  \\
            7.2421875  0.00020667768254377673  \\
            7.24609375  0.00020870017041432667  \\
            7.25  0.0002106698069783481  \\
            7.25390625  0.00021256502311205552  \\
            7.2578125  0.00021435810277262892  \\
            7.26171875  0.00021602429190889684  \\
            7.265625  0.00021755356302065077  \\
            7.26953125  0.00021893940749632265  \\
            7.2734375  0.0002201724925321799  \\
            7.27734375  0.0002212550574269175  \\
            7.28125  0.0002222017689877483  \\
            7.28515625  0.00022302342410417494  \\
            7.2890625  0.0002237287944516563  \\
            7.29296875  0.00022433596057689275  \\
            7.296875  0.00022486413581904492  \\
            7.30078125  0.00022532442257670082  \\
            7.3046875  0.00022573032941539041  \\
            7.30859375  0.0002261014570417739  \\
            7.3125  0.00022645256075416254  \\
            7.31640625  0.0002267935101194716  \\
            7.3203125  0.00022713675836949623  \\
            7.32421875  0.00022749158310553843  \\
            7.328125  0.00022785947683305372  \\
            7.33203125  0.00022824170562735837  \\
            7.3359375  0.00022864020125094815  \\
            7.33984375  0.00022905233283060554  \\
            7.34375  0.0002294763585273347  \\
            7.34765625  0.00022991572969308433  \\
            7.3515625  0.00023037152925827855  \\
            7.35546875  0.00023084336585985708  \\
            7.359375  0.00023133824597437917  \\
            7.36328125  0.00023186629656366206  \\
            7.3671875  0.00023243397487530306  \\
            7.37109375  0.0002330535169823375  \\
            7.375  0.00023374609785329337  \\
            7.37890625  0.00023452927273160429  \\
            7.3828125  0.00023541612912609698  \\
            7.38671875  0.00023642560284449195  \\
            7.390625  0.00023757599388761646  \\
            7.39453125  0.000238874367243391  \\
            7.3984375  0.000240324909028663  \\
            7.40234375  0.00024193446037129617  \\
            7.40625  0.00024370100638214777  \\
            7.41015625  0.000245610692722561  \\
            7.4140625  0.000247647429075122  \\
            7.41796875  0.00024979028022929214  \\
            7.421875  0.00025200587519445626  \\
            7.42578125  0.00025425399085437876  \\
            7.4296875  0.00025649413442782853  \\
            7.43359375  0.00025868153115361515  \\
            7.4375  0.00026076718341033414  \\
            7.44140625  0.0002627031079991229  \\
            7.4453125  0.00026444198048754735  \\
            7.44921875  0.0002659359829876419  \\
            7.453125  0.00026714071960964365  \\
            7.45703125  0.0002680160188479819  \\
            7.4609375  0.00026852614885053443  \\
            7.46484375  0.0002686452746558368  \\
            7.46875  0.0002683586970658627  \\
            7.47265625  0.00026765818971946604  \\
            7.4765625  0.0002665454751369026  \\
            7.48046875  0.0002650377526830306  \\
            7.484375  0.00026316136845578794  \\
            7.48828125  0.00026094845898398206  \\
            7.4921875  0.0002584472130609711  \\
            7.49609375  0.000255723002843141  \\
            7.5  0.0002528467307076332  \\
            7.50390625  0.0002498971591814458  \\
            7.5078125  0.0002469697325424178  \\
            7.51171875  0.0002441657890101272  \\
            7.515625  0.00024157994104063136  \\
            7.51953125  0.00023930829105867077  \\
            7.5234375  0.00023745016566451422  \\
            7.52734375  0.00023609056095148825  \\
            7.53125  0.00023529503444486057  \\
            7.53515625  0.00023511875777004924  \\
            7.5390625  0.00023559765236145098  \\
            7.54296875  0.00023673390234570056  \\
            7.546875  0.00023850241470696327  \\
            7.55078125  0.00024085953656279103  \\
            7.5546875  0.0002437367216072176  \\
            7.55859375  0.0002470421110755326  \\
            7.5625  0.00025067436593600875  \\
            7.56640625  0.00025452683626636267  \\
            7.5703125  0.0002584848927258987  \\
            7.57421875  0.0002624323226389735  \\
            7.578125  0.0002662573804460756  \\
            7.58203125  0.0002698521636498836  \\
            7.5859375  0.000273115244606452  \\
            7.58984375  0.00027595637009100347  \\
            7.59375  0.0002782956894404851  \\
            7.59765625  0.0002800652083835447  \\
            7.6015625  0.00028121278539278616  \\
            7.60546875  0.00028169932175451187  \\
            7.609375  0.0002814960368241617  \\
            7.61328125  0.0002805909088219291  \\
            7.6171875  0.00027898982118169864  \\
            7.62109375  0.00027670881044582056  \\
            7.625  0.000273776449401971  \\
            7.62890625  0.0002702427641483873  \\
            7.6328125  0.0002661726949427283  \\
            7.63671875  0.0002616372240499056  \\
            7.640625  0.0002567226669214649  \\
            7.64453125  0.0002515364722947533  \\
            7.6484375  0.00024619364827719074  \\
            7.65234375  0.00024081327391512315  \\
            7.65625  0.00023553105983853862  \\
            7.66015625  0.00023049330889066006  \\
            7.6640625  0.00022583701266811628  \\
            7.66796875  0.00022169178014202478  \\
            7.671875  0.00021818583855873804  \\
            7.67578125  0.00021542710898149424  \\
            7.6796875  0.00021348876547164965  \\
            7.68359375  0.00021241898503594894  \\
            7.6875  0.0002122406599395596  \\
            7.69140625  0.00021293442687490401  \\
            7.6953125  0.00021444021813409297  \\
            7.69921875  0.00021667431306280136  \\
            7.703125  0.00021952890752548703  \\
            7.70703125  0.0002228691014677618  \\
            7.7109375  0.00022654880925805616  \\
            7.71484375  0.0002304234090377115  \\
            7.71875  0.00023434836926668464  \\
            7.72265625  0.0002381818067909214  \\
            7.7265625  0.00024179436946239152  \\
            7.73046875  0.0002450699136096654  \\
            7.734375  0.0002479028881837692  \\
            7.73828125  0.000250202435207151  \\
            7.7421875  0.0002518941083503541  \\
            7.74609375  0.00025291782055398627  \\
            7.75  0.00025322928020507865  \\
            7.75390625  0.00025280237319863145  \\
            7.7578125  0.0002516248385781986  \\
            7.76171875  0.0002496981824717159  \\
            7.765625  0.00024704149923422463  \\
            7.76953125  0.0002436897285251727  \\
            7.7734375  0.0002396888304181397  \\
            7.77734375  0.0002351008612705961  \\
            7.78125  0.00023000674706148404  \\
            7.78515625  0.00022449956305035403  \\
            7.7890625  0.00021868253023949667  \\
            7.79296875  0.00021267626562182298  \\
            7.796875  0.00020661608674941553  \\
            7.80078125  0.00020064169464089295  \\
            7.8046875  0.0001948996133297644  \\
            7.80859375  0.00018954621501774646  \\
            7.8125  0.00018473448374103696  \\
            7.81640625  0.00018059959037057384  \\
            7.8203125  0.0001772598403937623  \\
            7.82421875  0.00017481020838319434  \\
            7.828125  0.00017330311735995374  \\
            7.83203125  0.00017274413061144794  \\
            7.8359375  0.00017310111974777706  \\
            7.83984375  0.00017430530795386893  \\
            7.84375  0.00017624793222495222  \\
            7.84765625  0.0001787934903347036  \\
            7.8515625  0.00018179631914674757  \\
            7.85546875  0.00018510370399096038  \\
            7.859375  0.0001885596335113309  \\
            7.86328125  0.0001920161157959909  \\
            7.8671875  0.00019534113151789878  \\
            7.87109375  0.00019841846545179758  \\
            7.875  0.00020114643873679437  \\
            7.87890625  0.0002034410288743476  \\
            7.8828125  0.00020523793098144456  \\
            7.88671875  0.00020648988433150973  \\
            7.890625  0.0002071635735458926  \\
            7.89453125  0.0002072399195163104  \\
            7.8984375  0.00020671728346896513  \\
            7.90234375  0.00020561056354387485  \\
            7.90625  0.00020394512341212996  \\
            7.91015625  0.00020175715285556195  \\
            7.9140625  0.00019909987656711878  \\
            7.91796875  0.0001960391492153835  \\
            7.921875  0.0001926446841410063  \\
            7.92578125  0.00018899521710519804  \\
            7.9296875  0.00018518496401586293  \\
            7.93359375  0.00018131292067234483  \\
            7.9375  0.00017747467915567964  \\
            7.94140625  0.00017377114454481262  \\
            7.9453125  0.00017030855213003295  \\
            7.94921875  0.00016718083338521846  \\
            7.953125  0.00016446550421387972  \\
            7.95703125  0.00016223403737093548  \\
            7.9609375  0.00016054390223473332  \\
            7.96484375  0.0001594215933809416  \\
            7.96875  0.00015886910117063045  \\
            7.97265625  0.0001588746663956075  \\
            7.9765625  0.00015940207465342616  \\
            7.98046875  0.00016038642503125655  \\
            7.984375  0.00016175203573510588  \\
            7.98828125  0.00016342002927021717  \\
            7.9921875  0.00016530022358372454  \\
            7.99609375  0.000167298068813606  \\
            8.0  0.0001693302758932286  \\
        }
        ;
    \addlegendentry {\scriptsize{$n_M=32$}}
    \addplot[color={rgb,1:red,1.0;green,0.549;blue,0.0}, name path={00512de5-0619-4ca5-8af3-21bb16eac905}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.00016558052061307272  \\
            0.00390625  0.00017581183648969335  \\
            0.0078125  0.00017731434482977382  \\
            0.01171875  0.00017836868404605045  \\
            0.015625  0.0001792060222155326  \\
            0.01953125  0.00017981935290236391  \\
            0.0234375  0.0001802175975365173  \\
            0.02734375  0.00018041151446069201  \\
            0.03125  0.00018040957978756575  \\
            0.03515625  0.0001802271420578336  \\
            0.0390625  0.00017988531707016566  \\
            0.04296875  0.0001794088733198641  \\
            0.046875  0.00017882796585238654  \\
            0.05078125  0.00017817533711406172  \\
            0.0546875  0.00017748382689165433  \\
            0.05859375  0.0001767882319589157  \\
            0.0625  0.0001761226836729113  \\
            0.06640625  0.0001755167441850999  \\
            0.0703125  0.00017499908383715156  \\
            0.07421875  0.00017459774973486723  \\
            0.078125  0.00017433147097188287  \\
            0.08203125  0.00017420965180632879  \\
            0.0859375  0.0001742406891045153  \\
            0.08984375  0.00017442801788463138  \\
            0.09375  0.0001747625902593121  \\
            0.09765625  0.00017523145522349695  \\
            0.1015625  0.000175824863716842  \\
            0.10546875  0.00017652643388202139  \\
            0.109375  0.00017731080767769474  \\
            0.11328125  0.0001781567679520269  \\
            0.1171875  0.0001790477237766527  \\
            0.12109375  0.00017996083869182007  \\
            0.125  0.00018087277981246487  \\
            0.12890625  0.00018177116989667632  \\
            0.1328125  0.00018264721165553753  \\
            0.13671875  0.00018348793882233332  \\
            0.140625  0.00018428572153252832  \\
            0.14453125  0.00018504200647942912  \\
            0.1484375  0.00018575666568713535  \\
            0.15234375  0.00018642737125421085  \\
            0.15625  0.00018705881927479594  \\
            0.16015625  0.00018765995739018987  \\
            0.1640625  0.00018823644933874166  \\
            0.16796875  0.0001887943105170755  \\
            0.171875  0.0001893430410880385  \\
            0.17578125  0.0001898901051339039  \\
            0.1796875  0.00019043962525247884  \\
            0.18359375  0.00019099609556739354  \\
            0.1875  0.000191563312221394  \\
            0.19140625  0.0001921435429472865  \\
            0.1953125  0.00019274032246473512  \\
            0.19921875  0.0001933564422597513  \\
            0.203125  0.00019399139750502848  \\
            0.20703125  0.000194645938794244  \\
            0.2109375  0.00019532222825356934  \\
            0.21484375  0.0001960173743764274  \\
            0.21875  0.00019672772502369945  \\
            0.22265625  0.00019745769864921973  \\
            0.2265625  0.0001982131351031559  \\
            0.23046875  0.00019899487975589842  \\
            0.234375  0.00019980982529118303  \\
            0.23828125  0.00020067378080785208  \\
            0.2421875  0.0002015960869036813  \\
            0.24609375  0.0002025796874363045  \\
            0.25  0.00020363648753049808  \\
            0.25390625  0.00020478102843428392  \\
            0.2578125  0.00020601543622266277  \\
            0.26171875  0.00020734060611274203  \\
            0.265625  0.00020876743664652436  \\
            0.26953125  0.00021029985808495175  \\
            0.2734375  0.00021192641702290907  \\
            0.27734375  0.00021363778318024  \\
            0.28125  0.00021542792729423873  \\
            0.28515625  0.0002172758095544139  \\
            0.2890625  0.0002191505619678111  \\
            0.29296875  0.00022102912054878087  \\
            0.296875  0.00022288779625642512  \\
            0.30078125  0.00022469018928783477  \\
            0.3046875  0.00022640042946679305  \\
            0.30859375  0.00022799174475910628  \\
            0.3125  0.0002294335839511659  \\
            0.31640625  0.0002306901351100721  \\
            0.3203125  0.00023173465784464536  \\
            0.32421875  0.00023254923521823448  \\
            0.328125  0.000233115853755283  \\
            0.33203125  0.00023342211045903892  \\
            0.3359375  0.00023346829550309782  \\
            0.33984375  0.00023326193002471193  \\
            0.34375  0.00023281566185581924  \\
            0.34765625  0.00023215259449591488  \\
            0.3515625  0.0002313056012659369  \\
            0.35546875  0.00023031513582269037  \\
            0.359375  0.00022923227528202385  \\
            0.36328125  0.00022811673111013136  \\
            0.3671875  0.0002270321840065559  \\
            0.37109375  0.00022604984025138806  \\
            0.375  0.0002252477645747012  \\
            0.37890625  0.0002246996660407344  \\
            0.3828125  0.00022447410183947  \\
            0.38671875  0.00022464098896575718  \\
            0.390625  0.00022525988049223913  \\
            0.39453125  0.0002263658372925119  \\
            0.3984375  0.00022797802614660335  \\
            0.40234375  0.00023010377737814775  \\
            0.40625  0.00023272162493059807  \\
            0.41015625  0.000235781288715221  \\
            0.4140625  0.0002392246441620299  \\
            0.41796875  0.00024298437515484154  \\
            0.421875  0.0002469697542179607  \\
            0.42578125  0.00025107985571030673  \\
            0.4296875  0.0002552202092500326  \\
            0.43359375  0.00025929041937750936  \\
            0.4375  0.00026317782563250173  \\
            0.44140625  0.00026677817618070345  \\
            0.4453125  0.0002700025930183541  \\
            0.44921875  0.00027276304794198906  \\
            0.453125  0.0002749767556898319  \\
            0.45703125  0.0002765835398999768  \\
            0.4609375  0.0002775399464998115  \\
            0.46484375  0.00027780693435129633  \\
            0.46875  0.00027735985633259064  \\
            0.47265625  0.00027619742953706423  \\
            0.4765625  0.000274331710753068  \\
            0.48046875  0.0002717856160240109  \\
            0.484375  0.00026860499582021056  \\
            0.48828125  0.0002648593367376203  \\
            0.4921875  0.0002606330937047354  \\
            0.49609375  0.00025602836120558573  \\
            0.5  0.0002511697767988313  \\
            0.50390625  0.00024619888060475653  \\
            0.5078125  0.00024127045057682257  \\
            0.51171875  0.00023655394679103682  \\
            0.515625  0.00023222762488635983  \\
            0.51953125  0.0002284697994292061  \\
            0.5234375  0.00022545324446613302  \\
            0.52734375  0.00022333198823648584  \\
            0.53125  0.00022222511607865777  \\
            0.53515625  0.00022221234282576298  \\
            0.5390625  0.00022332919825772336  \\
            0.54296875  0.0002255546480310615  \\
            0.546875  0.00022881436728608223  \\
            0.55078125  0.00023299761198496618  \\
            0.5546875  0.00023795955772160232  \\
            0.55859375  0.000243521190084876  \\
            0.5625  0.0002494899652372192  \\
            0.56640625  0.00025567624631838174  \\
            0.5703125  0.00026188827275144393  \\
            0.57421875  0.0002679361167080762  \\
            0.578125  0.00027365044256747015  \\
            0.58203125  0.0002788834466062418  \\
            0.5859375  0.00028349730084010615  \\
            0.58984375  0.00028737080486443997  \\
            0.59375  0.00029041034086311704  \\
            0.59765625  0.00029254118890959484  \\
            0.6015625  0.00029370037539034715  \\
            0.60546875  0.00029384721311747703  \\
            0.609375  0.00029296726904054976  \\
            0.61328125  0.0002910625471393711  \\
            0.6171875  0.0002881517255346896  \\
            0.62109375  0.000284279039171596  \\
            0.625  0.00027951159537424716  \\
            0.62890625  0.0002739334559369377  \\
            0.6328125  0.00026765079605032134  \\
            0.63671875  0.000260795943808963  \\
            0.640625  0.00025352327645271556  \\
            0.64453125  0.00024600860797891676  \\
            0.6484375  0.00023845021281393506  \\
            0.65234375  0.00023106294233511874  \\
            0.65625  0.00022407317033151585  \\
            0.66015625  0.00021771452375879803  \\
            0.6640625  0.00021221260813976428  \\
            0.66796875  0.00020776907218538395  \\
            0.671875  0.00020455482593650763  \\
            0.67578125  0.0002026924418840539  \\
            0.6796875  0.0002022307887091576  \\
            0.68359375  0.00020314538351807218  \\
            0.6875  0.000205351962266163  \\
            0.69140625  0.00020870242675514208  \\
            0.6953125  0.00021299197017716532  \\
            0.69921875  0.00021799600691911923  \\
            0.703125  0.00022348944965740728  \\
            0.70703125  0.00022923878165771424  \\
            0.7109375  0.00023501578666169963  \\
            0.71484375  0.0002406237483889624  \\
            0.71875  0.00024588990435383667  \\
            0.72265625  0.0002506503422933922  \\
            0.7265625  0.00025476673739988195  \\
            0.73046875  0.00025813811267064987  \\
            0.734375  0.0002606812851120317  \\
            0.73828125  0.00026232430601611  \\
            0.7421875  0.00026302529510402163  \\
            0.74609375  0.00026277066388565766  \\
            0.75  0.0002615549757912629  \\
            0.75390625  0.0002593860908497716  \\
            0.7578125  0.00025630083244183725  \\
            0.76171875  0.0002523544751774199  \\
            0.765625  0.00024760871297964805  \\
            0.76953125  0.0002421445612659757  \\
            0.7734375  0.00023606892240326963  \\
            0.77734375  0.00022949990954842622  \\
            0.78125  0.00022256421369790558  \\
            0.78515625  0.00021540947508522814  \\
            0.7890625  0.0002082007362781141  \\
            0.79296875  0.0002011079804989629  \\
            0.796875  0.00019430795168739857  \\
            0.80078125  0.00018798465637162416  \\
            0.8046875  0.00018231456547469885  \\
            0.80859375  0.00017745485761820972  \\
            0.8125  0.0001735380992947363  \\
            0.81640625  0.00017066015586589126  \\
            0.8203125  0.00016887121548754685  \\
            0.82421875  0.0001681769957400139  \\
            0.828125  0.00016853587338668842  \\
            0.83203125  0.00016985775973431402  \\
            0.8359375  0.00017201754336530623  \\
            0.83984375  0.00017486529893358396  \\
            0.84375  0.00017822789694191344  \\
            0.84765625  0.00018192447965811022  \\
            0.8515625  0.00018578632109088076  \\
            0.85546875  0.00018965573598846456  \\
            0.859375  0.00019338310935431002  \\
            0.86328125  0.0001968411198516425  \\
            0.8671875  0.00019992936492289496  \\
            0.87109375  0.0002025605710322961  \\
            0.875  0.00020466028838439884  \\
            0.87890625  0.0002061794139887024  \\
            0.8828125  0.00020708883040868078  \\
            0.88671875  0.00020736711838870503  \\
            0.890625  0.00020700784135162494  \\
            0.89453125  0.00020602732671073736  \\
            0.8984375  0.00020445349643873702  \\
            0.90234375  0.00020232004021871668  \\
            0.90625  0.00019967673094419683  \\
            0.91015625  0.00019658994277868715  \\
            0.9140625  0.00019313159612504907  \\
            0.91796875  0.00018938050415323083  \\
            0.921875  0.000185429513431482  \\
            0.92578125  0.00018137906408866633  \\
            0.9296875  0.0001773294052700139  \\
            0.93359375  0.00017338366938675828  \\
            0.9375  0.00016964719311070203  \\
            0.94140625  0.00016621916900423392  \\
            0.9453125  0.00016318988952532137  \\
            0.94921875  0.00016063995781234484  \\
            0.953125  0.00015863337390609837  \\
            0.95703125  0.00015721324524913625  \\
            0.9609375  0.0001564012038405104  \\
            0.96484375  0.00015619243627937258  \\
            0.96875  0.00015655493387652233  \\
            0.97265625  0.00015743789856352558  \\
            0.9765625  0.00015877459105813354  \\
            0.98046875  0.0001604813881003963  \\
            0.984375  0.00016246821218611658  \\
            0.98828125  0.000164648218226839  \\
            0.9921875  0.00016693290820760285  \\
            0.99609375  0.00016923159260917456  \\
            1.0  0.000171463519778067  \\
            1.00390625  0.00017356236931531538  \\
            1.0078125  0.00017547528008929656  \\
            1.01171875  0.00017716828149932936  \\
            1.015625  0.00017861886733544803  \\
            1.01953125  0.00017980776093505488  \\
            1.0234375  0.00018072070428987964  \\
            1.02734375  0.0001813507455197489  \\
            1.03125  0.0001817055507073527  \\
            1.03515625  0.00018179607390982655  \\
            1.0390625  0.00018163722252188314  \\
            1.04296875  0.00018125483668258205  \\
            1.046875  0.00018068222428478718  \\
            1.05078125  0.00017995383948500796  \\
            1.0546875  0.00017910783979192634  \\
            1.05859375  0.0001781875889814322  \\
            1.0625  0.0001772363599080388  \\
            1.06640625  0.00017629574311387263  \\
            1.0703125  0.00017540703846370193  \\
            1.07421875  0.0001746082880497379  \\
            1.078125  0.00017393272808794016  \\
            1.08203125  0.00017340998950227278  \\
            1.0859375  0.00017306227100559845  \\
            1.08984375  0.00017290182736873645  \\
            1.09375  0.00017293612080489143  \\
            1.09765625  0.0001731673915924122  \\
            1.1015625  0.00017358594419446559  \\
            1.10546875  0.00017417595067722  \\
            1.109375  0.00017492303742752357  \\
            1.11328125  0.00017580783316464206  \\
            1.1171875  0.00017680112763699521  \\
            1.12109375  0.00017787604646571093  \\
            1.125  0.00017901034084385096  \\
            1.12890625  0.00018017615738466345  \\
            1.1328125  0.00018134179061739605  \\
            1.13671875  0.00018248647547312765  \\
            1.140625  0.00018359576754538247  \\
            1.14453125  0.0001846496650183607  \\
            1.1484375  0.00018563271981005908  \\
            1.15234375  0.00018654274615368665  \\
            1.15625  0.00018737798053381283  \\
            1.16015625  0.0001881321053295357  \\
            1.1640625  0.00018880668758799635  \\
            1.16796875  0.00018941086566648927  \\
            1.171875  0.00018994999492029396  \\
            1.17578125  0.00019043020998367013  \\
            1.1796875  0.0001908672644129244  \\
            1.18359375  0.00019127862940247176  \\
            1.1875  0.00019167643241457886  \\
            1.19140625  0.00019207393323186325  \\
            1.1953125  0.00019248670592002313  \\
            1.19921875  0.0001929255689871976  \\
            1.203125  0.000193397834810464  \\
            1.20703125  0.0001939118648233601  \\
            1.2109375  0.00019447442828788707  \\
            1.21484375  0.00019508988986533692  \\
            1.21875  0.00019576327657887783  \\
            1.22265625  0.00019649835058046903  \\
            1.2265625  0.0001972964640706843  \\
            1.23046875  0.00019816141390178302  \\
            1.234375  0.00019909848622485837  \\
            1.23828125  0.0002001096294139952  \\
            1.2421875  0.00020119820275704456  \\
            1.24609375  0.00020237278517453193  \\
            1.25  0.00020363859091393464  \\
            1.25390625  0.0002049947198564115  \\
            1.2578125  0.0002064429806168458  \\
            1.26171875  0.0002079857350675197  \\
            1.265625  0.00020961568061676763  \\
            1.26953125  0.00021132104912155819  \\
            1.2734375  0.00021309405992844075  \\
            1.27734375  0.00021492264095893105  \\
            1.28125  0.00021678458109071792  \\
            1.28515625  0.00021865735013427707  \\
            1.2890625  0.00022052035161858194  \\
            1.29296875  0.00022234545730058294  \\
            1.296875  0.0002240992964896045  \\
            1.30078125  0.00022575288678771386  \\
            1.3046875  0.0002272788474765738  \\
            1.30859375  0.0002286466481507756  \\
            1.3125  0.00022982901710010955  \\
            1.31640625  0.00023080579867108806  \\
            1.3203125  0.00023155957617095483  \\
            1.32421875  0.00023207657788583367  \\
            1.328125  0.0002323516789704523  \\
            1.33203125  0.00023238738414754474  \\
            1.3359375  0.00023219299752603653  \\
            1.33984375  0.00023178784436323228  \\
            1.34375  0.00023119978056656442  \\
            1.34765625  0.00023046269372652129  \\
            1.3515625  0.00022961982640693038  \\
            1.35546875  0.00022872284641020646  \\
            1.359375  0.00022782590453358795  \\
            1.36328125  0.00022698733428099834  \\
            1.3671875  0.000226273116570609  \\
            1.37109375  0.00022574902212651592  \\
            1.375  0.000225473854298299  \\
            1.37890625  0.0002255044010898929  \\
            1.3828125  0.0002258930186357779  \\
            1.38671875  0.00022667571104386565  \\
            1.390625  0.0002278721916688101  \\
            1.39453125  0.00022949335219386735  \\
            1.3984375  0.00023153562150497753  \\
            1.40234375  0.00023397427854447757  \\
            1.40625  0.00023677104493060054  \\
            1.41015625  0.00023987856917527327  \\
            1.4140625  0.00024323405405956238  \\
            1.41796875  0.0002467604446668873  \\
            1.421875  0.0002503761353980936  \\
            1.42578125  0.00025399691764814534  \\
            1.4296875  0.0002575349587565539  \\
            1.43359375  0.0002609047995285018  \\
            1.4375  0.0002640279869069768  \\
            1.44140625  0.00026683209600132673  \\
            1.4453125  0.0002692515206358638  \\
            1.44921875  0.0002712291145712259  \\
            1.453125  0.00027271512003482646  \\
            1.45703125  0.00027366923021586686  \\
            1.4609375  0.0002740637148922841  \\
            1.46484375  0.00027388145816987727  \\
            1.46875  0.00027311630021997416  \\
            1.47265625  0.00027177960301445373  \\
            1.4765625  0.00026989909909618084  \\
            1.48046875  0.0002675116509748243  \\
            1.484375  0.0002646672320140731  \\
            1.48828125  0.00026143563366837533  \\
            1.4921875  0.00025789819439097614  \\
            1.49609375  0.0002541420127634116  \\
            1.5  0.0002502701536783779  \\
            1.50390625  0.00024640282735146886  \\
            1.5078125  0.00024266164357555903  \\
            1.51171875  0.00023916749089553425  \\
            1.515625  0.00023604995367147542  \\
            1.51953125  0.00023343562483553871  \\
            1.5234375  0.00023142973973210436  \\
            1.52734375  0.00023012084179114414  \\
            1.53125  0.00022958412234920934  \\
            1.53515625  0.00022986290253677392  \\
            1.5390625  0.00023096070996019556  \\
            1.54296875  0.00023285431478530031  \\
            1.546875  0.00023549463535112007  \\
            1.55078125  0.00023879776176636067  \\
            1.5546875  0.00024265502380519305  \\
            1.55859375  0.000246948835021657  \\
            1.5625  0.00025155187466761896  \\
            1.56640625  0.00025632661136113655  \\
            1.5703125  0.0002611364468387422  \\
            1.57421875  0.00026585080146512006  \\
            1.578125  0.00027034237536783043  \\
            1.58203125  0.0002744909097088726  \\
            1.5859375  0.00027818905021319523  \\
            1.58984375  0.00028134244842646725  \\
            1.59375  0.00028387093904088707  \\
            1.59765625  0.0002857109018935348  \\
            1.6015625  0.0002868126445881227  \\
            1.60546875  0.00028713943876325316  \\
            1.609375  0.0002866709924137044  \\
            1.61328125  0.00028540111393883245  \\
            1.6171875  0.0002833337507414251  \\
            1.62109375  0.00028048941308517314  \\
            1.625  0.00027691018720646594  \\
            1.62890625  0.00027265246238279114  \\
            1.6328125  0.0002677855866495569  \\
            1.63671875  0.0002624018076252447  \\
            1.640625  0.0002566137393558057  \\
            1.64453125  0.0002505422033218322  \\
            1.6484375  0.00024432128246341755  \\
            1.65234375  0.0002381079926373999  \\
            1.65625  0.00023207021767183853  \\
            1.66015625  0.00022637471811407984  \\
            1.6640625  0.000221194993828752  \\
            1.66796875  0.00021670735923223436  \\
            1.671875  0.0002130647777655388  \\
            1.67578125  0.00021038647657371662  \\
            1.6796875  0.0002087633753629053  \\
            1.68359375  0.00020824421174857436  \\
            1.6875  0.0002088183021051301  \\
            1.69140625  0.00021042607955142875  \\
            1.6953125  0.00021297250290778827  \\
            1.69921875  0.00021632303852029734  \\
            1.703125  0.0002203099879938571  \\
            1.70703125  0.00022475455685970645  \\
            1.7109375  0.00022947631512393546  \\
            1.71484375  0.00023429287567429  \\
            1.71875  0.00023902980475644297  \\
            1.72265625  0.00024353043016956882  \\
            1.7265625  0.0002476538204839824  \\
            1.73046875  0.0002512736990872149  \\
            1.734375  0.00025428270185812396  \\
            1.73828125  0.0002565920822580796  \\
            1.7421875  0.0002581297392492992  \\
            1.74609375  0.00025884253169425493  \\
            1.75  0.00025869629618596615  \\
            1.75390625  0.0002576732169774568  \\
            1.7578125  0.0002557738125040716  \\
            1.76171875  0.0002530180243900259  \\
            1.765625  0.00024944028521771107  \\
            1.76953125  0.00024508934759035194  \\
            1.7734375  0.00024003406381943612  \\
            1.77734375  0.00023436128431204476  \\
            1.78125  0.0002281702967152807  \\
            1.78515625  0.00022157794342456504  \\
            1.7890625  0.0002147230195025021  \\
            1.79296875  0.00020775736032275767  \\
            1.796875  0.00020084088568630984  \\
            1.80078125  0.00019414822854382845  \\
            1.8046875  0.00018786455756363704  \\
            1.80859375  0.00018216924312732536  \\
            1.8125  0.00017723086606221154  \\
            1.81640625  0.00017320575252105258  \\
            1.8203125  0.00017021838239762182  \\
            1.82421875  0.00016834164807346015  \\
            1.828125  0.00016759663572678496  \\
            1.83203125  0.00016795288894455747  \\
            1.8359375  0.00016932232209008964  \\
            1.83984375  0.00017156885503449656  \\
            1.84375  0.00017453002697809508  \\
            1.84765625  0.0001780283483438049  \\
            1.8515625  0.00018187802635528458  \\
            1.85546875  0.00018589828913376233  \\
            1.859375  0.0001899226003799923  \\
            1.86328125  0.00019379938657091165  \\
            1.8671875  0.00019739440904201978  \\
            1.87109375  0.00020059423512454758  \\
            1.875  0.00020330551035139467  \\
            1.87890625  0.0002054546668147534  \\
            1.8828125  0.00020698864305943715  \\
            1.88671875  0.00020787175450515658  \\
            1.890625  0.00020808387669034775  \\
            1.89453125  0.00020762328103225008  \\
            1.8984375  0.0002065048914288877  \\
            1.90234375  0.00020475479335919426  \\
            1.90625  0.00020241284644110702  \\
            1.91015625  0.00019953694986609352  \\
            1.9140625  0.0001961966189953604  \\
            1.91796875  0.00019246838891119996  \\
            1.921875  0.0001884428941215263  \\
            1.92578125  0.0001842250188056283  \\
            1.9296875  0.0001799223655259734  \\
            1.93359375  0.00017564528658163282  \\
            1.9375  0.00017151506792657554  \\
            1.94140625  0.0001676539787093852  \\
            1.9453125  0.00016416998595295584  \\
            1.94921875  0.0001611617513490059  \\
            1.953125  0.00015872124195438712  \\
            1.95703125  0.0001569140568347178  \\
            1.9609375  0.00015577062681897827  \\
            1.96484375  0.00015530058575364967  \\
            1.96875  0.00015549226308660032  \\
            1.97265625  0.00015629734413993458  \\
            1.9765625  0.00015763972102811484  \\
            1.98046875  0.00015943575887668348  \\
            1.984375  0.00016159055299157352  \\
            1.98828125  0.0001639920085479929  \\
            1.9921875  0.0001665284754024608  \\
            1.99609375  0.0001691009537195847  \\
            2.0  0.00017161442547549604  \\
            2.00390625  0.00017398010510168247  \\
            2.0078125  0.0001761343794308959  \\
            2.01171875  0.00017804087818905367  \\
            2.015625  0.00017967120919683505  \\
            2.01953125  0.00018099675337777068  \\
            2.0234375  0.00018200183799777837  \\
            2.02734375  0.0001826847532425404  \\
            2.03125  0.00018304580100402792  \\
            2.03515625  0.0001830975587639413  \\
            2.0390625  0.00018286359173167943  \\
            2.04296875  0.00018237235946742957  \\
            2.046875  0.00018165980185806655  \\
            2.05078125  0.00018076874913404968  \\
            2.0546875  0.00017974445189090457  \\
            2.05859375  0.00017863500020228446  \\
            2.0625  0.0001774929068261929  \\
            2.06640625  0.0001763689243582748  \\
            2.0703125  0.00017530835411738523  \\
            2.07421875  0.0001743579055665341  \\
            2.078125  0.0001735604593742837  \\
            2.08203125  0.00017294494536268773  \\
            2.0859375  0.00017253400762422236  \\
            2.08984375  0.00017234899534353354  \\
            2.09375  0.00017239740004322223  \\
            2.09765625  0.00017267210854038525  \\
            2.1015625  0.00017316473292741566  \\
            2.10546875  0.0001738617530731314  \\
            2.109375  0.0001747346280969669  \\
            2.11328125  0.00017574975390838039  \\
            2.1171875  0.00017687800741224494  \\
            2.12109375  0.00017808696643558693  \\
            2.125  0.00017933856959409614  \\
            2.12890625  0.00018060033491301418  \\
            2.1328125  0.00018184752060434474  \\
            2.13671875  0.0001830536648123438  \\
            2.140625  0.00018419191989503268  \\
            2.14453125  0.0001852448322297842  \\
            2.1484375  0.00018620102365626064  \\
            2.15234375  0.00018704841341782982  \\
            2.15625  0.00018778116512932418  \\
            2.16015625  0.00018840370742855258  \\
            2.1640625  0.00018892337115688067  \\
            2.16796875  0.0001893489830611116  \\
            2.171875  0.00018969459261247875  \\
            2.17578125  0.00018997721506462155  \\
            2.1796875  0.0001902138249938336  \\
            2.18359375  0.00019042227777766232  \\
            2.1875  0.0001906219054865803  \\
            2.19140625  0.0001908322998957164  \\
            2.1953125  0.0001910730506978455  \\
            2.19921875  0.00019136303497250992  \\
            2.203125  0.0001917175588006805  \\
            2.20703125  0.00019214874667660274  \\
            2.2109375  0.00019266911476743063  \\
            2.21484375  0.00019328701936631424  \\
            2.21875  0.0001940049952532451  \\
            2.22265625  0.00019482809208518537  \\
            2.2265625  0.0001957624698221118  \\
            2.23046875  0.00019680788911764498  \\
            2.234375  0.00019796038500652198  \\
            2.23828125  0.00019922044655786808  \\
            2.2421875  0.00020058707524174554  \\
            2.24609375  0.00020204902752139956  \\
            2.25  0.0002035972078138147  \\
            2.25390625  0.00020522858645786484  \\
            2.2578125  0.00020693323019546864  \\
            2.26171875  0.0002086943189944159  \\
            2.265625  0.00021049983371400263  \\
            2.26953125  0.00021233972593267668  \\
            2.2734375  0.00021419354563364967  \\
            2.27734375  0.00021603726919779825  \\
            2.28125  0.000217855223292576  \\
            2.28515625  0.00021963058095296256  \\
            2.2890625  0.0002213386357693732  \\
            2.29296875  0.00022295896364424712  \\
            2.296875  0.00022447916580952825  \\
            2.30078125  0.0002258822893209506  \\
            2.3046875  0.00022714734560952518  \\
            2.30859375  0.00022826196949529045  \\
            2.3125  0.000229217791422592  \\
            2.31640625  0.00023000125243726063  \\
            2.3203125  0.00023060157623091312  \\
            2.32421875  0.000231018331624354  \\
            2.328125  0.000231253582092641  \\
            2.33203125  0.00023130808626274757  \\
            2.3359375  0.00023119019044331632  \\
            2.33984375  0.00023091685324131702  \\
            2.34375  0.00023050849004240754  \\
            2.34765625  0.00022999120902513257  \\
            2.3515625  0.0002293999704747435  \\
            2.35546875  0.00022877482894102422  \\
            2.359375  0.00022815843265763225  \\
            2.36328125  0.00022759707491989509  \\
            2.3671875  0.00022713734061433015  \\
            2.37109375  0.0002268257276410529  \\
            2.375  0.00022671125845957023  \\
            2.37890625  0.00022684084790340885  \\
            2.3828125  0.00022725338260097652  \\
            2.38671875  0.0002279838034123224  \\
            2.390625  0.00022906238581924256  \\
            2.39453125  0.00023050174265660338  \\
            2.3984375  0.00023229716954596577  \\
            2.40234375  0.00023443795079121954  \\
            2.40625  0.00023690229583987293  \\
            2.41015625  0.00023964720138890014  \\
            2.4140625  0.00024262154450372376  \\
            2.41796875  0.0002457768872344822  \\
            2.421875  0.00024905392979008873  \\
            2.42578125  0.00025237896734938597  \\
            2.4296875  0.00025568257194838614  \\
            2.43359375  0.000258900650743674  \\
            2.4375  0.0002619579660551121  \\
            2.44140625  0.0002647763260828561  \\
            2.4453125  0.0002672928422898217  \\
            2.44921875  0.00026945115597579855  \\
            2.453125  0.0002711898883306549  \\
            2.45703125  0.00027245878744870693  \\
            2.4609375  0.0002732276856119379  \\
            2.46484375  0.0002734707121937325  \\
            2.46875  0.0002731640728582247  \\
            2.47265625  0.0002723040510007199  \\
            2.4765625  0.0002709052017344443  \\
            2.48046875  0.0002689849671413356  \\
            2.484375  0.0002665704780404399  \\
            2.48828125  0.00026371182775450277  \\
            2.4921875  0.00026047379048175617  \\
            2.49609375  0.000256928324612346  \\
            2.5  0.0002531649314752102  \\
            2.50390625  0.00024929292851607823  \\
            2.5078125  0.0002454301662335235  \\
            2.51171875  0.00024170111153879763  \\
            2.515625  0.00023824065580783533  \\
            2.51953125  0.000235185657407619  \\
            2.5234375  0.0002326656761579095  \\
            2.52734375  0.00023079984401864042  \\
            2.53125  0.00022968889706283772  \\
            2.53515625  0.00022940557485971258  \\
            2.5390625  0.00022999333712554862  \\
            2.54296875  0.00023146094598689573  \\
            2.546875  0.00023377539216567383  \\
            2.55078125  0.00023686894300278352  \\
            2.5546875  0.00024064824225412455  \\
            2.55859375  0.0002449901496108818  \\
            2.5625  0.00024974768200838627  \\
            2.56640625  0.0002547702425532012  \\
            2.5703125  0.0002599078190446331  \\
            2.57421875  0.0002650035061295165  \\
            2.578125  0.0002699059422550352  \\
            2.58203125  0.0002744834931408546  \\
            2.5859375  0.0002786143804146767  \\
            2.58984375  0.0002821799453244638  \\
            2.59375  0.00028508057859345874  \\
            2.59765625  0.00028724039769900586  \\
            2.6015625  0.00028859340815825553  \\
            2.60546875  0.00028908594137148273  \\
            2.609375  0.00028869222654970045  \\
            2.61328125  0.0002874093038058326  \\
            2.6171875  0.00028524489550132206  \\
            2.62109375  0.0002822251500264207  \\
            2.625  0.00027840272558165907  \\
            2.62890625  0.0002738465213874136  \\
            2.6328125  0.0002686373164499759  \\
            2.63671875  0.0002628781260755485  \\
            2.640625  0.00025669578462244724  \\
            2.64453125  0.0002502329485292789  \\
            2.6484375  0.00024364880003623367  \\
            2.65234375  0.00023712119850415639  \\
            2.65625  0.00023083955257301883  \\
            2.66015625  0.0002249980545154319  \\
            2.6640625  0.00021978885779745972  \\
            2.66796875  0.0002153892809322387  \\
            2.671875  0.00021195308333772254  \\
            2.67578125  0.00020960347901649747  \\
            2.6796875  0.00020841408511070082  \\
            2.68359375  0.00020839788199161871  \\
            2.6875  0.0002095176085523484  \\
            2.69140625  0.00021168829287467435  \\
            2.6953125  0.00021476911896573954  \\
            2.69921875  0.00021858320304001485  \\
            2.703125  0.00022294783861630032  \\
            2.70703125  0.00022767216914104587  \\
            2.7109375  0.00023255323480003668  \\
            2.71484375  0.00023740315833736892  \\
            2.71875  0.00024206167664991797  \\
            2.72265625  0.00024637626348512367  \\
            2.7265625  0.00025020322141245933  \\
            2.73046875  0.0002534320801776796  \\
            2.734375  0.00025597983149352435  \\
            2.73828125  0.00025776973245966023  \\
            2.7421875  0.000258743276943692  \\
            2.74609375  0.0002588755419304028  \\
            2.75  0.00025815737927103267  \\
            2.75390625  0.0002565836012465898  \\
            2.7578125  0.00025417172889129495  \\
            2.76171875  0.00025096628153999236  \\
            2.765625  0.00024701994353304576  \\
            2.76953125  0.00024239522143745167  \\
            2.7734375  0.00023718057069038246  \\
            2.77734375  0.00023148271757139505  \\
            2.78125  0.00022541238666999014  \\
            2.78515625  0.00021909266153353286  \\
            2.7890625  0.00021266451037034863  \\
            2.79296875  0.00020627419780569752  \\
            2.796875  0.00020006911230477077  \\
            2.80078125  0.0001942054216394732  \\
            2.8046875  0.00018884214980178317  \\
            2.80859375  0.00018412709643998113  \\
            2.8125  0.00018018960953124867  \\
            2.81640625  0.00017712990191092078  \\
            2.8203125  0.00017500650384758674  \\
            2.82421875  0.0001738374034180846  \\
            2.828125  0.00017360100549288816  \\
            2.83203125  0.00017423024824546955  \\
            2.8359375  0.0001756227000553102  \\
            2.83984375  0.00017765819347183694  \\
            2.84375  0.00018019771113281179  \\
            2.84765625  0.00018308558969152766  \\
            2.8515625  0.00018617213540261912  \\
            2.85546875  0.0001893230427182407  \\
            2.859375  0.00019240836769292746  \\
            2.86328125  0.0001953095089748612  \\
            2.8671875  0.00019793609447290477  \\
            2.87109375  0.00020021695425544975  \\
            2.875  0.00020208653048500177  \\
            2.87890625  0.00020349631933541743  \\
            2.8828125  0.00020442189439991387  \\
            2.88671875  0.00020484699952730897  \\
            2.890625  0.0002047600344584065  \\
            2.89453125  0.00020416852312008348  \\
            2.8984375  0.00020309655334672952  \\
            2.90234375  0.000201570408146477  \\
            2.90625  0.00019962335046337006  \\
            2.91015625  0.00019730451757444598  \\
            2.9140625  0.0001946690011347375  \\
            2.91796875  0.0001917709882258881  \\
            2.921875  0.00018867228367724405  \\
            2.92578125  0.00018544318596172018  \\
            2.9296875  0.00018215303879147503  \\
            2.93359375  0.0001788708736812884  \\
            2.9375  0.00017566974851093844  \\
            2.94140625  0.0001726208160719286  \\
            2.9453125  0.00016978973253598724  \\
            2.94921875  0.00016723945435596308  \\
            2.953125  0.00016502680098075294  \\
            2.95703125  0.00016319769429666052  \\
            2.9609375  0.00016178986666990153  \\
            2.96484375  0.00016083051028858438  \\
            2.96875  0.00016032882151548232  \\
            2.97265625  0.00016027914462033975  \\
            2.9765625  0.0001606650391767943  \\
            2.98046875  0.00016145161307381712  \\
            2.984375  0.0001625853608206281  \\
            2.98828125  0.00016400691245387736  \\
            2.9921875  0.0001656520932394137  \\
            2.99609375  0.00016744424518718823  \\
            3.0  0.00016930368060382334  \\
            3.00390625  0.00017116298505329995  \\
            3.0078125  0.0001729666670826158  \\
            3.01171875  0.00017467064355459019  \\
            3.015625  0.00017624699859445479  \\
            3.01953125  0.00017767296333564005  \\
            3.0234375  0.00017891845611334273  \\
            3.02734375  0.00017995967048432872  \\
            3.03125  0.00018078934937026855  \\
            3.03515625  0.00018140409084925797  \\
            3.0390625  0.00018180250970800156  \\
            3.04296875  0.00018198959241249194  \\
            3.046875  0.00018197601906577783  \\
            3.05078125  0.0001817772866930545  \\
            3.0546875  0.0001814090502347647  \\
            3.05859375  0.00018089464101627486  \\
            3.0625  0.00018025988022463325  \\
            3.06640625  0.00017953241603957875  \\
            3.0703125  0.00017874230396399413  \\
            3.07421875  0.00017792177587120633  \\
            3.078125  0.00017710107923779594  \\
            3.08203125  0.000176313166705653  \\
            3.0859375  0.0001755913536643545  \\
            3.08984375  0.00017496450472532263  \\
            3.09375  0.00017445866487279376  \\
            3.09765625  0.00017410143403922746  \\
            3.1015625  0.00017391469845744198  \\
            3.10546875  0.0001739095510357633  \\
            3.109375  0.00017409559621489324  \\
            3.11328125  0.00017448065229413518  \\
            3.1171875  0.00017505936021882984  \\
            3.12109375  0.0001758172315416163  \\
            3.125  0.00017674141506853456  \\
            3.12890625  0.00017781351641682697  \\
            3.1328125  0.000179002590939955  \\
            3.13671875  0.00018027723285298156  \\
            3.140625  0.00018161141843591141  \\
            3.14453125  0.0001829735547537047  \\
            3.1484375  0.00018432737909117073  \\
            3.15234375  0.0001856446083858215  \\
            3.15625  0.00018690199135881357  \\
            3.16015625  0.00018807225385835218  \\
            3.1640625  0.00018913163054125418  \\
            3.16796875  0.00019006751011738126  \\
            3.171875  0.0001908710698822809  \\
            3.17578125  0.00019153504637120646  \\
            3.1796875  0.0001920619685549096  \\
            3.18359375  0.00019246332984606396  \\
            3.1875  0.00019275275070508788  \\
            3.19140625  0.0001929484978848758  \\
            3.1953125  0.00019307641024126853  \\
            3.19921875  0.00019316513601035242  \\
            3.203125  0.0001932452824892798  \\
            3.20703125  0.00019335223270267727  \\
            3.2109375  0.0001935220933606751  \\
            3.21484375  0.00019378830428736345  \\
            3.21875  0.00019418446551191276  \\
            3.22265625  0.0001947409743889781  \\
            3.2265625  0.00019547856532859363  \\
            3.23046875  0.00019641221098313762  \\
            3.234375  0.00019755411326937702  \\
            3.23828125  0.00019890578062849555  \\
            3.2421875  0.00020045692313184352  \\
            3.24609375  0.0002021944366497701  \\
            3.25  0.0002040996871116107  \\
            3.25390625  0.00020614013475819487  \\
            3.2578125  0.0002082770714143604  \\
            3.26171875  0.0002104745821463567  \\
            3.265625  0.00021269257371781032  \\
            3.26953125  0.00021488504392937  \\
            3.2734375  0.00021701264944903704  \\
            3.27734375  0.000219044444994803  \\
            3.28125  0.00022094819544515117  \\
            3.28515625  0.00022269406008193555  \\
            3.2890625  0.0002242642598787442  \\
            3.29296875  0.0002256474696143886  \\
            3.296875  0.00022683278015981305  \\
            3.30078125  0.00022781804777847342  \\
            3.3046875  0.00022861184110630205  \\
            3.30859375  0.0002292250177537479  \\
            3.3125  0.00022967000229402807  \\
            3.31640625  0.00022996550183431103  \\
            3.3203125  0.00023013345910529522  \\
            3.32421875  0.00023019336204400188  \\
            3.328125  0.0002301664747353099  \\
            3.33203125  0.0002300759236274242  \\
            3.3359375  0.0002299431615067677  \\
            3.33984375  0.00022978739814761748  \\
            3.34375  0.00022962857547451605  \\
            3.34765625  0.000229483557539246  \\
            3.3515625  0.00022936668439552685  \\
            3.35546875  0.00022929411571325287  \\
            3.359375  0.00022928200025365702  \\
            3.36328125  0.00022934500804226064  \\
            3.3671875  0.00022949972151834678  \\
            3.37109375  0.00022976659521729533  \\
            3.375  0.00023016313980527678  \\
            3.37890625  0.00023070389815633337  \\
            3.3828125  0.0002314076793676189  \\
            3.38671875  0.00023229306065508884  \\
            3.390625  0.00023337281669446927  \\
            3.39453125  0.0002346601487638288  \\
            3.3984375  0.00023617011119486203  \\
            3.40234375  0.00023791048345386416  \\
            3.40625  0.00023987928875749721  \\
            3.41015625  0.00024206953561897978  \\
            3.4140625  0.00024446641080962356  \\
            3.41796875  0.00024704158361585013  \\
            3.421875  0.00024975691620830547  \\
            3.42578125  0.00025256939337045027  \\
            3.4296875  0.0002554285758344079  \\
            3.43359375  0.0002582757695327155  \\
            3.4375  0.0002610485090533734  \\
            3.44140625  0.000263681906550539  \\
            3.4453125  0.00026610761930095727  \\
            3.44921875  0.0002682565834853243  \\
            3.453125  0.00027006260525772545  \\
            3.45703125  0.00027146432848247046  \\
            3.4609375  0.0002724079998442165  \\
            3.46484375  0.00027284911182211475  \\
            3.46875  0.00027275288032405656  \\
            3.47265625  0.0002720983576584643  \\
            3.4765625  0.0002708815392331096  \\
            3.48046875  0.00026911152893321287  \\
            3.484375  0.000266810291288252  \\
            3.48828125  0.00026402090447937617  \\
            3.4921875  0.00026080839974211914  \\
            3.49609375  0.000257251811732477  \\
            3.5  0.00025344665990516025  \\
            3.50390625  0.00024951220725387137  \\
            3.5078125  0.0002455821377028089  \\
            3.51171875  0.00024179242272629546  \\
            3.515625  0.00023828652773836547  \\
            3.51953125  0.0002352157897007617  \\
            3.5234375  0.00023272001765111265  \\
            3.52734375  0.00023091780791093485  \\
            3.53125  0.00022991293113754123  \\
            3.53515625  0.00022978386245664606  \\
            3.5390625  0.0002305628429568996  \\
            3.54296875  0.0002322390553666493  \\
            3.546875  0.00023477072601015301  \\
            3.55078125  0.00023807874160968522  \\
            3.5546875  0.000242044819114073  \\
            3.55859375  0.00024653034350605635  \\
            3.5625  0.0002513877737452734  \\
            3.56640625  0.00025645752997913824  \\
            3.5703125  0.00026157507936646745  \\
            3.57421875  0.00026658532497901376  \\
            3.578125  0.00027134454706572114  \\
            3.58203125  0.0002757178890047064  \\
            3.5859375  0.0002795844517083259  \\
            3.58984375  0.000282840837720549  \\
            3.59375  0.000285399327250387  \\
            3.59765625  0.0002871882822135492  \\
            3.6015625  0.00028815329761025277  \\
            3.60546875  0.000288256576886315  \\
            3.609375  0.00028747912511083027  \\
            3.61328125  0.00028582245562300366  \\
            3.6171875  0.00028330529204524706  \\
            3.62109375  0.00027996452975785434  \\
            3.625  0.0002758614712445294  \\
            3.62890625  0.00027107869875760805  \\
            3.6328125  0.0002657126091267553  \\
            3.63671875  0.00025987871334860914  \\
            3.640625  0.0002537168217199441  \\
            3.64453125  0.0002473797256991695  \\
            3.6484375  0.0002410266308837562  \\
            3.65234375  0.0002348327640843006  \\
            3.65625  0.00022898523706074312  \\
            3.66015625  0.0002236614660878645  \\
            3.6640625  0.00021902430395515717  \\
            3.66796875  0.00021522656869821913  \\
            3.671875  0.0002123914970949452  \\
            3.67578125  0.00021059123057414153  \\
            3.6796875  0.00020985423127214565  \\
            3.68359375  0.00021017125030264427  \\
            3.6875  0.00021148153599498902  \\
            3.69140625  0.00021367609359146633  \\
            3.6953125  0.00021662185950334573  \\
            3.69921875  0.00022016865938437506  \\
            3.703125  0.00022414603728163166  \\
            3.70703125  0.0002283789752588569  \\
            3.7109375  0.00023270470494400576  \\
            3.71484375  0.00023697035300246542  \\
            3.71875  0.00024103227729885588  \\
            3.72265625  0.0002447661433626245  \\
            3.7265625  0.0002480685590686133  \\
            3.73046875  0.0002508506439710895  \\
            3.734375  0.00025303890504572334  \\
            3.73828125  0.00025457790074885406  \\
            3.7421875  0.00025542686200268137  \\
            3.74609375  0.00025555835691624387  \\
            3.75  0.0002549600763098225  \\
            3.75390625  0.00025363250237670187  \\
            3.7578125  0.0002515874642641632  \\
            3.76171875  0.00024885091160084554  \\
            3.765625  0.00024546101235050976  \\
            3.76953125  0.0002414639992043268  \\
            3.7734375  0.00023691824946799132  \\
            3.77734375  0.00023189765373557168  \\
            3.78125  0.00022648508694755854  \\
            3.78515625  0.0002207708703647356  \\
            3.7890625  0.00021486091028127908  \\
            3.79296875  0.00020887507315663987  \\
            3.796875  0.00020293720955965978  \\
            3.80078125  0.00019717758771837932  \\
            3.8046875  0.00019173757092258854  \\
            3.80859375  0.00018675704434877846  \\
            3.8125  0.0001823626026034668  \\
            3.81640625  0.00017867099457831133  \\
            3.8203125  0.00017578401284984658  \\
            3.82421875  0.00017376923866459579  \\
            3.828125  0.00017265466514347616  \\
            3.83203125  0.00017243557346664727  \\
            3.8359375  0.00017307048895052533  \\
            3.83984375  0.00017447748849906518  \\
            3.84375  0.00017654725553382366  \\
            3.84765625  0.0001791554912148051  \\
            3.8515625  0.0001821647938598356  \\
            3.85546875  0.00018543105854571565  \\
            3.859375  0.00018881419644265846  \\
            3.86328125  0.00019218116722037135  \\
            3.8671875  0.00019540684929956166  \\
            3.87109375  0.0001983790433536637  \\
            3.875  0.00020100073633512518  \\
            3.87890625  0.0002031897074436177  \\
            3.8828125  0.00020488077045201453  \\
            3.88671875  0.00020602562835542025  \\
            3.890625  0.00020658945140270978  \\
            3.89453125  0.00020655235593845456  \\
            3.8984375  0.00020591138972448906  \\
            3.90234375  0.00020467553149196895  \\
            3.90625  0.00020286460611997808  \\
            3.91015625  0.00020051650396865536  \\
            3.9140625  0.00019768604911616226  \\
            3.91796875  0.00019443629626817645  \\
            3.921875  0.00019084202699877899  \\
            3.92578125  0.00018699669154489222  \\
            3.9296875  0.00018300212338894203  \\
            3.93359375  0.0001789588878654695  \\
            3.9375  0.00017497570211925763  \\
            3.94140625  0.00017117132280854283  \\
            3.9453125  0.000167656365831521  \\
            3.94921875  0.0001645280445127167  \\
            3.953125  0.00016188035878336512  \\
            3.95703125  0.00015979366223561818  \\
            3.9609375  0.00015831418446573625  \\
            3.96484375  0.00015746004770450934  \\
            3.96875  0.00015723297297453193  \\
            3.97265625  0.0001576062920935495  \\
            3.9765625  0.0001585194809605762  \\
            3.98046875  0.00015989766333493856  \\
            3.984375  0.00016165988342503894  \\
            3.98828125  0.00016370907617070988  \\
            3.9921875  0.0001659388552657258  \\
            3.99609375  0.00016825169903239456  \\
            4.0  0.0001705585053731671  \\
            4.00390625  0.00017277417468059765  \\
            4.0078125  0.00017483044527125328  \\
            4.01171875  0.00017668486703832517  \\
            4.015625  0.00017830990311984389  \\
            4.01953125  0.000179681107582462  \\
            4.0234375  0.00018077739473841073  \\
            4.02734375  0.00018158600655743994  \\
            4.03125  0.00018210519776040644  \\
            4.03515625  0.00018234189583382155  \\
            4.0390625  0.0001823098445074354  \\
            4.04296875  0.00018203225499478432  \\
            4.046875  0.000181538866352785  \\
            4.05078125  0.00018086428753875855  \\
            4.0546875  0.00018004865284078117  \\
            4.05859375  0.00017913099496291788  \\
            4.0625  0.00017815555782680037  \\
            4.06640625  0.00017716945094804296  \\
            4.0703125  0.00017621390048053306  \\
            4.07421875  0.00017533082064285694  \\
            4.078125  0.00017456239739677566  \\
            4.08203125  0.000173943561626397  \\
            4.0859375  0.00017349619889922351  \\
            4.08984375  0.00017324112073404177  \\
            4.09375  0.00017319312956985854  \\
            4.09765625  0.00017335236255681244  \\
            4.1015625  0.00017371047300243796  \\
            4.10546875  0.00017426125381397403  \\
            4.109375  0.0001749895967274526  \\
            4.11328125  0.00017586795157593216  \\
            4.1171875  0.00017687103345893053  \\
            4.12109375  0.000177976021529931  \\
            4.125  0.0001791519849413368  \\
            4.12890625  0.00018036576281704896  \\
            4.1328125  0.00018159268545850764  \\
            4.13671875  0.0001828084896007386  \\
            4.140625  0.00018398379153027736  \\
            4.14453125  0.0001850946397491656  \\
            4.1484375  0.0001861238820744386  \\
            4.15234375  0.00018705374221689657  \\
            4.15625  0.00018787024127649716  \\
            4.16015625  0.0001885692574377094  \\
            4.1640625  0.0001891525589116071  \\
            4.16796875  0.0001896255202832123  \\
            4.171875  0.00018999983207553282  \\
            4.17578125  0.00019029198492048126  \\
            4.1796875  0.00019052113231811946  \\
            4.18359375  0.00019071023217927604  \\
            4.1875  0.00019088570697848778  \\
            4.19140625  0.00019107572472270708  \\
            4.1953125  0.00019131055921659752  \\
            4.19921875  0.00019162060609058263  \\
            4.203125  0.0001920309982103859  \\
            4.20703125  0.00019256042201772403  \\
            4.2109375  0.00019322495231927016  \\
            4.21484375  0.0001940364661443875  \\
            4.21875  0.00019499754479347452  \\
            4.22265625  0.00019610575618269144  \\
            4.2265625  0.00019735908565606845  \\
            4.23046875  0.0001987483437994135  \\
            4.234375  0.0002002540945798476  \\
            4.23828125  0.0002018582137881709  \\
            4.2421875  0.00020354490687125743  \\
            4.24609375  0.0002052904301930609  \\
            4.25  0.00020706934702508173  \\
            4.25390625  0.0002088660866129446  \\
            4.2578125  0.00021066745353477595  \\
            4.26171875  0.00021245516478285857  \\
            4.265625  0.00021421609630256907  \\
            4.26953125  0.00021594656942998134  \\
            4.2734375  0.00021764002534825367  \\
            4.27734375  0.00021928401022144428  \\
            4.28125  0.00022087233581338277  \\
            4.28515625  0.00022240376661738812  \\
            4.2890625  0.00022386938939170697  \\
            4.29296875  0.0002252576222264544  \\
            4.296875  0.00022656486583885432  \\
            4.30078125  0.00022778628420260785  \\
            4.3046875  0.00022890777010623186  \\
            4.30859375  0.00022991558479320079  \\
            4.3125  0.0002308000827354545  \\
            4.31640625  0.0002315469696852898  \\
            4.3203125  0.0002321378632891485  \\
            4.32421875  0.00023256087023487161  \\
            4.328125  0.00023281169405988262  \\
            4.33203125  0.00023288819335986907  \\
            4.3359375  0.00023279448369863996  \\
            4.33984375  0.00023254701603170214  \\
            4.34375  0.00023217057352950516  \\
            4.34765625  0.000231695428045933  \\
            4.3515625  0.00023115961313921785  \\
            4.35546875  0.0002306072553157802  \\
            4.359375  0.00023008639277270025  \\
            4.36328125  0.00022964810379863122  \\
            4.3671875  0.00022934297368943868  \\
            4.37109375  0.00022921995398881767  \\
            4.375  0.00022932864052170918  \\
            4.37890625  0.00022971549777647045  \\
            4.3828125  0.00023041645728327602  \\
            4.38671875  0.00023145840077176243  \\
            4.390625  0.00023286194752585704  \\
            4.39453125  0.00023463149460696024  \\
            4.3984375  0.00023674981136597334  \\
            4.40234375  0.00023918837543088548  \\
            4.40625  0.00024190952326359072  \\
            4.41015625  0.00024485579342746364  \\
            4.4140625  0.00024795533370980676  \\
            4.41796875  0.0002511381292193771  \\
            4.421875  0.0002543318042061187  \\
            4.42578125  0.0002574534550567863  \\
            4.4296875  0.00026042151630504076  \\
            4.43359375  0.00026316865471322996  \\
            4.4375  0.0002656293389639519  \\
            4.44140625  0.00026773718861294545  \\
            4.4453125  0.0002694410656075942  \\
            4.44921875  0.0002707075409267048  \\
            4.453125  0.000271505398253654  \\
            4.45703125  0.00027180969642118626  \\
            4.4609375  0.0002716152737297273  \\
            4.46484375  0.00027093118272676804  \\
            4.46875  0.0002697687936534118  \\
            4.47265625  0.0002681526458063203  \\
            4.4765625  0.0002661288958737335  \\
            4.48046875  0.00026375187866897574  \\
            4.484375  0.0002610799601987517  \\
            4.48828125  0.00025818494963281396  \\
            4.4921875  0.0002551516940677661  \\
            4.49609375  0.0002520663346244463  \\
            4.5  0.00024901661202259327  \\
            4.50390625  0.0002460990385552037  \\
            4.5078125  0.0002434095758198569  \\
            4.51171875  0.00024103449050353606  \\
            4.515625  0.00023905262323625887  \\
            4.51953125  0.0002375320550740637  \\
            4.5234375  0.00023652383755586322  \\
            4.52734375  0.0002360631906180711  \\
            4.53125  0.00023617021974220635  \\
            4.53515625  0.0002368467041165897  \\
            4.5390625  0.0002380793705060434  \\
            4.54296875  0.00023984276546824775  \\
            4.546875  0.0002420932972444113  \\
            4.55078125  0.00024477151356093295  \\
            4.5546875  0.00024781218069049445  \\
            4.55859375  0.00025114211482974195  \\
            4.5625  0.00025467461140972806  \\
            4.56640625  0.0002583199694158245  \\
            4.5703125  0.00026199457118451054  \\
            4.57421875  0.0002656110754574289  \\
            4.578125  0.00026907690674089893  \\
            4.58203125  0.00027230905546145556  \\
            4.5859375  0.0002752341609396271  \\
            4.58984375  0.0002777764207466362  \\
            4.59375  0.00027986317673555614  \\
            4.59765625  0.0002814379800421269  \\
            4.6015625  0.0002824534458124193  \\
            4.60546875  0.0002828630022076412  \\
            4.609375  0.00028263188338721243  \\
            4.61328125  0.00028174285823440756  \\
            4.6171875  0.00028018676367303885  \\
            4.62109375  0.00027796221968673406  \\
            4.625  0.00027508673670600476  \\
            4.62890625  0.0002715955331204807  \\
            4.6328125  0.00026753410443689554  \\
            4.63671875  0.0002629632989748866  \\
            4.640625  0.0002579645999071257  \\
            4.64453125  0.0002526355291293319  \\
            4.6484375  0.00024708685761665145  \\
            4.65234375  0.0002414450384507117  \\
            4.65625  0.00023585019086417441  \\
            4.66015625  0.00023045328029212906  \\
            4.6640625  0.00022541509609051645  \\
            4.66796875  0.00022089735319058765  \\
            4.671875  0.00021705362556537376  \\
            4.67578125  0.0002140259638066556  \\
            4.6796875  0.00021193146022064504  \\
            4.68359375  0.0002108415580276708  \\
            4.6875  0.00021078106393370035  \\
            4.69140625  0.00021173516158974674  \\
            4.6953125  0.0002136378157949367  \\
            4.69921875  0.0002163707939559329  \\
            4.703125  0.00021979041055927024  \\
            4.70703125  0.00022373986430223694  \\
            4.7109375  0.0002280390195091943  \\
            4.71484375  0.00023249827303370728  \\
            4.71875  0.00023694610336799356  \\
            4.72265625  0.00024122367566681594  \\
            4.7265625  0.00024517308456488174  \\
            4.73046875  0.0002486564673681639  \\
            4.734375  0.0002515688902051856  \\
            4.73828125  0.0002538191555706167  \\
            4.7421875  0.00025532461693828797  \\
            4.74609375  0.0002560310113205079  \\
            4.75  0.00025591077446208776  \\
            4.75390625  0.000254944240776483  \\
            4.7578125  0.0002531263609477736  \\
            4.76171875  0.0002504818143856755  \\
            4.765625  0.00024705261927724894  \\
            4.76953125  0.000242887130193965  \\
            4.7734375  0.0002380540382807555  \\
            4.77734375  0.00023264814068804535  \\
            4.78125  0.0002267761282447047  \\
            4.78515625  0.00022055559216929284  \\
            4.7890625  0.00021412584916791783  \\
            4.79296875  0.00020764197592014187  \\
            4.796875  0.00020126402622194046  \\
            4.80078125  0.00019515904476801826  \\
            4.8046875  0.00018949815458166994  \\
            4.80859375  0.00018444186431481528  \\
            4.8125  0.00018013303692321358  \\
            4.81640625  0.00017669100532284785  \\
            4.8203125  0.00017419687216866042  \\
            4.82421875  0.00017268768319994563  \\
            4.828125  0.00017215980660047848  \\
            4.83203125  0.00017256252610812323  \\
            4.8359375  0.0001737977549830277  \\
            4.83984375  0.00017574056341615712  \\
            4.84375  0.00017824969288134362  \\
            4.84765625  0.00018116454713818284  \\
            4.8515625  0.00018432105418074186  \\
            4.85546875  0.00018757337901447238  \\
            4.859375  0.00019078778489760876  \\
            4.86328125  0.00019383581890013252  \\
            4.8671875  0.0001966112176762377  \\
            4.87109375  0.00019903509724715084  \\
            4.875  0.00020103804459355875  \\
            4.87890625  0.000202560078737377  \\
            4.8828125  0.00020356710683163402  \\
            4.88671875  0.00020404422132367888  \\
            4.890625  0.0002039805949853893  \\
            4.89453125  0.0002033789128786005  \\
            4.8984375  0.00020226507252906826  \\
            4.90234375  0.00020067395680078038  \\
            4.90625  0.00019864282070847396  \\
            4.91015625  0.00019622398761098394  \\
            4.9140625  0.00019348447081640844  \\
            4.91796875  0.00019049182436211667  \\
            4.921875  0.00018731635559818982  \\
            4.92578125  0.0001840392507615559  \\
            4.9296875  0.0001807439803780728  \\
            4.93359375  0.00017750801004005786  \\
            4.9375  0.0001744079306740628  \\
            4.94140625  0.00017151844094132274  \\
            4.9453125  0.00016890325201192205  \\
            4.94921875  0.0001666154227708606  \\
            4.953125  0.00016469956246733603  \\
            4.95703125  0.00016318627404225818  \\
            4.9609375  0.0001620917519178253  \\
            4.96484375  0.00016142251709132534  \\
            4.96875  0.00016117079213759814  \\
            4.97265625  0.00016131166883055068  \\
            4.9765625  0.0001618103438117237  \\
            4.98046875  0.00016262251219888207  \\
            4.984375  0.00016368917396364865  \\
            4.98828125  0.00016494636401079705  \\
            4.9921875  0.00016633660129017447  \\
            4.99609375  0.0001678015978043047  \\
            5.0  0.00016927688844945628  \\
            5.00390625  0.00017070672053883705  \\
            5.0078125  0.00017205169690309914  \\
            5.01171875  0.00017328118896698858  \\
            5.015625  0.0001743753837964953  \\
            5.01953125  0.00017532924129359435  \\
            5.0234375  0.0001761380845957647  \\
            5.02734375  0.00017679082991414472  \\
            5.03125  0.00017728707056707566  \\
            5.03515625  0.00017764134353984347  \\
            5.0390625  0.00017786487626928716  \\
            5.04296875  0.00017796575869235228  \\
            5.046875  0.00017796256246916796  \\
            5.05078125  0.00017787579668393882  \\
            5.0546875  0.00017772049173033454  \\
            5.05859375  0.00017751451444630135  \\
            5.0625  0.00017727522374355736  \\
            5.06640625  0.000177016346297802  \\
            5.0703125  0.00017674974825157168  \\
            5.07421875  0.00017648464673477186  \\
            5.078125  0.000176229814486597  \\
            5.08203125  0.00017599139394641378  \\
            5.0859375  0.00017577977739001717  \\
            5.08984375  0.00017560535710124873  \\
            5.09375  0.00017547578158840294  \\
            5.09765625  0.00017540189120435212  \\
            5.1015625  0.00017539595146810597  \\
            5.10546875  0.0001754634769319965  \\
            5.109375  0.0001756058702610383  \\
            5.11328125  0.00017583022574673083  \\
            5.1171875  0.00017614208617548364  \\
            5.12109375  0.00017653912937514506  \\
            5.125  0.00017702153648539511  \\
            5.12890625  0.0001775939404068311  \\
            5.1328125  0.00017825289378241256  \\
            5.13671875  0.00017898626523032174  \\
            5.140625  0.00017978711032661275  \\
            5.14453125  0.00018064850406583104  \\
            5.1484375  0.00018155514908993044  \\
            5.15234375  0.00018249252664295898  \\
            5.15625  0.00018345362164419948  \\
            5.16015625  0.00018442914405605087  \\
            5.1640625  0.0001854039068160301  \\
            5.16796875  0.00018636702211066286  \\
            5.171875  0.00018731139818504132  \\
            5.17578125  0.00018822619055654653  \\
            5.1796875  0.0001891020483097813  \\
            5.18359375  0.00018993651333639719  \\
            5.1875  0.00019072874388283744  \\
            5.19140625  0.000191478033138113  \\
            5.1953125  0.00019218778863906724  \\
            5.19921875  0.00019286375923106155  \\
            5.203125  0.00019351237714177114  \\
            5.20703125  0.00019414486604013283  \\
            5.2109375  0.00019477657571953514  \\
            5.21484375  0.00019542315648853883  \\
            5.21875  0.000196103548630223  \\
            5.22265625  0.0001968404702994469  \\
            5.2265625  0.00019765215807398878  \\
            5.23046875  0.0001985521651299013  \\
            5.234375  0.00019955643816196186  \\
            5.23828125  0.00020067865060456459  \\
            5.2421875  0.00020192271387570328  \\
            5.24609375  0.00020329025526054993  \\
            5.25  0.00020478429632902288  \\
            5.25390625  0.00020639797878910736  \\
            5.2578125  0.0002081130442173098  \\
            5.26171875  0.00020991164480715346  \\
            5.265625  0.0002117744303969099  \\
            5.26953125  0.00021367216234648086  \\
            5.2734375  0.00021557375156192518  \\
            5.27734375  0.00021745484809243025  \\
            5.28125  0.0002192893220157793  \\
            5.28515625  0.00022104566011533567  \\
            5.2890625  0.000222696929184297  \\
            5.29296875  0.00022422183883291175  \\
            5.296875  0.00022559699290008198  \\
            5.30078125  0.0002268012454857911  \\
            5.3046875  0.00022782355176774718  \\
            5.30859375  0.00022865830423161044  \\
            5.3125  0.00022930148071686153  \\
            5.31640625  0.00022975624834906884  \\
            5.3203125  0.0002300330982347973  \\
            5.32421875  0.00023014427869862432  \\
            5.328125  0.00023010600211649765  \\
            5.33203125  0.0002299417383050052  \\
            5.3359375  0.00022967844345299249  \\
            5.33984375  0.00022934518041166555  \\
            5.34375  0.00022897624236079407  \\
            5.34765625  0.00022860806064559333  \\
            5.3515625  0.00022827494036145986  \\
            5.35546875  0.0002280119691523716  \\
            5.359375  0.00022785570375684458  \\
            5.36328125  0.00022783821390030405  \\
            5.3671875  0.00022798762739121133  \\
            5.37109375  0.00022833213257780877  \\
            5.375  0.00022889510635692846  \\
            5.37890625  0.0002296902044512069  \\
            5.3828125  0.00023072584979772553  \\
            5.38671875  0.00023200679410180698  \\
            5.390625  0.00023352832744637426  \\
            5.39453125  0.00023527709504893792  \\
            5.3984375  0.00023723704011846436  \\
            5.40234375  0.00023938728102473154  \\
            5.40625  0.00024169802361219698  \\
            5.41015625  0.00024413455007340899  \\
            5.4140625  0.0002466600913656478  \\
            5.41796875  0.0002492334293724772  \\
            5.421875  0.00025180946249968045  \\
            5.42578125  0.0002543435171126977  \\
            5.4296875  0.0002567918158691085  \\
            5.43359375  0.0002591106012912113  \\
            5.4375  0.0002612574668680051  \\
            5.44140625  0.00026319164898391925  \\
            5.4453125  0.00026487429107120285  \\
            5.44921875  0.00026627023776794507  \\
            5.453125  0.00026734801087870716  \\
            5.45703125  0.0002680791508032755  \\
            5.4609375  0.0002684417332788385  \\
            5.46484375  0.00026842211478048995  \\
            5.46875  0.0002680111403678136  \\
            5.47265625  0.0002672049634502468  \\
            5.4765625  0.000266010945714306  \\
            5.48046875  0.00026444604004872415  \\
            5.484375  0.00026253251335896585  \\
            5.48828125  0.0002603031198997545  \\
            5.4921875  0.00025780648558494895  \\
            5.49609375  0.0002551008357306081  \\
            5.5  0.0002522498338094754  \\
            5.50390625  0.00024933053274238853  \\
            5.5078125  0.0002464327522553571  \\
            5.51171875  0.000243647286658447  \\
            5.515625  0.00024106618354007126  \\
            5.51953125  0.0002387886785876101  \\
            5.5234375  0.00023691277467407615  \\
            5.52734375  0.00023552214256501193  \\
            5.53125  0.0002346895465466122  \\
            5.53515625  0.00023447696222971107  \\
            5.5390625  0.00023492208973041788  \\
            5.54296875  0.00023603232981487477  \\
            5.546875  0.00023779329902438363  \\
            5.55078125  0.00024016823505901413  \\
            5.5546875  0.00024309215082525908  \\
            5.55859375  0.00024647776353615313  \\
            5.5625  0.0002502266089958305  \\
            5.56640625  0.0002542286027663504  \\
            5.5703125  0.00025836360923096896  \\
            5.57421875  0.0002625091979872034  \\
            5.578125  0.00026654699645024967  \\
            5.58203125  0.00027036217211624607  \\
            5.5859375  0.00027384640754553894  \\
            5.58984375  0.0002769013811255183  \\
            5.59375  0.0002794397509846725  \\
            5.59765625  0.0002813871922082585  \\
            5.6015625  0.00028268237370448297  \\
            5.60546875  0.0002832768317947637  \\
            5.609375  0.00028313708347097626  \\
            5.61328125  0.00028224762886783423  \\
            5.6171875  0.00028060851949930616  \\
            5.62109375  0.00027823246544028435  \\
            5.625  0.0002751510069760603  \\
            5.62890625  0.00027141538144281354  \\
            5.6328125  0.0002670884281937854  \\
            5.63671875  0.00026224620511449646  \\
            5.640625  0.00025698679245295597  \\
            5.64453125  0.0002514261767615369  \\
            5.6484375  0.00024568948126266107  \\
            5.65234375  0.00023991624299269458  \\
            5.65625  0.00023426531080129154  \\
            5.66015625  0.00022890059334853467  \\
            5.6640625  0.00022397883860044552  \\
            5.66796875  0.00021965490896194763  \\
            5.671875  0.0002160760458325001  \\
            5.67578125  0.00021335831652156495  \\
            5.6796875  0.0002115801710425383  \\
            5.68359375  0.00021079043638113233  \\
            5.6875  0.00021099736187311482  \\
            5.69140625  0.0002121550314419264  \\
            5.6953125  0.00021417671812418444  \\
            5.69921875  0.0002169497801330259  \\
            5.703125  0.00022033257978674274  \\
            5.70703125  0.00022416089292480218  \\
            5.7109375  0.00022826897041577823  \\
            5.71484375  0.0002324970273558457  \\
            5.71875  0.000236687856287349  \\
            5.72265625  0.0002406943824054342  \\
            5.7265625  0.0002443879206887042  \\
            5.73046875  0.00024765481512519866  \\
            5.734375  0.0002503944654656041  \\
            5.73828125  0.0002525240734379794  \\
            5.7421875  0.0002539784838257588  \\
            5.74609375  0.0002547074517593795  \\
            5.75  0.0002546779050372314  \\
            5.75390625  0.0002538740113402465  \\
            5.7578125  0.00025229374692693334  \\
            5.76171875  0.00024995077246250675  \\
            5.765625  0.0002468771196832262  \\
            5.76953125  0.00024311841650327936  \\
            5.7734375  0.00023873248537398635  \\
            5.77734375  0.00023379509648671255  \\
            5.78125  0.00022839766935464197  \\
            5.78515625  0.00022263949521676463  \\
            5.7890625  0.00021663176181894019  \\
            5.79296875  0.000210503578198094  \\
            5.796875  0.00020439283813830067  \\
            5.80078125  0.00019843923250320805  \\
            5.8046875  0.0001927914858704479  \\
            5.80859375  0.0001876049372144462  \\
            5.8125  0.0001830235461188634  \\
            5.81640625  0.00017917293133425788  \\
            5.8203125  0.00017616175195000246  \\
            5.82421875  0.00017406633174378832  \\
            5.828125  0.00017291453271077738  \\
            5.83203125  0.00017269193453292052  \\
            5.8359375  0.00017334942887025956  \\
            5.83984375  0.00017479846061812788  \\
            5.84375  0.0001769168593828176  \\
            5.84765625  0.00017956769291277026  \\
            5.8515625  0.00018260671635625836  \\
            5.85546875  0.00018588249289205883  \\
            5.859375  0.0001892462383219716  \\
            5.86328125  0.00019256248117124206  \\
            5.8671875  0.0001957096366100989  \\
            5.87109375  0.00019857956451412178  \\
            5.875  0.0002010812507940528  \\
            5.87890625  0.00020314214630095485  \\
            5.8828125  0.0002047069564210777  \\
            5.88671875  0.00020573625642576377  \\
            5.890625  0.00020620454543592473  \\
            5.89453125  0.00020610082290245714  \\
            5.8984375  0.0002054307871374327  \\
            5.90234375  0.00020421336467143177  \\
            5.90625  0.0002024760299989173  \\
            5.91015625  0.0002002590298708326  \\
            5.9140625  0.0001976184178875664  \\
            5.91796875  0.00019461715716036836  \\
            5.921875  0.00019132137013222686  \\
            5.92578125  0.00018780964565936394  \\
            5.9296875  0.0001841720287073597  \\
            5.93359375  0.00018049635629852455  \\
            5.9375  0.00017686973691762132  \\
            5.94140625  0.00017338928072214413  \\
            5.9453125  0.00017015170473802597  \\
            5.94921875  0.00016723825871491662  \\
            5.953125  0.0001647229360174322  \\
            5.95703125  0.0001626775167577666  \\
            5.9609375  0.0001611524844832084  \\
            5.96484375  0.00016016899481531563  \\
            5.96875  0.00015973343785420394  \\
            5.97265625  0.00015983608296920825  \\
            5.9765625  0.00016043605798420622  \\
            5.98046875  0.00016146962571655775  \\
            5.984375  0.0001628671877501702  \\
            5.98828125  0.00016454847026613965  \\
            5.9921875  0.00016641866420310757  \\
            5.99609375  0.00016838489369913926  \\
            6.0  0.00017036551011082103  \\
            6.00390625  0.00017228412705728096  \\
            6.0078125  0.0001740747273950564  \\
            6.01171875  0.00017569426866929105  \\
            6.015625  0.0001771184696162248  \\
            6.01953125  0.00017832925913787305  \\
            6.0234375  0.0001793121607721968  \\
            6.02734375  0.00018005765697642467  \\
            6.03125  0.00018056255860518505  \\
            6.03515625  0.0001808352490941605  \\
            6.0390625  0.00018089376063027923  \\
            6.04296875  0.0001807569017741333  \\
            6.046875  0.0001804471167848316  \\
            6.05078125  0.00017999616565014993  \\
            6.0546875  0.00017943671504910735  \\
            6.05859375  0.00017879897693783944  \\
            6.0625  0.0001781176967459454  \\
            6.06640625  0.00017742974862935742  \\
            6.0703125  0.00017676885001967227  \\
            6.07421875  0.00017616437159341622  \\
            6.078125  0.00017564428575668806  \\
            6.08203125  0.00017523564025600713  \\
            6.0859375  0.00017495246436756583  \\
            6.08984375  0.0001748026914550663  \\
            6.09375  0.00017479651494853513  \\
            6.09765625  0.0001749348429918946  \\
            6.1015625  0.00017520981212782154  \\
            6.10546875  0.0001756132065744182  \\
            6.109375  0.0001761381630858996  \\
            6.11328125  0.0001767659231998119  \\
            6.1171875  0.00017747403645128855  \\
            6.12109375  0.00017824497011733343  \\
            6.125  0.00017905978071414475  \\
            6.12890625  0.00017989321963097018  \\
            6.1328125  0.00018072737925570265  \\
            6.13671875  0.000181551643089899  \\
            6.140625  0.00018235312287863224  \\
            6.14453125  0.00018311914189434307  \\
            6.1484375  0.0001838468050586013  \\
            6.15234375  0.00018453397272861886  \\
            6.15625  0.0001851760460671842  \\
            6.16015625  0.00018577410931168843  \\
            6.1640625  0.00018633589267899527  \\
            6.16796875  0.00018686793041996493  \\
            6.171875  0.00018737883838162428  \\
            6.17578125  0.00018788379933826844  \\
            6.1796875  0.00018839681766016027  \\
            6.18359375  0.00018893006503987834  \\
            6.1875  0.0001894983176842167  \\
            6.19140625  0.0001901149134983718  \\
            6.1953125  0.00019078904398630426  \\
            6.19921875  0.00019153073586496085  \\
            6.203125  0.0001923495694911382  \\
            6.20703125  0.00019324837296252304  \\
            6.2109375  0.0001942277548365005  \\
            6.21484375  0.00019529009503015107  \\
            6.21875  0.0001964316863304432  \\
            6.22265625  0.00019764280866126695  \\
            6.2265625  0.00019891767056219245  \\
            6.23046875  0.00020025119039903077  \\
            6.234375  0.00020163078867401895  \\
            6.23828125  0.0002030436432930783  \\
            6.2421875  0.00020448347047722208  \\
            6.24609375  0.00020594150218640673  \\
            6.25  0.00020740316677908126  \\
            6.25390625  0.0002088597217810588  \\
            6.2578125  0.00021031018647306687  \\
            6.26171875  0.00021174929189758372  \\
            6.265625  0.0002131686964269526  \\
            6.26953125  0.00021456870959981654  \\
            6.2734375  0.00021595187158148437  \\
            6.27734375  0.0002173104616104862  \\
            6.28125  0.00021863582404858578  \\
            6.28515625  0.00021992807002369896  \\
            6.2890625  0.00022118405298785315  \\
            6.29296875  0.00022239258835811545  \\
            6.296875  0.0002235483234315434  \\
            6.30078125  0.00022465173152063072  \\
            6.3046875  0.0002256952648203585  \\
            6.30859375  0.0002266664336417068  \\
            6.3125  0.00022755854058649052  \\
            6.31640625  0.0002283659837216239  \\
            6.3203125  0.00022907802707989767  \\
            6.32421875  0.0002296862092771007  \\
            6.328125  0.00023019035316221585  \\
            6.33203125  0.00023059283381003762  \\
            6.3359375  0.00023089500489937765  \\
            6.33984375  0.00023110242276128625  \\
            6.34375  0.00023122673878589055  \\
            6.34765625  0.0002312816283710975  \\
            6.3515625  0.00023128340819581004  \\
            6.35546875  0.00023125445146634387  \\
            6.359375  0.00023122264090895802  \\
            6.36328125  0.00023122023159786095  \\
            6.3671875  0.00023128176357855267  \\
            6.37109375  0.00023144026607941896  \\
            6.375  0.00023172900745494206  \\
            6.37890625  0.0002321830410908651  \\
            6.3828125  0.00023283142287075994  \\
            6.38671875  0.00023369542113305252  \\
            6.390625  0.00023479677141381768  \\
            6.39453125  0.00023615351231748676  \\
            6.3984375  0.00023776752362390262  \\
            6.40234375  0.0002396286980556745  \\
            6.40625  0.00024172468939165294  \\
            6.41015625  0.0002440322865114814  \\
            6.4140625  0.00024650921447508646  \\
            6.41796875  0.00024910836582424156  \\
            6.421875  0.0002517865671777661  \\
            6.42578125  0.0002544897798560582  \\
            6.4296875  0.0002571514546718314  \\
            6.43359375  0.0002597121982417401  \\
            6.4375  0.000262118822027081  \\
            6.44140625  0.0002643089402171405  \\
            6.4453125  0.0002662213214409202  \\
            6.44921875  0.00026781242351291314  \\
            6.453125  0.00026904559820158563  \\
            6.45703125  0.0002698808979494486  \\
            6.4609375  0.0002702896589377846  \\
            6.46484375  0.00027026156811509684  \\
            6.46875  0.0002697899033208613  \\
            6.47265625  0.0002688703226140199  \\
            6.4765625  0.000267517389711063  \\
            6.48046875  0.0002657624618330689  \\
            6.484375  0.00026364020114727927  \\
            6.48828125  0.00026119488372810086  \\
            6.4921875  0.00025848870810974746  \\
            6.49609375  0.00025559194088176486  \\
            6.5  0.00025257753361410736  \\
            6.50390625  0.0002495288760318751  \\
            6.5078125  0.00024653970619874856  \\
            6.51171875  0.0002437058759657777  \\
            6.515625  0.00024112430688574924  \\
            6.51953125  0.0002388926092259081  \\
            6.5234375  0.00023710036709768175  \\
            6.52734375  0.00023582426549349544  \\
            6.53125  0.00023512778881672197  \\
            6.53515625  0.0002350533246179127  \\
            6.5390625  0.00023561894077634254  \\
            6.54296875  0.0002368252768007194  \\
            6.546875  0.00023865164826740855  \\
            6.55078125  0.00024104882162919263  \\
            6.5546875  0.00024394899395477888  \\
            6.55859375  0.00024727425389941545  \\
            6.5625  0.00025092872315270155  \\
            6.56640625  0.000254800416074561  \\
            6.5703125  0.0002587796839474024  \\
            6.57421875  0.0002627611212589998  \\
            6.578125  0.0002666322283125358  \\
            6.58203125  0.0002702835051447714  \\
            6.5859375  0.0002736222993494062  \\
            6.58984375  0.0002765627390157719  \\
            6.59375  0.00027901942867183705  \\
            6.59765625  0.00028092137377436037  \\
            6.6015625  0.00028221685821034004  \\
            6.60546875  0.00028286067954667263  \\
            6.609375  0.00028281436911418447  \\
            6.61328125  0.00028205962420256223  \\
            6.6171875  0.0002805947801944125  \\
            6.62109375  0.0002784254653064367  \\
            6.625  0.0002755716028609696  \\
            6.62890625  0.00027207557515750304  \\
            6.6328125  0.00026799509677301656  \\
            6.63671875  0.0002634000816849962  \\
            6.640625  0.00025837838702520054  \\
            6.64453125  0.00025303600821775064  \\
            6.6484375  0.000247491990997195  \\
            6.65234375  0.00024187740610975437  \\
            6.65625  0.00023633570111601768  \\
            6.66015625  0.0002310192924532355  \\
            6.6640625  0.0002260867595134836  \\
            6.66796875  0.00022169517058447783  \\
            6.671875  0.00021798776889053926  \\
            6.67578125  0.00021508984744407418  \\
            6.6796875  0.00021310251247933534  \\
            6.68359375  0.00021208530252384114  \\
            6.6875  0.00021204870561649769  \\
            6.69140625  0.0002129666158548426  \\
            6.6953125  0.00021477564436201245  \\
            6.69921875  0.00021736653471570908  \\
            6.703125  0.00022059972174260064  \\
            6.70703125  0.0002243288527683897  \\
            6.7109375  0.00022839568248197536  \\
            6.71484375  0.00023262667035831223  \\
            6.71875  0.00023685788072136873  \\
            6.72265625  0.0002409446968231269  \\
            6.7265625  0.000244746442587066  \\
            6.73046875  0.0002481289849798315  \\
            6.734375  0.0002509851991461721  \\
            6.73828125  0.00025323052644902593  \\
            6.7421875  0.0002547858694311077  \\
            6.74609375  0.00025558867668259397  \\
            6.75  0.00025560611361361436  \\
            6.75390625  0.00025482076591458767  \\
            6.7578125  0.0002532226263709747  \\
            6.76171875  0.0002508237593069254  \\
            6.765625  0.00024766103326812744  \\
            6.76953125  0.00024378145936252395  \\
            6.7734375  0.00023924302990446637  \\
            6.77734375  0.00023412696569772104  \\
            6.78125  0.00022853318873507661  \\
            6.78515625  0.0002225704545961962  \\
            6.7890625  0.0002163618938508102  \\
            6.79296875  0.00021004967557571892  \\
            6.796875  0.0002037854099677821  \\
            6.80078125  0.00019772426618376685  \\
            6.8046875  0.00019202623280952218  \\
            6.80859375  0.0001868485270552022  \\
            6.8125  0.00018233541612367943  \\
            6.81640625  0.00017861297351548126  \\
            6.8203125  0.00017577898205547074  \\
            6.82421875  0.00017389292742327596  \\
            6.828125  0.00017297570266790088  \\
            6.83203125  0.00017300665397275636  \\
            6.8359375  0.0001739167874950055  \\
            6.83984375  0.0001755998482991635  \\
            6.84375  0.00017792991124663166  \\
            6.84765625  0.00018076133739045006  \\
            6.8515625  0.00018393360664857242  \\
            6.85546875  0.00018729383725630408  \\
            6.859375  0.00019070471688409712  \\
            6.86328125  0.00019403326105024105  \\
            6.8671875  0.00019715650962672638  \\
            6.87109375  0.00019997764616992142  \\
            6.875  0.000202417557461445  \\
            6.87890625  0.00020440271948860917  \\
            6.8828125  0.00020587744174802066  \\
            6.88671875  0.00020681198754416127  \\
            6.890625  0.00020718739789819633  \\
            6.89453125  0.00020699072628469083  \\
            6.8984375  0.00020622979038984268  \\
            6.90234375  0.00020493132573311224  \\
            6.90625  0.00020312568168301328  \\
            6.91015625  0.0002008508213555012  \\
            6.9140625  0.00019816374155334372  \\
            6.91796875  0.00019513221741068956  \\
            6.921875  0.00019182520594795033  \\
            6.92578125  0.00018832084437974393  \\
            6.9296875  0.00018470893532914016  \\
            6.93359375  0.00018107959277638175  \\
            6.9375  0.00017752090539004036  \\
            6.94140625  0.00017412396676741608  \\
            6.9453125  0.00017097738892608307  \\
            6.94921875  0.00016815944191640278  \\
            6.953125  0.0001657392117207777  \\
            6.95703125  0.00016377414365101341  \\
            6.9609375  0.00016230298399694335  \\
            6.96484375  0.0001613461534626624  \\
            6.96875  0.0001609054497163229  \\
            6.97265625  0.00016095906202206678  \\
            6.9765625  0.00016146572448014906  \\
            6.98046875  0.00016237436709358184  \\
            6.984375  0.00016362157540106338  \\
            6.98828125  0.00016513085282760857  \\
            6.9921875  0.00016682571808017917  \\
            6.99609375  0.00016863377406069286  \\
            7.0  0.00017047858708404707  \\
            7.00390625  0.0001722866205431283  \\
            7.0078125  0.00017400332429861804  \\
            7.01171875  0.00017558993384280802  \\
            7.015625  0.00017701436891981733  \\
            7.01953125  0.000178256797863128  \\
            7.0234375  0.0001793081810396413  \\
            7.02734375  0.00018015503400289947  \\
            7.03125  0.00018078173952524213  \\
            7.03515625  0.00018118939469218088  \\
            7.0390625  0.00018139204736005682  \\
            7.04296875  0.0001813990478789894  \\
            7.046875  0.00018122106733515985  \\
            7.05078125  0.00018088359616794022  \\
            7.0546875  0.00018041613872021658  \\
            7.05859375  0.00017984201334106574  \\
            7.0625  0.0001791898221909909  \\
            7.06640625  0.00017849411395439967  \\
            7.0703125  0.00017778427028843893  \\
            7.07421875  0.00017708974578544573  \\
            7.078125  0.000176442214968508  \\
            7.08203125  0.00017586845235964367  \\
            7.0859375  0.00017539342775057685  \\
            7.08984375  0.00017503850737234436  \\
            7.09375  0.00017481715846662076  \\
            7.09765625  0.0001747372470777137  \\
            7.1015625  0.0001748025080515547  \\
            7.10546875  0.0001750135498377504  \\
            7.109375  0.0001753607715746661  \\
            7.11328125  0.00017583337949548345  \\
            7.1171875  0.00017642385230780388  \\
            7.12109375  0.00017711690712764864  \\
            7.125  0.00017789135201085564  \\
            7.12890625  0.00017873016535181003  \\
            7.1328125  0.00017961992900632933  \\
            7.13671875  0.00018053777775836632  \\
            7.140625  0.00018146274649837895  \\
            7.14453125  0.0001823838514206491  \\
            7.1484375  0.00018329132182978112  \\
            7.15234375  0.00018416932253052874  \\
            7.15625  0.00018501078746198198  \\
            7.16015625  0.0001858170785428142  \\
            7.1640625  0.00018658629218157234  \\
            7.16796875  0.0001873148834402227  \\
            7.171875  0.00018800930876522072  \\
            7.17578125  0.00018867914155257682  \\
            7.1796875  0.00018932959867451785  \\
            7.18359375  0.00018996908973575058  \\
            7.1875  0.0001906117227705993  \\
            7.19140625  0.00019127035274556605  \\
            7.1953125  0.0001919554401889627  \\
            7.19921875  0.00019268041597958084  \\
            7.203125  0.00019345828934255448  \\
            7.20703125  0.0001942996511212048  \\
            7.2109375  0.00019521556752075998  \\
            7.21484375  0.0001962142737181143  \\
            7.21875  0.0001972997920456659  \\
            7.22265625  0.00019847589432553514  \\
            7.2265625  0.00019974422446150577  \\
            7.23046875  0.00020109845255992522  \\
            7.234375  0.00020252968791210327  \\
            7.23828125  0.00020403287985283598  \\
            7.2421875  0.00020559777078823146  \\
            7.24609375  0.0002072061740279164  \\
            7.25  0.00020884458852984042  \\
            7.25390625  0.00021050306922501606  \\
            7.2578125  0.00021216207419270746  \\
            7.26171875  0.00021379953094501682  \\
            7.265625  0.00021540330417542023  \\
            7.26953125  0.00021696163530907209  \\
            7.2734375  0.00021845552540818787  \\
            7.27734375  0.00021987246559669734  \\
            7.28125  0.00022121004407584237  \\
            7.28515625  0.00022246106457982944  \\
            7.2890625  0.00022361414455168512  \\
            7.29296875  0.00022466630249288918  \\
            7.296875  0.00022561783615611628  \\
            7.30078125  0.00022646282263059117  \\
            7.3046875  0.00022719859284181206  \\
            7.30859375  0.000227831786587617  \\
            7.3125  0.00022836914883918162  \\
            7.31640625  0.00022881593389434507  \\
            7.3203125  0.00022918327033079214  \\
            7.32421875  0.00022948424396556865  \\
            7.328125  0.00022972837124829692  \\
            7.33203125  0.0002299270090681359  \\
            7.3359375  0.0002300946099949346  \\
            7.33984375  0.00023024360352928808  \\
            7.34375  0.00023038792827921424  \\
            7.34765625  0.00023054665276160872  \\
            7.3515625  0.00023073666722231125  \\
            7.35546875  0.00023097212123808324  \\
            7.359375  0.00023127219325759147  \\
            7.36328125  0.0002316572432270061  \\
            7.3671875  0.00023214114122614897  \\
            7.37109375  0.00023273949289029003  \\
            7.375  0.00023347381514068482  \\
            7.37890625  0.00023435914685584398  \\
            7.3828125  0.00023540136386756443  \\
            7.38671875  0.00023660831547069858  \\
            7.390625  0.0002379859034460002  \\
            7.39453125  0.0002395268742461881  \\
            7.3984375  0.0002412188791621589  \\
            7.40234375  0.00024305397543010438  \\
            7.40625  0.00024501940753650733  \\
            7.41015625  0.000247092894469953  \\
            7.4140625  0.00024925329562504447  \\
            7.41796875  0.00025148111503805207  \\
            7.421875  0.00025374897335087346  \\
            7.42578125  0.0002560237988789385  \\
            7.4296875  0.00025827466904954815  \\
            7.43359375  0.00026046927058591965  \\
            7.4375  0.0002625701243867586  \\
            7.44140625  0.00026453838309704083  \\
            7.4453125  0.00026633528059807015  \\
            7.44921875  0.0002679196902149317  \\
            7.453125  0.0002692494622838569  \\
            7.45703125  0.00027028337133004263  \\
            7.4609375  0.00027098266478768385  \\
            7.46484375  0.0002713152161729513  \\
            7.46875  0.00027125694252556816  \\
            7.47265625  0.0002707890742448072  \\
            7.4765625  0.0002699015899592578  \\
            7.48046875  0.00026859857951703375  \\
            7.484375  0.00026689381888881736  \\
            7.48828125  0.0002648081097477589  \\
            7.4921875  0.0002623790662884666  \\
            7.49609375  0.00025966409397966807  \\
            7.5  0.0002567300122840341  \\
            7.50390625  0.00025365327092665097  \\
            7.5078125  0.00025052854816969065  \\
            7.51171875  0.0002474605958503779  \\
            7.515625  0.0002445507154688087  \\
            7.51953125  0.0002419027591543667  \\
            7.5234375  0.00023962768040156063  \\
            7.52734375  0.00023782796489778152  \\
            7.53125  0.00023658849629316643  \\
            7.53515625  0.0002359836813699145  \\
            7.5390625  0.0002360708627218317  \\
            7.54296875  0.00023687329845783724  \\
            7.546875  0.00023838124829762348  \\
            7.55078125  0.0002405613279248394  \\
            7.5546875  0.0002433523026484791  \\
            7.55859375  0.00024666413973863945  \\
            7.5625  0.0002503909604111628  \\
            7.56640625  0.0002544187631114548  \\
            7.5703125  0.0002586240181922492  \\
            7.57421875  0.00026287881569690935  \\
            7.578125  0.00026705823822284003  \\
            7.58203125  0.00027104166894558075  \\
            7.5859375  0.00027471498508349574  \\
            7.58984375  0.00027797514267567907  \\
            7.59375  0.00028073019721425033  \\
            7.59765625  0.000282900214793229  \\
            7.6015625  0.00028442092116339536  \\
            7.60546875  0.0002852417489085941  \\
            7.609375  0.00028532257639924573  \\
            7.61328125  0.00028463929237289775  \\
            7.6171875  0.00028318664677475983  \\
            7.62109375  0.0002809717556059527  \\
            7.625  0.00027801517953480396  \\
            7.62890625  0.00027436055916745227  \\
            7.6328125  0.0002700712044483177  \\
            7.63671875  0.0002652212188456245  \\
            7.640625  0.0002599032347013993  \\
            7.64453125  0.00025423632632089036  \\
            7.6484375  0.00024835449376061215  \\
            7.65234375  0.00024240107729201908  \\
            7.65625  0.0002365400964384118  \\
            7.66015625  0.0002309516805533222  \\
            7.6640625  0.0002258105866511912  \\
            7.66796875  0.00022128370034172265  \\
            7.671875  0.0002175334810689304  \\
            7.67578125  0.00021469651351709124  \\
            7.6796875  0.0002128644321348816  \\
            7.68359375  0.00021209031442151629  \\
            7.6875  0.00021238743914411625  \\
            7.69140625  0.00021371262828027968  \\
            7.6953125  0.0002159705743998203  \\
            7.69921875  0.00021903519267310156  \\
            7.703125  0.00022275279833761682  \\
            7.70703125  0.00022694345639210687  \\
            7.7109375  0.0002314215638211296  \\
            7.71484375  0.00023600981400571914  \\
            7.71875  0.00024053725420716842  \\
            7.72265625  0.0002448431691613418  \\
            7.7265625  0.00024878759160512143  \\
            7.73046875  0.00025224952456380246  \\
            7.734375  0.0002551229352552637  \\
            7.73828125  0.00025732207806375353  \\
            7.7421875  0.0002587824923314783  \\
            7.74609375  0.0002594560613232013  \\
            7.75  0.00025931209482456865  \\
            7.75390625  0.0002583409212958117  \\
            7.7578125  0.0002565482409269698  \\
            7.76171875  0.00025395314812709426  \\
            7.765625  0.00025059294125652645  \\
            7.76953125  0.00024652243610372485  \\
            7.7734375  0.0002418077158632838  \\
            7.77734375  0.0002365302475816412  \\
            7.78125  0.00023079058864199754  \\
            7.78515625  0.00022470141623500797  \\
            7.7890625  0.00021838360189473108  \\
            7.79296875  0.00021197254876737098  \\
            7.796875  0.00020561554355143485  \\
            7.80078125  0.00019946061735607364  \\
            7.8046875  0.000193657614883608  \\
            7.80859375  0.00018836023857756083  \\
            7.8125  0.00018371230612362842  \\
            7.81640625  0.00017983332552273763  \\
            7.8203125  0.0001768195334151205  \\
            7.82421875  0.0001747378968408154  \\
            7.828125  0.00017360963091794156  \\
            7.83203125  0.0001734100547648994  \\
            7.8359375  0.00017408011001900488  \\
            7.83984375  0.00017552900711349288  \\
            7.84375  0.00017763400796527953  \\
            7.84765625  0.0001802550339657496  \\
            7.8515625  0.0001832488538843064  \\
            7.85546875  0.00018647034071578682  \\
            7.859375  0.0001897761951172465  \\
            7.86328125  0.00019303428000741336  \\
            7.8671875  0.00019612832708408733  \\
            7.87109375  0.00019895711864870716  \\
            7.875  0.00020143374155472655  \\
            7.87890625  0.00020348752413889656  \\
            7.8828125  0.0002050650972579663  \\
            7.88671875  0.0002061284460996633  \\
            7.890625  0.00020665218974150307  \\
            7.89453125  0.00020662324520216564  \\
            7.8984375  0.00020604391798622124  \\
            7.90234375  0.00020493137204266048  \\
            7.90625  0.0002033116407656989  \\
            7.91015625  0.00020121997073349978  \\
            7.9140625  0.00019870691944647815  \\
            7.91796875  0.00019583384792060596  \\
            7.921875  0.0001926645653044837  \\
            7.92578125  0.00018927070312344454  \\
            7.9296875  0.00018573765733606354  \\
            7.93359375  0.00018215412551188357  \\
            7.9375  0.0001786049597139255  \\
            7.94140625  0.00017517974934634758  \\
            7.9453125  0.00017197244905361287  \\
            7.94921875  0.0001690651405075279  \\
            7.953125  0.0001665251744026234  \\
            7.95703125  0.00016441531184669233  \\
            7.9609375  0.00016278671900284825  \\
            7.96484375  0.00016166393117842494  \\
            7.96875  0.000161051053216029  \\
            7.97265625  0.0001609415306109537  \\
            7.9765625  0.0001613080187302997  \\
            7.98046875  0.0001620975252887801  \\
            7.984375  0.00016324697400577694  \\
            7.98828125  0.00016469027698342136  \\
            7.9921875  0.0001663505129602464  \\
            7.99609375  0.0001681451185687211  \\
            8.0  0.0001700004474711191  \\
        }
        ;
    \addlegendentry {\scriptsize{$n_M=25$}}
\end{axis}
\end{tikzpicture}


==> PlotSources/hamil_wave_1d_hamiltonian_error.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.4\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={\scriptsize{time} $t$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={-0.2400000000000002}, xmax={8.24}, xticklabels={{$0$,$2$,$4$,$6$,$8$}}, xtick={{0.0,2.0,4.0,6.0,8.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{consv. err. $E_W(t)$}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.6361310751380151e-18}, ymax={2.8546195755505326e-5}, yticklabels={{$10^{-15}$,$10^{-10}$,$10^{-5}$}}, ytick={{1.0e-15,1.0e-10,1.0e-5}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={17295208-4fc2-48af-9469-f91133174e77}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  1.0e-17  \\
            0.00390625  1.0777266479907185e-5  \\
            0.0078125  6.926334577158086e-6  \\
            0.01171875  5.916369887250536e-6  \\
            0.015625  5.559996970379574e-6  \\
            0.01953125  5.423788898891177e-6  \\
            0.0234375  5.3690470298395435e-6  \\
            0.02734375  5.345899394017536e-6  \\
            0.03125  5.336601673923699e-6  \\
            0.03515625  5.334073446407469e-6  \\
            0.0390625  5.3344177970110565e-6  \\
            0.04296875  5.335171964406257e-6  \\
            0.046875  5.3349804664776315e-6  \\
            0.05078125  5.333435039260878e-6  \\
            0.0546875  5.330848470315738e-6  \\
            0.05859375  5.327853099433852e-6  \\
            0.0625  5.324989454668091e-6  \\
            0.06640625  5.322531967065788e-6  \\
            0.0703125  5.320531982082607e-6  \\
            0.07421875  5.318923797635885e-6  \\
            0.078125  5.31760890713385e-6  \\
            0.08203125  5.316501542780857e-6  \\
            0.0859375  5.31554389536116e-6  \\
            0.08984375  5.3147062684627625e-6  \\
            0.09375  5.313983257506102e-6  \\
            0.09765625  5.3133892607376634e-6  \\
            0.1015625  5.312952198073825e-6  \\
            0.10546875  5.312703951206318e-6  \\
            0.109375  5.312667409131397e-6  \\
            0.11328125  5.312842125358993e-6  \\
            0.1171875  5.313193833743632e-6  \\
            0.12109375  5.313655627194333e-6  \\
            0.125  5.314145138584089e-6  \\
            0.12890625  5.314590358389556e-6  \\
            0.1328125  5.314946685926477e-6  \\
            0.13671875  5.315193877318833e-6  \\
            0.140625  5.315320929215614e-6  \\
            0.14453125  5.315318756300988e-6  \\
            0.1484375  5.315191273887473e-6  \\
            0.15234375  5.314973775451545e-6  \\
            0.15625  5.3147347407567294e-6  \\
            0.16015625  5.314543722735884e-6  \\
            0.1640625  5.3144063817084444e-6  \\
            0.16796875  5.314207175362581e-6  \\
            0.171875  5.313745066539152e-6  \\
            0.17578125  5.312887158697163e-6  \\
            0.1796875  5.311697524958422e-6  \\
            0.18359375  5.3103793946590675e-6  \\
            0.1875  5.309102988761424e-6  \\
            0.19140625  5.307930045324602e-6  \\
            0.1953125  5.30686959862193e-6  \\
            0.19921875  5.305937442519623e-6  \\
            0.203125  5.305158416245578e-6  \\
            0.20703125  5.304548407160667e-6  \\
            0.2109375  5.30411201579318e-6  \\
            0.21484375  5.303855361664675e-6  \\
            0.21875  5.303797686286313e-6  \\
            0.22265625  5.303967346072533e-6  \\
            0.2265625  5.304376997801738e-6  \\
            0.23046875  5.304990806014328e-6  \\
            0.234375  5.30571554193838e-6  \\
            0.23828125  5.306436935716427e-6  \\
            0.2421875  5.307074778786455e-6  \\
            0.24609375  5.307604362926885e-6  \\
            0.25  5.308033213298765e-6  \\
            0.25390625  5.3083728322705995e-6  \\
            0.2578125  5.308635651620216e-6  \\
            0.26171875  5.308845104575196e-6  \\
            0.265625  5.309035268945558e-6  \\
            0.26953125  5.309238326974283e-6  \\
            0.2734375  5.309473594807276e-6  \\
            0.27734375  5.309746311670257e-6  \\
            0.28125  5.310053253794752e-6  \\
            0.28515625  5.3103885352362515e-6  \\
            0.2890625  5.3107456168644066e-6  \\
            0.29296875  5.311115052374368e-6  \\
            0.296875  5.3114793423197995e-6  \\
            0.30078125  5.3118069910335156e-6  \\
            0.3046875  5.312048949583933e-6  \\
            0.30859375  5.312142842754949e-6  \\
            0.3125  5.31203168680939e-6  \\
            0.31640625  5.311697290451564e-6  \\
            0.3203125  5.311189299094251e-6  \\
            0.32421875  5.3106164812594195e-6  \\
            0.328125  5.310091809758729e-6  \\
            0.33203125  5.3096742375041775e-6  \\
            0.3359375  5.309357535353562e-6  \\
            0.33984375  5.30910561611809e-6  \\
            0.34375  5.308894144361317e-6  \\
            0.34765625  5.3087278870339674e-6  \\
            0.3515625  5.30863184080744e-6  \\
            0.35546875  5.308629904717263e-6  \\
            0.359375  5.3087250907707465e-6  \\
            0.36328125  5.308889070961284e-6  \\
            0.3671875  5.3090631589969376e-6  \\
            0.37109375  5.30917010621191e-6  \\
            0.375  5.309134997296136e-6  \\
            0.37890625  5.308910839645361e-6  \\
            0.3828125  5.308499508009942e-6  \\
            0.38671875  5.3079566009572946e-6  \\
            0.390625  5.307375230380615e-6  \\
            0.39453125  5.306855314242695e-6  \\
            0.3984375  5.3064712106881765e-6  \\
            0.40234375  5.306248453597625e-6  \\
            0.40625  5.306156369757073e-6  \\
            0.41015625  5.306121008459849e-6  \\
            0.4140625  5.30605748632785e-6  \\
            0.41796875  5.3059090919060995e-6  \\
            0.421875  5.305670577489549e-6  \\
            0.42578125  5.3053795531182804e-6  \\
            0.4296875  5.3050828894940586e-6  \\
            0.43359375  5.304803532720234e-6  \\
            0.4375  5.304528996437638e-6  \\
            0.44140625  5.304222687625989e-6  \\
            0.4453125  5.3038440497549325e-6  \\
            0.44921875  5.30336436687818e-6  \\
            0.453125  5.302776394568451e-6  \\
            0.45703125  5.30210571695778e-6  \\
            0.4609375  5.301429791100828e-6  \\
            0.46484375  5.30089033575932e-6  \\
            0.46875  5.3006579145659175e-6  \\
            0.47265625  5.300830288514366e-6  \\
            0.4765625  5.301346472360033e-6  \\
            0.48046875  5.302028324296057e-6  \\
            0.484375  5.30270965686975e-6  \\
            0.48828125  5.3033111195410845e-6  \\
            0.4921875  5.30381410784487e-6  \\
            0.49609375  5.304197405918706e-6  \\
            0.5  5.304410220864927e-6  \\
            0.50390625  5.304401954921442e-6  \\
            0.5078125  5.304172022514994e-6  \\
            0.51171875  5.303788307025056e-6  \\
            0.515625  5.303358533738653e-6  \\
            0.51953125  5.302982191031655e-6  \\
            0.5234375  5.302718141069204e-6  \\
            0.52734375  5.302580206058568e-6  \\
            0.53125  5.302551943985331e-6  \\
            0.53515625  5.302606851425037e-6  \\
            0.5390625  5.3027246737741365e-6  \\
            0.54296875  5.302899937577607e-6  \\
            0.546875  5.3031426525646044e-6  \\
            0.55078125  5.303473380884335e-6  \\
            0.5546875  5.303915422051894e-6  \\
            0.55859375  5.304485804085165e-6  \\
            0.5625  5.305185360039996e-6  \\
            0.56640625  5.305988974534389e-6  \\
            0.5703125  5.306841523302083e-6  \\
            0.57421875  5.307667856442885e-6  \\
            0.578125  5.308397065247336e-6  \\
            0.58203125  5.3089861267274854e-6  \\
            0.5859375  5.309425064793935e-6  \\
            0.58984375  5.30972111812856e-6  \\
            0.59375  5.309876468486138e-6  \\
            0.59765625  5.30987782570603e-6  \\
            0.6015625  5.3097061955931305e-6  \\
            0.60546875  5.309359930951171e-6  \\
            0.609375  5.308874894870427e-6  \\
            0.61328125  5.308328332616638e-6  \\
            0.6171875  5.307822590432395e-6  \\
            0.62109375  5.307451307886021e-6  \\
            0.625  5.3072566239087485e-6  \\
            0.62890625  5.3072034436013685e-6  \\
            0.6328125  5.30720159471921e-6  \\
            0.63671875  5.3071605357851795e-6  \\
            0.640625  5.307022831104188e-6  \\
            0.64453125  5.306760790839701e-6  \\
            0.6484375  5.306366847114838e-6  \\
            0.65234375  5.3058545804690685e-6  \\
            0.65625  5.30525945876715e-6  \\
            0.66015625  5.304630078052938e-6  \\
            0.6640625  5.304014301845136e-6  \\
            0.66796875  5.303448295964083e-6  \\
            0.671875  5.302951839407663e-6  \\
            0.67578125  5.3025288518321415e-6  \\
            0.6796875  5.302170755057686e-6  \\
            0.68359375  5.301861044134112e-6  \\
            0.6875  5.301580690380011e-6  \\
            0.69140625  5.3013146849817475e-6  \\
            0.6953125  5.301059471992117e-6  \\
            0.69921875  5.300829085754252e-6  \\
            0.703125  5.300655600528067e-6  \\
            0.70703125  5.300579660759705e-6  \\
            0.7109375  5.300631757073079e-6  \\
            0.71484375  5.300812921531514e-6  \\
            0.71875  5.30108769551286e-6  \\
            0.72265625  5.301396131026101e-6  \\
            0.7265625  5.301678223708647e-6  \\
            0.73046875  5.3018955213468636e-6  \\
            0.734375  5.302038635547909e-6  \\
            0.73828125  5.302120777146987e-6  \\
            0.7421875  5.30216524862904e-6  \\
            0.74609375  5.3021946432962955e-6  \\
            0.75  5.302224984414802e-6  \\
            0.75390625  5.302264216379701e-6  \\
            0.7578125  5.302313143353285e-6  \\
            0.76171875  5.302367321404219e-6  \\
            0.765625  5.302419201904115e-6  \\
            0.76953125  5.302460272870188e-6  \\
            0.7734375  5.302482922405213e-6  \\
            0.77734375  5.30248151186686e-6  \\
            0.78125  5.302452078383432e-6  \\
            0.78515625  5.302390591456771e-6  \\
            0.7890625  5.302290918159377e-6  \\
            0.79296875  5.3021450097351455e-6  \\
            0.796875  5.301947696347295e-6  \\
            0.80078125  5.30170550177734e-6  \\
            0.8046875  5.301444394891227e-6  \\
            0.80859375  5.301208450169134e-6  \\
            0.8125  5.301039588494491e-6  \\
            0.81640625  5.300927120945328e-6  \\
            0.8203125  5.300729542519486e-6  \\
            0.82421875  5.300113508906476e-6  \\
            0.828125  5.298600944554929e-6  \\
            0.83203125  5.295914779459018e-6  \\
            0.8359375  5.292671700847803e-6  \\
            0.83984375  5.290329992354023e-6  \\
            0.84375  5.2897655777278754e-6  \\
            0.84765625  5.290558616737337e-6  \\
            0.8515625  5.291811123252507e-6  \\
            0.85546875  5.292940971314838e-6  \\
            0.859375  5.293771326224669e-6  \\
            0.86328125  5.294325071926739e-6  \\
            0.8671875  5.294667854728882e-6  \\
            0.87109375  5.294847809280142e-6  \\
            0.875  5.294883204272635e-6  \\
            0.87890625  5.2947638766276475e-6  \\
            0.8828125  5.294459457013131e-6  \\
            0.88671875  5.293944224767374e-6  \\
            0.890625  5.293249931644381e-6  \\
            0.89453125  5.2925269072679e-6  \\
            0.8984375  5.292038179653965e-6  \\
            0.90234375  5.292026883162445e-6  \\
            0.90625  5.292546939868478e-6  \\
            0.91015625  5.293432496663039e-6  \\
            0.9140625  5.294424617631751e-6  \\
            0.91796875  5.295313117058561e-6  \\
            0.921875  5.296000221973193e-6  \\
            0.92578125  5.296498087610798e-6  \\
            0.9296875  5.2968928758961945e-6  \\
            0.93359375  5.297290433383125e-6  \\
            0.9375  5.2977618589761325e-6  \\
            0.94140625  5.298316345002671e-6  \\
            0.9453125  5.298912527883512e-6  \\
            0.94921875  5.299490434939055e-6  \\
            0.953125  5.299997521964203e-6  \\
            0.95703125  5.300397316883595e-6  \\
            0.9609375  5.300665608133922e-6  \\
            0.96484375  5.300784858437998e-6  \\
            0.96875  5.300744470092552e-6  \\
            0.97265625  5.3005472620093555e-6  \\
            0.9765625  5.300216223437801e-6  \\
            0.98046875  5.29979506421919e-6  \\
            0.984375  5.299341076038807e-6  \\
            0.98828125  5.298913856556794e-6  \\
            0.9921875  5.298564098278899e-6  \\
            0.99609375  5.2983244006421596e-6  \\
            1.0  5.298203254590636e-6  \\
            1.00390625  5.298185119763662e-6  \\
            1.0078125  5.298240190642075e-6  \\
            1.01171875  5.298341869876552e-6  \\
            1.015625  5.298479666220332e-6  \\
            1.01953125  5.298652962014713e-6  \\
            1.0234375  5.298845922814829e-6  \\
            1.02734375  5.299003386440301e-6  \\
            1.03125  5.299030485152464e-6  \\
            1.03515625  5.2988216937793845e-6  \\
            1.0390625  5.298304789260197e-6  \\
            1.04296875  5.297476675751875e-6  \\
            1.046875  5.296412360366051e-6  \\
            1.05078125  5.295241879473286e-6  \\
            1.0546875  5.294107036725734e-6  \\
            1.05859375  5.293119871903626e-6  \\
            1.0625  5.292340999950581e-6  \\
            1.06640625  5.291782313756052e-6  \\
            1.0703125  5.291425013261305e-6  \\
            1.07421875  5.291238825237973e-6  \\
            1.078125  5.29119290029357e-6  \\
            1.08203125  5.291257193059126e-6  \\
            1.0859375  5.291398896485896e-6  \\
            1.08984375  5.291579924261999e-6  \\
            1.09375  5.291759096452972e-6  \\
            1.09765625  5.291898147515303e-6  \\
            1.1015625  5.291967553912599e-6  \\
            1.10546875  5.291949317500219e-6  \\
            1.109375  5.29183733221806e-6  \\
            1.11328125  5.291637718392591e-6  \\
            1.1171875  5.291370296863226e-6  \\
            1.12109375  5.2910697380354e-6  \\
            1.125  5.290782788723866e-6  \\
            1.12890625  5.290558412470178e-6  \\
            1.1328125  5.290432317585644e-6  \\
            1.13671875  5.290413877919184e-6  \\
            1.140625  5.290484601443443e-6  \\
            1.14453125  5.290609305537716e-6  \\
            1.1484375  5.290751590055217e-6  \\
            1.15234375  5.290884225235834e-6  \\
            1.15625  5.290991759162042e-6  \\
            1.16015625  5.291068429637566e-6  \\
            1.1640625  5.291115181573222e-6  \\
            1.16796875  5.291137459044756e-6  \\
            1.171875  5.291143558707198e-6  \\
            1.17578125  5.2911427532403935e-6  \\
            1.1796875  5.29114291799749e-6  \\
            1.18359375  5.291148498838835e-6  \\
            1.1875  5.291160336591835e-6  \\
            1.19140625  5.291177544701772e-6  \\
            1.1953125  5.291198290051654e-6  \\
            1.19921875  5.2912152233397594e-6  \\
            1.203125  5.291207196829747e-6  \\
            1.20703125  5.291136621298217e-6  \\
            1.2109375  5.29095930340174e-6  \\
            1.21484375  5.290641522572312e-6  \\
            1.21875  5.290172286783198e-6  \\
            1.22265625  5.28956437622797e-6  \\
            1.2265625  5.288849445321827e-6  \\
            1.23046875  5.288080959727223e-6  \\
            1.234375  5.287353524323643e-6  \\
            1.23828125  5.286819288043429e-6  \\
            1.2421875  5.286655367499623e-6  \\
            1.24609375  5.286968909580811e-6  \\
            1.25  5.287710165859391e-6  \\
            1.25390625  5.288681956535099e-6  \\
            1.2578125  5.28964129590693e-6  \\
            1.26171875  5.2904061355152435e-6  \\
            1.265625  5.290899124623113e-6  \\
            1.26953125  5.291128513020279e-6  \\
            1.2734375  5.2911438391772894e-6  \\
            1.27734375  5.290998612693673e-6  \\
            1.28125  5.2907320247891435e-6  \\
            1.28515625  5.29036776534709e-6  \\
            1.2890625  5.28992338938051e-6  \\
            1.29296875  5.28942326926852e-6  \\
            1.296875  5.28890737388655e-6  \\
            1.30078125  5.288427224244282e-6  \\
            1.3046875  5.288025951715189e-6  \\
            1.30859375  5.287715527487199e-6  \\
            1.3125  5.2874742832681535e-6  \\
            1.31640625  5.287268481115056e-6  \\
            1.3203125  5.287074956168988e-6  \\
            1.32421875  5.286888828056066e-6  \\
            1.328125  5.286721785773282e-6  \\
            1.33203125  5.286597646560484e-6  \\
            1.3359375  5.286544511647348e-6  \\
            1.33984375  5.286583441853629e-6  \\
            1.34375  5.286717118825898e-6  \\
            1.34765625  5.286922468146779e-6  \\
            1.3515625  5.287149763454354e-6  \\
            1.35546875  5.2873286700244685e-6  \\
            1.359375  5.2873789572710575e-6  \\
            1.36328125  5.287221811946527e-6  \\
            1.3671875  5.2867891344138354e-6  \\
            1.37109375  5.286032393910242e-6  \\
            1.375  5.284936063661435e-6  \\
            1.37890625  5.283538521718153e-6  \\
            1.3828125  5.281951973963869e-6  \\
            1.38671875  5.280358221236855e-6  \\
            1.390625  5.278960841774713e-6  \\
            1.39453125  5.277910397099025e-6  \\
            1.3984375  5.2772531861744546e-6  \\
            1.40234375  5.27693781057382e-6  \\
            1.40625  5.276866895938545e-6  \\
            1.41015625  5.276957146065361e-6  \\
            1.4140625  5.277173706931823e-6  \\
            1.41796875  5.277516879366736e-6  \\
            1.421875  5.27797128038355e-6  \\
            1.42578125  5.278483265671049e-6  \\
            1.4296875  5.27902190816277e-6  \\
            1.43359375  5.279626432149195e-6  \\
            1.4375  5.280323588440225e-6  \\
            1.44140625  5.2810445749052e-6  \\
            1.4453125  5.2816750413065075e-6  \\
            1.44921875  5.282144374254013e-6  \\
            1.453125  5.2824515248090034e-6  \\
            1.45703125  5.282638956046201e-6  \\
            1.4609375  5.2827582275555365e-6  \\
            1.46484375  5.282848090436562e-6  \\
            1.46875  5.282927665019596e-6  \\
            1.47265625  5.283000428328863e-6  \\
            1.4765625  5.283062484022779e-6  \\
            1.48046875  5.283109188843346e-6  \\
            1.484375  5.283137456037487e-6  \\
            1.48828125  5.283144736213949e-6  \\
            1.4921875  5.283127338172608e-6  \\
            1.49609375  5.283080096711864e-6  \\
            1.5  5.282997903903749e-6  \\
            1.50390625  5.282878607400518e-6  \\
            1.5078125  5.282726243223687e-6  \\
            1.51171875  5.28255298861858e-6  \\
            1.515625  5.282377986841621e-6  \\
            1.51953125  5.28222240018695e-6  \\
            1.5234375  5.2821025638794064e-6  \\
            1.52734375  5.2820248102841774e-6  \\
            1.53125  5.281984601253628e-6  \\
            1.53515625  5.281969803257466e-6  \\
            1.5390625  5.281965751831605e-6  \\
            1.54296875  5.28195962188783e-6  \\
            1.546875  5.281942933861869e-6  \\
            1.55078125  5.281912274747732e-6  \\
            1.5546875  5.281868710900758e-6  \\
            1.55859375  5.2818162161144625e-6  \\
            1.5625  5.281759378732439e-6  \\
            1.56640625  5.281700946667697e-6  \\
            1.5703125  5.281640195749512e-6  \\
            1.57421875  5.2815732551714315e-6  \\
            1.578125  5.2814959596542224e-6  \\
            1.58203125  5.28140838984171e-6  \\
            1.5859375  5.2813185915895425e-6  \\
            1.58984375  5.2812423729747896e-6  \\
            1.59375  5.281197642560972e-6  \\
            1.59765625  5.281195070784847e-6  \\
            1.6015625  5.2812299239746255e-6  \\
            1.60546875  5.281280339993208e-6  \\
            1.609375  5.281314007867252e-6  \\
            1.61328125  5.281299946448556e-6  \\
            1.6171875  5.2812189070788965e-6  \\
            1.62109375  5.28106745808666e-6  \\
            1.625  5.280855373528412e-6  \\
            1.62890625  5.280599530334559e-6  \\
            1.6328125  5.280317974389334e-6  \\
            1.63671875  5.280026106359589e-6  \\
            1.640625  5.279735103859714e-6  \\
            1.64453125  5.279451796287868e-6  \\
            1.6484375  5.279179151131416e-6  \\
            1.65234375  5.278916839125966e-6  \\
            1.65625  5.278661688558625e-6  \\
            1.66015625  5.278408109054008e-6  \\
            1.6640625  5.278148679506719e-6  \\
            1.66796875  5.277875012931207e-6  \\
            1.671875  5.277578717262651e-6  \\
            1.67578125  5.277251922185541e-6  \\
            1.6796875  5.276886843218484e-6  \\
            1.68359375  5.276474798250893e-6  \\
            1.6875  5.276007035575078e-6  \\
            1.69140625  5.2754808788180255e-6  \\
            1.6953125  5.274911881232866e-6  \\
            1.69921875  5.274346239643743e-6  \\
            1.703125  5.273864424139582e-6  \\
            1.70703125  5.273570709670169e-6  \\
            1.7109375  5.273566043583208e-6  \\
            1.71484375  5.273899758388997e-6  \\
            1.71875  5.274508627940996e-6  \\
            1.72265625  5.275191812921806e-6  \\
            1.7265625  5.275683960286334e-6  \\
            1.73046875  5.275802484296385e-6  \\
            1.734375  5.275538017237022e-6  \\
            1.73828125  5.275010398871357e-6  \\
            1.7421875  5.274363943953983e-6  \\
            1.74609375  5.2737023129401176e-6  \\
            1.75  5.2730801452755075e-6  \\
            1.75390625  5.272519506476233e-6  \\
            1.7578125  5.2720262659722375e-6  \\
            1.76171875  5.271599323352091e-6  \\
            1.765625  5.271234049304971e-6  \\
            1.76953125  5.270922661264618e-6  \\
            1.7734375  5.27065328492394e-6  \\
            1.77734375  5.27040887684683e-6  \\
            1.78125  5.270167624231722e-6  \\
            1.78515625  5.269906609619021e-6  \\
            1.7890625  5.269608966403391e-6  \\
            1.79296875  5.269271774073777e-6  \\
            1.796875  5.268910015617253e-6  \\
            1.80078125  5.2685533982011004e-6  \\
            1.8046875  5.268237042537213e-6  \\
            1.80859375  5.267990508813222e-6  \\
            1.8125  5.267829966678081e-6  \\
            1.81640625  5.267756212758442e-6  \\
            1.8203125  5.2677585453092615e-6  \\
            1.82421875  5.267822236944561e-6  \\
            1.828125  5.267935940338483e-6  \\
            1.83203125  5.2680954459832866e-6  \\
            1.8359375  5.2683021065469485e-6  \\
            1.83984375  5.2685571146587976e-6  \\
            1.84375  5.268854943975562e-6  \\
            1.84765625  5.2691794580023235e-6  \\
            1.8515625  5.26950474738109e-6  \\
            1.85546875  5.269800680103861e-6  \\
            1.859375  5.27004110425667e-6  \\
            1.86328125  5.2702112196645415e-6  \\
            1.8671875  5.270310823115029e-6  \\
            1.87109375  5.2703523099012575e-6  \\
            1.875  5.27035502014995e-6  \\
            1.87890625  5.270338736425581e-6  \\
            1.8828125  5.270318508342483e-6  \\
            1.88671875  5.270301717967837e-6  \\
            1.890625  5.270287405236282e-6  \\
            1.89453125  5.270267373634904e-6  \\
            1.8984375  5.270228368988169e-6  \\
            1.90234375  5.270155013027974e-6  \\
            1.90625  5.270033905140367e-6  \\
            1.91015625  5.269858828118043e-6  \\
            1.9140625  5.269634944872767e-6  \\
            1.91796875  5.269378986035308e-6  \\
            1.921875  5.269114706048525e-6  \\
            1.92578125  5.268866052950413e-6  \\
            1.9296875  5.2686513759797685e-6  \\
            1.93359375  5.2684805411196215e-6  \\
            1.9375  5.268354964917407e-6  \\
            1.94140625  5.26826956789462e-6  \\
            1.9453125  5.26821548103463e-6  \\
            1.94921875  5.268182586639089e-6  \\
            1.953125  5.268161321121964e-6  \\
            1.95703125  5.268143507440878e-6  \\
            1.9609375  5.2681222997802504e-6  \\
            1.96484375  5.268091579978548e-6  \\
            1.96875  5.2680453079229164e-6  \\
            1.97265625  5.267977351046679e-6  \\
            1.9765625  5.267882152711353e-6  \\
            1.98046875  5.267756203543591e-6  \\
            1.984375  5.267599629428807e-6  \\
            1.98828125  5.2674165043720214e-6  \\
            1.9921875  5.267212432862331e-6  \\
            1.99609375  5.266989590506651e-6  \\
            2.0  5.266742840802649e-6  \\
            2.00390625  5.266462765686772e-6  \\
            2.0078125  5.266147415718411e-6  \\
            2.01171875  5.265814619414008e-6  \\
            2.015625  5.265501750558185e-6  \\
            2.01953125  5.2652497565214365e-6  \\
            2.0234375  5.26508379000313e-6  \\
            2.02734375  5.2650050444375066e-6  \\
            2.03125  5.264996266237118e-6  \\
            2.03515625  5.265033029995822e-6  \\
            2.0390625  5.26509299572265e-6  \\
            2.04296875  5.265160618269102e-6  \\
            2.046875  5.265228093433446e-6  \\
            2.05078125  5.265293471358742e-6  \\
            2.0546875  5.265356170759969e-6  \\
            2.05859375  5.2654107807570486e-6  \\
            2.0625  5.265442434422848e-6  \\
            2.06640625  5.265429195027157e-6  \\
            2.0703125  5.2653553242010345e-6  \\
            2.07421875  5.265231769853726e-6  \\
            2.078125  5.265109857540148e-6  \\
            2.08203125  5.265071446876609e-6  \\
            2.0859375  5.265193062330428e-6  \\
            2.08984375  5.26550315857078e-6  \\
            2.09375  5.265957756929737e-6  \\
            2.09765625  5.266449281653437e-6  \\
            2.1015625  5.266850369538564e-6  \\
            2.10546875  5.2670730254322865e-6  \\
            2.109375  5.267104079022541e-6  \\
            2.11328125  5.2669948794842406e-6  \\
            2.1171875  5.266822382606348e-6  \\
            2.12109375  5.266652790918433e-6  \\
            2.125  5.266523637758044e-6  \\
            2.12890625  5.266443279982055e-6  \\
            2.1328125  5.266400458888162e-6  \\
            2.13671875  5.2663766067040455e-6  \\
            2.140625  5.266355368886985e-6  \\
            2.14453125  5.266326394189344e-6  \\
            2.1484375  5.266283822409909e-6  \\
            2.15234375  5.26622334409311e-6  \\
            2.15625  5.266142937786497e-6  \\
            2.16015625  5.266048849243984e-6  \\
            2.1640625  5.2659616260431e-6  \\
            2.16796875  5.265914262832524e-6  \\
            2.171875  5.265940354114437e-6  \\
            2.17578125  5.266058721860597e-6  \\
            2.1796875  5.266263138122293e-6  \\
            2.18359375  5.2665211175934115e-6  \\
            2.1875  5.266781064712797e-6  \\
            2.19140625  5.26698593931619e-6  \\
            2.1953125  5.267091523815667e-6  \\
            2.19921875  5.267085360329279e-6  \\
            2.203125  5.266999395815994e-6  \\
            2.20703125  5.266908533276279e-6  \\
            2.2109375  5.266910954922496e-6  \\
            2.21484375  5.267094161094951e-6  \\
            2.21875  5.267499886478796e-6  \\
            2.22265625  5.268105101690076e-6  \\
            2.2265625  5.268829851186604e-6  \\
            2.23046875  5.2695678850983666e-6  \\
            2.234375  5.270223417990224e-6  \\
            2.23828125  5.270736353559244e-6  \\
            2.2421875  5.271088100399232e-6  \\
            2.24609375  5.271291693513821e-6  \\
            2.25  5.271375751746418e-6  \\
            2.25390625  5.271370783817572e-6  \\
            2.2578125  5.271301906163991e-6  \\
            2.26171875  5.2711878677325155e-6  \\
            2.265625  5.271044056006099e-6  \\
            2.26953125  5.270886606397193e-6  \\
            2.2734375  5.270735032144044e-6  \\
            2.27734375  5.270611669379596e-6  \\
            2.28125  5.270537817538287e-6  \\
            2.28515625  5.270528406843841e-6  \\
            2.2890625  5.2705882040943256e-6  \\
            2.29296875  5.270711826442795e-6  \\
            2.296875  5.270887385968045e-6  \\
            2.30078125  5.271101275624032e-6  \\
            2.3046875  5.271341264125326e-6  \\
            2.30859375  5.271596630547778e-6  \\
            2.3125  5.271855948295609e-6  \\
            2.31640625  5.272104199451352e-6  \\
            2.3203125  5.272321248746556e-6  \\
            2.32421875  5.2724836417900126e-6  \\
            2.328125  5.272570804955587e-6  \\
            2.33203125  5.272574491173584e-6  \\
            2.3359375  5.272507405197921e-6  \\
            2.33984375  5.27240529181073e-6  \\
            2.34375  5.272318350981195e-6  \\
            2.34765625  5.272293585652518e-6  \\
            2.3515625  5.27235703210894e-6  \\
            2.35546875  5.27250646753131e-6  \\
            2.359375  5.272717444350658e-6  \\
            2.36328125  5.272956064821263e-6  \\
            2.3671875  5.273190074591158e-6  \\
            2.37109375  5.27339454952814e-6  \\
            2.375  5.273552928893318e-6  \\
            2.37890625  5.273655428485466e-6  \\
            2.3828125  5.27369639743592e-6  \\
            2.38671875  5.273671792298548e-6  \\
            2.390625  5.273577954652561e-6  \\
            2.39453125  5.273412725128054e-6  \\
            2.3984375  5.273179118327484e-6  \\
            2.40234375  5.272890358117296e-6  \\
            2.40625  5.2725735160785795e-6  \\
            2.41015625  5.2722682406764e-6  \\
            2.4140625  5.272018192999392e-6  \\
            2.41796875  5.271856371470992e-6  \\
            2.421875  5.271790732643286e-6  \\
            2.42578125  5.271800909974486e-6  \\
            2.4296875  5.271855246731802e-6  \\
            2.43359375  5.2719446847304755e-6  \\
            2.4375  5.272111213757155e-6  \\
            2.44140625  5.272438051314174e-6  \\
            2.4453125  5.272979512065409e-6  \\
            2.44921875  5.2736618845156205e-6  \\
            2.453125  5.274265629486305e-6  \\
            2.45703125  5.274549079777321e-6  \\
            2.4609375  5.274383107041766e-6  \\
            2.46484375  5.273791603029329e-6  \\
            2.46875  5.2729305233495474e-6  \\
            2.47265625  5.272005008351574e-6  \\
            2.4765625  5.271171257602577e-6  \\
            2.48046875  5.270501463188201e-6  \\
            2.484375  5.270003782666407e-6  \\
            2.48828125  5.269652033259028e-6  \\
            2.4921875  5.269405273674041e-6  \\
            2.49609375  5.269219755600915e-6  \\
            2.5  5.2690587818110615e-6  \\
            2.50390625  5.268900547343866e-6  \\
            2.5078125  5.268740756205212e-6  \\
            2.51171875  5.268588897429657e-6  \\
            2.515625  5.268460377013126e-6  \\
            2.51953125  5.268367286616623e-6  \\
            2.5234375  5.26830981707361e-6  \\
            2.52734375  5.268271086207873e-6  \\
            2.53125  5.268219621930589e-6  \\
            2.53515625  5.268121718300941e-6  \\
            2.5390625  5.267958572054429e-6  \\
            2.54296875  5.267736833177169e-6  \\
            2.546875  5.267485169473404e-6  \\
            2.55078125  5.267241249269924e-6  \\
            2.5546875  5.267039255459357e-6  \\
            2.55859375  5.26690291074606e-6  \\
            2.5625  5.2668431443597755e-6  \\
            2.56640625  5.266859017801226e-6  \\
            2.5703125  5.26694139197815e-6  \\
            2.57421875  5.267078419034518e-6  \\
            2.578125  5.267261756657379e-6  \\
            2.58203125  5.267492848899943e-6  \\
            2.5859375  5.267787990172476e-6  \\
            2.58984375  5.26817805798386e-6  \\
            2.59375  5.268695800055298e-6  \\
            2.59765625  5.269345914961651e-6  \\
            2.6015625  5.2700649773823685e-6  \\
            2.60546875  5.270695871830164e-6  \\
            2.609375  5.271013107540087e-6  \\
            2.61328125  5.2708204571722064e-6  \\
            2.6171875  5.270083223190011e-6  \\
            2.62109375  5.2689905317804345e-6  \\
            2.625  5.267868020737984e-6  \\
            2.62890625  5.267002511851201e-6  \\
            2.6328125  5.266528696725178e-6  \\
            2.63671875  5.266436017680184e-6  \\
            2.640625  5.266632941990376e-6  \\
            2.64453125  5.267004748228951e-6  \\
            2.6484375  5.267451424383348e-6  \\
            2.65234375  5.267907999730323e-6  \\
            2.65625  5.268344954424972e-6  \\
            2.66015625  5.268753165070813e-6  \\
            2.6640625  5.269128159550726e-6  \\
            2.66796875  5.269464562220335e-6  \\
            2.671875  5.269759583866337e-6  \\
            2.67578125  5.270018770982551e-6  \\
            2.6796875  5.270259006577857e-6  \\
            2.68359375  5.270506234607572e-6  \\
            2.6875  5.27078613607069e-6  \\
            2.69140625  5.271108135497812e-6  \\
            2.6953125  5.2714499160461195e-6  \\
            2.69921875  5.27175730724195e-6  \\
            2.703125  5.271969754968028e-6  \\
            2.70703125  5.272058134882526e-6  \\
            2.7109375  5.272042767369708e-6  \\
            2.71484375  5.271975603831089e-6  \\
            2.71875  5.2719054489075515e-6  \\
            2.72265625  5.271855154735946e-6  \\
            2.7265625  5.271821030268805e-6  \\
            2.73046875  5.271786004675269e-6  \\
            2.734375  5.271733948676868e-6  \\
            2.73828125  5.271657757054412e-6  \\
            2.7421875  5.271560373217307e-6  \\
            2.74609375  5.271451916584743e-6  \\
            2.75  5.271346433365362e-6  \\
            2.75390625  5.271259650576074e-6  \\
            2.7578125  5.271206929304281e-6  \\
            2.76171875  5.271200309710519e-6  \\
            2.765625  5.271244998990573e-6  \\
            2.76953125  5.271337136274487e-6  \\
            2.7734375  5.27146465828133e-6  \\
            2.77734375  5.271611562742148e-6  \\
            2.78125  5.2717640128224855e-6  \\
            2.78515625  5.2719156660680025e-6  \\
            2.7890625  5.272069697064294e-6  \\
            2.79296875  5.272236030108854e-6  \\
            2.796875  5.27242432380893e-6  \\
            2.80078125  5.272635990840055e-6  \\
            2.8046875  5.2728603942525734e-6  \\
            2.80859375  5.273078925320815e-6  \\
            2.8125  5.27327555519986e-6  \\
            2.81640625  5.273447140237705e-6  \\
            2.8203125  5.27360622029239e-6  \\
            2.82421875  5.273774574428577e-6  \\
            2.828125  5.273972572532601e-6  \\
            2.83203125  5.274211313240359e-6  \\
            2.8359375  5.274490932457029e-6  \\
            2.83984375  5.274803610687559e-6  \\
            2.84375  5.275137728906762e-6  \\
            2.84765625  5.275480619122982e-6  \\
            2.8515625  5.275819180218807e-6  \\
            2.85546875  5.276138662631555e-6  \\
            2.859375  5.276420445173299e-6  \\
            2.86328125  5.276640279851538e-6  \\
            2.8671875  5.276768840291609e-6  \\
            2.87109375  5.276775652953155e-6  \\
            2.875  5.276635739913668e-6  \\
            2.87890625  5.276336831362979e-6  \\
            2.8828125  5.275884767684821e-6  \\
            2.88671875  5.2753054793591794e-6  \\
            2.890625  5.274642896453971e-6  \\
            2.89453125  5.273953012359675e-6  \\
            2.8984375  5.273295304915612e-6  \\
            2.90234375  5.272723694545464e-6  \\
            2.90625  5.2722795308674045e-6  \\
            2.91015625  5.27198830177101e-6  \\
            2.9140625  5.271860196425235e-6  \\
            2.91796875  5.271893217080889e-6  \\
            2.921875  5.2720768986092095e-6  \\
            2.92578125  5.272394954982115e-6  \\
            2.9296875  5.2728259419920845e-6  \\
            2.93359375  5.273341847130139e-6  \\
            2.9375  5.273905323756608e-6  \\
            2.94140625  5.274467590711826e-6  \\
            2.9453125  5.274971088233279e-6  \\
            2.94921875  5.2753613088391074e-6  \\
            2.953125  5.275605551298698e-6  \\
            2.95703125  5.275704554076896e-6  \\
            2.9609375  5.275683709195519e-6  \\
            2.96484375  5.275572207998355e-6  \\
            2.96875  5.275392707972401e-6  \\
            2.97265625  5.275168289322071e-6  \\
            2.9765625  5.274931583028616e-6  \\
            2.98046875  5.274721162319981e-6  \\
            2.984375  5.274567605222388e-6  \\
            2.98828125  5.274484164315426e-6  \\
            2.9921875  5.274470840320741e-6  \\
            2.99609375  5.274524230446395e-6  \\
            3.0  5.274640457543786e-6  \\
            3.00390625  5.274810230156421e-6  \\
            3.0078125  5.275015769922184e-6  \\
            3.01171875  5.27523520243601e-6  \\
            3.015625  5.275449686866226e-6  \\
            3.01953125  5.275646772797135e-6  \\
            3.0234375  5.275819473567486e-6  \\
            3.02734375  5.275964265412666e-6  \\
            3.03125  5.2760800525286725e-6  \\
            3.03515625  5.2761680592555785e-6  \\
            3.0390625  5.276231833977193e-6  \\
            3.04296875  5.276276761469475e-6  \\
            3.046875  5.27630900981236e-6  \\
            3.05078125  5.276334237174226e-6  \\
            3.0546875  5.276356457774586e-6  \\
            3.05859375  5.276377302531063e-6  \\
            3.0625  5.27639569215422e-6  \\
            3.06640625  5.276407819009296e-6  \\
            3.0703125  5.276407356476506e-6  \\
            3.07421875  5.276386001877861e-6  \\
            3.078125  5.2763348047896255e-6  \\
            3.08203125  5.276247109938245e-6  \\
            3.0859375  5.276123767810067e-6  \\
            3.08984375  5.275979390313998e-6  \\
            3.09375  5.275844623588441e-6  \\
            3.09765625  5.275757231744679e-6  \\
            3.1015625  5.275740621920052e-6  \\
            3.10546875  5.275781694620848e-6  \\
            3.109375  5.275826735647312e-6  \\
            3.11328125  5.275802897160572e-6  \\
            3.1171875  5.275653096363805e-6  \\
            3.12109375  5.275363001360231e-6  \\
            3.125  5.274965522199534e-6  \\
            3.12890625  5.274522742622642e-6  \\
            3.1328125  5.27409840935967e-6  \\
            3.13671875  5.2737381180351176e-6  \\
            3.140625  5.273465644949357e-6  \\
            3.14453125  5.273290386183524e-6  \\
            3.1484375  5.273215125496952e-6  \\
            3.15234375  5.273238088864271e-6  \\
            3.15625  5.273350994701728e-6  \\
            3.16015625  5.273538091262195e-6  \\
            3.1640625  5.273778833771456e-6  \\
            3.16796875  5.274052859115538e-6  \\
            3.171875  5.274344204993517e-6  \\
            3.17578125  5.274642745907729e-6  \\
            3.1796875  5.274942731638429e-6  \\
            3.18359375  5.275239681727947e-6  \\
            3.1875  5.275527481095618e-6  \\
            3.19140625  5.275797172947802e-6  \\
            3.1953125  5.276037212560988e-6  \\
            3.19921875  5.276232508285025e-6  \\
            3.203125  5.276359404917116e-6  \\
            3.20703125  5.276378696013614e-6  \\
            3.2109375  5.276236639064077e-6  \\
            3.21484375  5.2758865283458825e-6  \\
            3.21875  5.275332216083125e-6  \\
            3.22265625  5.274670942380663e-6  \\
            3.2265625  5.274093512943065e-6  \\
            3.23046875  5.273814566243992e-6  \\
            3.234375  5.273963555398339e-6  \\
            3.23828125  5.27451830952986e-6  \\
            3.2421875  5.275334402833906e-6  \\
            3.24609375  5.276233532243721e-6  \\
            3.25  5.277074114125599e-6  \\
            3.25390625  5.277772123067911e-6  \\
            3.2578125  5.278291215864436e-6  \\
            3.26171875  5.278628568718421e-6  \\
            3.265625  5.2788061153069635e-6  \\
            3.26953125  5.27886359888042e-6  \\
            3.2734375  5.2788482823823504e-6  \\
            3.27734375  5.2788018045330035e-6  \\
            3.28125  5.2787494233086455e-6  \\
            3.28515625  5.278696294654392e-6  \\
            3.2890625  5.278631439075151e-6  \\
            3.29296875  5.278536947480047e-6  \\
            3.296875  5.2783992595634236e-6  \\
            3.30078125  5.2782193915818035e-6  \\
            3.3046875  5.278018259151648e-6  \\
            3.30859375  5.277832835086657e-6  \\
            3.3125  5.277701528079723e-6  \\
            3.31640625  5.277643410929741e-6  \\
            3.3203125  5.277642157571213e-6  \\
            3.32421875  5.2776459859255134e-6  \\
            3.328125  5.277586320375235e-6  \\
            3.33203125  5.277405345737182e-6  \\
            3.3359375  5.277077484984746e-6  \\
            3.33984375  5.276616254569774e-6  \\
            3.34375  5.276067753269839e-6  \\
            3.34765625  5.275496602254467e-6  \\
            3.3515625  5.274969539402771e-6  \\
            3.35546875  5.274540551266091e-6  \\
            3.359375  5.274241069854199e-6  \\
            3.36328125  5.2740780427068615e-6  \\
            3.3671875  5.274040496823792e-6  \\
            3.37109375  5.274111590871108e-6  \\
            3.375  5.274279081448071e-6  \\
            3.37890625  5.274535829848389e-6  \\
            3.3828125  5.274868244694039e-6  \\
            3.38671875  5.275243239076807e-6  \\
            3.390625  5.275610135478956e-6  \\
            3.39453125  5.2759209089831086e-6  \\
            3.3984375  5.276152314128154e-6  \\
            3.40234375  5.2763116749304864e-6  \\
            3.40625  5.27642502638371e-6  \\
            3.41015625  5.276519685927802e-6  \\
            3.4140625  5.276612601353156e-6  \\
            3.41796875  5.276708515379877e-6  \\
            3.421875  5.276805993683084e-6  \\
            3.42578125  5.2769061067953285e-6  \\
            3.4296875  5.277017829842809e-6  \\
            3.43359375  5.2771563684955805e-6  \\
            3.4375  5.277334748708959e-6  \\
            3.44140625  5.277552735448729e-6  \\
            3.4453125  5.27778862918383e-6  \\
            3.44921875  5.2779986763301726e-6  \\
            3.453125  5.2781262804241305e-6  \\
            3.45703125  5.2781189637074536e-6  \\
            3.4609375  5.277946086120208e-6  \\
            3.46484375  5.2776086946998505e-6  \\
            3.46875  5.27713837919109e-6  \\
            3.47265625  5.276590734539241e-6  \\
            3.4765625  5.276040778791632e-6  \\
            3.48046875  5.275579694870588e-6  \\
            3.484375  5.275304231648911e-6  \\
            3.48828125  5.2752922444182585e-6  \\
            3.4921875  5.275570288700301e-6  \\
            3.49609375  5.276091730756502e-6  \\
            3.5  5.276743303441197e-6  \\
            3.50390625  5.277381044051518e-6  \\
            3.5078125  5.2778765015876275e-6  \\
            3.51171875  5.278149113409633e-6  \\
            3.515625  5.278173593161192e-6  \\
            3.51953125  5.277967997440189e-6  \\
            3.5234375  5.2775756225576034e-6  \\
            3.52734375  5.2770511199773465e-6  \\
            3.53125  5.2764542977329435e-6  \\
            3.53515625  5.275848772255961e-6  \\
            3.5390625  5.275299073649883e-6  \\
            3.54296875  5.274860859462724e-6  \\
            3.546875  5.2745666093800905e-6  \\
            3.55078125  5.274419587804621e-6  \\
            3.5546875  5.2744054764814e-6  \\
            3.55859375  5.2745090767070205e-6  \\
            3.5625  5.2747162203842316e-6  \\
            3.56640625  5.275003415485266e-6  \\
            3.5703125  5.275332550898634e-6  \\
            3.57421875  5.275657864299851e-6  \\
            3.578125  5.275939074396726e-6  \\
            3.58203125  5.276152091112104e-6  \\
            3.5859375  5.276292845783911e-6  \\
            3.58984375  5.276374359815547e-6  \\
            3.59375  5.2764201333116515e-6  \\
            3.59765625  5.276458000298975e-6  \\
            3.6015625  5.2765173454943995e-6  \\
            3.60546875  5.276629117585982e-6  \\
            3.609375  5.276824313112391e-6  \\
            3.61328125  5.277125872556473e-6  \\
            3.6171875  5.277533462268455e-6  \\
            3.62109375  5.278008753019655e-6  \\
            3.625  5.278474276722575e-6  \\
            3.62890625  5.278834424717335e-6  \\
            3.6328125  5.279012072419439e-6  \\
            3.63671875  5.278980313629397e-6  \\
            3.640625  5.278770266538565e-6  \\
            3.64453125  5.278452437220146e-6  \\
            3.6484375  5.278105622545945e-6  \\
            3.65234375  5.277791647491656e-6  \\
            3.65625  5.277546039846323e-6  \\
            3.66015625  5.277382313910736e-6  \\
            3.6640625  5.277300754137912e-6  \\
            3.66796875  5.277294665258511e-6  \\
            3.671875  5.277352857070991e-6  \\
            3.67578125  5.277460618953741e-6  \\
            3.6796875  5.2776012625477345e-6  \\
            3.68359375  5.277758539336549e-6  \\
            3.6875  5.277919029332842e-6  \\
            3.69140625  5.278073598634644e-6  \\
            3.6953125  5.278217668848736e-6  \\
            3.69921875  5.2783506309761555e-6  \\
            3.703125  5.2784749240936205e-6  \\
            3.70703125  5.278595158305096e-6  \\
            3.7109375  5.278717335365232e-6  \\
            3.71484375  5.278847818864238e-6  \\
            3.71875  5.278991383024797e-6  \\
            3.72265625  5.279147855554175e-6  \\
            3.7265625  5.279308101801003e-6  \\
            3.73046875  5.279452039287932e-6  \\
            3.734375  5.279551946148494e-6  \\
            3.73828125  5.2795814513939635e-6  \\
            3.7421875  5.279525911945923e-6  \\
            3.74609375  5.279388242736557e-6  \\
            3.75  5.279187569230967e-6  \\
            3.75390625  5.278952682010182e-6  \\
            3.7578125  5.278714151772953e-6  \\
            3.76171875  5.2784979632475385e-6  \\
            3.765625  5.278321782372094e-6  \\
            3.76953125  5.27819384947171e-6  \\
            3.7734375  5.278114004965703e-6  \\
            3.77734375  5.278076100341819e-6  \\
            3.78125  5.278070902569051e-6  \\
            3.78515625  5.278088668149724e-6  \\
            3.7890625  5.278120877301737e-6  \\
            3.79296875  5.27816103756574e-6  \\
            3.796875  5.278204774954451e-6  \\
            3.80078125  5.278249541339494e-6  \\
            3.8046875  5.2782941944956666e-6  \\
            3.80859375  5.278338546184655e-6  \\
            3.8125  5.278382835798298e-6  \\
            3.81640625  5.278427108203484e-6  \\
            3.8203125  5.278470864646398e-6  \\
            3.82421875  5.278514216232607e-6  \\
            3.828125  5.278562422005314e-6  \\
            3.83203125  5.278633859069911e-6  \\
            3.8359375  5.278764811513245e-6  \\
            3.83984375  5.278997807455229e-6  \\
            3.84375  5.27934885788007e-6  \\
            3.84765625  5.279775741894318e-6  \\
            3.8515625  5.280180351531779e-6  \\
            3.85546875  5.2804485770569035e-6  \\
            3.859375  5.280500563610854e-6  \\
            3.86328125  5.280327407760085e-6  \\
            3.8671875  5.280001879766635e-6  \\
            3.87109375  5.279654924107987e-6  \\
            3.875  5.2794248218374165e-6  \\
            3.87890625  5.279404378648608e-6  \\
            3.8828125  5.279609139232097e-6  \\
            3.88671875  5.2799749871673765e-6  \\
            3.890625  5.280385754920522e-6  \\
            3.89453125  5.280723299052056e-6  \\
            3.8984375  5.280916212209727e-6  \\
            3.90234375  5.28095894158532e-6  \\
            3.90625  5.280894492042395e-6  \\
            3.91015625  5.280779798718113e-6  \\
            3.9140625  5.280657945135333e-6  \\
            3.91796875  5.28054796264e-6  \\
            3.921875  5.280448603757767e-6  \\
            3.92578125  5.280347384336034e-6  \\
            3.9296875  5.280228625000335e-6  \\
            3.93359375  5.280078444271371e-6  \\
            3.9375  5.27988725853746e-6  \\
            3.94140625  5.279650998831217e-6  \\
            3.9453125  5.279371870555169e-6  \\
            3.94921875  5.279058851500048e-6  \\
            3.953125  5.278727630949062e-6  \\
            3.95703125  5.2783994806227055e-6  \\
            3.9609375  5.2780987263817494e-6  \\
            3.96484375  5.277849058512038e-6  \\
            3.96875  5.277669656393877e-6  \\
            3.97265625  5.277572505523195e-6  \\
            3.9765625  5.2775619364081675e-6  \\
            3.98046875  5.2776364036183435e-6  \\
            3.984375  5.277791452189548e-6  \\
            3.98828125  5.278022295686643e-6  \\
            3.9921875  5.278324653214547e-6  \\
            3.99609375  5.278693353645844e-6  \\
            4.0  5.279119431846343e-6  \\
            4.00390625  5.279587478586597e-6  \\
            4.0078125  5.2800751767184764e-6  \\
            4.01171875  5.280555888466662e-6  \\
            4.015625  5.281003360609335e-6  \\
            4.01953125  5.281396297875393e-6  \\
            4.0234375  5.281720655360708e-6  \\
            4.02734375  5.281968867159045e-6  \\
            4.03125  5.28213681938062e-6  \\
            4.03515625  5.282220207385454e-6  \\
            4.0390625  5.2822117898826485e-6  \\
            4.04296875  5.282100434041434e-6  \\
            4.046875  5.281872333336443e-6  \\
            4.05078125  5.281514665968498e-6  \\
            4.0546875  5.281021973415076e-6  \\
            4.05859375  5.280404747769482e-6  \\
            4.0625  5.279697236053601e-6  \\
            4.06640625  5.2789585724094615e-6  \\
            4.0703125  5.278262299231459e-6  \\
            4.07421875  5.277676623945412e-6  \\
            4.078125  5.277245857509002e-6  \\
            4.08203125  5.276983393902598e-6  \\
            4.0859375  5.276877844264124e-6  \\
            4.08984375  5.27690559852135e-6  \\
            4.09375  5.277042298186826e-6  \\
            4.09765625  5.277270811867027e-6  \\
            4.1015625  5.277587319770246e-6  \\
            4.10546875  5.278004753344065e-6  \\
            4.109375  5.278546129954273e-6  \\
            4.11328125  5.2792202355034315e-6  \\
            4.1171875  5.2799883296333974e-6  \\
            4.12109375  5.280751095567146e-6  \\
            4.125  5.281379165357766e-6  \\
            4.12890625  5.281772973940732e-6  \\
            4.1328125  5.281907856920517e-6  \\
            4.13671875  5.281832848976217e-6  \\
            4.140625  5.281631861333022e-6  \\
            4.14453125  5.2813811509361344e-6  \\
            4.1484375  5.281127903860047e-6  \\
            4.15234375  5.28089084777695e-6  \\
            4.15625  5.280670882203417e-6  \\
            4.16015625  5.2804617734730855e-6  \\
            4.1640625  5.280257567334975e-6  \\
            4.16796875  5.280056971933575e-6  \\
            4.171875  5.2798651767982455e-6  \\
            4.17578125  5.279692801253852e-6  \\
            4.1796875  5.279551822441894e-6  \\
            4.18359375  5.279449861058113e-6  \\
            4.1875  5.2793858583522005e-6  \\
            4.19140625  5.279349865907065e-6  \\
            4.1953125  5.2793269700829396e-6  \\
            4.19921875  5.2793026387265654e-6  \\
            4.203125  5.279266460693774e-6  \\
            4.20703125  5.279213020497061e-6  \\
            4.2109375  5.279140489418696e-6  \\
            4.21484375  5.279048411337425e-6  \\
            4.21875  5.278936345772264e-6  \\
            4.22265625  5.278804620433294e-6  \\
            4.2265625  5.278657107278825e-6  \\
            4.23046875  5.2785039672087555e-6  \\
            4.234375  5.278361404066908e-6  \\
            4.23828125  5.278247315730908e-6  \\
            4.2421875  5.278175329869192e-6  \\
            4.24609375  5.2781513389349524e-6  \\
            4.25  5.278174221880491e-6  \\
            4.25390625  5.278238624169548e-6  \\
            4.2578125  5.278336545437864e-6  \\
            4.26171875  5.278456472173073e-6  \\
            4.265625  5.2785812446848404e-6  \\
            4.26953125  5.278686907621574e-6  \\
            4.2734375  5.278744528862686e-6  \\
            4.27734375  5.278725844933282e-6  \\
            4.28125  5.278611627742022e-6  \\
            4.28515625  5.278399375387441e-6  \\
            4.2890625  5.278106044250283e-6  \\
            4.29296875  5.277763670551447e-6  \\
            4.296875  5.277409890476767e-6  \\
            4.30078125  5.277078172254432e-6  \\
            4.3046875  5.276791815427292e-6  \\
            4.30859375  5.276562744886978e-6  \\
            4.3125  5.2763936052263674e-6  \\
            4.31640625  5.276280976125877e-6  \\
            4.3203125  5.276218133533636e-6  \\
            4.32421875  5.27619666495672e-6  \\
            4.328125  5.276206903988564e-6  \\
            4.33203125  5.2762375789372565e-6  \\
            4.3359375  5.276275383516168e-6  \\
            4.33984375  5.276305331546335e-6  \\
            4.34375  5.276312534381885e-6  \\
            4.34765625  5.2762852673044006e-6  \\
            4.3515625  5.276218150436781e-6  \\
            4.35546875  5.2761138070695016e-6  \\
            4.359375  5.2759822553832905e-6  \\
            4.36328125  5.2758390057072804e-6  \\
            4.3671875  5.27570354241392e-6  \\
            4.37109375  5.275598602135231e-6  \\
            4.375  5.275548921292458e-6  \\
            4.37890625  5.275578060941485e-6  \\
            4.3828125  5.275703534836648e-6  \\
            4.38671875  5.275932114588996e-6  \\
            4.390625  5.276257625193578e-6  \\
            4.39453125  5.276662388027939e-6  \\
            4.3984375  5.277121104495527e-6  \\
            4.40234375  5.277604033511748e-6  \\
            4.40625  5.278077198407901e-6  \\
            4.41015625  5.278501342225192e-6  \\
            4.4140625  5.278834550006003e-6  \\
            4.41796875  5.279041084684252e-6  \\
            4.421875  5.27910183934944e-6  \\
            4.42578125  5.279017321540022e-6  \\
            4.4296875  5.278798784879032e-6  \\
            4.43359375  5.278453810149694e-6  \\
            4.4375  5.277978193659058e-6  \\
            4.44140625  5.277360732521283e-6  \\
            4.4453125  5.27659814722082e-6  \\
            4.44921875  5.275712506354621e-6  \\
            4.453125  5.274762914102568e-6  \\
            4.45703125  5.273843500820949e-6  \\
            4.4609375  5.27306316438659e-6  \\
            4.46484375  5.272512563474504e-6  \\
            4.46875  5.272234667518258e-6  \\
            4.47265625  5.272214648101578e-6  \\
            4.4765625  5.272391715420718e-6  \\
            4.48046875  5.272682582653795e-6  \\
            4.484375  5.273003841090315e-6  \\
            4.48828125  5.27328615021084e-6  \\
            4.4921875  5.273479510871656e-6  \\
            4.49609375  5.273552483804908e-6  \\
            4.5  5.273489121392369e-6  \\
            4.50390625  5.2732864961563344e-6  \\
            4.5078125  5.272953841946601e-6  \\
            4.51171875  5.272512403186055e-6  \\
            4.515625  5.27199418903391e-6  \\
            4.51953125  5.271438696853878e-6  \\
            4.5234375  5.2708886725361195e-6  \\
            4.52734375  5.270386688165382e-6  \\
            4.53125  5.269972007084242e-6  \\
            4.53515625  5.269675065252008e-6  \\
            4.5390625  5.269510128118612e-6  \\
            4.54296875  5.269472047343967e-6  \\
            4.546875  5.2695410898517894e-6  \\
            4.55078125  5.269691856056865e-6  \\
            4.5546875  5.269899651740303e-6  \\
            4.55859375  5.270142721304779e-6  \\
            4.5625  5.270403013398214e-6  \\
            4.56640625  5.270666902211793e-6  \\
            4.5703125  5.27092453960932e-6  \\
            4.57421875  5.271166867350527e-6  \\
            4.578125  5.2713819171618184e-6  \\
            4.58203125  5.271553443552132e-6  \\
            4.5859375  5.271663779639621e-6  \\
            4.58984375  5.271700100141782e-6  \\
            4.59375  5.271660939619735e-6  \\
            4.59765625  5.271559546267687e-6  \\
            4.6015625  5.271422745460893e-6  \\
            4.60546875  5.271286797999272e-6  \\
            4.609375  5.271192931390342e-6  \\
            4.61328125  5.2711837806962506e-6  \\
            4.6171875  5.271299085392597e-6  \\
            4.62109375  5.271567530714124e-6  \\
            4.625  5.2719939282980324e-6  \\
            4.62890625  5.272546040057121e-6  \\
            4.6328125  5.273149322883594e-6  \\
            4.63671875  5.273697876225233e-6  \\
            4.640625  5.274085210223442e-6  \\
            4.64453125  5.274247364041592e-6  \\
            4.6484375  5.27419584342049e-6  \\
            4.65234375  5.274014844704475e-6  \\
            4.65625  5.273819721800529e-6  \\
            4.66015625  5.273703969823082e-6  \\
            4.6640625  5.273707271099001e-6  \\
            4.66796875  5.2738139209546145e-6  \\
            4.671875  5.273967017906397e-6  \\
            4.67578125  5.274081896735069e-6  \\
            4.6796875  5.274058349667995e-6  \\
            4.68359375  5.273802246487666e-6  \\
            4.6875  5.273258191630944e-6  \\
            4.69140625  5.272437087390788e-6  \\
            4.6953125  5.2714177760748796e-6  \\
            4.69921875  5.270316488139034e-6  \\
            4.703125  5.269240040152731e-6  \\
            4.70703125  5.268251875158455e-6  \\
            4.7109375  5.267371791513606e-6  \\
            4.71484375  5.266602931704453e-6  \\
            4.71875  5.265956967588922e-6  \\
            4.72265625  5.265455132307259e-6  \\
            4.7265625  5.265110901829803e-6  \\
            4.73046875  5.264916402843442e-6  \\
            4.734375  5.264844674012234e-6  \\
            4.73828125  5.264862023287028e-6  \\
            4.7421875  5.264938900111379e-6  \\
            4.74609375  5.265053576588027e-6  \\
            4.75  5.265189889077101e-6  \\
            4.75390625  5.265332775460382e-6  \\
            4.7578125  5.265464296143615e-6  \\
            4.76171875  5.265560700541968e-6  \\
            4.765625  5.26558960716906e-6  \\
            4.76953125  5.265507294151547e-6  \\
            4.7734375  5.265261892480341e-6  \\
            4.77734375  5.264818259794199e-6  \\
            4.78125  5.264219417845947e-6  \\
            4.78515625  5.263654362260292e-6  \\
            4.7890625  5.263423013847643e-6  \\
            4.79296875  5.26372919939678e-6  \\
            4.796875  5.264475204126992e-6  \\
            4.80078125  5.265312199266855e-6  \\
            4.8046875  5.265889873675164e-6  \\
            4.80859375  5.2660403958809746e-6  \\
            4.8125  5.265792353960638e-6  \\
            4.81640625  5.265293746430374e-6  \\
            4.8203125  5.264733542755259e-6  \\
            4.82421875  5.2642911036698906e-6  \\
            4.828125  5.264106216994477e-6  \\
            4.83203125  5.264258456396117e-6  \\
            4.8359375  5.264754251495537e-6  \\
            4.83984375  5.26552797971592e-6  \\
            4.84375  5.266461942706199e-6  \\
            4.84765625  5.267420874612302e-6  \\
            4.8515625  5.2682880773663535e-6  \\
            4.85546875  5.268989516425967e-6  \\
            4.859375  5.2694993332397325e-6  \\
            4.86328125  5.269829667916012e-6  \\
            4.8671875  5.270013407578386e-6  \\
            4.87109375  5.270088261035152e-6  \\
            4.875  5.2700866124927384e-6  \\
            4.87890625  5.270031514927339e-6  \\
            4.8828125  5.269936995479515e-6  \\
            4.88671875  5.269810560866736e-6  \\
            4.890625  5.269656480507154e-6  \\
            4.89453125  5.269479218704695e-6  \\
            4.8984375  5.269286733177178e-6  \\
            4.90234375  5.269093104688935e-6  \\
            4.90625  5.2689194350547056e-6  \\
            4.91015625  5.2687917670674125e-6  \\
            4.9140625  5.268735472209748e-6  \\
            4.91796875  5.268767177403774e-6  \\
            4.921875  5.268887367067551e-6  \\
            4.92578125  5.269078092641774e-6  \\
            4.9296875  5.2693088876637565e-6  \\
            4.93359375  5.2695491117960094e-6  \\
            4.9375  5.269779374577074e-6  \\
            4.94140625  5.269994168246036e-6  \\
            4.9453125  5.270194613198339e-6  \\
            4.94921875  5.270378742562873e-6  \\
            4.953125  5.270538745462691e-6  \\
            4.95703125  5.270667833786055e-6  \\
            4.9609375  5.270770244546482e-6  \\
            4.96484375  5.270865045588499e-6  \\
            4.96875  5.270980042503267e-6  \\
            4.97265625  5.271140090963863e-6  \\
            4.9765625  5.271357218585301e-6  \\
            4.98046875  5.271626850471564e-6  \\
            4.984375  5.271929567087227e-6  \\
            4.98828125  5.272235932062283e-6  \\
            4.9921875  5.27251377538008e-6  \\
            4.99609375  5.272739347135799e-6  \\
            5.0  5.27291089330196e-6  \\
            5.00390625  5.273054957978815e-6  \\
            5.0078125  5.273212641678246e-6  \\
            5.01171875  5.2734081616812115e-6  \\
            5.015625  5.2736246826351555e-6  \\
            5.01953125  5.273810877056148e-6  \\
            5.0234375  5.2739125417050695e-6  \\
            5.02734375  5.2739024937981186e-6  \\
            5.03125  5.273789780681501e-6  \\
            5.03515625  5.273609484889316e-6  \\
            5.0390625  5.273405496799008e-6  \\
            5.04296875  5.273216559349988e-6  \\
            5.046875  5.273068402918421e-6  \\
            5.05078125  5.272969626820009e-6  \\
            5.0546875  5.27290875309728e-6  \\
            5.05859375  5.272852935066527e-6  \\
            5.0625  5.27275198780209e-6  \\
            5.06640625  5.272551267708766e-6  \\
            5.0703125  5.272211327174711e-6  \\
            5.07421875  5.2717246161143674e-6  \\
            5.078125  5.271118848275699e-6  \\
            5.08203125  5.270445867326953e-6  \\
            5.0859375  5.269764179273725e-6  \\
            5.08984375  5.269124933520172e-6  \\
            5.09375  5.26856781190744e-6  \\
            5.09765625  5.268128207041042e-6  \\
            5.1015625  5.2678501949971005e-6  \\
            5.10546875  5.267793016734975e-6  \\
            5.109375  5.2680181505771e-6  \\
            5.11328125  5.268557585171315e-6  \\
            5.1171875  5.269386640440196e-6  \\
            5.12109375  5.270430073252571e-6  \\
            5.125  5.271605441555257e-6  \\
            5.12890625  5.272877181657373e-6  \\
            5.1328125  5.274279676694146e-6  \\
            5.13671875  5.2758772304778515e-6  \\
            5.140625  5.277680043307428e-6  \\
            5.14453125  5.279588788150166e-6  \\
            5.1484375  5.281413352885575e-6  \\
            5.15234375  5.2829352044470115e-6  \\
            5.15625  5.283963527554233e-6  \\
            5.16015625  5.284376471316751e-6  \\
            5.1640625  5.284170370652438e-6  \\
            5.16796875  5.283515360065002e-6  \\
            5.171875  5.282740859531851e-6  \\
            5.17578125  5.282151997794701e-6  \\
            5.1796875  5.281742580378065e-6  \\
            5.18359375  5.281103101408288e-6  \\
            5.1875  5.279821031694007e-6  \\
            5.19140625  5.278193358989055e-6  \\
            5.1953125  5.277239934483044e-6  \\
            5.19921875  5.277580412101365e-6  \\
            5.203125  5.2788101351053465e-6  \\
            5.20703125  5.28022543072216e-6  \\
            5.2109375  5.281442257722432e-6  \\
            5.21484375  5.282301376581819e-6  \\
            5.21875  5.282715086953335e-6  \\
            5.22265625  5.282696287435837e-6  \\
            5.2265625  5.2823779910743465e-6  \\
            5.23046875  5.281946693646019e-6  \\
            5.234375  5.281565903885185e-6  \\
            5.23828125  5.281340262504605e-6  \\
            5.2421875  5.281309282882959e-6  \\
            5.24609375  5.2814529568723315e-6  \\
            5.25  5.2817054520498755e-6  \\
            5.25390625  5.281978255302086e-6  \\
            5.2578125  5.2821909784467405e-6  \\
            5.26171875  5.282302509772582e-6  \\
            5.265625  5.282330379826069e-6  \\
            5.26953125  5.282346095685239e-6  \\
            5.2734375  5.282442452413391e-6  \\
            5.27734375  5.282678857406195e-6  \\
            5.28125  5.283016967834739e-6  \\
            5.28515625  5.283288102824199e-6  \\
            5.2890625  5.283269078500416e-6  \\
            5.29296875  5.282859108498025e-6  \\
            5.296875  5.282185936243974e-6  \\
            5.30078125  5.28150851176635e-6  \\
            5.3046875  5.2810383793194885e-6  \\
            5.30859375  5.280871338188561e-6  \\
            5.3125  5.2810251431989555e-6  \\
            5.31640625  5.281482241169541e-6  \\
            5.3203125  5.282203339669897e-6  \\
            5.32421875  5.28312795934239e-6  \\
            5.328125  5.2841764133188055e-6  \\
            5.33203125  5.28525717151008e-6  \\
            5.3359375  5.2862788609514624e-6  \\
            5.33984375  5.287163589505769e-6  \\
            5.34375  5.28785669931143e-6  \\
            5.34765625  5.2883295533173805e-6  \\
            5.3515625  5.288576091787575e-6  \\
            5.35546875  5.28860712561586e-6  \\
            5.359375  5.288446196526361e-6  \\
            5.36328125  5.2881279506245074e-6  \\
            5.3671875  5.287696569457609e-6  \\
            5.37109375  5.287200027955249e-6  \\
            5.375  5.28667738229239e-6  \\
            5.37890625  5.286141477013903e-6  \\
            5.3828125  5.285566801886973e-6  \\
            5.38671875  5.284896942954761e-6  \\
            5.390625  5.284081024136142e-6  \\
            5.39453125  5.283129539203632e-6  \\
            5.3984375  5.2821559270405186e-6  \\
            5.40234375  5.281365740096863e-6  \\
            5.40625  5.280985816559788e-6  \\
            5.41015625  5.281165022182352e-6  \\
            5.4140625  5.281887543544536e-6  \\
            5.41796875  5.282937359015202e-6  \\
            5.421875  5.283968472543096e-6  \\
            5.42578125  5.284697750861386e-6  \\
            5.4296875  5.285088417235636e-6  \\
            5.43359375  5.285335152312451e-6  \\
            5.4375  5.285670447603982e-6  \\
            5.44140625  5.286200694630824e-6  \\
            5.4453125  5.286888768797912e-6  \\
            5.44921875  5.2876286603070835e-6  \\
            5.453125  5.288320002262989e-6  \\
            5.45703125  5.288902309895657e-6  \\
            5.4609375  5.289353920991399e-6  \\
            5.46484375  5.289673961652039e-6  \\
            5.46875  5.289861323444786e-6  \\
            5.47265625  5.289897531536866e-6  \\
            5.4765625  5.289737166010452e-6  \\
            5.48046875  5.289310713775816e-6  \\
            5.484375  5.288546750702458e-6  \\
            5.48828125  5.287415933304404e-6  \\
            5.4921875  5.285983099702637e-6  \\
            5.49609375  5.284434078735586e-6  \\
            5.5  5.283043001329543e-6  \\
            5.50390625  5.2820789208613076e-6  \\
            5.5078125  5.2817011715572485e-6  \\
            5.51171875  5.281913308698435e-6  \\
            5.515625  5.282599992103018e-6  \\
            5.51953125  5.283601823221082e-6  \\
            5.5234375  5.2847686765850136e-6  \\
            5.52734375  5.28597380563712e-6  \\
            5.53125  5.287110970554906e-6  \\
            5.53515625  5.28809992216995e-6  \\
            5.5390625  5.28889860792637e-6  \\
            5.54296875  5.2895024125437865e-6  \\
            5.546875  5.289926535697051e-6  \\
            5.55078125  5.290188077540789e-6  \\
            5.5546875  5.29029967348161e-6  \\
            5.55859375  5.290271617299233e-6  \\
            5.5625  5.2901150674983324e-6  \\
            5.56640625  5.289843144222769e-6  \\
            5.5703125  5.289470573151553e-6  \\
            5.57421875  5.289013216582269e-6  \\
            5.578125  5.2884877861331195e-6  \\
            5.58203125  5.287910923408864e-6  \\
            5.5859375  5.2872964902101e-6  \\
            5.58984375  5.286650527121525e-6  \\
            5.59375  5.285965037650783e-6  \\
            5.59765625  5.285214768026577e-6  \\
            5.6015625  5.284364803733185e-6  \\
            5.60546875  5.2833961966081225e-6  \\
            5.609375  5.282343286723842e-6  \\
            5.61328125  5.2813136563567645e-6  \\
            5.6171875  5.280460478980794e-6  \\
            5.62109375  5.279915642762986e-6  \\
            5.625  5.279728184075524e-6  \\
            5.62890625  5.279843947127446e-6  \\
            5.6328125  5.2801327835544446e-6  \\
            5.63671875  5.280447353660519e-6  \\
            5.640625  5.280680336335339e-6  \\
            5.64453125  5.2807877300403786e-6  \\
            5.6484375  5.280774976048072e-6  \\
            5.65234375  5.280669646539068e-6  \\
            5.65625  5.280501967321335e-6  \\
            5.66015625  5.280296016953464e-6  \\
            5.6640625  5.280066025510907e-6  \\
            5.66796875  5.279816149960101e-6  \\
            5.671875  5.279544239785169e-6  \\
            5.67578125  5.279246660657163e-6  \\
            5.6796875  5.2789205121878205e-6  \\
            5.68359375  5.278563525372712e-6  \\
            5.6875  5.278174141014621e-6  \\
            5.69140625  5.27775209682336e-6  \\
            5.6953125  5.2772969338188505e-6  \\
            5.69921875  5.276802291311341e-6  \\
            5.703125  5.276249550472131e-6  \\
            5.70703125  5.2756119804337e-6  \\
            5.7109375  5.2748771288652155e-6  \\
            5.71484375  5.2740727373673604e-6  \\
            5.71875  5.27326648918803e-6  \\
            5.72265625  5.272535615132309e-6  \\
            5.7265625  5.2719365990178205e-6  \\
            5.73046875  5.27149576528719e-6  \\
            5.734375  5.271212480086337e-6  \\
            5.73828125  5.2710630884206325e-6  \\
            5.7421875  5.271006032616107e-6  \\
            5.74609375  5.270991581245451e-6  \\
            5.75  5.270972950093275e-6  \\
            5.75390625  5.2709126250288865e-6  \\
            5.7578125  5.270784953877458e-6  \\
            5.76171875  5.270584199228442e-6  \\
            5.765625  5.270338529396742e-6  \\
            5.76953125  5.2701107993813415e-6  \\
            5.7734375  5.269979600454619e-6  \\
            5.77734375  5.270030078465279e-6  \\
            5.78125  5.270358068433797e-6  \\
            5.78515625  5.271034919175918e-6  \\
            5.7890625  5.272022007739582e-6  \\
            5.79296875  5.273131228357716e-6  \\
            5.796875  5.274120335459495e-6  \\
            5.80078125  5.274841510967695e-6  \\
            5.8046875  5.27528024304614e-6  \\
            5.80859375  5.275484121390902e-6  \\
            5.8125  5.275503154749125e-6  \\
            5.81640625  5.275382225454769e-6  \\
            5.8203125  5.275168862391441e-6  \\
            5.82421875  5.274913648888332e-6  \\
            5.828125  5.274665645853557e-6  \\
            5.83203125  5.2744678180022345e-6  \\
            5.8359375  5.274353216840341e-6  \\
            5.83984375  5.274342014148789e-6  \\
            5.84375  5.274440196597071e-6  \\
            5.84765625  5.274639758325325e-6  \\
            5.8515625  5.274920051253082e-6  \\
            5.85546875  5.275251629601193e-6  \\
            5.859375  5.275603072420484e-6  \\
            5.86328125  5.2759473217023426e-6  \\
            5.8671875  5.276263053615179e-6  \\
            5.87109375  5.2765307298158285e-6  \\
            5.875  5.276727380622578e-6  \\
            5.87890625  5.276825036589225e-6  \\
            5.8828125  5.276795952687271e-6  \\
            5.88671875  5.276624708668306e-6  \\
            5.890625  5.276322589019563e-6  \\
            5.89453125  5.275934933431378e-6  \\
            5.8984375  5.275533002317986e-6  \\
            5.90234375  5.275191490221606e-6  \\
            5.90625  5.2749641232352565e-6  \\
            5.91015625  5.274871236467535e-6  \\
            5.9140625  5.274903098536074e-6  \\
            5.91796875  5.275031764475088e-6  \\
            5.921875  5.275223001431914e-6  \\
            5.92578125  5.2754464338850085e-6  \\
            5.9296875  5.2756842015239194e-6  \\
            5.93359375  5.275931341290904e-6  \\
            5.9375  5.2761807000190145e-6  \\
            5.94140625  5.276403949951444e-6  \\
            5.9453125  5.276552963502942e-6  \\
            5.94921875  5.276584533638337e-6  \\
            5.953125  5.2764837235141995e-6  \\
            5.95703125  5.276266228297918e-6  \\
            5.9609375  5.275964262512209e-6  \\
            5.96484375  5.275611174994651e-6  \\
            5.96875  5.275233718262115e-6  \\
            5.97265625  5.274851559679558e-6  \\
            5.9765625  5.274479480242852e-6  \\
            5.98046875  5.2741287536978235e-6  \\
            5.984375  5.2738072238534076e-6  \\
            5.98828125  5.273519383865452e-6  \\
            5.9921875  5.273267244139687e-6  \\
            5.99609375  5.273051610462106e-6  \\
            6.0  5.272873300054001e-6  \\
            6.00390625  5.272734112739549e-6  \\
            6.0078125  5.272636364874192e-6  \\
            6.01171875  5.272578460054364e-6  \\
            6.015625  5.272546605438197e-6  \\
            6.01953125  5.27251031445409e-6  \\
            6.0234375  5.272432100074672e-6  \\
            6.02734375  5.272290529499965e-6  \\
            6.03125  5.272101479044119e-6  \\
            6.03515625  5.271922661555525e-6  \\
            6.0390625  5.271838267646997e-6  \\
            6.04296875  5.271930923030363e-6  \\
            6.046875  5.272253975268101e-6  \\
            6.05078125  5.2728172117394526e-6  \\
            6.0546875  5.273590051448348e-6  \\
            6.05859375  5.274515264354637e-6  \\
            6.0625  5.275526755800794e-6  \\
            6.06640625  5.276571664807336e-6  \\
            6.0703125  5.277629705781614e-6  \\
            6.07421875  5.278708323615552e-6  \\
            6.078125  5.279808694743101e-6  \\
            6.08203125  5.280895434663377e-6  \\
            6.0859375  5.2818980446445255e-6  \\
            6.08984375  5.282731094995449e-6  \\
            6.09375  5.283311847691382e-6  \\
            6.09765625  5.283577871963438e-6  \\
            6.1015625  5.2835117850497185e-6  \\
            6.10546875  5.2831591373470124e-6  \\
            6.109375  5.282616174921992e-6  \\
            6.11328125  5.281988964166437e-6  \\
            6.1171875  5.2813569880422265e-6  \\
            6.12109375  5.280766707315151e-6  \\
            6.125  5.280242013346323e-6  \\
            6.12890625  5.279785149743818e-6  \\
            6.1328125  5.279367159476419e-6  \\
            6.13671875  5.278930099504872e-6  \\
            6.140625  5.278414109864968e-6  \\
            6.14453125  5.277793818727069e-6  \\
            6.1484375  5.27709583178105e-6  \\
            6.15234375  5.276386706869482e-6  \\
            6.15625  5.275745488194103e-6  \\
            6.16015625  5.275239902898251e-6  \\
            6.1640625  5.274913305260428e-6  \\
            6.16796875  5.274779245941227e-6  \\
            6.171875  5.2748205296676645e-6  \\
            6.17578125  5.2749936767476716e-6  \\
            6.1796875  5.275240233120212e-6  \\
            6.18359375  5.275502953257524e-6  \\
            6.1875  5.275741634138139e-6  \\
            6.19140625  5.275943122686208e-6  \\
            6.1953125  5.276122437971051e-6  \\
            6.19921875  5.27631500208848e-6  \\
            6.203125  5.276562001953486e-6  \\
            6.20703125  5.276892345525427e-6  \\
            6.2109375  5.277307023525698e-6  \\
            6.21484375  5.277773854086018e-6  \\
            6.21875  5.278237987678688e-6  \\
            6.22265625  5.2786443656932605e-6  \\
            6.2265625  5.2789594427826794e-6  \\
            6.23046875  5.2791801483476145e-6  \\
            6.234375  5.279327750111759e-6  \\
            6.23828125  5.2794336149425494e-6  \\
            6.2421875  5.2795261164212484e-6  \\
            6.24609375  5.279623831562782e-6  \\
            6.25  5.279734352821594e-6  \\
            6.25390625  5.279854828562089e-6  \\
            6.2578125  5.2799710434331485e-6  \\
            6.26171875  5.280054897773287e-6  \\
            6.265625  5.280063788508657e-6  \\
            6.26953125  5.279948908999973e-6  \\
            6.2734375  5.279680445276499e-6  \\
            6.27734375  5.279287844477406e-6  \\
            6.28125  5.278884474598241e-6  \\
            6.28515625  5.2786224404677365e-6  \\
            6.2890625  5.278579052258045e-6  \\
            6.29296875  5.278696562995297e-6  \\
            6.296875  5.278861621323413e-6  \\
            6.30078125  5.279002077109304e-6  \\
            6.3046875  5.279061095399559e-6  \\
            6.30859375  5.278908314139693e-6  \\
            6.3125  5.278361711348886e-6  \\
            6.31640625  5.277411804778817e-6  \\
            6.3203125  5.2763882517448205e-6  \\
            6.32421875  5.275670889658421e-6  \\
            6.328125  5.275241613030287e-6  \\
            6.33203125  5.2747208269771165e-6  \\
            6.3359375  5.273809392687964e-6  \\
            6.33984375  5.2726024050392476e-6  \\
            6.34375  5.2714903962763984e-6  \\
            6.34765625  5.270789730584266e-6  \\
            6.3515625  5.27051099807497e-6  \\
            6.35546875  5.270463200559025e-6  \\
            6.359375  5.270459829005988e-6  \\
            6.36328125  5.270390559471435e-6  \\
            6.3671875  5.2701925589804324e-6  \\
            6.37109375  5.269835027628686e-6  \\
            6.375  5.269341622756171e-6  \\
            6.37890625  5.26880349932147e-6  \\
            6.3828125  5.268346554242473e-6  \\
            6.38671875  5.26807379453876e-6  \\
            6.390625  5.268029021506257e-6  \\
            6.39453125  5.2681983725394535e-6  \\
            6.3984375  5.268532817580559e-6  \\
            6.40234375  5.268970517720581e-6  \\
            6.40625  5.269449639199183e-6  \\
            6.41015625  5.269913124296707e-6  \\
            6.4140625  5.2703119665614776e-6  \\
            6.41796875  5.270611881931794e-6  \\
            6.421875  5.270801843783598e-6  \\
            6.42578125  5.270897270408534e-6  \\
            6.4296875  5.270931971636536e-6  \\
            6.43359375  5.270941697162476e-6  \\
            6.4375  5.270949827284052e-6  \\
            6.44140625  5.270963791128022e-6  \\
            6.4453125  5.270981350526402e-6  \\
            6.44921875  5.270998933933354e-6  \\
            6.453125  5.2710152396123836e-6  \\
            6.45703125  5.271028995303414e-6  \\
            6.4609375  5.2710339578615564e-6  \\
            6.46484375  5.271014568885021e-6  \\
            6.46875  5.270943944961645e-6  \\
            6.47265625  5.270784927842728e-6  \\
            6.4765625  5.2704962946420545e-6  \\
            6.48046875  5.27004945567345e-6  \\
            6.484375  5.269462491071527e-6  \\
            6.48828125  5.26884908044368e-6  \\
            6.4921875  5.268448841809778e-6  \\
            6.49609375  5.268567802359522e-6  \\
            6.5  5.2693894997779625e-6  \\
            6.50390625  5.270773619721622e-6  \\
            6.5078125  5.272265844676335e-6  \\
            6.51171875  5.273357332590275e-6  \\
            6.515625  5.273759922843077e-6  \\
            6.51953125  5.273486620989706e-6  \\
            6.5234375  5.272749936873219e-6  \\
            6.52734375  5.271809770844857e-6  \\
            6.53125  5.270869277092535e-6  \\
            6.53515625  5.270041705636727e-6  \\
            6.5390625  5.269365210540674e-6  \\
            6.54296875  5.2688338641016044e-6  \\
            6.546875  5.2684244833223284e-6  \\
            6.55078125  5.268113169500385e-6  \\
            6.5546875  5.267883852101981e-6  \\
            6.55859375  5.267732416140988e-6  \\
            6.5625  5.267667178769927e-6  \\
            6.56640625  5.2677041757171e-6  \\
            6.5703125  5.267857317022292e-6  \\
            6.57421875  5.2681279659422345e-6  \\
            6.578125  5.268500532225614e-6  \\
            6.58203125  5.268946668658966e-6  \\
            6.5859375  5.269434180925633e-6  \\
            6.58984375  5.2699341239292955e-6  \\
            6.59375  5.270422182259157e-6  \\
            6.59765625  5.2708754563718455e-6  \\
            6.6015625  5.271270076624987e-6  \\
            6.60546875  5.271584280954208e-6  \\
            6.609375  5.271803657124216e-6  \\
            6.61328125  5.271920553019957e-6  \\
            6.6171875  5.27192930371457e-6  \\
            6.62109375  5.271828292792721e-6  \\
            6.625  5.271630091434617e-6  \\
            6.62890625  5.271366494415405e-6  \\
            6.6328125  5.2710783350579185e-6  \\
            6.63671875  5.270794900032469e-6  \\
            6.640625  5.270516662072019e-6  \\
            6.64453125  5.270212150905737e-6  \\
            6.6484375  5.269830942091222e-6  \\
            6.65234375  5.269325735714489e-6  \\
            6.65625  5.268670515586335e-6  \\
            6.66015625  5.267867534987655e-6  \\
            6.6640625  5.266947834560728e-6  \\
            6.66796875  5.265971494357599e-6  \\
            6.671875  5.265030768554787e-6  \\
            6.67578125  5.2642518900236715e-6  \\
            6.6796875  5.2637662596960536e-6  \\
            6.68359375  5.263598842060743e-6  \\
            6.6875  5.263532764570042e-6  \\
            6.69140625  5.263198648779452e-6  \\
            6.6953125  5.262397149898298e-6  \\
            6.69921875  5.261249525708175e-6  \\
            6.703125  5.260033827221852e-6  \\
            6.70703125  5.258969018286383e-6  \\
            6.7109375  5.258122981101629e-6  \\
            6.71484375  5.257426312184629e-6  \\
            6.71875  5.256742861111116e-6  \\
            6.72265625  5.255970621921854e-6  \\
            6.7265625  5.255126334559609e-6  \\
            6.73046875  5.254345380785738e-6  \\
            6.734375  5.253786694160997e-6  \\
            6.73828125  5.2535274504511645e-6  \\
            6.7421875  5.253534707798665e-6  \\
            6.74609375  5.253712431176346e-6  \\
            6.75  5.253963536868142e-6  \\
            6.75390625  5.25422296792811e-6  \\
            6.7578125  5.254457789506958e-6  \\
            6.76171875  5.2546505814837855e-6  \\
            6.765625  5.254782256016174e-6  \\
            6.76953125  5.254824561189428e-6  \\
            6.7734375  5.254749766366315e-6  \\
            6.77734375  5.25455988067581e-6  \\
            6.78125  5.2543135618354856e-6  \\
            6.78515625  5.254105072096124e-6  \\
            6.7890625  5.254002176751102e-6  \\
            6.79296875  5.254024166508339e-6  \\
            6.796875  5.254172783349395e-6  \\
            6.80078125  5.2544490227835e-6  \\
            6.8046875  5.254840391040746e-6  \\
            6.80859375  5.255307670644646e-6  \\
            6.8125  5.255786500870116e-6  \\
            6.81640625  5.25620071381184e-6  \\
            6.8203125  5.256480880979083e-6  \\
            6.82421875  5.256584781922488e-6  \\
            6.828125  5.2565138420573945e-6  \\
            6.83203125  5.256314202224951e-6  \\
            6.8359375  5.256057304333103e-6  \\
            6.83984375  5.255811302308796e-6  \\
            6.84375  5.255621400742102e-6  \\
            6.84765625  5.255506543784824e-6  \\
            6.8515625  5.2554670087151614e-6  \\
            6.85546875  5.255495749849634e-6  \\
            6.859375  5.255592382371063e-6  \\
            6.86328125  5.255781523670907e-6  \\
            6.8671875  5.256127855786671e-6  \\
            6.87109375  5.256722125614463e-6  \\
            6.875  5.2576167647272545e-6  \\
            6.87890625  5.2587492317640675e-6  \\
            6.8828125  5.259945629411686e-6  \\
            6.88671875  5.261027460064524e-6  \\
            6.890625  5.261914446854096e-6  \\
            6.89453125  5.262626932577294e-6  \\
            6.8984375  5.263213597488389e-6  \\
            6.90234375  5.263681705721121e-6  \\
            6.90625  5.263970657458658e-6  \\
            6.91015625  5.263971841136813e-6  \\
            6.9140625  5.263581851429619e-6  \\
            6.91796875  5.262762094125914e-6  \\
            6.921875  5.261569711808031e-6  \\
            6.92578125  5.260141983469699e-6  \\
            6.9296875  5.2586481594191295e-6  \\
            6.93359375  5.257238297691766e-6  \\
            6.9375  5.256011003980662e-6  \\
            6.94140625  5.255006132142145e-6  \\
            6.9453125  5.254216847213064e-6  \\
            6.94921875  5.2536110831630315e-6  \\
            6.953125  5.2531529964833315e-6  \\
            6.95703125  5.252816798566603e-6  \\
            6.9609375  5.252587120775928e-6  \\
            6.96484375  5.252445152533211e-6  \\
            6.96875  5.252352727063156e-6  \\
            6.97265625  5.2522594259879565e-6  \\
            6.9765625  5.2521417218637315e-6  \\
            6.98046875  5.25203247854101e-6  \\
            6.984375  5.2519892864105825e-6  \\
            6.98828125  5.252030143395045e-6  \\
            6.9921875  5.252115305799951e-6  \\
            6.99609375  5.252186219158469e-6  \\
            7.0  5.252205003410401e-6  \\
            7.00390625  5.252159884002191e-6  \\
            7.0078125  5.25204859401108e-6  \\
            7.01171875  5.251863675846965e-6  \\
            7.015625  5.251591355791571e-6  \\
            7.01953125  5.25122240407517e-6  \\
            7.0234375  5.250765046256886e-6  \\
            7.02734375  5.250246429052149e-6  \\
            7.03125  5.249695548974484e-6  \\
            7.03515625  5.2491202367321935e-6  \\
            7.0390625  5.248508744056254e-6  \\
            7.04296875  5.247875559648571e-6  \\
            7.046875  5.247323647368804e-6  \\
            7.05078125  5.247043848726215e-6  \\
            7.0546875  5.247193316247908e-6  \\
            7.05859375  5.2477355877950185e-6  \\
            7.0625  5.248423383726339e-6  \\
            7.06640625  5.248953718391411e-6  \\
            7.0703125  5.249145058390811e-6  \\
            7.07421875  5.249036937656223e-6  \\
            7.078125  5.248851496216242e-6  \\
            7.08203125  5.2487725886829564e-6  \\
            7.0859375  5.248774789894392e-6  \\
            7.08984375  5.248734813386177e-6  \\
            7.09375  5.248612287091511e-6  \\
            7.09765625  5.248469258780094e-6  \\
            7.1015625  5.2483868641889445e-6  \\
            7.10546875  5.248397928421808e-6  \\
            7.109375  5.248476901472129e-6  \\
            7.11328125  5.248571194961812e-6  \\
            7.1171875  5.2486366118281805e-6  \\
            7.12109375  5.248650415730646e-6  \\
            7.125  5.2486016704311825e-6  \\
            7.12890625  5.2484735539831765e-6  \\
            7.1328125  5.248230181161281e-6  \\
            7.13671875  5.247812518201508e-6  \\
            7.140625  5.247143577215571e-6  \\
            7.14453125  5.246142988881161e-6  \\
            7.1484375  5.244752173126929e-6  \\
            7.15234375  5.242969998566224e-6  \\
            7.15625  5.240890767168057e-6  \\
            7.16015625  5.238721110186203e-6  \\
            7.1640625  5.2367444986173376e-6  \\
            7.16796875  5.2352271509809115e-6  \\
            7.171875  5.234313141918031e-6  \\
            7.17578125  5.2339824692065964e-6  \\
            7.1796875  5.2340987828875055e-6  \\
            7.18359375  5.234497265551038e-6  \\
            7.1875  5.235045974129612e-6  \\
            7.19140625  5.235661815424239e-6  \\
            7.1953125  5.236299902923744e-6  \\
            7.19921875  5.2369348821318465e-6  \\
            7.203125  5.237543540297382e-6  \\
            7.20703125  5.238094235078824e-6  \\
            7.2109375  5.238546241955197e-6  \\
            7.21484375  5.238857984656295e-6  \\
            7.21875  5.238999648267692e-6  \\
            7.22265625  5.238966755856675e-6  \\
            7.2265625  5.238793237018488e-6  \\
            7.23046875  5.238553969260104e-6  \\
            7.234375  5.2383362494457045e-6  \\
            7.23828125  5.238183280683048e-6  \\
            7.2421875  5.238058914429641e-6  \\
            7.24609375  5.237874593634903e-6  \\
            7.25  5.237555205771524e-6  \\
            7.25390625  5.237087613209631e-6  \\
            7.2578125  5.2365202663873314e-6  \\
            7.26171875  5.23592560648268e-6  \\
            7.265625  5.2353636350271984e-6  \\
            7.26953125  5.2348737245955315e-6  \\
            7.2734375  5.234487040452493e-6  \\
            7.27734375  5.234234532437995e-6  \\
            7.28125  5.234138081257619e-6  \\
            7.28515625  5.234194003024836e-6  \\
            7.2890625  5.234366892533101e-6  \\
            7.29296875  5.234601771774158e-6  \\
            7.296875  5.23484505377981e-6  \\
            7.30078125  5.2350585201632685e-6  \\
            7.3046875  5.235220493695078e-6  \\
            7.30859375  5.235320785442207e-6  \\
            7.3125  5.235357832335538e-6  \\
            7.31640625  5.235339966737648e-6  \\
            7.3203125  5.235287202750024e-6  \\
            7.32421875  5.235229498145041e-6  \\
            7.328125  5.235200390567582e-6  \\
            7.33203125  5.235227926860272e-6  \\
            7.3359375  5.235326015980432e-6  \\
            7.33984375  5.235489098361365e-6  \\
            7.34375  5.235692925164023e-6  \\
            7.34765625  5.235903785687509e-6  \\
            7.3515625  5.236094187479065e-6  \\
            7.35546875  5.236255363579309e-6  \\
            7.359375  5.2363965073426525e-6  \\
            7.36328125  5.236533780549343e-6  \\
            7.3671875  5.236684085831453e-6  \\
            7.37109375  5.236869869025837e-6  \\
            7.375  5.2371208295559715e-6  \\
            7.37890625  5.237457485023364e-6  \\
            7.3828125  5.237866644687847e-6  \\
            7.38671875  5.238295200170614e-6  \\
            7.390625  5.238671253803292e-6  \\
            7.39453125  5.238934644598578e-6  \\
            7.3984375  5.239055413826529e-6  \\
            7.40234375  5.2390352979869795e-6  \\
            7.40625  5.238900872155402e-6  \\
            7.41015625  5.238697301592218e-6  \\
            7.4140625  5.238484307816823e-6  \\
            7.41796875  5.238329442515685e-6  \\
            7.421875  5.2382930541233855e-6  \\
            7.42578125  5.238405635192852e-6  \\
            7.4296875  5.2386481928612475e-6  \\
            7.43359375  5.238951041815495e-6  \\
            7.4375  5.239217457274633e-6  \\
            7.44140625  5.239360126609313e-6  \\
            7.4453125  5.239328099034276e-6  \\
            7.44921875  5.239111274129024e-6  \\
            7.453125  5.238728112945687e-6  \\
            7.45703125  5.2382115961580125e-6  \\
            7.4609375  5.23760292053422e-6  \\
            7.46484375  5.2369512198685656e-6  \\
            7.46875  5.236312174579657e-6  \\
            7.47265625  5.235741760946663e-6  \\
            7.4765625  5.23528699362564e-6  \\
            7.48046875  5.2349763310744005e-6  \\
            7.484375  5.234810918043905e-6  \\
            7.48828125  5.234761260293771e-6  \\
            7.4921875  5.23477794519723e-6  \\
            7.49609375  5.234815576900539e-6  \\
            7.5  5.234851718504138e-6  \\
            7.50390625  5.234884605058729e-6  \\
            7.5078125  5.234916387982244e-6  \\
            7.51171875  5.2349409842517095e-6  \\
            7.515625  5.234945008782418e-6  \\
            7.51953125  5.234916222878202e-6  \\
            7.5234375  5.2348508288685505e-6  \\
            7.52734375  5.234755304197044e-6  \\
            7.53125  5.2346430931649116e-6  \\
            7.53515625  5.234528694271775e-6  \\
            7.5390625  5.2344218646432986e-6  \\
            7.54296875  5.23432374063438e-6  \\
            7.546875  5.234225491114749e-6  \\
            7.55078125  5.234109247710958e-6  \\
            7.5546875  5.2339508309312635e-6  \\
            7.55859375  5.233724162136419e-6  \\
            7.5625  5.233407711839896e-6  \\
            7.56640625  5.232992864502858e-6  \\
            7.5703125  5.232491950470383e-6  \\
            7.57421875  5.231941001087045e-6  \\
            7.578125  5.231392302250678e-6  \\
            7.58203125  5.23089678197309e-6  \\
            7.5859375  5.23048341929567e-6  \\
            7.58984375  5.230146568442903e-6  \\
            7.59375  5.22984966317864e-6  \\
            7.59765625  5.22954637811491e-6  \\
            7.6015625  5.2292105918688794e-6  \\
            7.60546875  5.228858897958774e-6  \\
            7.609375  5.228550298382325e-6  \\
            7.61328125  5.228359818292291e-6  \\
            7.6171875  5.228338713257904e-6  \\
            7.62109375  5.228481876100596e-6  \\
            7.625  5.228723043089753e-6  \\
            7.62890625  5.2289772644975666e-6  \\
            7.6328125  5.229227927140986e-6  \\
            7.63671875  5.229581863118734e-6  \\
            7.640625  5.230156488618695e-6  \\
            7.64453125  5.230804982099832e-6  \\
            7.6484375  5.231045409250243e-6  \\
            7.65234375  5.230500644794475e-6  \\
            7.65625  5.229315383072372e-6  \\
            7.66015625  5.227956591534752e-6  \\
            7.6640625  5.226799678649815e-6  \\
            7.66796875  5.225988133346634e-6  \\
            7.671875  5.225506006327771e-6  \\
            7.67578125  5.225276740832293e-6  \\
            7.6796875  5.225221622033879e-6  \\
            7.68359375  5.225281822545122e-6  \\
            7.6875  5.22542052075082e-6  \\
            7.69140625  5.225617274280955e-6  \\
            7.6953125  5.2258611196970364e-6  \\
            7.69921875  5.226144547034192e-6  \\
            7.703125  5.2264577790855996e-6  \\
            7.70703125  5.226781534330435e-6  \\
            7.7109375  5.22707666391787e-6  \\
            7.71484375  5.227271297560407e-6  \\
            7.71875  5.227251583996292e-6  \\
            7.72265625  5.226870868689789e-6  \\
            7.7265625  5.225998299589482e-6  \\
            7.73046875  5.2246146202655855e-6  \\
            7.734375  5.222915038234918e-6  \\
            7.73828125  5.221323371131245e-6  \\
            7.7421875  5.220335993659794e-6  \\
            7.74609375  5.220241279659263e-6  \\
            7.75  5.220932561010868e-6  \\
            7.75390625  5.222044733601003e-6  \\
            7.7578125  5.223308779885313e-6  \\
            7.76171875  5.224697379190299e-6  \\
            7.765625  5.226207935523094e-6  \\
            7.76953125  5.227643179877014e-6  \\
            7.7734375  5.2286921748789875e-6  \\
            7.77734375  5.229148474654729e-6  \\
            7.78125  5.229001310665401e-6  \\
            7.78515625  5.228389899882288e-6  \\
            7.7890625  5.227527295103015e-6  \\
            7.79296875  5.226634446571795e-6  \\
            7.796875  5.22587808630571e-6  \\
            7.80078125  5.22532246921171e-6  \\
            7.8046875  5.224919861736574e-6  \\
            7.80859375  5.224544886505153e-6  \\
            7.8125  5.224051662626747e-6  \\
            7.81640625  5.2233308203242315e-6  \\
            7.8203125  5.222355535970954e-6  \\
            7.82421875  5.2212075716640075e-6  \\
            7.828125  5.220065873913779e-6  \\
            7.83203125  5.219144334291389e-6  \\
            7.8359375  5.218600609642751e-6  \\
            7.83984375  5.218482069520588e-6  \\
            7.84375  5.218756285240164e-6  \\
            7.84765625  5.2193788211518735e-6  \\
            7.8515625  5.220316153072288e-6  \\
            7.85546875  5.221527486106167e-6  \\
            7.859375  5.222954465446414e-6  \\
            7.86328125  5.224504541347383e-6  \\
            7.8671875  5.225981605554439e-6  \\
            7.87109375  5.227011534377221e-6  \\
            7.875  5.227150171367997e-6  \\
            7.87890625  5.226293092834852e-6  \\
            7.8828125  5.225020546655309e-6  \\
            7.88671875  5.224161702340199e-6  \\
            7.890625  5.223862414648347e-6  \\
            7.89453125  5.223629191637999e-6  \\
            7.8984375  5.223267848196719e-6  \\
            7.90234375  5.223096200181473e-6  \\
            7.90625  5.2234137304058095e-6  \\
            7.91015625  5.2241963245480774e-6  \\
            7.9140625  5.225161103804562e-6  \\
            7.91796875  5.225925267869921e-6  \\
            7.921875  5.226169619284024e-6  \\
            7.92578125  5.2258218815842775e-6  \\
            7.9296875  5.2251629972482974e-6  \\
            7.93359375  5.2246906407055285e-6  \\
            7.9375  5.224779433900547e-6  \\
            7.94140625  5.225428149620578e-6  \\
            7.9453125  5.2263034769312125e-6  \\
            7.94921875  5.226987661084989e-6  \\
            7.953125  5.22719196696276e-6  \\
            7.95703125  5.226811702420683e-6  \\
            7.9609375  5.225869854279538e-6  \\
            7.96484375  5.2244476007562515e-6  \\
            7.96875  5.222652016436133e-6  \\
            7.97265625  5.220620586425814e-6  \\
            7.9765625  5.218541509320892e-6  \\
            7.98046875  5.21665277971762e-6  \\
            7.984375  5.215171917895564e-6  \\
            7.98828125  5.214175047476019e-6  \\
            7.9921875  5.2135609805120745e-6  \\
            7.99609375  5.213168291408618e-6  \\
            8.0  5.212909780557004e-6  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={bb480866-1b78-4c1d-9be6-282aeb08ee71}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  1.0e-17  \\
            0.00390625  1.2044320181324738e-5  \\
            0.0078125  8.352088196338378e-6  \\
            0.01171875  7.391303190561479e-6  \\
            0.015625  7.054825105902726e-6  \\
            0.01953125  6.933062336868531e-6  \\
            0.0234375  6.885503317090599e-6  \\
            0.02734375  6.865419843442585e-6  \\
            0.03125  6.8580096140957805e-6  \\
            0.03515625  6.857024579472467e-6  \\
            0.0390625  6.858789008200591e-6  \\
            0.04296875  6.861001223833493e-6  \\
            0.046875  6.8622805539059276e-6  \\
            0.05078125  6.861989651825725e-6  \\
            0.0546875  6.860146707042833e-6  \\
            0.05859375  6.857168469858185e-6  \\
            0.0625  6.853578806916291e-6  \\
            0.06640625  6.8498806718681e-6  \\
            0.0703125  6.846479909793376e-6  \\
            0.07421875  6.843600954413728e-6  \\
            0.078125  6.841280102639077e-6  \\
            0.08203125  6.839441333210691e-6  \\
            0.0859375  6.837979652697953e-6  \\
            0.08984375  6.836808186079798e-6  \\
            0.09375  6.8358735549017916e-6  \\
            0.09765625  6.83515537710678e-6  \\
            0.1015625  6.834657523431828e-6  \\
            0.10546875  6.834393359629884e-6  \\
            0.109375  6.834368317730774e-6  \\
            0.11328125  6.834566027287833e-6  \\
            0.1171875  6.834944292942743e-6  \\
            0.12109375  6.83544228027467e-6  \\
            0.125  6.835993086841693e-6  \\
            0.12890625  6.836533812000786e-6  \\
            0.1328125  6.837011458645245e-6  \\
            0.13671875  6.837389626309095e-6  \\
            0.140625  6.837658917426278e-6  \\
            0.14453125  6.8378454086653964e-6  \\
            0.1484375  6.838006763844614e-6  \\
            0.15234375  6.838211959094295e-6  \\
            0.15625  6.83851226473576e-6  \\
            0.16015625  6.838911122418753e-6  \\
            0.1640625  6.83932955816314e-6  \\
            0.16796875  6.8395768029017115e-6  \\
            0.171875  6.839384031144821e-6  \\
            0.17578125  6.838555113654618e-6  \\
            0.1796875  6.8371435403102945e-6  \\
            0.18359375  6.835447153043525e-6  \\
            0.1875  6.833798441556746e-6  \\
            0.19140625  6.83238731532699e-6  \\
            0.1953125  6.831256811011829e-6  \\
            0.19921875  6.830380990359716e-6  \\
            0.203125  6.829720189806551e-6  \\
            0.20703125  6.829240272325795e-6  \\
            0.2109375  6.828916166986007e-6  \\
            0.21484375  6.82872999768381e-6  \\
            0.21875  6.828665241899742e-6  \\
            0.22265625  6.828699435242344e-6  \\
            0.2265625  6.828802237994766e-6  \\
            0.23046875  6.828944598007433e-6  \\
            0.234375  6.829114157887458e-6  \\
            0.23828125  6.829320392389157e-6  \\
            0.2421875  6.829576837601445e-6  \\
            0.24609375  6.829871095205839e-6  \\
            0.25  6.830153532210178e-6  \\
            0.25390625  6.830362569095202e-6  \\
            0.2578125  6.830464861200544e-6  \\
            0.26171875  6.830471923245937e-6  \\
            0.265625  6.83042342344454e-6  \\
            0.26953125  6.830360226816054e-6  \\
            0.2734375  6.8303097608374355e-6  \\
            0.27734375  6.8302866849351354e-6  \\
            0.28125  6.830300117690044e-6  \\
            0.28515625  6.830359255509685e-6  \\
            0.2890625  6.830473775000797e-6  \\
            0.29296875  6.830648525367752e-6  \\
            0.296875  6.830873644305132e-6  \\
            0.30078125  6.8311136672510955e-6  \\
            0.3046875  6.831303533887398e-6  \\
            0.30859375  6.831361979025016e-6  \\
            0.3125  6.831225953695127e-6  \\
            0.31640625  6.830891500924094e-6  \\
            0.3203125  6.830431640871279e-6  \\
            0.32421875  6.829971801954335e-6  \\
            0.328125  6.829635693882405e-6  \\
            0.33203125  6.829497657619429e-6  \\
            0.3359375  6.829568827494978e-6  \\
            0.33984375  6.829814390939556e-6  \\
            0.34375  6.830176336371515e-6  \\
            0.34765625  6.830583101673512e-6  \\
            0.3515625  6.830954884902715e-6  \\
            0.35546875  6.831220647675615e-6  \\
            0.359375  6.8313389691393525e-6  \\
            0.36328125  6.831300591532704e-6  \\
            0.3671875  6.831110383738745e-6  \\
            0.37109375  6.830771618361883e-6  \\
            0.375  6.830291784730721e-6  \\
            0.37890625  6.829702752060859e-6  \\
            0.3828125  6.82907169058001e-6  \\
            0.38671875  6.82848943421189e-6  \\
            0.390625  6.828043906944034e-6  \\
            0.39453125  6.82779421606495e-6  \\
            0.3984375  6.827752767095693e-6  \\
            0.40234375  6.827875377919964e-6  \\
            0.40625  6.828065348792331e-6  \\
            0.41015625  6.828202251115142e-6  \\
            0.4140625  6.8281894652039235e-6  \\
            0.41796875  6.827990668752401e-6  \\
            0.421875  6.827628631324586e-6  \\
            0.42578125  6.827152429774172e-6  \\
            0.4296875  6.8266062219313276e-6  \\
            0.43359375  6.826023243002307e-6  \\
            0.4375  6.825435004155786e-6  \\
            0.44140625  6.824871511930683e-6  \\
            0.4453125  6.824349451702302e-6  \\
            0.44921875  6.823865349277488e-6  \\
            0.453125  6.823402176374679e-6  \\
            0.45703125  6.822941626054576e-6  \\
            0.4609375  6.822473189417874e-6  \\
            0.46484375  6.821998549090832e-6  \\
            0.46875  6.821533482258565e-6  \\
            0.47265625  6.821108262052297e-6  \\
            0.4765625  6.820764986366642e-6  \\
            0.48046875  6.820548553078684e-6  \\
            0.484375  6.820488573945912e-6  \\
            0.48828125  6.820574537321219e-6  \\
            0.4921875  6.820736722142348e-6  \\
            0.49609375  6.820853434365567e-6  \\
            0.5  6.82079530727909e-6  \\
            0.50390625  6.820486603910666e-6  \\
            0.5078125  6.819941946924487e-6  \\
            0.51171875  6.819255554592626e-6  \\
            0.515625  6.818558490006018e-6  \\
            0.51953125  6.817973572835764e-6  \\
            0.5234375  6.817583738698571e-6  \\
            0.52734375  6.817414917671968e-6  \\
            0.53125  6.817432214086269e-6  \\
            0.53515625  6.8175511975759964e-6  \\
            0.5390625  6.817664188761849e-6  \\
            0.54296875  6.817673444635694e-6  \\
            0.546875  6.8175176351731395e-6  \\
            0.55078125  6.817181883330145e-6  \\
            0.5546875  6.8166913259021325e-6  \\
            0.55859375  6.81609550543972e-6  \\
            0.5625  6.815452656124274e-6  \\
            0.56640625  6.8148208116586365e-6  \\
            0.5703125  6.814258910952117e-6  \\
            0.57421875  6.813836109325075e-6  \\
            0.578125  6.81363981305417e-6  \\
            0.58203125  6.813762800951814e-6  \\
            0.5859375  6.814248714289159e-6  \\
            0.58984375  6.815009485013354e-6  \\
            0.59375  6.815798533478809e-6  \\
            0.59765625  6.816331712479759e-6  \\
            0.6015625  6.816487922802214e-6  \\
            0.60546875  6.81637295107563e-6  \\
            0.609375  6.816185509790914e-6  \\
            0.61328125  6.816066372729587e-6  \\
            0.6171875  6.816062741856207e-6  \\
            0.62109375  6.816165522445802e-6  \\
            0.625  6.816343197570415e-6  \\
            0.62890625  6.8165510879142435e-6  \\
            0.6328125  6.8167306109773254e-6  \\
            0.63671875  6.816816694728564e-6  \\
            0.640625  6.816758868568037e-6  \\
            0.64453125  6.816544609998817e-6  \\
            0.6484375  6.816206950084899e-6  \\
            0.65234375  6.815810202630565e-6  \\
            0.65625  6.815424949648271e-6  \\
            0.66015625  6.81510711563916e-6  \\
            0.6640625  6.814886447016896e-6  \\
            0.66796875  6.814761858899296e-6  \\
            0.671875  6.814702696918426e-6  \\
            0.67578125  6.814660275241144e-6  \\
            0.6796875  6.814592393596394e-6  \\
            0.68359375  6.814491324540492e-6  \\
            0.6875  6.814394949771216e-6  \\
            0.69140625  6.814368903370069e-6  \\
            0.6953125  6.814471445122935e-6  \\
            0.69921875  6.814725943919972e-6  \\
            0.703125  6.815114613752401e-6  \\
            0.70703125  6.8155879937542655e-6  \\
            0.7109375  6.816077532372241e-6  \\
            0.71484375  6.8165045533047444e-6  \\
            0.71875  6.816787759429962e-6  \\
            0.72265625  6.816855681958675e-6  \\
            0.7265625  6.816667676111673e-6  \\
            0.73046875  6.816238694247753e-6  \\
            0.734375  6.815654501442511e-6  \\
            0.73828125  6.815061654851248e-6  \\
            0.7421875  6.814624006142308e-6  \\
            0.74609375  6.814457002786719e-6  \\
            0.75  6.814576948742665e-6  \\
            0.75390625  6.814905247644617e-6  \\
            0.7578125  6.815325495217469e-6  \\
            0.76171875  6.8157454149969735e-6  \\
            0.765625  6.816122437396385e-6  \\
            0.76953125  6.816453449322587e-6  \\
            0.7734375  6.816752517814781e-6  \\
            0.77734375  6.817034589097778e-6  \\
            0.78125  6.817309829761372e-6  \\
            0.78515625  6.817586167700015e-6  \\
            0.7890625  6.8178764932552785e-6  \\
            0.79296875  6.8182076702161335e-6  \\
            0.796875  6.818626699346972e-6  \\
            0.80078125  6.8191897224473355e-6  \\
            0.8046875  6.819902031423028e-6  \\
            0.80859375  6.820586609039844e-6  \\
            0.8125  6.820784392787557e-6  \\
            0.81640625  6.819992823560725e-6  \\
            0.8203125  6.818309021476851e-6  \\
            0.82421875  6.816671315492137e-6  \\
            0.828125  6.816074825495852e-6  \\
            0.83203125  6.816752701168113e-6  \\
            0.8359375  6.818287297035161e-6  \\
            0.83984375  6.820150667187782e-6  \\
            0.84375  6.82199476679691e-6  \\
            0.84765625  6.823653669381654e-6  \\
            0.8515625  6.825056738042909e-6  \\
            0.85546875  6.826166114342066e-6  \\
            0.859375  6.826962532828781e-6  \\
            0.86328125  6.827464098145838e-6  \\
            0.8671875  6.8277418790135905e-6  \\
            0.87109375  6.82789944955354e-6  \\
            0.875  6.828025749107688e-6  \\
            0.87890625  6.828165764551372e-6  \\
            0.8828125  6.828327670984077e-6  \\
            0.88671875  6.828503615645695e-6  \\
            0.890625  6.828683579092617e-6  \\
            0.89453125  6.828860729442562e-6  \\
            0.8984375  6.829031736428911e-6  \\
            0.90234375  6.829194605258445e-6  \\
            0.90625  6.8293462569912836e-6  \\
            0.91015625  6.829481268937351e-6  \\
            0.9140625  6.829592167325046e-6  \\
            0.91796875  6.82967107104194e-6  \\
            0.921875  6.829712116972483e-6  \\
            0.92578125  6.829713762933628e-6  \\
            0.9296875  6.829679972615862e-6  \\
            0.93359375  6.8296197137624e-6  \\
            0.9375  6.829545063004602e-6  \\
            0.94140625  6.8294690057052546e-6  \\
            0.9453125  6.829404113169465e-6  \\
            0.94921875  6.829362387629775e-6  \\
            0.953125  6.829355172248705e-6  \\
            0.95703125  6.829391445496999e-6  \\
            0.9609375  6.829474272866961e-6  \\
            0.96484375  6.82959821766583e-6  \\
            0.96875  6.8297522496890775e-6  \\
            0.97265625  6.8299295296575605e-6  \\
            0.9765625  6.8301377760776685e-6  \\
            0.98046875  6.830399259315509e-6  \\
            0.984375  6.830735414433139e-6  \\
            0.98828125  6.831143126908032e-6  \\
            0.9921875  6.831575394046782e-6  \\
            0.99609375  6.8319372057107444e-6  \\
            1.0  6.832111662243298e-6  \\
            1.00390625  6.832040653877444e-6  \\
            1.0078125  6.831843721185068e-6  \\
            1.01171875  6.831817828119599e-6  \\
            1.015625  6.832154289922462e-6  \\
            1.01953125  6.832665738680807e-6  \\
            1.0234375  6.83299588513265e-6  \\
            1.02734375  6.8330146726181065e-6  \\
            1.03125  6.83284850692579e-6  \\
            1.03515625  6.832660833479562e-6  \\
            1.0390625  6.832516459799884e-6  \\
            1.04296875  6.8323924040342235e-6  \\
            1.046875  6.832242648340267e-6  \\
            1.05078125  6.832043123110595e-6  \\
            1.0546875  6.831799699718041e-6  \\
            1.05859375  6.8315350184272675e-6  \\
            1.0625  6.831273692577419e-6  \\
            1.06640625  6.831034367545405e-6  \\
            1.0703125  6.8308275993456205e-6  \\
            1.07421875  6.8306562939452e-6  \\
            1.078125  6.830517093516239e-6  \\
            1.08203125  6.830402433956614e-6  \\
            1.0859375  6.830303037965177e-6  \\
            1.08984375  6.830210263912847e-6  \\
            1.09375  6.830117725644133e-6  \\
            1.09765625  6.8300219441502855e-6  \\
            1.1015625  6.829922174180222e-6  \\
            1.10546875  6.82981974958364e-6  \\
            1.109375  6.8297172931236575e-6  \\
            1.11328125  6.829618021921288e-6  \\
            1.1171875  6.829525239250852e-6  \\
            1.12109375  6.829441991772497e-6  \\
            1.125  6.829370797458164e-6  \\
            1.12890625  6.829313321822802e-6  \\
            1.1328125  6.829269884208186e-6  \\
            1.13671875  6.829238725590833e-6  \\
            1.140625  6.829215079505743e-6  \\
            1.14453125  6.829190271946958e-6  \\
            1.1484375  6.8291513277935e-6  \\
            1.15234375  6.829081775054932e-6  \\
            1.15625  6.828964271645152e-6  \\
            1.16015625  6.828785031106074e-6  \\
            1.1640625  6.828538738994369e-6  \\
            1.16796875  6.82823150386814e-6  \\
            1.171875  6.827879807140843e-6  \\
            1.17578125  6.827506071168118e-6  \\
            1.1796875  6.8271346073639575e-6  \\
            1.18359375  6.826792156629521e-6  \\
            1.1875  6.826513687978605e-6  \\
            1.19140625  6.826348198870077e-6  \\
            1.1953125  6.826353833418461e-6  \\
            1.19921875  6.826572210040801e-6  \\
            1.203125  6.826988045157142e-6  \\
            1.20703125  6.827508407563085e-6  \\
            1.2109375  6.827997430593488e-6  \\
            1.21484375  6.828349727868174e-6  \\
            1.21875  6.828538661903258e-6  \\
            1.22265625  6.828604337743024e-6  \\
            1.2265625  6.828608128086064e-6  \\
            1.23046875  6.828596890811064e-6  \\
            1.234375  6.828593014509007e-6  \\
            1.23828125  6.8286014082391625e-6  \\
            1.2421875  6.82861983268169e-6  \\
            1.24609375  6.828645470950975e-6  \\
            1.25  6.828677067384778e-6  \\
            1.25390625  6.828714557937107e-6  \\
            1.2578125  6.828758005224541e-6  \\
            1.26171875  6.828806752702818e-6  \\
            1.265625  6.828859030162956e-6  \\
            1.26953125  6.828911949470781e-6  \\
            1.2734375  6.828961770590233e-6  \\
            1.27734375  6.829004347795883e-6  \\
            1.28125  6.829035713525341e-6  \\
            1.28515625  6.82905279672131e-6  \\
            1.2890625  6.829054302072709e-6  \\
            1.29296875  6.829041785945686e-6  \\
            1.296875  6.829020940897776e-6  \\
            1.30078125  6.829003018942189e-6  \\
            1.3046875  6.829006160248849e-6  \\
            1.30859375  6.8290560998290975e-6  \\
            1.3125  6.829185273223301e-6  \\
            1.31640625  6.829428746964469e-6  \\
            1.3203125  6.829814933214115e-6  \\
            1.32421875  6.830349554949885e-6  \\
            1.328125  6.830994421609956e-6  \\
            1.33203125  6.831649768705991e-6  \\
            1.3359375  6.832158475477143e-6  \\
            1.33984375  6.8323526626573675e-6  \\
            1.34375  6.832141031555835e-6  \\
            1.34765625  6.83158739058943e-6  \\
            1.3515625  6.8309053877324635e-6  \\
            1.35546875  6.8303508039785435e-6  \\
            1.359375  6.8300888280653585e-6  \\
            1.36328125  6.8301337913345775e-6  \\
            1.3671875  6.830384186636293e-6  \\
            1.37109375  6.830701264750058e-6  \\
            1.375  6.830971929296389e-6  \\
            1.37890625  6.831133636471817e-6  \\
            1.3828125  6.831170447581533e-6  \\
            1.38671875  6.831097278999229e-6  \\
            1.390625  6.830943857612523e-6  \\
            1.39453125  6.8307429419811686e-6  \\
            1.3984375  6.830523256280982e-6  \\
            1.40234375  6.830306028628449e-6  \\
            1.40625  6.830104005063905e-6  \\
            1.41015625  6.8299224352908e-6  \\
            1.4140625  6.829761941158926e-6  \\
            1.41796875  6.829622719913283e-6  \\
            1.421875  6.82950840399544e-6  \\
            1.42578125  6.829427296180532e-6  \\
            1.4296875  6.829389742692435e-6  \\
            1.43359375  6.8294027815679695e-6  \\
            1.4375  6.82946521125439e-6  \\
            1.44140625  6.829566318668498e-6  \\
            1.4453125  6.829689621147836e-6  \\
            1.44921875  6.829820137981288e-6  \\
            1.453125  6.8299511800612525e-6  \\
            1.45703125  6.830086187233361e-6  \\
            1.4609375  6.830234193479509e-6  \\
            1.46484375  6.830402202225313e-6  \\
            1.46875  6.83058969093043e-6  \\
            1.47265625  6.830788062596746e-6  \\
            1.4765625  6.830984091387168e-6  \\
            1.48046875  6.831164567798761e-6  \\
            1.484375  6.831319880547534e-6  \\
            1.48828125  6.831445674977962e-6  \\
            1.4921875  6.831542715242675e-6  \\
            1.49609375  6.831615383114395e-6  \\
            1.5  6.831669256187064e-6  \\
            1.50390625  6.831708342338047e-6  \\
            1.5078125  6.831732892283457e-6  \\
            1.51171875  6.831738889014346e-6  \\
            1.515625  6.8317197809658695e-6  \\
            1.51953125  6.831669742381482e-6  \\
            1.5234375  6.831586530999253e-6  \\
            1.52734375  6.8314720197793025e-6  \\
            1.53125  6.831330062805349e-6  \\
            1.53515625  6.8311636355444874e-6  \\
            1.5390625  6.830974449988378e-6  \\
            1.54296875  6.830766859585177e-6  \\
            1.546875  6.830553806065906e-6  \\
            1.55078125  6.830358962299784e-6  \\
            1.5546875  6.83021091331005e-6  \\
            1.55859375  6.830132418557685e-6  \\
            1.5625  6.830132913231432e-6  \\
            1.56640625  6.830208663817791e-6  \\
            1.5703125  6.830347160615155e-6  \\
            1.57421875  6.830530353367789e-6  \\
            1.578125  6.830735817846553e-6  \\
            1.58203125  6.830938453879506e-6  \\
            1.5859375  6.831114344958985e-6  \\
            1.58984375  6.831245808077155e-6  \\
            1.59375  6.831325494973125e-6  \\
            1.59765625  6.831357905061627e-6  \\
            1.6015625  6.8313577979806164e-6  \\
            1.60546875  6.83134603140679e-6  \\
            1.609375  6.831344042317341e-6  \\
            1.61328125  6.8313684602156e-6  \\
            1.6171875  6.831427200533765e-6  \\
            1.62109375  6.831518008728063e-6  \\
            1.625  6.831629948005355e-6  \\
            1.62890625  6.831747656945172e-6  \\
            1.6328125  6.831857205606981e-6  \\
            1.63671875  6.831951424364776e-6  \\
            1.640625  6.832032565680665e-6  \\
            1.64453125  6.832111421463679e-6  \\
            1.6484375  6.832203730859917e-6  \\
            1.65234375  6.832325672413994e-6  \\
            1.65625  6.83249001684095e-6  \\
            1.66015625  6.832703628497091e-6  \\
            1.6640625  6.832966172941609e-6  \\
            1.66796875  6.83326948265229e-6  \\
            1.671875  6.833597050652792e-6  \\
            1.67578125  6.833923511996861e-6  \\
            1.6796875  6.834214731323293e-6  \\
            1.68359375  6.8344299330824834e-6  \\
            1.6875  6.834527346673566e-6  \\
            1.69140625  6.834473421808992e-6  \\
            1.6953125  6.834253347391969e-6  \\
            1.69921875  6.8338790680760955e-6  \\
            1.703125  6.8333913618950995e-6  \\
            1.70703125  6.832854259282714e-6  \\
            1.7109375  6.832342087477747e-6  \\
            1.71484375  6.831921727633591e-6  \\
            1.71875  6.831635558864354e-6  \\
            1.72265625  6.831492283361781e-6  \\
            1.7265625  6.83147032417731e-6  \\
            1.73046875  6.8315318383183135e-6  \\
            1.734375  6.831639538528175e-6  \\
            1.73828125  6.831768260575085e-6  \\
            1.7421875  6.8319079307394085e-6  \\
            1.74609375  6.832059728022485e-6  \\
            1.75  6.8322294331751934e-6  \\
            1.75390625  6.832421310966627e-6  \\
            1.7578125  6.8326342740027216e-6  \\
            1.76171875  6.8328609560092205e-6  \\
            1.765625  6.833089775417086e-6  \\
            1.76953125  6.8333093391176406e-6  \\
            1.7734375  6.833513156927492e-6  \\
            1.77734375  6.833701540625023e-6  \\
            1.78125  6.83387872690456e-6  \\
            1.78515625  6.834047027305953e-6  \\
            1.7890625  6.834202970300582e-6  \\
            1.79296875  6.834339137003495e-6  \\
            1.796875  6.834450267497191e-6  \\
            1.80078125  6.834538197688097e-6  \\
            1.8046875  6.83461131414543e-6  \\
            1.80859375  6.834679170671384e-6  \\
            1.8125  6.8347466006080185e-6  \\
            1.81640625  6.834811077115485e-6  \\
            1.8203125  6.834863888162687e-6  \\
            1.82421875  6.834893192554933e-6  \\
            1.828125  6.834886743685717e-6  \\
            1.83203125  6.834833439074991e-6  \\
            1.8359375  6.834724529762867e-6  \\
            1.83984375  6.834556104808328e-6  \\
            1.84375  6.834333588275351e-6  \\
            1.84765625  6.834076513469464e-6  \\
            1.8515625  6.833819523817683e-6  \\
            1.85546875  6.833606210492346e-6  \\
            1.859375  6.8334767748495864e-6  \\
            1.86328125  6.833455158890564e-6  \\
            1.8671875  6.833541887820157e-6  \\
            1.87109375  6.833715204500609e-6  \\
            1.875  6.833938695018368e-6  \\
            1.87890625  6.834171481502901e-6  \\
            1.8828125  6.834377424113089e-6  \\
            1.88671875  6.834531289422471e-6  \\
            1.890625  6.834621333741694e-6  \\
            1.89453125  6.834648736016588e-6  \\
            1.8984375  6.834624786146723e-6  \\
            1.90234375  6.834566841927855e-6  \\
            1.90625  6.834493980460995e-6  \\
            1.91015625  6.834423115175134e-6  \\
            1.9140625  6.834366171392111e-6  \\
            1.91796875  6.834328679424248e-6  \\
            1.921875  6.834309843241634e-6  \\
            1.92578125  6.834303806334549e-6  \\
            1.9296875  6.834301580823107e-6  \\
            1.93359375  6.834293038017755e-6  \\
            1.9375  6.834268515036887e-6  \\
            1.94140625  6.834219886838197e-6  \\
            1.9453125  6.834141210883557e-6  \\
            1.94921875  6.8340291080565355e-6  \\
            1.953125  6.833882880401551e-6  \\
            1.95703125  6.833704170493568e-6  \\
            1.9609375  6.83349596252881e-6  \\
            1.96484375  6.8332609833260474e-6  \\
            1.96875  6.832999944982329e-6  \\
            1.97265625  6.832710360126234e-6  \\
            1.9765625  6.8323867345970815e-6  \\
            1.98046875  6.832022711507632e-6  \\
            1.984375  6.831615100174057e-6  \\
            1.98828125  6.831168671835316e-6  \\
            1.9921875  6.830699535855253e-6  \\
            1.99609375  6.830234720890957e-6  \\
            2.0  6.82980698469727e-6  \\
            2.00390625  6.8294464191337526e-6  \\
            2.0078125  6.829172432786254e-6  \\
            2.01171875  6.828989613318356e-6  \\
            2.015625  6.828888819417353e-6  \\
            2.01953125  6.828852211284161e-6  \\
            2.0234375  6.82885950264612e-6  \\
            2.02734375  6.828892981921028e-6  \\
            2.03125  6.828940100022115e-6  \\
            2.03515625  6.828993672904357e-6  \\
            2.0390625  6.8290504883455974e-6  \\
            2.04296875  6.829109305407929e-6  \\
            2.046875  6.829169082313577e-6  \\
            2.05078125  6.829227950154734e-6  \\
            2.0546875  6.829283089755952e-6  \\
            2.05859375  6.829331357784415e-6  \\
            2.0625  6.829370273682697e-6  \\
            2.06640625  6.829398871390232e-6  \\
            2.0703125  6.829417976510496e-6  \\
            2.07421875  6.829429716827548e-6  \\
            2.078125  6.8294364384091724e-6  \\
            2.08203125  6.8294395288398616e-6  \\
            2.0859375  6.829438766505222e-6  \\
            2.08984375  6.829432633230778e-6  \\
            2.09375  6.829419568084591e-6  \\
            2.09765625  6.829399579268433e-6  \\
            2.1015625  6.829375286131486e-6  \\
            2.10546875  6.829351662819846e-6  \\
            2.109375  6.829334491597069e-6  \\
            2.11328125  6.829328313136548e-6  \\
            2.1171875  6.829334831255926e-6  \\
            2.12109375  6.8293521678325445e-6  \\
            2.125  6.82937465125045e-6  \\
            2.12890625  6.829392689668431e-6  \\
            2.1328125  6.829392844364132e-6  \\
            2.13671875  6.829358835901419e-6  \\
            2.140625  6.82927414477231e-6  \\
            2.14453125  6.82912605165121e-6  \\
            2.1484375  6.828910063396151e-6  \\
            2.15234375  6.828633096363509e-6  \\
            2.15625  6.828313175995534e-6  \\
            2.16015625  6.827972788735489e-6  \\
            2.1640625  6.827624765111681e-6  \\
            2.16796875  6.827257153309571e-6  \\
            2.171875  6.826833658792339e-6  \\
            2.17578125  6.826321877674854e-6  \\
            2.1796875  6.825732228289979e-6  \\
            2.18359375  6.825127932912353e-6  \\
            2.1875  6.824592356426415e-6  \\
            2.19140625  6.824186348532443e-6  \\
            2.1953125  6.823931222348375e-6  \\
            2.19921875  6.823816986435979e-6  \\
            2.203125  6.823815454383716e-6  \\
            2.20703125  6.823889175190953e-6  \\
            2.2109375  6.823999595183547e-6  \\
            2.21484375  6.8241157429555025e-6  \\
            2.21875  6.824219600183875e-6  \\
            2.22265625  6.824305242038594e-6  \\
            2.2265625  6.824373075888243e-6  \\
            2.23046875  6.8244230663722175e-6  \\
            2.234375  6.824450171357141e-6  \\
            2.23828125  6.824442997942501e-6  \\
            2.2421875  6.824385226044124e-6  \\
            2.24609375  6.824259538833485e-6  \\
            2.25  6.824054609718141e-6  \\
            2.25390625  6.823775138383178e-6  \\
            2.2578125  6.823451877062689e-6  \\
            2.26171875  6.823144471767026e-6  \\
            2.265625  6.822928975229744e-6  \\
            2.26953125  6.8228686762972304e-6  \\
            2.2734375  6.822980963102085e-6  \\
            2.27734375  6.823223042097823e-6  \\
            2.28125  6.823510139082897e-6  \\
            2.28515625  6.8237545549870796e-6  \\
            2.2890625  6.823898861470509e-6  \\
            2.29296875  6.82392659706211e-6  \\
            2.296875  6.823853381739417e-6  \\
            2.30078125  6.82371055643228e-6  \\
            2.3046875  6.823530946272202e-6  \\
            2.30859375  6.823340569557809e-6  \\
            2.3125  6.823156133896621e-6  \\
            2.31640625  6.8229863981433905e-6  \\
            2.3203125  6.822835166074856e-6  \\
            2.32421875  6.8227042412066866e-6  \\
            2.328125  6.822595525045613e-6  \\
            2.33203125  6.822511960418173e-6  \\
            2.3359375  6.822457041196225e-6  \\
            2.33984375  6.822432628210703e-6  \\
            2.34375  6.8224355738266765e-6  \\
            2.34765625  6.8224550746026705e-6  \\
            2.3515625  6.822473286270955e-6  \\
            2.35546875  6.822470087593521e-6  \\
            2.359375  6.822429778975966e-6  \\
            2.36328125  6.822345914574432e-6  \\
            2.3671875  6.822221978407547e-6  \\
            2.37109375  6.822068499608433e-6  \\
            2.375  6.8218988586127374e-6  \\
            2.37890625  6.8217258291886154e-6  \\
            2.3828125  6.821559866694868e-6  \\
            2.38671875  6.821409230496908e-6  \\
            2.390625  6.82128146605899e-6  \\
            2.39453125  6.821185499324431e-6  \\
            2.3984375  6.821133548949873e-6  \\
            2.40234375  6.821142080944428e-6  \\
            2.40625  6.82123078328157e-6  \\
            2.41015625  6.821417884782529e-6  \\
            2.4140625  6.821710008566026e-6  \\
            2.41796875  6.822087641296667e-6  \\
            2.421875  6.82249471270103e-6  \\
            2.42578125  6.822846532191237e-6  \\
            2.4296875  6.823061192786092e-6  \\
            2.43359375  6.823096348636545e-6  \\
            2.4375  6.822963373477883e-6  \\
            2.44140625  6.8227113421653965e-6  \\
            2.4453125  6.822398687152406e-6  \\
            2.44921875  6.822072143082844e-6  \\
            2.453125  6.821758645660378e-6  \\
            2.45703125  6.821466993541256e-6  \\
            2.4609375  6.821195238062025e-6  \\
            2.46484375  6.820939483894181e-6  \\
            2.46875  6.8206992947755865e-6  \\
            2.47265625  6.820477771975483e-6  \\
            2.4765625  6.820278703547075e-6  \\
            2.48046875  6.8201040891963186e-6  \\
            2.484375  6.819952844179808e-6  \\
            2.48828125  6.819819696492488e-6  \\
            2.4921875  6.819694264577633e-6  \\
            2.49609375  6.819561986999853e-6  \\
            2.5  6.8194082040828966e-6  \\
            2.50390625  6.819224300398949e-6  \\
            2.5078125  6.819012906954533e-6  \\
            2.51171875  6.8187894969695764e-6  \\
            2.515625  6.818579672658872e-6  \\
            2.51953125  6.818413300576095e-6  \\
            2.5234375  6.818317460406961e-6  \\
            2.52734375  6.818310124067092e-6  \\
            2.53125  6.818396173776117e-6  \\
            2.53515625  6.8185670276072e-6  \\
            2.5390625  6.818804313575852e-6  \\
            2.54296875  6.819086320257747e-6  \\
            2.546875  6.819394267703069e-6  \\
            2.55078125  6.819715540614121e-6  \\
            2.5546875  6.820043168039311e-6  \\
            2.55859375  6.82037301257988e-6  \\
            2.5625  6.820700633676799e-6  \\
            2.56640625  6.821018982690616e-6  \\
            2.5703125  6.8213173308701106e-6  \\
            2.57421875  6.821581758988401e-6  \\
            2.578125  6.82179763488889e-6  \\
            2.58203125  6.821953655640764e-6  \\
            2.5859375  6.822044833539328e-6  \\
            2.58984375  6.822070474944994e-6  \\
            2.59375  6.822026959059654e-6  \\
            2.59765625  6.8219031804334166e-6  \\
            2.6015625  6.821687905357873e-6  \\
            2.60546875  6.821385555879086e-6  \\
            2.609375  6.821024306237774e-6  \\
            2.61328125  6.820646863549559e-6  \\
            2.6171875  6.820292298963534e-6  \\
            2.62109375  6.819983898588852e-6  \\
            2.625  6.8197287661736575e-6  \\
            2.62890625  6.819524167960286e-6  \\
            2.6328125  6.8193634105529e-6  \\
            2.63671875  6.819238062112939e-6  \\
            2.640625  6.819137560075691e-6  \\
            2.64453125  6.819048957242288e-6  \\
            2.6484375  6.818958937084293e-6  \\
            2.65234375  6.818858138145653e-6  \\
            2.65625  6.818745252833444e-6  \\
            2.66015625  6.818627093781457e-6  \\
            2.6640625  6.818513185426486e-6  \\
            2.66796875  6.818409590557692e-6  \\
            2.671875  6.818321313394335e-6  \\
            2.67578125  6.818267586746204e-6  \\
            2.6796875  6.818299785351098e-6  \\
            2.68359375  6.818501796730944e-6  \\
            2.6875  6.81896158356455e-6  \\
            2.69140625  6.819725584815703e-6  \\
            2.6953125  6.820764072764115e-6  \\
            2.69921875  6.821970331107327e-6  \\
            2.703125  6.823193982384853e-6  \\
            2.70703125  6.824288467942593e-6  \\
            2.7109375  6.825149612542666e-6  \\
            2.71484375  6.825733386335861e-6  \\
            2.71875  6.826053315946442e-6  \\
            2.72265625  6.826164072433757e-6  \\
            2.7265625  6.826138915002064e-6  \\
            2.73046875  6.8260480933879456e-6  \\
            2.734375  6.825943883205795e-6  \\
            2.73828125  6.825855319924087e-6  \\
            2.7421875  6.82579198485079e-6  \\
            2.74609375  6.825752468793697e-6  \\
            2.75  6.825731565459078e-6  \\
            2.75390625  6.825722507080031e-6  \\
            2.7578125  6.825715256713058e-6  \\
            2.76171875  6.825694965014181e-6  \\
            2.765625  6.825643713372362e-6  \\
            2.76953125  6.825545326851209e-6  \\
            2.7734375  6.825390843244747e-6  \\
            2.77734375  6.82518247335396e-6  \\
            2.78125  6.824935164708176e-6  \\
            2.78515625  6.82467546444688e-6  \\
            2.7890625  6.824437025234062e-6  \\
            2.79296875  6.824251989636107e-6  \\
            2.796875  6.824139150065086e-6  \\
            2.80078125  6.8240934568381065e-6  \\
            2.8046875  6.824084351121925e-6  \\
            2.80859375  6.824067827575505e-6  \\
            2.8125  6.824008232815823e-6  \\
            2.81640625  6.823897465947923e-6  \\
            2.8203125  6.82375990826046e-6  \\
            2.82421875  6.823641124499854e-6  \\
            2.828125  6.823588681769141e-6  \\
            2.83203125  6.823636401000485e-6  \\
            2.8359375  6.823798200962802e-6  \\
            2.83984375  6.824069708251676e-6  \\
            2.84375  6.824431390879967e-6  \\
            2.84765625  6.824849136024e-6  \\
            2.8515625  6.825274323215011e-6  \\
            2.85546875  6.825649131510522e-6  \\
            2.859375  6.825919584767534e-6  \\
            2.86328125  6.826051264032248e-6  \\
            2.8671875  6.8260384923180065e-6  \\
            2.87109375  6.825901713202195e-6  \\
            2.875  6.825675809697959e-6  \\
            2.87890625  6.825396906630651e-6  \\
            2.8828125  6.8250940954656195e-6  \\
            2.88671875  6.824788286670666e-6  \\
            2.890625  6.824496662612431e-6  \\
            2.89453125  6.824239451609934e-6  \\
            2.8984375  6.824045769789352e-6  \\
            2.90234375  6.823956280873075e-6  \\
            2.90625  6.824021646225095e-6  \\
            2.91015625  6.824296658432546e-6  \\
            2.9140625  6.824830495351661e-6  \\
            2.91796875  6.825653934182671e-6  \\
            2.921875  6.8267646544068e-6  \\
            2.92578125  6.828111901887043e-6  \\
            2.9296875  6.829582706615053e-6  \\
            2.93359375  6.830996339825543e-6  \\
            2.9375  6.832122828033812e-6  \\
            2.94140625  6.832744975839308e-6  \\
            2.9453125  6.832758879620212e-6  \\
            2.94921875  6.832254139481639e-6  \\
            2.953125  6.8314928608997985e-6  \\
            2.95703125  6.830774578577289e-6  \\
            2.9609375  6.830286085858791e-6  \\
            2.96484375  6.830120538782744e-6  \\
            2.96875  6.829936681603263e-6  \\
            2.97265625  6.829485410888022e-6  \\
            2.9765625  6.828734824544943e-6  \\
            2.98046875  6.8278552078182645e-6  \\
            2.984375  6.827135346300647e-6  \\
            2.98828125  6.826912159123574e-6  \\
            2.9921875  6.827433960128756e-6  \\
            2.99609375  6.828702714674625e-6  \\
            3.0  6.83048281471422e-6  \\
            3.00390625  6.832470391692222e-6  \\
            3.0078125  6.834410633354001e-6  \\
            3.01171875  6.836097218517198e-6  \\
            3.015625  6.8373749079714355e-6  \\
            3.01953125  6.838196691834616e-6  \\
            3.0234375  6.838674862448832e-6  \\
            3.02734375  6.839047751668334e-6  \\
            3.03125  6.8395169178464635e-6  \\
            3.03515625  6.840067930803947e-6  \\
            3.0390625  6.840495969297486e-6  \\
            3.04296875  6.840615358768018e-6  \\
            3.046875  6.8404023338925005e-6  \\
            3.05078125  6.839969203444326e-6  \\
            3.0546875  6.8394693935008935e-6  \\
            3.05859375  6.839030144780164e-6  \\
            3.0625  6.838727938922603e-6  \\
            3.06640625  6.838586000503252e-6  \\
            3.0703125  6.8385803294007755e-6  \\
            3.07421875  6.838653110709533e-6  \\
            3.078125  6.838733791837978e-6  \\
            3.08203125  6.838761994431017e-6  \\
            3.0859375  6.8387026970168155e-6  \\
            3.08984375  6.838548541675546e-6  \\
            3.09375  6.8383123145959815e-6  \\
            3.09765625  6.838016703879521e-6  \\
            3.1015625  6.837686627163561e-6  \\
            3.10546875  6.837345683085036e-6  \\
            3.109375  6.837015847120939e-6  \\
            3.11328125  6.836718649576587e-6  \\
            3.1171875  6.836475663847827e-6  \\
            3.12109375  6.836306141312928e-6  \\
            3.125  6.836221528995775e-6  \\
            3.12890625  6.836220160673653e-6  \\
            3.1328125  6.836286553370549e-6  \\
            3.13671875  6.836396051697621e-6  \\
            3.140625  6.836521268451254e-6  \\
            3.14453125  6.836636666822668e-6  \\
            3.1484375  6.8367204710362364e-6  \\
            3.15234375  6.836755129076563e-6  \\
            3.15625  6.836727625466063e-6  \\
            3.16015625  6.8366301665362475e-6  \\
            3.1640625  6.8364611551480295e-6  \\
            3.16796875  6.836226187005864e-6  \\
            3.171875  6.835938809620087e-6  \\
            3.17578125  6.835620706714959e-6  \\
            3.1796875  6.835300639284067e-6  \\
            3.18359375  6.835011147575684e-6  \\
            3.1875  6.834782402733172e-6  \\
            3.19140625  6.834634170265205e-6  \\
            3.1953125  6.834569002213694e-6  \\
            3.19921875  6.8345708481676396e-6  \\
            3.203125  6.834611851881952e-6  \\
            3.20703125  6.834665956214078e-6  \\
            3.2109375  6.834722450134731e-6  \\
            3.21484375  6.834789913627856e-6  \\
            3.21875  6.834886492442246e-6  \\
            3.22265625  6.835023714897867e-6  \\
            3.2265625  6.835196342893099e-6  \\
            3.23046875  6.835384556657117e-6  \\
            3.234375  6.8355648469259425e-6  \\
            3.23828125  6.835721118199642e-6  \\
            3.2421875  6.835849649884937e-6  \\
            3.24609375  6.835957124011757e-6  \\
            3.25  6.836054984370462e-6  \\
            3.25390625  6.8361539132216845e-6  \\
            3.2578125  6.836260491773224e-6  \\
            3.26171875  6.836376229956151e-6  \\
            3.265625  6.836498212616235e-6  \\
            3.26953125  6.836620538196455e-6  \\
            3.2734375  6.836735970041094e-6  \\
            3.27734375  6.8368373893584825e-6  \\
            3.28125  6.83691868926973e-6  \\
            3.28515625  6.836974850206742e-6  \\
            3.2890625  6.837001286559849e-6  \\
            3.29296875  6.836993193283799e-6  \\
            3.296875  6.8369461969186665e-6  \\
            3.30078125  6.836859264013348e-6  \\
            3.3046875  6.836738955680607e-6  \\
            3.30859375  6.836602177550119e-6  \\
            3.3125  6.8364754514344065e-6  \\
            3.31640625  6.836391427896279e-6  \\
            3.3203125  6.836382745161193e-6  \\
            3.32421875  6.836471404199637e-6  \\
            3.328125  6.83665619402197e-6  \\
            3.33203125  6.836907589953819e-6  \\
            3.3359375  6.837178064457724e-6  \\
            3.33984375  6.837423917379079e-6  \\
            3.34375  6.837623052795569e-6  \\
            3.34765625  6.8377764595412086e-6  \\
            3.3515625  6.837896809854257e-6  \\
            3.35546875  6.8379962676712394e-6  \\
            3.359375  6.83808086287708e-6  \\
            3.36328125  6.838151003908951e-6  \\
            3.3671875  6.838204699304304e-6  \\
            3.37109375  6.8382408372996775e-6  \\
            3.375  6.8382612494577524e-6  \\
            3.37890625  6.838271093291834e-6  \\
            3.3828125  6.838277583156035e-6  \\
            3.38671875  6.838287609496904e-6  \\
            3.390625  6.83830523334373e-6  \\
            3.39453125  6.838330152438296e-6  \\
            3.3984375  6.838357793966251e-6  \\
            3.40234375  6.838380861902701e-6  \\
            3.40625  6.838391505971661e-6  \\
            3.41015625  6.8383832550716975e-6  \\
            3.4140625  6.838352333570227e-6  \\
            3.41796875  6.838298306287579e-6  \\
            3.421875  6.838223862045142e-6  \\
            3.42578125  6.838133488739081e-6  \\
            3.4296875  6.838031408047959e-6  \\
            3.43359375  6.8379201728602315e-6  \\
            3.4375  6.837802099697873e-6  \\
            3.44140625  6.837686137971541e-6  \\
            3.4453125  6.837600624500237e-6  \\
            3.44921875  6.837598100991057e-6  \\
            3.453125  6.837715218126491e-6  \\
            3.45703125  6.837894856916446e-6  \\
            3.4609375  6.838008166666917e-6  \\
            3.46484375  6.838002497174264e-6  \\
            3.46875  6.837935229260802e-6  \\
            3.47265625  6.837873642164269e-6  \\
            3.4765625  6.837846001385714e-6  \\
            3.48046875  6.837858796664439e-6  \\
            3.484375  6.837916004888708e-6  \\
            3.48828125  6.838022735166102e-6  \\
            3.4921875  6.838181434636334e-6  \\
            3.49609375  6.838388006437665e-6  \\
            3.5  6.838630563467682e-6  \\
            3.50390625  6.8388909136951695e-6  \\
            3.5078125  6.83914773152606e-6  \\
            3.51171875  6.8393800270699715e-6  \\
            3.515625  6.839569718193891e-6  \\
            3.51953125  6.839702806970002e-6  \\
            3.5234375  6.839769656371017e-6  \\
            3.52734375  6.839765456883037e-6  \\
            3.53125  6.8396914722451766e-6  \\
            3.53515625  6.839556326697646e-6  \\
            3.5390625  6.839375736793504e-6  \\
            3.54296875  6.839169724350288e-6  \\
            3.546875  6.838958021306304e-6  \\
            3.55078125  6.838755698925233e-6  \\
            3.5546875  6.83857102503794e-6  \\
            3.55859375  6.838406274546912e-6  \\
            3.5625  6.838260530574466e-6  \\
            3.56640625  6.838132471774791e-6  \\
            3.5703125  6.838021356463394e-6  \\
            3.57421875  6.837925650117768e-6  \\
            3.578125  6.837840055697328e-6  \\
            3.58203125  6.8377523105250884e-6  \\
            3.5859375  6.837641047526274e-6  \\
            3.58984375  6.8374759827311085e-6  \\
            3.59375  6.837222069979173e-6  \\
            3.59765625  6.836849195442371e-6  \\
            3.6015625  6.836346489898512e-6  \\
            3.60546875  6.83573515319503e-6  \\
            3.609375  6.8350702970804225e-6  \\
            3.61328125  6.834426824333114e-6  \\
            3.6171875  6.833875460364744e-6  \\
            3.62109375  6.8334624335020325e-6  \\
            3.625  6.8332024420847484e-6  \\
            3.62890625  6.833084115111529e-6  \\
            3.6328125  6.833080519529363e-6  \\
            3.63671875  6.833158226495225e-6  \\
            3.640625  6.833282810810312e-6  \\
            3.64453125  6.833421687664773e-6  \\
            3.6484375  6.833545828959239e-6  \\
            3.65234375  6.833631251836344e-6  \\
            3.65625  6.833660310036635e-6  \\
            3.66015625  6.83362233641239e-6  \\
            3.6640625  6.833513312983216e-6  \\
            3.66796875  6.833334792284992e-6  \\
            3.671875  6.8330927249743515e-6  \\
            3.67578125  6.83279672111404e-6  \\
            3.6796875  6.832459707918911e-6  \\
            3.68359375  6.832097501445763e-6  \\
            3.6875  6.8317278948088e-6  \\
            3.69140625  6.83136930667739e-6  \\
            3.6953125  6.831039387890655e-6  \\
            3.69921875  6.830753983496093e-6  \\
            3.703125  6.830526597733097e-6  \\
            3.70703125  6.830368237630288e-6  \\
            3.7109375  6.830287364891227e-6  \\
            3.71484375  6.830289691613375e-6  \\
            3.71875  6.8303776491990345e-6  \\
            3.72265625  6.830549494320501e-6  \\
            3.7265625  6.830798128322776e-6  \\
            3.73046875  6.8311097968332205e-6  \\
            3.734375  6.831462895869342e-6  \\
            3.73828125  6.831827169536128e-6  \\
            3.7421875  6.8321636405538425e-6  \\
            3.74609375  6.832425650356585e-6  \\
            3.75  6.832561395854761e-6  \\
            3.75390625  6.8325183409617765e-6  \\
            3.7578125  6.832249871687187e-6  \\
            3.76171875  6.831724460000807e-6  \\
            3.765625  6.830937122389033e-6  \\
            3.76953125  6.829921660313495e-6  \\
            3.7734375  6.82875976621867e-6  \\
            3.77734375  6.827580272868458e-6  \\
            3.78125  6.826541208603273e-6  \\
            3.78515625  6.825792734875832e-6  \\
            3.7890625  6.825431292027958e-6  \\
            3.79296875  6.82546683438868e-6  \\
            3.796875  6.825822953162039e-6  \\
            3.80078125  6.826370442479809e-6  \\
            3.8046875  6.826973760347696e-6  \\
            3.80859375  6.827526104198908e-6  \\
            3.8125  6.827962741453039e-6  \\
            3.81640625  6.828257369802534e-6  \\
            3.8203125  6.828411215294436e-6  \\
            3.82421875  6.828441619487488e-6  \\
            3.828125  6.828372825183901e-6  \\
            3.83203125  6.828229537288463e-6  \\
            3.8359375  6.828033129148711e-6  \\
            3.83984375  6.8278001023980375e-6  \\
            3.84375  6.8275422301328295e-6  \\
            3.84765625  6.827267743838025e-6  \\
            3.8515625  6.826982966247627e-6  \\
            3.85546875  6.8266938927602575e-6  \\
            3.859375  6.826407330666759e-6  \\
            3.86328125  6.826131319411241e-6  \\
            3.8671875  6.8258747231531106e-6  \\
            3.87109375  6.825646115867231e-6  \\
            3.875  6.825452310756383e-6  \\
            3.87890625  6.825297020739426e-6  \\
            3.8828125  6.825180096755043e-6  \\
            3.88671875  6.8250975990519294e-6  \\
            3.890625  6.825042711929305e-6  \\
            3.89453125  6.825007346399356e-6  \\
            3.8984375  6.824984244268037e-6  \\
            3.90234375  6.824969443954284e-6  \\
            3.90625  6.824964875775116e-6  \\
            3.91015625  6.8249803123160505e-6  \\
            3.9140625  6.825032701769937e-6  \\
            3.91796875  6.825139604229044e-6  \\
            3.921875  6.825304069642554e-6  \\
            3.92578125  6.825493601560492e-6  \\
            3.9296875  6.8256251758397416e-6  \\
            3.93359375  6.825573220372036e-6  \\
            3.9375  6.825207191081825e-6  \\
            3.94140625  6.8244440172382595e-6  \\
            3.9453125  6.823292188092308e-6  \\
            3.94921875  6.821873549108245e-6  \\
            3.953125  6.820401459380351e-6  \\
            3.95703125  6.819087773414786e-6  \\
            3.9609375  6.818020526276899e-6  \\
            3.96484375  6.817117622094923e-6  \\
            3.96875  6.816176512779445e-6  \\
            3.97265625  6.814955323546376e-6  \\
            3.9765625  6.8133064219477815e-6  \\
            3.98046875  6.811363115085131e-6  \\
            3.984375  6.809520653096598e-6  \\
            3.98828125  6.8081213642451424e-6  \\
            3.9921875  6.80723910578441e-6  \\
            3.99609375  6.806757147477812e-6  \\
            4.0  6.80652654592607e-6  \\
            4.00390625  6.8064447382681995e-6  \\
            4.0078125  6.806463815244309e-6  \\
            4.01171875  6.806576341441003e-6  \\
            4.015625  6.806802341687298e-6  \\
            4.01953125  6.807180225467121e-6  \\
            4.0234375  6.807755738937335e-6  \\
            4.02734375  6.80856218312654e-6  \\
            4.03125  6.809591212543772e-6  \\
            4.03515625  6.810765286770501e-6  \\
            4.0390625  6.811932829124964e-6  \\
            4.04296875  6.812903941898493e-6  \\
            4.046875  6.813522245751055e-6  \\
            4.05078125  6.813734836029769e-6  \\
            4.0546875  6.81360391429798e-6  \\
            4.05859375  6.813239196208917e-6  \\
            4.0625  6.8127164640319285e-6  \\
            4.06640625  6.8120783235609075e-6  \\
            4.0703125  6.811406238936843e-6  \\
            4.07421875  6.810854153948006e-6  \\
            4.078125  6.810600741101744e-6  \\
            4.08203125  6.810778467171716e-6  \\
            4.0859375  6.811426105073356e-6  \\
            4.08984375  6.812462690460327e-6  \\
            4.09375  6.81368769385072e-6  \\
            4.09765625  6.814837855746999e-6  \\
            4.1015625  6.815695845440181e-6  \\
            4.10546875  6.8161743849121184e-6  \\
            4.109375  6.816312430903423e-6  \\
            4.11328125  6.8162117212544696e-6  \\
            4.1171875  6.815978028827948e-6  \\
            4.12109375  6.815693110142082e-6  \\
            4.125  6.815409386403134e-6  \\
            4.12890625  6.815154603680437e-6  \\
            4.1328125  6.814939090628588e-6  \\
            4.13671875  6.814762498360002e-6  \\
            4.140625  6.814619070756875e-6  \\
            4.14453125  6.8145013204612495e-6  \\
            4.1484375  6.8144020792487795e-6  \\
            4.15234375  6.814314866678281e-6  \\
            4.15625  6.814232859915789e-6  \\
            4.16015625  6.814147682578383e-6  \\
            4.1640625  6.814050259494894e-6  \\
            4.16796875  6.813935632228882e-6  \\
            4.171875  6.813810438068288e-6  \\
            4.17578125  6.813697303705299e-6  \\
            4.1796875  6.813630210846252e-6  \\
            4.18359375  6.813641791790789e-6  \\
            4.1875  6.813750678509875e-6  \\
            4.19140625  6.813955807645774e-6  \\
            4.1953125  6.814237946249921e-6  \\
            4.19921875  6.814565337128217e-6  \\
            4.203125  6.814900962933143e-6  \\
            4.20703125  6.815209702425448e-6  \\
            4.2109375  6.815463965993981e-6  \\
            4.21484375  6.815646983539544e-6  \\
            4.21875  6.815753596563509e-6  \\
            4.22265625  6.815789013704951e-6  \\
            4.2265625  6.815766487696115e-6  \\
            4.23046875  6.81570498278384e-6  \\
            4.234375  6.815627516000852e-6  \\
            4.23828125  6.815560313548915e-6  \\
            4.2421875  6.815532409078514e-6  \\
            4.24609375  6.815574658365916e-6  \\
            4.25  6.815716733606378e-6  \\
            4.25390625  6.8159815755741785e-6  \\
            4.2578125  6.816379215120469e-6  \\
            4.26171875  6.816903371977276e-6  \\
            4.265625  6.817531757862269e-6  \\
            4.26953125  6.81822618625206e-6  \\
            4.2734375  6.818928288184209e-6  \\
            4.27734375  6.819555056654666e-6  \\
            4.28125  6.8200091028442014e-6  \\
            4.28515625  6.8202166490744035e-6  \\
            4.2890625  6.820181797522204e-6  \\
            4.29296875  6.8200125671841275e-6  \\
            4.296875  6.819877714999153e-6  \\
            4.30078125  6.81991498073132e-6  \\
            4.3046875  6.820164186137631e-6  \\
            4.30859375  6.820569709960486e-6  \\
            4.3125  6.821030011077153e-6  \\
            4.31640625  6.821449691076239e-6  \\
            4.3203125  6.821771476174806e-6  \\
            4.32421875  6.821986160223123e-6  \\
            4.328125  6.822123709125946e-6  \\
            4.33203125  6.822231362151329e-6  \\
            4.3359375  6.822349901288169e-6  \\
            4.33984375  6.822499302474036e-6  \\
            4.34375  6.822677220071357e-6  \\
            4.34765625  6.822866011664827e-6  \\
            4.3515625  6.823042009353472e-6  \\
            4.35546875  6.823182737005226e-6  \\
            4.359375  6.823270183291549e-6  \\
            4.36328125  6.823289874901003e-6  \\
            4.3671875  6.823226917025979e-6  \\
            4.37109375  6.823061734852484e-6  \\
            4.375  6.822769240129597e-6  \\
            4.37890625  6.822324386836506e-6  \\
            4.3828125  6.821714143439025e-6  \\
            4.38671875  6.8209520003542715e-6  \\
            4.390625  6.8200887388364465e-6  \\
            4.39453125  6.8192139556461165e-6  \\
            4.3984375  6.818445382607571e-6  \\
            4.40234375  6.81790498227198e-6  \\
            4.40625  6.817684312150915e-6  \\
            4.41015625  6.817810937277965e-6  \\
            4.4140625  6.818236255614071e-6  \\
            4.41796875  6.818857614939175e-6  \\
            4.421875  6.819563622358368e-6  \\
            4.42578125  6.820270869410957e-6  \\
            4.4296875  6.820924478008758e-6  \\
            4.43359375  6.821472235348244e-6  \\
            4.4375  6.821857646287518e-6  \\
            4.44140625  6.82205071971976e-6  \\
            4.4453125  6.822076725805934e-6  \\
            4.44921875  6.822005996966482e-6  \\
            4.453125  6.821917145692921e-6  \\
            4.45703125  6.821864855118273e-6  \\
            4.4609375  6.8218676504239265e-6  \\
            4.46484375  6.82191372172348e-6  \\
            4.46875  6.821975415276524e-6  \\
            4.47265625  6.822023359744364e-6  \\
            4.4765625  6.8220357255194344e-6  \\
            4.48046875  6.822002594729656e-6  \\
            4.484375  6.821927251678414e-6  \\
            4.48828125  6.821825868082451e-6  \\
            4.4921875  6.821726250296209e-6  \\
            4.49609375  6.821665829905296e-6  \\
            4.5  6.821688626919572e-6  \\
            4.50390625  6.821840118877439e-6  \\
            4.5078125  6.822158579038459e-6  \\
            4.51171875  6.822663172016971e-6  \\
            4.515625  6.823343009939039e-6  \\
            4.51953125  6.824153946090602e-6  \\
            4.5234375  6.825027009351178e-6  \\
            4.52734375  6.825885606322476e-6  \\
            4.53125  6.826664604605023e-6  \\
            4.53515625  6.827326360338567e-6  \\
            4.5390625  6.827872061475623e-6  \\
            4.54296875  6.828345610730987e-6  \\
            4.546875  6.82882333288449e-6  \\
            4.55078125  6.829385016445263e-6  \\
            4.5546875  6.830075625876017e-6  \\
            4.55859375  6.830883002069696e-6  \\
            4.5625  6.831753634982682e-6  \\
            4.56640625  6.832633938992924e-6  \\
            4.5703125  6.833488387560379e-6  \\
            4.57421875  6.83427239500268e-6  \\
            4.578125  6.834910232896293e-6  \\
            4.58203125  6.8353250774716515e-6  \\
            4.5859375  6.8354841883072695e-6  \\
            4.58984375  6.835404572243528e-6  \\
            4.59375  6.83513313430196e-6  \\
            4.59765625  6.834744973007187e-6  \\
            4.6015625  6.8343542556043105e-6  \\
            4.60546875  6.834081073280326e-6  \\
            4.609375  6.833965349377643e-6  \\
            4.61328125  6.8339279404267064e-6  \\
            4.6171875  6.833839951935214e-6  \\
            4.62109375  6.833618522102411e-6  \\
            4.625  6.83327177617877e-6  \\
            4.62890625  6.832896450214018e-6  \\
            4.6328125  6.832644831737963e-6  \\
            4.63671875  6.832673923591889e-6  \\
            4.640625  6.833078113759336e-6  \\
            4.64453125  6.83381770475889e-6  \\
            4.6484375  6.834745960939145e-6  \\
            4.65234375  6.835727695216351e-6  \\
            4.65625  6.8366937436659195e-6  \\
            4.66015625  6.837609045874945e-6  \\
            4.6640625  6.838434152482983e-6  \\
            4.66796875  6.839118730169188e-6  \\
            4.671875  6.839622239347984e-6  \\
            4.67578125  6.839942025684284e-6  \\
            4.6796875  6.8401260804001965e-6  \\
            4.68359375  6.8402591617794464e-6  \\
            4.6875  6.840430712483644e-6  \\
            4.69140625  6.84070282369221e-6  \\
            4.6953125  6.8410916926708945e-6  \\
            4.69921875  6.841566431821663e-6  \\
            4.703125  6.842061958136089e-6  \\
            4.70703125  6.842499280647626e-6  \\
            4.7109375  6.842806584038693e-6  \\
            4.71484375  6.84293672958581e-6  \\
            4.71875  6.842878555980988e-6  \\
            4.72265625  6.842659754739974e-6  \\
            4.7265625  6.842340159223256e-6  \\
            4.73046875  6.841997630037685e-6  \\
            4.734375  6.84171176959126e-6  \\
            4.73828125  6.8415495232360205e-6  \\
            4.7421875  6.841552756538535e-6  \\
            4.74609375  6.841726935945544e-6  \\
            4.75  6.842032895980629e-6  \\
            4.75390625  6.842384113924246e-6  \\
            4.7578125  6.842648546330773e-6  \\
            4.76171875  6.842655466184352e-6  \\
            4.765625  6.842217046578178e-6  \\
            4.76953125  6.841176857990136e-6  \\
            4.7734375  6.8394762434381776e-6  \\
            4.77734375  6.837198600835878e-6  \\
            4.78125  6.834554189923411e-6  \\
            4.78515625  6.831813101150782e-6  \\
            4.7890625  6.829227501707899e-6  \\
            4.79296875  6.826973201600203e-6  \\
            4.796875  6.82512154412008e-6  \\
            4.80078125  6.823649045358268e-6  \\
            4.8046875  6.82247695525274e-6  \\
            4.80859375  6.821513835266199e-6  \\
            4.8125  6.820683731572083e-6  \\
            4.81640625  6.8199376294059225e-6  \\
            4.8203125  6.819249428270954e-6  \\
            4.82421875  6.818604435517303e-6  \\
            4.828125  6.817992342502141e-6  \\
            4.83203125  6.817409953281958e-6  \\
            4.8359375  6.8168705036997315e-6  \\
            4.83984375  6.816412061540497e-6  \\
            4.84375  6.816096811880787e-6  \\
            4.84765625  6.815997070027121e-6  \\
            4.8515625  6.816171944572521e-6  \\
            4.85546875  6.816645317593858e-6  \\
            4.859375  6.81739695294504e-6  \\
            4.86328125  6.818371952609378e-6  \\
            4.8671875  6.8195004355276e-6  \\
            4.87109375  6.820711929363407e-6  \\
            4.875  6.8219382226802986e-6  \\
            4.87890625  6.823110289457265e-6  \\
            4.8828125  6.824155778152882e-6  \\
            4.88671875  6.825003140708005e-6  \\
            4.890625  6.82559722313015e-6  \\
            4.89453125  6.825921045057756e-6  \\
            4.8984375  6.826013917933812e-6  \\
            4.90234375  6.825979087711772e-6  \\
            4.90625  6.825967490641246e-6  \\
            4.91015625  6.826123489535604e-6  \\
            4.9140625  6.826512856574215e-6  \\
            4.91796875  6.82709278118255e-6  \\
            4.921875  6.827753521006516e-6  \\
            4.92578125  6.828384708761356e-6  \\
            4.9296875  6.828909573607386e-6  \\
            4.93359375  6.829284597050242e-6  \\
            4.9375  6.829490767603094e-6  \\
            4.94140625  6.829530793613378e-6  \\
            4.9453125  6.82943031497408e-6  \\
            4.94921875  6.829237245871708e-6  \\
            4.953125  6.829017641328824e-6  \\
            4.95703125  6.828848838926213e-6  \\
            4.9609375  6.828806584087696e-6  \\
            4.96484375  6.828939183671786e-6  \\
            4.96875  6.82922831629241e-6  \\
            4.97265625  6.829553075581315e-6  \\
            4.9765625  6.829687704666973e-6  \\
            4.98046875  6.829358662359683e-6  \\
            4.984375  6.828372062183127e-6  \\
            4.98828125  6.82679113169938e-6  \\
            4.9921875  6.825009467577589e-6  \\
            4.99609375  6.823494344578304e-6  \\
            5.0  6.822422066395392e-6  \\
            5.00390625  6.821740439959542e-6  \\
            5.0078125  6.821437378036762e-6  \\
            5.01171875  6.8214987674580865e-6  \\
            5.015625  6.821791525720164e-6  \\
            5.01953125  6.822147921410901e-6  \\
            5.0234375  6.822474131275577e-6  \\
            5.02734375  6.822762054377604e-6  \\
            5.03125  6.823058873446927e-6  \\
            5.03515625  6.8234238559911145e-6  \\
            5.0390625  6.8238851457336294e-6  \\
            5.04296875  6.824422306674357e-6  \\
            5.046875  6.8249745920584495e-6  \\
            5.05078125  6.825453088703534e-6  \\
            5.0546875  6.825743547554949e-6  \\
            5.05859375  6.8257065930599295e-6  \\
            5.0625  6.825199726025474e-6  \\
            5.06640625  6.824153297609334e-6  \\
            5.0703125  6.822698252635936e-6  \\
            5.07421875  6.821223733559653e-6  \\
            5.078125  6.820138110495985e-6  \\
            5.08203125  6.81939188696857e-6  \\
            5.0859375  6.818451402153544e-6  \\
            5.08984375  6.817080412415141e-6  \\
            5.09375  6.815845876108625e-6  \\
            5.09765625  6.8153938640142045e-6  \\
            5.1015625  6.81539985932956e-6  \\
            5.10546875  6.8149364230540935e-6  \\
            5.109375  6.814248120014529e-6  \\
            5.11328125  6.814738708278986e-6  \\
            5.1171875  6.816801603383723e-6  \\
            5.12109375  6.819479139770776e-6  \\
            5.125  6.821809288344868e-6  \\
            5.12890625  6.823441709057362e-6  \\
            5.1328125  6.8244317186594375e-6  \\
            5.13671875  6.824948777263703e-6  \\
            5.140625  6.8251397095475755e-6  \\
            5.14453125  6.825098925768444e-6  \\
            5.1484375  6.824878156032618e-6  \\
            5.15234375  6.82450203345509e-6  \\
            5.15625  6.823978393171179e-6  \\
            5.16015625  6.823302342400258e-6  \\
            5.1640625  6.822457552981284e-6  \\
            5.16796875  6.821421322962825e-6  \\
            5.171875  6.8201828311537174e-6  \\
            5.17578125  6.818782101649109e-6  \\
            5.1796875  6.817360589851948e-6  \\
            5.18359375  6.8161824417728526e-6  \\
            5.1875  6.815573400705274e-6  \\
            5.19140625  6.815780687809422e-6  \\
            5.1953125  6.8168451255140675e-6  \\
            5.19921875  6.818577005153767e-6  \\
            5.203125  6.820631869710056e-6  \\
            5.20703125  6.822622345494253e-6  \\
            5.2109375  6.8242256154554895e-6  \\
            5.21484375  6.8252714246724936e-6  \\
            5.21875  6.825769851111504e-6  \\
            5.22265625  6.825835122774579e-6  \\
            5.2265625  6.825568282655134e-6  \\
            5.23046875  6.82502780624151e-6  \\
            5.234375  6.824281549601693e-6  \\
            5.23828125  6.823435350796222e-6  \\
            5.2421875  6.822620739334603e-6  \\
            5.24609375  6.821978178038765e-6  \\
            5.25  6.821635475658402e-6  \\
            5.25390625  6.821672888925331e-6  \\
            5.2578125  6.822095970439598e-6  \\
            5.26171875  6.822840409394523e-6  \\
            5.265625  6.8238027215134026e-6  \\
            5.26953125  6.824871342940861e-6  \\
            5.2734375  6.8259452371505294e-6  \\
            5.27734375  6.826947578360562e-6  \\
            5.28125  6.827841661307129e-6  \\
            5.28515625  6.828634732665714e-6  \\
            5.2890625  6.829347483440781e-6  \\
            5.29296875  6.829966103845683e-6  \\
            5.296875  6.830437282691623e-6  \\
            5.30078125  6.830725879088403e-6  \\
            5.3046875  6.8308694500074455e-6  \\
            5.30859375  6.830964443506623e-6  \\
            5.3125  6.8310730266629785e-6  \\
            5.31640625  6.831086750532242e-6  \\
            5.3203125  6.830739299603103e-6  \\
            5.32421875  6.829902048709488e-6  \\
            5.328125  6.828783388225798e-6  \\
            5.33203125  6.827725823634342e-6  \\
            5.3359375  6.8269227667078295e-6  \\
            5.33984375  6.82637404712417e-6  \\
            5.34375  6.82600931615652e-6  \\
            5.34765625  6.825789948521352e-6  \\
            5.3515625  6.8257187658088495e-6  \\
            5.35546875  6.8258004797500185e-6  \\
            5.359375  6.826013013310214e-6  \\
            5.36328125  6.826310201570326e-6  \\
            5.3671875  6.82664165970904e-6  \\
            5.37109375  6.826969637048771e-6  \\
            5.375  6.827274297262495e-6  \\
            5.37890625  6.8275501607750835e-6  \\
            5.3828125  6.827800061736119e-6  \\
            5.38671875  6.8280311351326475e-6  \\
            5.390625  6.828254189665825e-6  \\
            5.39453125  6.828485238609691e-6  \\
            5.3984375  6.828746097832802e-6  \\
            5.40234375  6.829060183173871e-6  \\
            5.40625  6.829441302226854e-6  \\
            5.41015625  6.8298783769366126e-6  \\
            5.4140625  6.830325718183991e-6  \\
            5.41796875  6.830710364942879e-6  \\
            5.421875  6.830958364896786e-6  \\
            5.42578125  6.831024706023822e-6  \\
            5.4296875  6.830905578801846e-6  \\
            5.43359375  6.830627852446044e-6  \\
            5.4375  6.830230885542251e-6  \\
            5.44140625  6.829756451564037e-6  \\
            5.4453125  6.82924852691725e-6  \\
            5.44921875  6.828755772468894e-6  \\
            5.453125  6.828331213608604e-6  \\
            5.45703125  6.828027781509713e-6  \\
            5.4609375  6.827889350298774e-6  \\
            5.46484375  6.827937064325948e-6  \\
            5.46875  6.82815429003559e-6  \\
            5.47265625  6.828479162248055e-6  \\
            5.4765625  6.828814602895536e-6  \\
            5.48046875  6.829057098433075e-6  \\
            5.484375  6.82913230056926e-6  \\
            5.48828125  6.829019660741239e-6  \\
            5.4921875  6.828757143580452e-6  \\
            5.49609375  6.8284338976920625e-6  \\
            5.5  6.828180815317561e-6  \\
            5.50390625  6.828137818211685e-6  \\
            5.5078125  6.8283640778199564e-6  \\
            5.51171875  6.8287599551092396e-6  \\
            5.515625  6.829143362789844e-6  \\
            5.51953125  6.829412487512351e-6  \\
            5.5234375  6.82958220595998e-6  \\
            5.52734375  6.8297040862991346e-6  \\
            5.53125  6.82980730909056e-6  \\
            5.53515625  6.829893285399965e-6  \\
            5.5390625  6.829950706467866e-6  \\
            5.54296875  6.829971146534172e-6  \\
            5.546875  6.829963366840616e-6  \\
            5.55078125  6.82996752433441e-6  \\
            5.5546875  6.83006495650785e-6  \\
            5.55859375  6.8303705351674485e-6  \\
            5.5625  6.830994683525446e-6  \\
            5.56640625  6.83198424622112e-6  \\
            5.5703125  6.833279492256547e-6  \\
            5.57421875  6.8347223974268925e-6  \\
            5.578125  6.836117310820019e-6  \\
            5.58203125  6.8373084986767055e-6  \\
            5.5859375  6.8382248986465025e-6  \\
            5.58984375  6.838868797580674e-6  \\
            5.59375  6.839277643662664e-6  \\
            5.59765625  6.839503894514051e-6  \\
            5.6015625  6.8396083229244145e-6  \\
            5.60546875  6.8396313277446855e-6  \\
            5.609375  6.839560804546293e-6  \\
            5.61328125  6.839347916505764e-6  \\
            5.6171875  6.838960556847526e-6  \\
            5.62109375  6.838412986622252e-6  \\
            5.625  6.837735118416241e-6  \\
            5.62890625  6.8369235375581675e-6  \\
            5.6328125  6.835955097813104e-6  \\
            5.63671875  6.834850828206792e-6  \\
            5.640625  6.8336976931610086e-6  \\
            5.64453125  6.832610964107041e-6  \\
            5.6484375  6.831692334851044e-6  \\
            5.65234375  6.831009899603843e-6  \\
            5.65625  6.830587280997066e-6  \\
            5.66015625  6.830386295893506e-6  \\
            5.6640625  6.830279477381137e-6  \\
            5.66796875  6.830024044386937e-6  \\
            5.671875  6.829272255602933e-6  \\
            5.67578125  6.827681248082759e-6  \\
            5.6796875  6.82517689681473e-6  \\
            5.68359375  6.8222942583395865e-6  \\
            5.6875  6.820252003654778e-6  \\
            5.69140625  6.820351689025847e-6  \\
            5.6953125  6.822922083145619e-6  \\
            5.69921875  6.826851057541447e-6  \\
            5.703125  6.830301889980691e-6  \\
            5.70703125  6.831872483177856e-6  \\
            5.7109375  6.831202191355809e-6  \\
            5.71484375  6.828834180110385e-6  \\
            5.71875  6.825706413106655e-6  \\
            5.72265625  6.822675166686118e-6  \\
            5.7265625  6.820263920150346e-6  \\
            5.73046875  6.818619424915914e-6  \\
            5.734375  6.817583047279427e-6  \\
            5.73828125  6.816828503379843e-6  \\
            5.7421875  6.816035925765193e-6  \\
            5.74609375  6.815027073902033e-6  \\
            5.75  6.813791628114693e-6  \\
            5.75390625  6.812421664583187e-6  \\
            5.7578125  6.8110302847246365e-6  \\
            5.76171875  6.80970061083975e-6  \\
            5.765625  6.8084607668067535e-6  \\
            5.76953125  6.807275505181795e-6  \\
            5.7734375  6.806066237065597e-6  \\
            5.77734375  6.804768097261612e-6  \\
            5.78125  6.803394497416634e-6  \\
            5.78515625  6.802057926049162e-6  \\
            5.7890625  6.8009434402954786e-6  \\
            5.79296875  6.800281215201273e-6  \\
            5.796875  6.800303945865846e-6  \\
            5.80078125  6.801113237471798e-6  \\
            5.8046875  6.802531660350949e-6  \\
            5.80859375  6.804126769034976e-6  \\
            5.8125  6.80537062957732e-6  \\
            5.81640625  6.805932344890472e-6  \\
            5.8203125  6.806019763518364e-6  \\
            5.82421875  6.806330918536782e-6  \\
            5.828125  6.807541238894607e-6  \\
            5.83203125  6.809809040341238e-6  \\
            5.8359375  6.812754575976085e-6  \\
            5.83984375  6.8158279473806785e-6  \\
            5.84375  6.8186373722400964e-6  \\
            5.84765625  6.821026126392912e-6  \\
            5.8515625  6.8229921314183564e-6  \\
            5.85546875  6.824590923683601e-6  \\
            5.859375  6.825876965290142e-6  \\
            5.86328125  6.82687733438326e-6  \\
            5.8671875  6.8275783785643e-6  \\
            5.87109375  6.827923072004757e-6  \\
            5.875  6.827857546072854e-6  \\
            5.87890625  6.8274790170314095e-6  \\
            5.8828125  6.827169022431975e-6  \\
            5.88671875  6.827363151436513e-6  \\
            5.890625  6.828105206950771e-6  \\
            5.89453125  6.829103089144314e-6  \\
            5.8984375  6.83010982109212e-6  \\
            5.90234375  6.831032480554841e-6  \\
            5.90625  6.831836841826874e-6  \\
            5.91015625  6.832484081102938e-6  \\
            5.9140625  6.832937709890249e-6  \\
            5.91796875  6.833194249540883e-6  \\
            5.921875  6.8332991624386966e-6  \\
            5.92578125  6.833332961443958e-6  \\
            5.9296875  6.833374299321523e-6  \\
            5.93359375  6.833461343221389e-6  \\
            5.9375  6.833575130853483e-6  \\
            5.94140625  6.8336570541410816e-6  \\
            5.9453125  6.833649724726229e-6  \\
            5.94921875  6.833532355500779e-6  \\
            5.953125  6.833326994522556e-6  \\
            5.95703125  6.833077202613177e-6  \\
            5.9609375  6.832820637871503e-6  \\
            5.96484375  6.832574104494457e-6  \\
            5.96875  6.8323340581505435e-6  \\
            5.97265625  6.832085659876372e-6  \\
            5.9765625  6.8318135376349645e-6  \\
            5.98046875  6.831510981821229e-6  \\
            5.984375  6.831185916763024e-6  \\
            5.98828125  6.8308613881645855e-6  \\
            5.9921875  6.8305685395164764e-6  \\
            5.99609375  6.830333503289884e-6  \\
            6.0  6.830164568090721e-6  \\
            6.00390625  6.830047241581102e-6  \\
            6.0078125  6.829949774865848e-6  \\
            6.01171875  6.829834484935468e-6  \\
            6.015625  6.8296677135193465e-6  \\
            6.01953125  6.829425077677373e-6  \\
            6.0234375  6.829093962236751e-6  \\
            6.02734375  6.828676842703393e-6  \\
            6.03125  6.8281955163912525e-6  \\
            6.03515625  6.827690595203059e-6  \\
            6.0390625  6.827210282996385e-6  \\
            6.04296875  6.826791765775505e-6  \\
            6.046875  6.826447103740482e-6  \\
            6.05078125  6.82616048181984e-6  \\
            6.0546875  6.825893096608645e-6  \\
            6.05859375  6.825591364316716e-6  \\
            6.0625  6.8251983987954815e-6  \\
            6.06640625  6.8246672372501785e-6  \\
            6.0703125  6.8239745135384525e-6  \\
            6.07421875  6.823139471808245e-6  \\
            6.078125  6.822246730038847e-6  \\
            6.08203125  6.821446912965165e-6  \\
            6.0859375  6.8209105335381795e-6  \\
            6.08984375  6.820760753197272e-6  \\
            6.09375  6.821038719111447e-6  \\
            6.09765625  6.8217120535690815e-6  \\
            6.1015625  6.822696497206801e-6  \\
            6.10546875  6.8238742411230816e-6  \\
            6.109375  6.825113059310003e-6  \\
            6.11328125  6.8262859799872536e-6  \\
            6.1171875  6.827282736678328e-6  \\
            6.12109375  6.828009224478801e-6  \\
            6.125  6.828383962205761e-6  \\
            6.12890625  6.828346591904463e-6  \\
            6.1328125  6.827881563027946e-6  \\
            6.13671875  6.827036154812291e-6  \\
            6.140625  6.825907635645287e-6  \\
            6.14453125  6.824608564725007e-6  \\
            6.1484375  6.823245665029129e-6  \\
            6.15234375  6.821919428200437e-6  \\
            6.15625  6.820715662876905e-6  \\
            6.16015625  6.8196744770449094e-6  \\
            6.1640625  6.8187559078242224e-6  \\
            6.16796875  6.817832601975779e-6  \\
            6.171875  6.8167327546514525e-6  \\
            6.17578125  6.815328142100182e-6  \\
            6.1796875  6.813617731384344e-6  \\
            6.18359375  6.811746526568249e-6  \\
            6.1875  6.809945542650694e-6  \\
            6.19140625  6.80843484823391e-6  \\
            6.1953125  6.807346756367302e-6  \\
            6.19921875  6.806700982016642e-6  \\
            6.203125  6.806428530982686e-6  \\
            6.20703125  6.80641968419827e-6  \\
            6.2109375  6.806568756008721e-6  \\
            6.21484375  6.8067988082915e-6  \\
            6.21875  6.807064890045353e-6  \\
            6.22265625  6.807345668959361e-6  \\
            6.2265625  6.807634726376252e-6  \\
            6.23046875  6.807936518467569e-6  \\
            6.234375  6.808265324810833e-6  \\
            6.23828125  6.808642946994356e-6  \\
            6.2421875  6.809092297967453e-6  \\
            6.24609375  6.809627509564717e-6  \\
            6.25  6.810245040674298e-6  \\
            6.25390625  6.810921833532166e-6  \\
            6.2578125  6.81162276657988e-6  \\
            6.26171875  6.812310671396324e-6  \\
            6.265625  6.812945138999779e-6  \\
            6.26953125  6.813465729667575e-6  \\
            6.2734375  6.813786299627042e-6  \\
            6.27734375  6.813836128878878e-6  \\
            6.28125  6.8136208185259975e-6  \\
            6.28515625  6.813227363229876e-6  \\
            6.2890625  6.812764885978936e-6  \\
            6.29296875  6.812306833424716e-6  \\
            6.296875  6.811876162717287e-6  \\
            6.30078125  6.811461614626987e-6  \\
            6.3046875  6.811039299763352e-6  \\
            6.30859375  6.8105868575130205e-6  \\
            6.3125  6.810090168850599e-6  \\
            6.31640625  6.809546758964066e-6  \\
            6.3203125  6.808968479622987e-6  \\
            6.32421875  6.808382777469543e-6  \\
            6.328125  6.8078291915702e-6  \\
            6.33203125  6.807348665368037e-6  \\
            6.3359375  6.806969751079203e-6  \\
            6.33984375  6.806701853153138e-6  \\
            6.34375  6.8065406615097715e-6  \\
            6.34765625  6.806478006656244e-6  \\
            6.3515625  6.806505834646156e-6  \\
            6.35546875  6.8066153639762064e-6  \\
            6.359375  6.806797157292718e-6  \\
            6.36328125  6.807038803814955e-6  \\
            6.3671875  6.807316820202644e-6  \\
            6.37109375  6.807595186560386e-6  \\
            6.375  6.807841151031399e-6  \\
            6.37890625  6.808041858010213e-6  \\
            6.3828125  6.808202535148475e-6  \\
            6.38671875  6.808334272505609e-6  \\
            6.390625  6.808446772861862e-6  \\
            6.39453125  6.808547103203119e-6  \\
            6.3984375  6.808639207624431e-6  \\
            6.40234375  6.808722422670396e-6  \\
            6.40625  6.808790358369129e-6  \\
            6.41015625  6.8088324177112494e-6  \\
            6.4140625  6.808839834361876e-6  \\
            6.41796875  6.808814835247986e-6  \\
            6.421875  6.808774811485904e-6  \\
            6.42578125  6.808741625559675e-6  \\
            6.4296875  6.8087208045897266e-6  \\
            6.43359375  6.808691326919422e-6  \\
            6.4375  6.80861333620831e-6  \\
            6.44140625  6.808441093876802e-6  \\
            6.4453125  6.808136893114999e-6  \\
            6.44921875  6.807685773348457e-6  \\
            6.453125  6.807101822211012e-6  \\
            6.45703125  6.806422595092018e-6  \\
            6.4609375  6.805697974839328e-6  \\
            6.46484375  6.8049795940261584e-6  \\
            6.46875  6.804313396664993e-6  \\
            6.47265625  6.80373613067998e-6  \\
            6.4765625  6.803275140170325e-6  \\
            6.48046875  6.802949192887272e-6  \\
            6.484375  6.8027683696975175e-6  \\
            6.48828125  6.802734418869258e-6  \\
            6.4921875  6.802846471763998e-6  \\
            6.49609375  6.8031155458742135e-6  \\
            6.5  6.803582940969063e-6  \\
            6.50390625  6.804327171784927e-6  \\
            6.5078125  6.805442111536561e-6  \\
            6.51171875  6.806985115677685e-6  \\
            6.515625  6.8089210564742456e-6  \\
            6.51953125  6.811098076677244e-6  \\
            6.5234375  6.813267750839799e-6  \\
            6.52734375  6.815134842876333e-6  \\
            6.53125  6.816422499288385e-6  \\
            6.53515625  6.816948092926442e-6  \\
            6.5390625  6.8166858929008614e-6  \\
            6.54296875  6.815773496173247e-6  \\
            6.546875  6.814467009060307e-6  \\
            6.55078125  6.813103480325941e-6  \\
            6.5546875  6.812058617352021e-6  \\
            6.55859375  6.811632080185323e-6  \\
            6.5625  6.811918601644659e-6  \\
            6.56640625  6.8127996716255215e-6  \\
            6.5703125  6.814053926311744e-6  \\
            6.57421875  6.815464723138328e-6  \\
            6.578125  6.816857317011879e-6  \\
            6.58203125  6.818094567647156e-6  \\
            6.5859375  6.8190757912911596e-6  \\
            6.58984375  6.819747564650322e-6  \\
            6.59375  6.8201115079424915e-6  \\
            6.59765625  6.820217281401927e-6  \\
            6.6015625  6.820142428333739e-6  \\
            6.60546875  6.819968465406342e-6  \\
            6.609375  6.819761849792835e-6  \\
            6.61328125  6.8195639581730774e-6  \\
            6.6171875  6.819390269845468e-6  \\
            6.62109375  6.8192366074848546e-6  \\
            6.625  6.819089157807387e-6  \\
            6.62890625  6.818934848755739e-6  \\
            6.6328125  6.818769431450885e-6  \\
            6.63671875  6.8186019185445615e-6  \\
            6.640625  6.818455118236541e-6  \\
            6.64453125  6.818362360351834e-6  \\
            6.6484375  6.818360403028642e-6  \\
            6.65234375  6.818478882810183e-6  \\
            6.65625  6.818728434384033e-6  \\
            6.66015625  6.819092507280863e-6  \\
            6.6640625  6.8195298337753255e-6  \\
            6.66796875  6.81999204024287e-6  \\
            6.671875  6.820451622531762e-6  \\
            6.67578125  6.820922341023724e-6  \\
            6.6796875  6.821449429119117e-6  \\
            6.68359375  6.822066193786233e-6  \\
            6.6875  6.82274961635477e-6  \\
            6.69140625  6.823418956327107e-6  \\
            6.6953125  6.8239814265225266e-6  \\
            6.69921875  6.824381987731728e-6  \\
            6.703125  6.82461979758687e-6  \\
            6.70703125  6.824734891840442e-6  \\
            6.7109375  6.824791700162377e-6  \\
            6.71484375  6.824876841306512e-6  \\
            6.71875  6.825099329154102e-6  \\
            6.72265625  6.825563226560702e-6  \\
            6.7265625  6.826312396481246e-6  \\
            6.73046875  6.8272909314842725e-6  \\
            6.734375  6.8283533530655385e-6  \\
            6.73828125  6.829315146071887e-6  \\
            6.7421875  6.830019189173483e-6  \\
            6.74609375  6.830396340442032e-6  \\
            6.75  6.830488005145638e-6  \\
            6.75390625  6.830409020049396e-6  \\
            6.7578125  6.830278272955689e-6  \\
            6.76171875  6.830170608189698e-6  \\
            6.765625  6.8301113682017825e-6  \\
            6.76953125  6.830094701783537e-6  \\
            6.7734375  6.830102334941532e-6  \\
            6.77734375  6.830114787272365e-6  \\
            6.78125  6.830116329760724e-6  \\
            6.78515625  6.830096084927137e-6  \\
            6.7890625  6.830046962845734e-6  \\
            6.79296875  6.829964030837251e-6  \\
            6.796875  6.829844095025969e-6  \\
            6.80078125  6.829688000652431e-6  \\
            6.8046875  6.829505829416002e-6  \\
            6.80859375  6.82932269762849e-6  \\
            6.8125  6.829180435343204e-6  \\
            6.81640625  6.829130129944469e-6  \\
            6.8203125  6.829213366709172e-6  \\
            6.82421875  6.8294355386705555e-6  \\
            6.828125  6.829743426385878e-6  \\
            6.83203125  6.830029586537009e-6  \\
            6.8359375  6.830179853211113e-6  \\
            6.83984375  6.830137562637292e-6  \\
            6.84375  6.8299215359685164e-6  \\
            6.84765625  6.829579617641532e-6  \\
            6.8515625  6.829136879628614e-6  \\
            6.85546875  6.828592004775044e-6  \\
            6.859375  6.827950776052147e-6  \\
            6.86328125  6.8272548964343285e-6  \\
            6.8671875  6.826581119455674e-6  \\
            6.87109375  6.826015361265378e-6  \\
            6.875  6.82562397921361e-6  \\
            6.87890625  6.8254394517647335e-6  \\
            6.8828125  6.8254578675891545e-6  \\
            6.88671875  6.825635974854202e-6  \\
            6.890625  6.82588983784039e-6  \\
            6.89453125  6.8261123257851245e-6  \\
            6.8984375  6.826213572587733e-6  \\
            6.90234375  6.826159677504892e-6  \\
            6.90625  6.825978511506023e-6  \\
            6.91015625  6.825729688821344e-6  \\
            6.9140625  6.8254667525097315e-6  \\
            6.91796875  6.8252188486872614e-6  \\
            6.921875  6.824995250741547e-6  \\
            6.92578125  6.824799799849965e-6  \\
            6.9296875  6.824643015792006e-6  \\
            6.93359375  6.8245470212324824e-6  \\
            6.9375  6.82454434498437e-6  \\
            6.94140625  6.824674409346429e-6  \\
            6.9453125  6.824980293858593e-6  \\
            6.94921875  6.825504006723334e-6  \\
            6.953125  6.826276286754926e-6  \\
            6.95703125  6.827300795330124e-6  \\
            6.9609375  6.828536981317032e-6  \\
            6.96484375  6.829885368788155e-6  \\
            6.96875  6.831181285412166e-6  \\
            6.97265625  6.832209519493379e-6  \\
            6.9765625  6.8327456005895596e-6  \\
            6.98046875  6.832612266870494e-6  \\
            6.984375  6.831728931507305e-6  \\
            6.98828125  6.8301270223603075e-6  \\
            6.9921875  6.8279210374516755e-6  \\
            6.99609375  6.825264884709478e-6  \\
            7.0  6.822336051394714e-6  \\
            7.00390625  6.819353789152002e-6  \\
            7.0078125  6.8165795710606406e-6  \\
            7.01171875  6.814221814459573e-6  \\
            7.015625  6.812265922816482e-6  \\
            7.01953125  6.810448215651141e-6  \\
            7.0234375  6.808516079422352e-6  \\
            7.02734375  6.80648378070415e-6  \\
            7.03125  6.804562492089835e-6  \\
            7.03515625  6.802934464640872e-6  \\
            7.0390625  6.801664329227361e-6  \\
            7.04296875  6.800746347814254e-6  \\
            7.046875  6.8001612407958626e-6  \\
            7.05078125  6.799894097793699e-6  \\
            7.0546875  6.799932964925434e-6  \\
            7.05859375  6.800277621506487e-6  \\
            7.0625  6.80095629939815e-6  \\
            7.06640625  6.802008560010128e-6  \\
            7.0703125  6.803400681483781e-6  \\
            7.07421875  6.804915846338474e-6  \\
            7.078125  6.806152111706329e-6  \\
            7.08203125  6.806730689225557e-6  \\
            7.0859375  6.806597508245424e-6  \\
            7.08984375  6.806113994016768e-6  \\
            7.09375  6.80579636061108e-6  \\
            7.09765625  6.805952745294061e-6  \\
            7.1015625  6.806557543602717e-6  \\
            7.10546875  6.8073912246435856e-6  \\
            7.109375  6.808235788631775e-6  \\
            7.11328125  6.808975200580111e-6  \\
            7.1171875  6.809595708947022e-6  \\
            7.12109375  6.81014296792127e-6  \\
            7.125  6.810682412549126e-6  \\
            7.12890625  6.81127959211881e-6  \\
            7.1328125  6.811994464474566e-6  \\
            7.13671875  6.812873662827576e-6  \\
            7.140625  6.813926636993769e-6  \\
            7.14453125  6.815085148655372e-6  \\
            7.1484375  6.816168628849825e-6  \\
            7.15234375  6.8168962887543785e-6  \\
            7.15625  6.816976731240384e-6  \\
            7.16015625  6.816257564764014e-6  \\
            7.1640625  6.814853500426995e-6  \\
            7.16796875  6.813142717189699e-6  \\
            7.171875  6.811591304469186e-6  \\
            7.17578125  6.810518635626547e-6  \\
            7.1796875  6.809984005633493e-6  \\
            7.18359375  6.809850296589656e-6  \\
            7.1875  6.809923393978909e-6  \\
            7.19140625  6.8100512440289e-6  \\
            7.1953125  6.810148424875603e-6  \\
            7.19921875  6.810174423800838e-6  \\
            7.203125  6.810104703834926e-6  \\
            7.20703125  6.809917396706785e-6  \\
            7.2109375  6.809598064784769e-6  \\
            7.21484375  6.809151595201243e-6  \\
            7.21875  6.808608200233332e-6  \\
            7.22265625  6.808017225158899e-6  \\
            7.2265625  6.807431033757924e-6  \\
            7.23046875  6.806886335152259e-6  \\
            7.234375  6.806390824838923e-6  \\
            7.23828125  6.805920177762056e-6  \\
            7.2421875  6.805426394636557e-6  \\
            7.24609375  6.804855355115333e-6  \\
            7.25  6.8041693850845544e-6  \\
            7.25390625  6.8033684457558055e-6  \\
            7.2578125  6.80250152451268e-6  \\
            7.26171875  6.8016610915117096e-6  \\
            7.265625  6.800960090768146e-6  \\
            7.26953125  6.8004994817588785e-6  \\
            7.2734375  6.800338457273466e-6  \\
            7.27734375  6.8004768655582995e-6  \\
            7.28125  6.800853433279749e-6  \\
            7.28515625  6.8013577173942155e-6  \\
            7.2890625  6.801849923919753e-6  \\
            7.29296875  6.802183278888382e-6  \\
            7.296875  6.802229761525566e-6  \\
            7.30078125  6.8019146199877e-6  \\
            7.3046875  6.80125602736282e-6  \\
            7.30859375  6.800384914666954e-6  \\
            7.3125  6.799512494933277e-6  \\
            7.31640625  6.798844890392183e-6  \\
            7.3203125  6.798495778791444e-6  \\
            7.32421875  6.7984587156472234e-6  \\
            7.328125  6.798649443913737e-6  \\
            7.33203125  6.798973359058444e-6  \\
            7.3359375  6.799370393685841e-6  \\
            7.33984375  6.7998217486392534e-6  \\
            7.34375  6.800327735905229e-6  \\
            7.34765625  6.8008753650833445e-6  \\
            7.3515625  6.8014199027066705e-6  \\
            7.35546875  6.801900947646663e-6  \\
            7.359375  6.802282564024051e-6  \\
            7.36328125  6.802570146023931e-6  \\
            7.3671875  6.802778707927789e-6  \\
            7.37109375  6.802896690745749e-6  \\
            7.375  6.8028950858906115e-6  \\
            7.37890625  6.802763886825111e-6  \\
            7.3828125  6.8025298048768415e-6  \\
            7.38671875  6.802245051406039e-6  \\
            7.390625  6.801966715607185e-6  \\
            7.39453125  6.801742767760807e-6  \\
            7.3984375  6.801606959618297e-6  \\
            7.40234375  6.801578436101416e-6  \\
            7.40625  6.801662629392643e-6  \\
            7.41015625  6.801852634182323e-6  \\
            7.4140625  6.802131755436211e-6  \\
            7.41796875  6.802477869573561e-6  \\
            7.421875  6.802868996537711e-6  \\
            7.42578125  6.803287862646176e-6  \\
            7.4296875  6.803722614130988e-6  \\
            7.43359375  6.804161800845762e-6  \\
            7.4375  6.804583803306516e-6  \\
            7.44140625  6.804944126813658e-6  \\
            7.4453125  6.805169110442607e-6  \\
            7.44921875  6.805169114023077e-6  \\
            7.453125  6.804879442916531e-6  \\
            7.45703125  6.804315732810159e-6  \\
            7.4609375  6.803605081341932e-6  \\
            7.46484375  6.802957470432588e-6  \\
            7.46875  6.802582815680921e-6  \\
            7.47265625  6.802597425147336e-6  \\
            7.4765625  6.802965896192678e-6  \\
            7.48046875  6.8035076287403876e-6  \\
            7.484375  6.803978041782241e-6  \\
            7.48828125  6.804192155342456e-6  \\
            7.4921875  6.8041075369884654e-6  \\
            7.49609375  6.803806138901422e-6  \\
            7.5  6.8034102155101275e-6  \\
            7.50390625  6.80301312662058e-6  \\
            7.5078125  6.802659824968757e-6  \\
            7.51171875  6.802359311923753e-6  \\
            7.515625  6.802103042404259e-6  \\
            7.51953125  6.801877445404844e-6  \\
            7.5234375  6.801669713281674e-6  \\
            7.52734375  6.801469428326387e-6  \\
            7.53125  6.801268364993737e-6  \\
            7.53515625  6.801059749049773e-6  \\
            7.5390625  6.800837379996047e-6  \\
            7.54296875  6.800594605390073e-6  \\
            7.546875  6.800323227747493e-6  \\
            7.55078125  6.8000128422801645e-6  \\
            7.5546875  6.7996516182850045e-6  \\
            7.55859375  6.79922988871707e-6  \\
            7.5625  6.798747778032363e-6  \\
            7.56640625  6.798226867134613e-6  \\
            7.5703125  6.797722437997264e-6  \\
            7.57421875  6.797326539932932e-6  \\
            7.578125  6.79714708205382e-6  \\
            7.58203125  6.797257288883593e-6  \\
            7.5859375  6.797641820845421e-6  \\
            7.58984375  6.798191053254973e-6  \\
            7.59375  6.798760357830677e-6  \\
            7.59765625  6.7992421220702895e-6  \\
            7.6015625  6.799592871472035e-6  \\
            7.60546875  6.799816858717453e-6  \\
            7.609375  6.799939770911764e-6  \\
            7.61328125  6.7999915302585726e-6  \\
            7.6171875  6.7999984465178046e-6  \\
            7.62109375  6.79998043459252e-6  \\
            7.625  6.799950701931742e-6  \\
            7.62890625  6.799916685211746e-6  \\
            7.6328125  6.799881460152765e-6  \\
            7.63671875  6.799845068402041e-6  \\
            7.640625  6.799805470132933e-6  \\
            7.64453125  6.799759087776644e-6  \\
            7.6484375  6.7997011192716475e-6  \\
            7.65234375  6.799625980362664e-6  \\
            7.65625  6.799528361990944e-6  \\
            7.66015625  6.799405287537538e-6  \\
            7.6640625  6.799258934191429e-6  \\
            7.66796875  6.799098734338046e-6  \\
            7.671875  6.798940313061949e-6  \\
            7.67578125  6.7988001064239825e-6  \\
            7.6796875  6.7986884848786425e-6  \\
            7.68359375  6.798606936374582e-6  \\
            7.6875  6.7985519842900324e-6  \\
            7.69140625  6.798522763719625e-6  \\
            7.6953125  6.7985271544296425e-6  \\
            7.69921875  6.798583672386624e-6  \\
            7.703125  6.7987185255707985e-6  \\
            7.70703125  6.798957703428873e-6  \\
            7.7109375  6.799315163601446e-6  \\
            7.71484375  6.799781813237046e-6  \\
            7.71875  6.800322986967874e-6  \\
            7.72265625  6.800888395479551e-6  \\
            7.7265625  6.801427805315793e-6  \\
            7.73046875  6.8018995727464696e-6  \\
            7.734375  6.8022680496343605e-6  \\
            7.73828125  6.802499873527776e-6  \\
            7.7421875  6.802568664001093e-6  \\
            7.74609375  6.802464644458114e-6  \\
            7.75  6.802199589951993e-6  \\
            7.75390625  6.801803595326014e-6  \\
            7.7578125  6.801317488795985e-6  \\
            7.76171875  6.80078605506563e-6  \\
            7.765625  6.800254398555147e-6  \\
            7.76953125  6.799766637959345e-6  \\
            7.7734375  6.799364563363505e-6  \\
            7.77734375  6.7990841633547375e-6  \\
            7.78125  6.7989497771442445e-6  \\
            7.78515625  6.798968192746621e-6  \\
            7.7890625  6.7991265168920814e-6  \\
            7.79296875  6.799396425057344e-6  \\
            7.796875  6.7997438377531774e-6  \\
            7.80078125  6.800139639297495e-6  \\
            7.8046875  6.800566091393353e-6  \\
            7.80859375  6.801015383330341e-6  \\
            7.8125  6.8014798167387394e-6  \\
            7.81640625  6.801936332480615e-6  \\
            7.8203125  6.802332306123379e-6  \\
            7.82421875  6.802585302289063e-6  \\
            7.828125  6.802610726271427e-6  \\
            7.83203125  6.802375146438008e-6  \\
            7.8359375  6.801939989097291e-6  \\
            7.83984375  6.80144705827613e-6  \\
            7.84375  6.801041652511616e-6  \\
            7.84765625  6.800794780849614e-6  \\
            7.8515625  6.800690333829137e-6  \\
            7.85546875  6.800678105874377e-6  \\
            7.859375  6.800736188302134e-6  \\
            7.86328125  6.8008879835451755e-6  \\
            7.8671875  6.801161750498727e-6  \\
            7.87109375  6.8015257302894786e-6  \\
            7.875  6.8018547559850565e-6  \\
            7.87890625  6.801966680315971e-6  \\
            7.8828125  6.801712124356326e-6  \\
            7.88671875  6.801056965234928e-6  \\
            7.890625  6.8001076135959596e-6  \\
            7.89453125  6.799073563944499e-6  \\
            7.8984375  6.79819095785906e-6  \\
            7.90234375  6.797635246881825e-6  \\
            7.90625  6.797454886016693e-6  \\
            7.91015625  6.797564466444758e-6  \\
            7.9140625  6.797810075186436e-6  \\
            7.91796875  6.798061135789299e-6  \\
            7.921875  6.798262733888624e-6  \\
            7.92578125  6.7984302873042105e-6  \\
            7.9296875  6.7986163853856e-6  \\
            7.93359375  6.798879664312038e-6  \\
            7.9375  6.799263365424587e-6  \\
            7.94140625  6.799779543635872e-6  \\
            7.9453125  6.800396465913025e-6  \\
            7.94921875  6.801031715169001e-6  \\
            7.953125  6.801558300000296e-6  \\
            7.95703125  6.801835192134517e-6  \\
            7.9609375  6.80176638302333e-6  \\
            7.96484375  6.801362845583755e-6  \\
            7.96875  6.800755969062497e-6  \\
            7.97265625  6.800139141112668e-6  \\
            7.9765625  6.799679743370598e-6  \\
            7.98046875  6.7994646434604925e-6  \\
            7.984375  6.7994989182795865e-6  \\
            7.98828125  6.79973372119281e-6  \\
            7.9921875  6.800094607929971e-6  \\
            7.99609375  6.800499230085197e-6  \\
            8.0  6.800867336810853e-6  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={d9160d76-0890-4331-9768-06234746b0d3}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0e-17  \\
            0.00390625  2.387778780781446e-17  \\
            0.0078125  3.877787807814456e-18  \\
            0.01171875  2.387778780781446e-17  \\
            0.015625  3.877787807814456e-18  \\
            0.01953125  4.5511151231257825e-17  \\
            0.0234375  2.387778780781446e-17  \\
            0.02734375  5.163336342344337e-17  \\
            0.03125  3.877787807814456e-18  \\
            0.03515625  1.0e-17  \\
            0.0390625  1.0e-17  \\
            0.04296875  1.0e-17  \\
            0.046875  1.0e-17  \\
            0.05078125  2.387778780781446e-17  \\
            0.0546875  1.0e-17  \\
            0.05859375  3.877787807814456e-18  \\
            0.0625  2.387778780781446e-17  \\
            0.06640625  1.0e-17  \\
            0.0703125  1.0e-17  \\
            0.07421875  3.877787807814456e-18  \\
            0.078125  1.0e-17  \\
            0.08203125  2.387778780781446e-17  \\
            0.0859375  2.387778780781446e-17  \\
            0.08984375  3.877787807814456e-18  \\
            0.09375  1.0e-17  \\
            0.09765625  2.387778780781446e-17  \\
            0.1015625  3.877787807814456e-18  \\
            0.10546875  3.877787807814456e-18  \\
            0.109375  3.877787807814456e-18  \\
            0.11328125  1.0e-17  \\
            0.1171875  3.163336342344337e-17  \\
            0.12109375  3.7755575615628916e-17  \\
            0.125  3.877787807814456e-18  \\
            0.12890625  2.387778780781446e-17  \\
            0.1328125  3.877787807814456e-18  \\
            0.13671875  1.0e-17  \\
            0.140625  1.0e-17  \\
            0.14453125  2.387778780781446e-17  \\
            0.1484375  2.387778780781446e-17  \\
            0.15234375  1.0e-17  \\
            0.15625  3.877787807814456e-18  \\
            0.16015625  3.7755575615628916e-17  \\
            0.1640625  2.387778780781446e-17  \\
            0.16796875  3.877787807814456e-18  \\
            0.171875  2.387778780781446e-17  \\
            0.17578125  2.387778780781446e-17  \\
            0.1796875  2.387778780781446e-17  \\
            0.18359375  1.0e-17  \\
            0.1875  2.387778780781446e-17  \\
            0.19140625  3.877787807814456e-18  \\
            0.1953125  1.0e-17  \\
            0.19921875  1.0e-17  \\
            0.203125  2.387778780781446e-17  \\
            0.20703125  3.877787807814456e-18  \\
            0.2109375  1.0e-17  \\
            0.21484375  5.163336342344337e-17  \\
            0.21875  1.0e-17  \\
            0.22265625  3.877787807814456e-18  \\
            0.2265625  1.0e-17  \\
            0.23046875  2.387778780781446e-17  \\
            0.234375  1.0e-17  \\
            0.23828125  2.387778780781446e-17  \\
            0.2421875  1.0e-17  \\
            0.24609375  1.0e-17  \\
            0.25  1.0e-17  \\
            0.25390625  1.775557561562891e-17  \\
            0.2578125  2.387778780781446e-17  \\
            0.26171875  1.0e-17  \\
            0.265625  2.387778780781446e-17  \\
            0.26953125  2.387778780781446e-17  \\
            0.2734375  2.387778780781446e-17  \\
            0.27734375  1.0e-17  \\
            0.28125  3.877787807814456e-18  \\
            0.28515625  3.877787807814456e-18  \\
            0.2890625  5.163336342344337e-17  \\
            0.29296875  1.0e-17  \\
            0.296875  3.163336342344337e-17  \\
            0.30078125  1.0e-17  \\
            0.3046875  2.387778780781446e-17  \\
            0.30859375  2.387778780781446e-17  \\
            0.3125  1.0e-17  \\
            0.31640625  3.877787807814456e-18  \\
            0.3203125  2.387778780781446e-17  \\
            0.32421875  1.0e-17  \\
            0.328125  5.163336342344337e-17  \\
            0.33203125  3.877787807814456e-18  \\
            0.3359375  2.387778780781446e-17  \\
            0.33984375  2.387778780781446e-17  \\
            0.34375  2.387778780781446e-17  \\
            0.34765625  1.0e-17  \\
            0.3515625  1.775557561562891e-17  \\
            0.35546875  3.877787807814456e-18  \\
            0.359375  2.387778780781446e-17  \\
            0.36328125  3.877787807814456e-18  \\
            0.3671875  3.877787807814456e-18  \\
            0.37109375  3.877787807814456e-18  \\
            0.375  3.877787807814456e-18  \\
            0.37890625  1.0e-17  \\
            0.3828125  1.0e-17  \\
            0.38671875  2.387778780781446e-17  \\
            0.390625  1.0e-17  \\
            0.39453125  2.387778780781446e-17  \\
            0.3984375  1.0e-17  \\
            0.40234375  3.877787807814456e-18  \\
            0.40625  3.163336342344337e-17  \\
            0.41015625  2.387778780781446e-17  \\
            0.4140625  3.7755575615628916e-17  \\
            0.41796875  1.0e-17  \\
            0.421875  2.387778780781446e-17  \\
            0.42578125  2.387778780781446e-17  \\
            0.4296875  2.387778780781446e-17  \\
            0.43359375  2.387778780781446e-17  \\
            0.4375  1.0e-17  \\
            0.44140625  2.387778780781446e-17  \\
            0.4453125  2.387778780781446e-17  \\
            0.44921875  3.877787807814456e-18  \\
            0.453125  2.387778780781446e-17  \\
            0.45703125  1.0e-17  \\
            0.4609375  3.877787807814456e-18  \\
            0.46484375  2.387778780781446e-17  \\
            0.46875  3.877787807814456e-18  \\
            0.47265625  3.877787807814456e-18  \\
            0.4765625  3.877787807814456e-18  \\
            0.48046875  1.0e-17  \\
            0.484375  3.877787807814456e-18  \\
            0.48828125  1.0e-17  \\
            0.4921875  3.877787807814456e-18  \\
            0.49609375  3.877787807814456e-18  \\
            0.5  1.0e-17  \\
            0.50390625  2.387778780781446e-17  \\
            0.5078125  1.0e-17  \\
            0.51171875  2.387778780781446e-17  \\
            0.515625  1.0e-17  \\
            0.51953125  1.0e-17  \\
            0.5234375  1.0e-17  \\
            0.52734375  3.7755575615628916e-17  \\
            0.53125  1.0e-17  \\
            0.53515625  1.0e-17  \\
            0.5390625  3.877787807814456e-18  \\
            0.54296875  2.387778780781446e-17  \\
            0.546875  2.387778780781446e-17  \\
            0.55078125  1.0e-17  \\
            0.5546875  1.0e-17  \\
            0.55859375  3.877787807814456e-18  \\
            0.5625  2.387778780781446e-17  \\
            0.56640625  3.877787807814456e-18  \\
            0.5703125  1.0e-17  \\
            0.57421875  2.387778780781446e-17  \\
            0.578125  1.0e-17  \\
            0.58203125  2.387778780781446e-17  \\
            0.5859375  1.0e-17  \\
            0.58984375  1.0e-17  \\
            0.59375  2.387778780781446e-17  \\
            0.59765625  2.387778780781446e-17  \\
            0.6015625  3.877787807814456e-18  \\
            0.60546875  3.877787807814456e-18  \\
            0.609375  3.163336342344337e-17  \\
            0.61328125  1.0e-17  \\
            0.6171875  3.877787807814456e-18  \\
            0.62109375  1.775557561562891e-17  \\
            0.625  3.877787807814456e-18  \\
            0.62890625  2.387778780781446e-17  \\
            0.6328125  1.0e-17  \\
            0.63671875  3.877787807814456e-18  \\
            0.640625  2.387778780781446e-17  \\
            0.64453125  3.877787807814456e-18  \\
            0.6484375  2.387778780781446e-17  \\
            0.65234375  2.387778780781446e-17  \\
            0.65625  3.7755575615628916e-17  \\
            0.66015625  2.387778780781446e-17  \\
            0.6640625  3.877787807814456e-18  \\
            0.66796875  3.7755575615628916e-17  \\
            0.671875  3.877787807814456e-18  \\
            0.67578125  2.387778780781446e-17  \\
            0.6796875  2.387778780781446e-17  \\
            0.68359375  1.775557561562891e-17  \\
            0.6875  2.387778780781446e-17  \\
            0.69140625  1.0e-17  \\
            0.6953125  3.877787807814456e-18  \\
            0.69921875  3.877787807814456e-18  \\
            0.703125  2.387778780781446e-17  \\
            0.70703125  2.387778780781446e-17  \\
            0.7109375  1.0e-17  \\
            0.71484375  4.5511151231257825e-17  \\
            0.71875  1.0e-17  \\
            0.72265625  2.387778780781446e-17  \\
            0.7265625  2.387778780781446e-17  \\
            0.73046875  3.7755575615628916e-17  \\
            0.734375  3.877787807814456e-18  \\
            0.73828125  2.387778780781446e-17  \\
            0.7421875  2.387778780781446e-17  \\
            0.74609375  3.877787807814456e-18  \\
            0.75  3.877787807814456e-18  \\
            0.75390625  3.877787807814456e-18  \\
            0.7578125  2.387778780781446e-17  \\
            0.76171875  3.877787807814456e-18  \\
            0.765625  3.877787807814456e-18  \\
            0.76953125  3.877787807814456e-18  \\
            0.7734375  2.387778780781446e-17  \\
            0.77734375  3.877787807814456e-18  \\
            0.78125  1.0e-17  \\
            0.78515625  1.0e-17  \\
            0.7890625  3.877787807814456e-18  \\
            0.79296875  2.387778780781446e-17  \\
            0.796875  3.877787807814456e-18  \\
            0.80078125  1.0e-17  \\
            0.8046875  1.775557561562891e-17  \\
            0.80859375  5.163336342344337e-17  \\
            0.8125  1.0e-17  \\
            0.81640625  2.387778780781446e-17  \\
            0.8203125  2.387778780781446e-17  \\
            0.82421875  2.387778780781446e-17  \\
            0.828125  2.387778780781446e-17  \\
            0.83203125  3.877787807814456e-18  \\
            0.8359375  2.387778780781446e-17  \\
            0.83984375  3.877787807814456e-18  \\
            0.84375  3.7755575615628916e-17  \\
            0.84765625  3.877787807814456e-18  \\
            0.8515625  2.387778780781446e-17  \\
            0.85546875  2.387778780781446e-17  \\
            0.859375  1.0e-17  \\
            0.86328125  1.0e-17  \\
            0.8671875  1.0e-17  \\
            0.87109375  2.387778780781446e-17  \\
            0.875  1.0e-17  \\
            0.87890625  3.7755575615628916e-17  \\
            0.8828125  1.0e-17  \\
            0.88671875  1.0e-17  \\
            0.890625  5.163336342344337e-17  \\
            0.89453125  2.387778780781446e-17  \\
            0.8984375  1.775557561562891e-17  \\
            0.90234375  3.877787807814456e-18  \\
            0.90625  2.387778780781446e-17  \\
            0.91015625  2.387778780781446e-17  \\
            0.9140625  2.387778780781446e-17  \\
            0.91796875  3.877787807814456e-18  \\
            0.921875  3.877787807814456e-18  \\
            0.92578125  2.387778780781446e-17  \\
            0.9296875  3.877787807814456e-18  \\
            0.93359375  3.877787807814456e-18  \\
            0.9375  1.0e-17  \\
            0.94140625  1.0e-17  \\
            0.9453125  1.775557561562891e-17  \\
            0.94921875  2.387778780781446e-17  \\
            0.953125  3.877787807814456e-18  \\
            0.95703125  2.387778780781446e-17  \\
            0.9609375  1.0e-17  \\
            0.96484375  2.387778780781446e-17  \\
            0.96875  2.387778780781446e-17  \\
            0.97265625  3.877787807814456e-18  \\
            0.9765625  3.877787807814456e-18  \\
            0.98046875  1.0e-17  \\
            0.984375  2.387778780781446e-17  \\
            0.98828125  2.387778780781446e-17  \\
            0.9921875  3.877787807814456e-18  \\
            0.99609375  2.387778780781446e-17  \\
            1.0  3.877787807814456e-18  \\
            1.00390625  1.0e-17  \\
            1.0078125  1.0e-17  \\
            1.01171875  3.877787807814456e-18  \\
            1.015625  1.0e-17  \\
            1.01953125  3.877787807814456e-18  \\
            1.0234375  3.877787807814456e-18  \\
            1.02734375  3.877787807814456e-18  \\
            1.03125  2.387778780781446e-17  \\
            1.03515625  1.0e-17  \\
            1.0390625  2.387778780781446e-17  \\
            1.04296875  3.7755575615628916e-17  \\
            1.046875  1.0e-17  \\
            1.05078125  2.387778780781446e-17  \\
            1.0546875  2.387778780781446e-17  \\
            1.05859375  2.387778780781446e-17  \\
            1.0625  1.775557561562891e-17  \\
            1.06640625  3.877787807814456e-18  \\
            1.0703125  2.387778780781446e-17  \\
            1.07421875  3.877787807814456e-18  \\
            1.078125  1.775557561562891e-17  \\
            1.08203125  3.877787807814456e-18  \\
            1.0859375  3.877787807814456e-18  \\
            1.08984375  2.387778780781446e-17  \\
            1.09375  1.0e-17  \\
            1.09765625  3.877787807814456e-18  \\
            1.1015625  1.0e-17  \\
            1.10546875  1.0e-17  \\
            1.109375  1.775557561562891e-17  \\
            1.11328125  3.877787807814456e-18  \\
            1.1171875  2.387778780781446e-17  \\
            1.12109375  1.0e-17  \\
            1.125  2.387778780781446e-17  \\
            1.12890625  2.387778780781446e-17  \\
            1.1328125  2.387778780781446e-17  \\
            1.13671875  2.387778780781446e-17  \\
            1.140625  3.877787807814456e-18  \\
            1.14453125  3.877787807814456e-18  \\
            1.1484375  1.0e-17  \\
            1.15234375  2.387778780781446e-17  \\
            1.15625  1.775557561562891e-17  \\
            1.16015625  3.877787807814456e-18  \\
            1.1640625  2.387778780781446e-17  \\
            1.16796875  1.0e-17  \\
            1.171875  3.877787807814456e-18  \\
            1.17578125  1.0e-17  \\
            1.1796875  1.0e-17  \\
            1.18359375  1.775557561562891e-17  \\
            1.1875  3.877787807814456e-18  \\
            1.19140625  3.877787807814456e-18  \\
            1.1953125  1.0e-17  \\
            1.19921875  2.387778780781446e-17  \\
            1.203125  1.0e-17  \\
            1.20703125  3.877787807814456e-18  \\
            1.2109375  3.877787807814456e-18  \\
            1.21484375  3.877787807814456e-18  \\
            1.21875  3.877787807814456e-18  \\
            1.22265625  1.0e-17  \\
            1.2265625  1.0e-17  \\
            1.23046875  3.7755575615628916e-17  \\
            1.234375  1.0e-17  \\
            1.23828125  1.0e-17  \\
            1.2421875  1.0e-17  \\
            1.24609375  3.877787807814456e-18  \\
            1.25  1.0e-17  \\
            1.25390625  3.877787807814456e-18  \\
            1.2578125  1.0e-17  \\
            1.26171875  1.0e-17  \\
            1.265625  2.387778780781446e-17  \\
            1.26953125  2.387778780781446e-17  \\
            1.2734375  1.0e-17  \\
            1.27734375  2.387778780781446e-17  \\
            1.28125  1.0e-17  \\
            1.28515625  3.877787807814456e-18  \\
            1.2890625  3.7755575615628916e-17  \\
            1.29296875  2.387778780781446e-17  \\
            1.296875  2.387778780781446e-17  \\
            1.30078125  3.7755575615628916e-17  \\
            1.3046875  3.877787807814456e-18  \\
            1.30859375  1.0e-17  \\
            1.3125  3.877787807814456e-18  \\
            1.31640625  3.877787807814456e-18  \\
            1.3203125  2.387778780781446e-17  \\
            1.32421875  2.387778780781446e-17  \\
            1.328125  3.877787807814456e-18  \\
            1.33203125  1.0e-17  \\
            1.3359375  2.387778780781446e-17  \\
            1.33984375  3.877787807814456e-18  \\
            1.34375  2.387778780781446e-17  \\
            1.34765625  1.775557561562891e-17  \\
            1.3515625  3.877787807814456e-18  \\
            1.35546875  2.387778780781446e-17  \\
            1.359375  3.877787807814456e-18  \\
            1.36328125  5.163336342344337e-17  \\
            1.3671875  3.877787807814456e-18  \\
            1.37109375  2.387778780781446e-17  \\
            1.375  1.0e-17  \\
            1.37890625  2.387778780781446e-17  \\
            1.3828125  3.877787807814456e-18  \\
            1.38671875  3.163336342344337e-17  \\
            1.390625  1.0e-17  \\
            1.39453125  3.877787807814456e-18  \\
            1.3984375  3.877787807814456e-18  \\
            1.40234375  3.877787807814456e-18  \\
            1.40625  2.387778780781446e-17  \\
            1.41015625  3.877787807814456e-18  \\
            1.4140625  2.387778780781446e-17  \\
            1.41796875  3.877787807814456e-18  \\
            1.421875  3.877787807814456e-18  \\
            1.42578125  1.775557561562891e-17  \\
            1.4296875  3.7755575615628916e-17  \\
            1.43359375  2.387778780781446e-17  \\
            1.4375  3.163336342344337e-17  \\
            1.44140625  3.877787807814456e-18  \\
            1.4453125  3.877787807814456e-18  \\
            1.44921875  3.7755575615628916e-17  \\
            1.453125  3.877787807814456e-18  \\
            1.45703125  3.877787807814456e-18  \\
            1.4609375  1.0e-17  \\
            1.46484375  1.0e-17  \\
            1.46875  2.387778780781446e-17  \\
            1.47265625  2.387778780781446e-17  \\
            1.4765625  3.877787807814456e-18  \\
            1.48046875  3.877787807814456e-18  \\
            1.484375  7.938893903907229e-17  \\
            1.48828125  2.387778780781446e-17  \\
            1.4921875  3.877787807814456e-18  \\
            1.49609375  1.0e-17  \\
            1.5  3.877787807814456e-18  \\
            1.50390625  3.7755575615628916e-17  \\
            1.5078125  5.163336342344337e-17  \\
            1.51171875  3.877787807814456e-18  \\
            1.515625  3.877787807814456e-18  \\
            1.51953125  1.0e-17  \\
            1.5234375  1.0e-17  \\
            1.52734375  2.387778780781446e-17  \\
            1.53125  1.0e-17  \\
            1.53515625  2.387778780781446e-17  \\
            1.5390625  3.877787807814456e-18  \\
            1.54296875  2.387778780781446e-17  \\
            1.546875  3.877787807814456e-18  \\
            1.55078125  1.0e-17  \\
            1.5546875  3.877787807814456e-18  \\
            1.55859375  3.877787807814456e-18  \\
            1.5625  3.877787807814456e-18  \\
            1.56640625  1.0e-17  \\
            1.5703125  3.877787807814456e-18  \\
            1.57421875  3.877787807814456e-18  \\
            1.578125  3.877787807814456e-18  \\
            1.58203125  2.387778780781446e-17  \\
            1.5859375  2.387778780781446e-17  \\
            1.58984375  2.387778780781446e-17  \\
            1.59375  3.877787807814456e-18  \\
            1.59765625  1.0e-17  \\
            1.6015625  2.387778780781446e-17  \\
            1.60546875  7.938893903907229e-17  \\
            1.609375  2.387778780781446e-17  \\
            1.61328125  3.877787807814456e-18  \\
            1.6171875  1.0e-17  \\
            1.62109375  1.0e-17  \\
            1.625  2.387778780781446e-17  \\
            1.62890625  2.387778780781446e-17  \\
            1.6328125  3.877787807814456e-18  \\
            1.63671875  1.0e-17  \\
            1.640625  3.163336342344337e-17  \\
            1.64453125  2.387778780781446e-17  \\
            1.6484375  1.0e-17  \\
            1.65234375  2.387778780781446e-17  \\
            1.65625  3.877787807814456e-18  \\
            1.66015625  2.387778780781446e-17  \\
            1.6640625  1.775557561562891e-17  \\
            1.66796875  3.877787807814456e-18  \\
            1.671875  1.0e-17  \\
            1.67578125  3.877787807814456e-18  \\
            1.6796875  2.387778780781446e-17  \\
            1.68359375  1.0e-17  \\
            1.6875  3.877787807814456e-18  \\
            1.69140625  1.0e-17  \\
            1.6953125  1.0e-17  \\
            1.69921875  3.877787807814456e-18  \\
            1.703125  3.877787807814456e-18  \\
            1.70703125  2.387778780781446e-17  \\
            1.7109375  3.877787807814456e-18  \\
            1.71484375  3.163336342344337e-17  \\
            1.71875  1.0e-17  \\
            1.72265625  3.877787807814456e-18  \\
            1.7265625  5.938893903907228e-17  \\
            1.73046875  5.163336342344337e-17  \\
            1.734375  2.387778780781446e-17  \\
            1.73828125  2.387778780781446e-17  \\
            1.7421875  2.387778780781446e-17  \\
            1.74609375  1.0e-17  \\
            1.75  1.0e-17  \\
            1.75390625  2.387778780781446e-17  \\
            1.7578125  1.0e-17  \\
            1.76171875  3.7755575615628916e-17  \\
            1.765625  2.387778780781446e-17  \\
            1.76953125  2.387778780781446e-17  \\
            1.7734375  2.387778780781446e-17  \\
            1.77734375  2.387778780781446e-17  \\
            1.78125  3.877787807814456e-18  \\
            1.78515625  2.387778780781446e-17  \\
            1.7890625  3.877787807814456e-18  \\
            1.79296875  2.387778780781446e-17  \\
            1.796875  3.877787807814456e-18  \\
            1.80078125  2.387778780781446e-17  \\
            1.8046875  2.387778780781446e-17  \\
            1.80859375  2.387778780781446e-17  \\
            1.8125  5.163336342344337e-17  \\
            1.81640625  2.387778780781446e-17  \\
            1.8203125  2.387778780781446e-17  \\
            1.82421875  1.775557561562891e-17  \\
            1.828125  1.0e-17  \\
            1.83203125  1.0e-17  \\
            1.8359375  3.877787807814456e-18  \\
            1.83984375  3.877787807814456e-18  \\
            1.84375  3.877787807814456e-18  \\
            1.84765625  1.0e-17  \\
            1.8515625  3.877787807814456e-18  \\
            1.85546875  1.0e-17  \\
            1.859375  3.877787807814456e-18  \\
            1.86328125  3.877787807814456e-18  \\
            1.8671875  2.387778780781446e-17  \\
            1.87109375  1.0e-17  \\
            1.875  3.877787807814456e-18  \\
            1.87890625  4.5511151231257825e-17  \\
            1.8828125  2.387778780781446e-17  \\
            1.88671875  2.387778780781446e-17  \\
            1.890625  3.877787807814456e-18  \\
            1.89453125  1.0e-17  \\
            1.8984375  1.0e-17  \\
            1.90234375  1.0e-17  \\
            1.90625  1.0e-17  \\
            1.91015625  2.387778780781446e-17  \\
            1.9140625  2.387778780781446e-17  \\
            1.91796875  2.387778780781446e-17  \\
            1.921875  3.877787807814456e-18  \\
            1.92578125  1.775557561562891e-17  \\
            1.9296875  1.0e-17  \\
            1.93359375  3.877787807814456e-18  \\
            1.9375  3.163336342344337e-17  \\
            1.94140625  1.775557561562891e-17  \\
            1.9453125  2.387778780781446e-17  \\
            1.94921875  1.0e-17  \\
            1.953125  4.5511151231257825e-17  \\
            1.95703125  3.877787807814456e-18  \\
            1.9609375  2.387778780781446e-17  \\
            1.96484375  1.0e-17  \\
            1.96875  1.0e-17  \\
            1.97265625  1.775557561562891e-17  \\
            1.9765625  2.387778780781446e-17  \\
            1.98046875  1.775557561562891e-17  \\
            1.984375  2.387778780781446e-17  \\
            1.98828125  2.387778780781446e-17  \\
            1.9921875  3.877787807814456e-18  \\
            1.99609375  3.163336342344337e-17  \\
            2.0  2.387778780781446e-17  \\
            2.00390625  3.877787807814456e-18  \\
            2.0078125  3.877787807814456e-18  \\
            2.01171875  1.0e-17  \\
            2.015625  3.877787807814456e-18  \\
            2.01953125  2.387778780781446e-17  \\
            2.0234375  1.0e-17  \\
            2.02734375  3.877787807814456e-18  \\
            2.03125  3.877787807814456e-18  \\
            2.03515625  2.387778780781446e-17  \\
            2.0390625  1.775557561562891e-17  \\
            2.04296875  3.877787807814456e-18  \\
            2.046875  1.0e-17  \\
            2.05078125  1.0e-17  \\
            2.0546875  3.877787807814456e-18  \\
            2.05859375  1.775557561562891e-17  \\
            2.0625  3.877787807814456e-18  \\
            2.06640625  2.387778780781446e-17  \\
            2.0703125  2.387778780781446e-17  \\
            2.07421875  3.163336342344337e-17  \\
            2.078125  3.877787807814456e-18  \\
            2.08203125  5.163336342344337e-17  \\
            2.0859375  3.163336342344337e-17  \\
            2.08984375  2.387778780781446e-17  \\
            2.09375  1.0e-17  \\
            2.09765625  2.387778780781446e-17  \\
            2.1015625  2.387778780781446e-17  \\
            2.10546875  3.163336342344337e-17  \\
            2.109375  1.775557561562891e-17  \\
            2.11328125  1.0e-17  \\
            2.1171875  1.0e-17  \\
            2.12109375  1.0e-17  \\
            2.125  1.775557561562891e-17  \\
            2.12890625  2.387778780781446e-17  \\
            2.1328125  7.938893903907229e-17  \\
            2.13671875  3.877787807814456e-18  \\
            2.140625  2.387778780781446e-17  \\
            2.14453125  2.387778780781446e-17  \\
            2.1484375  1.0e-17  \\
            2.15234375  2.387778780781446e-17  \\
            2.15625  5.163336342344337e-17  \\
            2.16015625  1.0e-17  \\
            2.1640625  1.775557561562891e-17  \\
            2.16796875  3.7755575615628916e-17  \\
            2.171875  1.0e-17  \\
            2.17578125  1.0e-17  \\
            2.1796875  2.387778780781446e-17  \\
            2.18359375  3.877787807814456e-18  \\
            2.1875  5.938893903907228e-17  \\
            2.19140625  3.877787807814456e-18  \\
            2.1953125  3.877787807814456e-18  \\
            2.19921875  3.877787807814456e-18  \\
            2.203125  3.877787807814456e-18  \\
            2.20703125  1.0e-17  \\
            2.2109375  1.775557561562891e-17  \\
            2.21484375  3.7755575615628916e-17  \\
            2.21875  1.0e-17  \\
            2.22265625  2.387778780781446e-17  \\
            2.2265625  1.0e-17  \\
            2.23046875  2.387778780781446e-17  \\
            2.234375  2.387778780781446e-17  \\
            2.23828125  3.877787807814456e-18  \\
            2.2421875  5.163336342344337e-17  \\
            2.24609375  3.877787807814456e-18  \\
            2.25  3.877787807814456e-18  \\
            2.25390625  2.387778780781446e-17  \\
            2.2578125  1.775557561562891e-17  \\
            2.26171875  3.877787807814456e-18  \\
            2.265625  3.877787807814456e-18  \\
            2.26953125  3.7755575615628916e-17  \\
            2.2734375  2.387778780781446e-17  \\
            2.27734375  2.387778780781446e-17  \\
            2.28125  3.7755575615628916e-17  \\
            2.28515625  3.877787807814456e-18  \\
            2.2890625  5.163336342344337e-17  \\
            2.29296875  5.938893903907228e-17  \\
            2.296875  2.387778780781446e-17  \\
            2.30078125  1.0e-17  \\
            2.3046875  5.163336342344337e-17  \\
            2.30859375  1.0e-17  \\
            2.3125  1.0e-17  \\
            2.31640625  2.387778780781446e-17  \\
            2.3203125  1.0e-17  \\
            2.32421875  1.0e-17  \\
            2.328125  2.387778780781446e-17  \\
            2.33203125  2.387778780781446e-17  \\
            2.3359375  1.0e-17  \\
            2.33984375  2.387778780781446e-17  \\
            2.34375  1.0e-17  \\
            2.34765625  2.387778780781446e-17  \\
            2.3515625  2.387778780781446e-17  \\
            2.35546875  4.5511151231257825e-17  \\
            2.359375  1.775557561562891e-17  \\
            2.36328125  1.0e-17  \\
            2.3671875  2.387778780781446e-17  \\
            2.37109375  2.387778780781446e-17  \\
            2.375  1.775557561562891e-17  \\
            2.37890625  3.877787807814456e-18  \\
            2.3828125  3.7755575615628916e-17  \\
            2.38671875  3.877787807814456e-18  \\
            2.390625  3.163336342344337e-17  \\
            2.39453125  1.0e-17  \\
            2.3984375  1.0e-17  \\
            2.40234375  1.0e-17  \\
            2.40625  3.877787807814456e-18  \\
            2.41015625  3.877787807814456e-18  \\
            2.4140625  2.387778780781446e-17  \\
            2.41796875  1.0e-17  \\
            2.421875  5.163336342344337e-17  \\
            2.42578125  2.387778780781446e-17  \\
            2.4296875  1.775557561562891e-17  \\
            2.43359375  2.387778780781446e-17  \\
            2.4375  3.877787807814456e-18  \\
            2.44140625  3.877787807814456e-18  \\
            2.4453125  1.0e-17  \\
            2.44921875  5.163336342344337e-17  \\
            2.453125  3.877787807814456e-18  \\
            2.45703125  3.877787807814456e-18  \\
            2.4609375  1.0e-17  \\
            2.46484375  3.877787807814456e-18  \\
            2.46875  3.877787807814456e-18  \\
            2.47265625  1.0e-17  \\
            2.4765625  3.7755575615628916e-17  \\
            2.48046875  5.163336342344337e-17  \\
            2.484375  3.877787807814456e-18  \\
            2.48828125  1.0e-17  \\
            2.4921875  1.0e-17  \\
            2.49609375  2.387778780781446e-17  \\
            2.5  3.877787807814456e-18  \\
            2.50390625  3.877787807814456e-18  \\
            2.5078125  3.877787807814456e-18  \\
            2.51171875  3.877787807814456e-18  \\
            2.515625  2.387778780781446e-17  \\
            2.51953125  2.387778780781446e-17  \\
            2.5234375  3.877787807814456e-18  \\
            2.52734375  1.0e-17  \\
            2.53125  2.387778780781446e-17  \\
            2.53515625  3.877787807814456e-18  \\
            2.5390625  3.877787807814456e-18  \\
            2.54296875  2.387778780781446e-17  \\
            2.546875  3.7755575615628916e-17  \\
            2.55078125  1.0e-17  \\
            2.5546875  3.877787807814456e-18  \\
            2.55859375  2.387778780781446e-17  \\
            2.5625  2.387778780781446e-17  \\
            2.56640625  3.877787807814456e-18  \\
            2.5703125  3.877787807814456e-18  \\
            2.57421875  3.877787807814456e-18  \\
            2.578125  2.387778780781446e-17  \\
            2.58203125  2.387778780781446e-17  \\
            2.5859375  7.938893903907229e-17  \\
            2.58984375  3.877787807814456e-18  \\
            2.59375  3.877787807814456e-18  \\
            2.59765625  3.7755575615628916e-17  \\
            2.6015625  3.163336342344337e-17  \\
            2.60546875  2.387778780781446e-17  \\
            2.609375  3.877787807814456e-18  \\
            2.61328125  1.0e-17  \\
            2.6171875  1.0e-17  \\
            2.62109375  2.387778780781446e-17  \\
            2.625  2.387778780781446e-17  \\
            2.62890625  3.877787807814456e-18  \\
            2.6328125  1.0e-17  \\
            2.63671875  3.877787807814456e-18  \\
            2.640625  3.877787807814456e-18  \\
            2.64453125  1.0e-17  \\
            2.6484375  2.387778780781446e-17  \\
            2.65234375  1.0e-17  \\
            2.65625  1.0e-17  \\
            2.66015625  2.387778780781446e-17  \\
            2.6640625  3.877787807814456e-18  \\
            2.66796875  2.387778780781446e-17  \\
            2.671875  2.387778780781446e-17  \\
            2.67578125  3.877787807814456e-18  \\
            2.6796875  2.387778780781446e-17  \\
            2.68359375  3.877787807814456e-18  \\
            2.6875  1.0e-17  \\
            2.69140625  2.387778780781446e-17  \\
            2.6953125  2.387778780781446e-17  \\
            2.69921875  2.387778780781446e-17  \\
            2.703125  3.163336342344337e-17  \\
            2.70703125  1.0e-17  \\
            2.7109375  2.387778780781446e-17  \\
            2.71484375  2.387778780781446e-17  \\
            2.71875  3.163336342344337e-17  \\
            2.72265625  1.0e-17  \\
            2.7265625  2.387778780781446e-17  \\
            2.73046875  3.877787807814456e-18  \\
            2.734375  1.0e-17  \\
            2.73828125  3.877787807814456e-18  \\
            2.7421875  2.387778780781446e-17  \\
            2.74609375  3.877787807814456e-18  \\
            2.75  2.387778780781446e-17  \\
            2.75390625  5.163336342344337e-17  \\
            2.7578125  1.0e-17  \\
            2.76171875  3.877787807814456e-18  \\
            2.765625  1.775557561562891e-17  \\
            2.76953125  3.877787807814456e-18  \\
            2.7734375  2.387778780781446e-17  \\
            2.77734375  3.877787807814456e-18  \\
            2.78125  1.0e-17  \\
            2.78515625  1.0e-17  \\
            2.7890625  3.877787807814456e-18  \\
            2.79296875  1.775557561562891e-17  \\
            2.796875  3.877787807814456e-18  \\
            2.80078125  3.877787807814456e-18  \\
            2.8046875  1.775557561562891e-17  \\
            2.80859375  1.0e-17  \\
            2.8125  3.163336342344337e-17  \\
            2.81640625  3.163336342344337e-17  \\
            2.8203125  1.0e-17  \\
            2.82421875  3.877787807814456e-18  \\
            2.828125  3.877787807814456e-18  \\
            2.83203125  1.0e-17  \\
            2.8359375  3.163336342344337e-17  \\
            2.83984375  3.877787807814456e-18  \\
            2.84375  1.775557561562891e-17  \\
            2.84765625  2.387778780781446e-17  \\
            2.8515625  1.0e-17  \\
            2.85546875  1.0e-17  \\
            2.859375  1.0e-17  \\
            2.86328125  3.877787807814456e-18  \\
            2.8671875  2.387778780781446e-17  \\
            2.87109375  1.775557561562891e-17  \\
            2.875  3.7755575615628916e-17  \\
            2.87890625  3.877787807814456e-18  \\
            2.8828125  3.877787807814456e-18  \\
            2.88671875  2.387778780781446e-17  \\
            2.890625  1.0e-17  \\
            2.89453125  1.0e-17  \\
            2.8984375  1.0e-17  \\
            2.90234375  2.387778780781446e-17  \\
            2.90625  1.0e-17  \\
            2.91015625  1.0e-17  \\
            2.9140625  2.387778780781446e-17  \\
            2.91796875  2.387778780781446e-17  \\
            2.921875  3.877787807814456e-18  \\
            2.92578125  3.163336342344337e-17  \\
            2.9296875  2.387778780781446e-17  \\
            2.93359375  3.877787807814456e-18  \\
            2.9375  3.877787807814456e-18  \\
            2.94140625  2.387778780781446e-17  \\
            2.9453125  3.163336342344337e-17  \\
            2.94921875  2.387778780781446e-17  \\
            2.953125  1.775557561562891e-17  \\
            2.95703125  3.877787807814456e-18  \\
            2.9609375  2.387778780781446e-17  \\
            2.96484375  2.387778780781446e-17  \\
            2.96875  5.163336342344337e-17  \\
            2.97265625  2.387778780781446e-17  \\
            2.9765625  2.387778780781446e-17  \\
            2.98046875  1.0e-17  \\
            2.984375  3.877787807814456e-18  \\
            2.98828125  1.0e-17  \\
            2.9921875  3.7755575615628916e-17  \\
            2.99609375  2.387778780781446e-17  \\
            3.0  3.877787807814456e-18  \\
            3.00390625  2.387778780781446e-17  \\
            3.0078125  3.877787807814456e-18  \\
            3.01171875  2.387778780781446e-17  \\
            3.015625  2.387778780781446e-17  \\
            3.01953125  3.877787807814456e-18  \\
            3.0234375  1.775557561562891e-17  \\
            3.02734375  5.163336342344337e-17  \\
            3.03125  2.387778780781446e-17  \\
            3.03515625  5.163336342344337e-17  \\
            3.0390625  2.387778780781446e-17  \\
            3.04296875  5.163336342344337e-17  \\
            3.046875  1.0e-17  \\
            3.05078125  3.877787807814456e-18  \\
            3.0546875  3.877787807814456e-18  \\
            3.05859375  3.877787807814456e-18  \\
            3.0625  3.877787807814456e-18  \\
            3.06640625  3.877787807814456e-18  \\
            3.0703125  2.387778780781446e-17  \\
            3.07421875  2.387778780781446e-17  \\
            3.078125  3.877787807814456e-18  \\
            3.08203125  3.877787807814456e-18  \\
            3.0859375  1.0e-17  \\
            3.08984375  2.387778780781446e-17  \\
            3.09375  3.877787807814456e-18  \\
            3.09765625  1.0e-17  \\
            3.1015625  2.387778780781446e-17  \\
            3.10546875  2.387778780781446e-17  \\
            3.109375  1.0e-17  \\
            3.11328125  2.387778780781446e-17  \\
            3.1171875  3.163336342344337e-17  \\
            3.12109375  1.0e-17  \\
            3.125  2.387778780781446e-17  \\
            3.12890625  1.775557561562891e-17  \\
            3.1328125  1.0e-17  \\
            3.13671875  3.7755575615628916e-17  \\
            3.140625  2.387778780781446e-17  \\
            3.14453125  3.877787807814456e-18  \\
            3.1484375  3.163336342344337e-17  \\
            3.15234375  2.387778780781446e-17  \\
            3.15625  7.938893903907229e-17  \\
            3.16015625  3.877787807814456e-18  \\
            3.1640625  2.387778780781446e-17  \\
            3.16796875  1.775557561562891e-17  \\
            3.171875  3.7755575615628916e-17  \\
            3.17578125  3.877787807814456e-18  \\
            3.1796875  1.0e-17  \\
            3.18359375  3.877787807814456e-18  \\
            3.1875  3.7755575615628916e-17  \\
            3.19140625  2.387778780781446e-17  \\
            3.1953125  2.387778780781446e-17  \\
            3.19921875  2.387778780781446e-17  \\
            3.203125  5.163336342344337e-17  \\
            3.20703125  3.877787807814456e-18  \\
            3.2109375  2.387778780781446e-17  \\
            3.21484375  3.877787807814456e-18  \\
            3.21875  1.0e-17  \\
            3.22265625  3.877787807814456e-18  \\
            3.2265625  1.0e-17  \\
            3.23046875  2.387778780781446e-17  \\
            3.234375  7.938893903907229e-17  \\
            3.23828125  3.877787807814456e-18  \\
            3.2421875  3.877787807814456e-18  \\
            3.24609375  1.0e-17  \\
            3.25  1.0e-17  \\
            3.25390625  1.0e-17  \\
            3.2578125  2.387778780781446e-17  \\
            3.26171875  3.7755575615628916e-17  \\
            3.265625  1.0e-17  \\
            3.26953125  1.775557561562891e-17  \\
            3.2734375  2.387778780781446e-17  \\
            3.27734375  1.0e-17  \\
            3.28125  2.387778780781446e-17  \\
            3.28515625  3.877787807814456e-18  \\
            3.2890625  1.0e-17  \\
            3.29296875  1.0e-17  \\
            3.296875  5.163336342344337e-17  \\
            3.30078125  2.387778780781446e-17  \\
            3.3046875  1.0e-17  \\
            3.30859375  1.0e-17  \\
            3.3125  2.387778780781446e-17  \\
            3.31640625  2.387778780781446e-17  \\
            3.3203125  5.163336342344337e-17  \\
            3.32421875  2.387778780781446e-17  \\
            3.328125  2.387778780781446e-17  \\
            3.33203125  3.877787807814456e-18  \\
            3.3359375  1.0e-17  \\
            3.33984375  1.0e-17  \\
            3.34375  2.387778780781446e-17  \\
            3.34765625  5.163336342344337e-17  \\
            3.3515625  3.877787807814456e-18  \\
            3.35546875  2.387778780781446e-17  \\
            3.359375  1.0e-17  \\
            3.36328125  1.0e-17  \\
            3.3671875  1.0e-17  \\
            3.37109375  2.387778780781446e-17  \\
            3.375  2.387778780781446e-17  \\
            3.37890625  2.387778780781446e-17  \\
            3.3828125  3.877787807814456e-18  \\
            3.38671875  1.0e-17  \\
            3.390625  3.877787807814456e-18  \\
            3.39453125  3.877787807814456e-18  \\
            3.3984375  3.877787807814456e-18  \\
            3.40234375  2.387778780781446e-17  \\
            3.40625  3.7755575615628916e-17  \\
            3.41015625  1.0e-17  \\
            3.4140625  2.387778780781446e-17  \\
            3.41796875  3.877787807814456e-18  \\
            3.421875  2.387778780781446e-17  \\
            3.42578125  2.387778780781446e-17  \\
            3.4296875  3.163336342344337e-17  \\
            3.43359375  1.0e-17  \\
            3.4375  3.877787807814456e-18  \\
            3.44140625  1.0e-17  \\
            3.4453125  1.0e-17  \\
            3.44921875  5.163336342344337e-17  \\
            3.453125  3.877787807814456e-18  \\
            3.45703125  2.387778780781446e-17  \\
            3.4609375  3.7755575615628916e-17  \\
            3.46484375  2.387778780781446e-17  \\
            3.46875  3.877787807814456e-18  \\
            3.47265625  2.387778780781446e-17  \\
            3.4765625  3.877787807814456e-18  \\
            3.48046875  3.877787807814456e-18  \\
            3.484375  3.877787807814456e-18  \\
            3.48828125  3.877787807814456e-18  \\
            3.4921875  1.0e-17  \\
            3.49609375  3.7755575615628916e-17  \\
            3.5  2.387778780781446e-17  \\
            3.50390625  2.387778780781446e-17  \\
            3.5078125  1.0e-17  \\
            3.51171875  3.877787807814456e-18  \\
            3.515625  3.877787807814456e-18  \\
            3.51953125  4.5511151231257825e-17  \\
            3.5234375  2.387778780781446e-17  \\
            3.52734375  3.7755575615628916e-17  \\
            3.53125  3.877787807814456e-18  \\
            3.53515625  1.0e-17  \\
            3.5390625  2.387778780781446e-17  \\
            3.54296875  1.0e-17  \\
            3.546875  1.0e-17  \\
            3.55078125  3.877787807814456e-18  \\
            3.5546875  3.163336342344337e-17  \\
            3.55859375  3.877787807814456e-18  \\
            3.5625  3.877787807814456e-18  \\
            3.56640625  3.877787807814456e-18  \\
            3.5703125  1.0e-17  \\
            3.57421875  3.877787807814456e-18  \\
            3.578125  2.387778780781446e-17  \\
            3.58203125  1.0e-17  \\
            3.5859375  3.877787807814456e-18  \\
            3.58984375  3.163336342344337e-17  \\
            3.59375  3.877787807814456e-18  \\
            3.59765625  1.0e-17  \\
            3.6015625  2.387778780781446e-17  \\
            3.60546875  1.0e-17  \\
            3.609375  2.387778780781446e-17  \\
            3.61328125  3.877787807814456e-18  \\
            3.6171875  1.0e-17  \\
            3.62109375  2.387778780781446e-17  \\
            3.625  5.163336342344337e-17  \\
            3.62890625  1.0e-17  \\
            3.6328125  1.0e-17  \\
            3.63671875  3.877787807814456e-18  \\
            3.640625  3.877787807814456e-18  \\
            3.64453125  1.0e-17  \\
            3.6484375  3.877787807814456e-18  \\
            3.65234375  2.387778780781446e-17  \\
            3.65625  3.877787807814456e-18  \\
            3.66015625  1.0e-17  \\
            3.6640625  3.877787807814456e-18  \\
            3.66796875  3.877787807814456e-18  \\
            3.671875  3.877787807814456e-18  \\
            3.67578125  2.387778780781446e-17  \\
            3.6796875  3.877787807814456e-18  \\
            3.68359375  1.0e-17  \\
            3.6875  1.0e-17  \\
            3.69140625  3.877787807814456e-18  \\
            3.6953125  3.877787807814456e-18  \\
            3.69921875  5.163336342344337e-17  \\
            3.703125  1.0e-17  \\
            3.70703125  3.877787807814456e-18  \\
            3.7109375  2.387778780781446e-17  \\
            3.71484375  3.163336342344337e-17  \\
            3.71875  1.0e-17  \\
            3.72265625  2.387778780781446e-17  \\
            3.7265625  3.877787807814456e-18  \\
            3.73046875  1.0e-17  \\
            3.734375  3.877787807814456e-18  \\
            3.73828125  1.0e-17  \\
            3.7421875  2.387778780781446e-17  \\
            3.74609375  3.877787807814456e-18  \\
            3.75  2.387778780781446e-17  \\
            3.75390625  3.877787807814456e-18  \\
            3.7578125  2.387778780781446e-17  \\
            3.76171875  1.0e-17  \\
            3.765625  1.775557561562891e-17  \\
            3.76953125  3.877787807814456e-18  \\
            3.7734375  1.0e-17  \\
            3.77734375  1.0e-17  \\
            3.78125  3.163336342344337e-17  \\
            3.78515625  3.877787807814456e-18  \\
            3.7890625  5.163336342344337e-17  \\
            3.79296875  5.163336342344337e-17  \\
            3.796875  3.877787807814456e-18  \\
            3.80078125  1.0e-17  \\
            3.8046875  1.775557561562891e-17  \\
            3.80859375  5.938893903907228e-17  \\
            3.8125  1.0e-17  \\
            3.81640625  2.387778780781446e-17  \\
            3.8203125  1.0e-17  \\
            3.82421875  7.938893903907229e-17  \\
            3.828125  4.5511151231257825e-17  \\
            3.83203125  1.0e-17  \\
            3.8359375  2.387778780781446e-17  \\
            3.83984375  3.163336342344337e-17  \\
            3.84375  3.163336342344337e-17  \\
            3.84765625  3.877787807814456e-18  \\
            3.8515625  1.0e-17  \\
            3.85546875  1.0e-17  \\
            3.859375  1.0e-17  \\
            3.86328125  1.0e-17  \\
            3.8671875  2.387778780781446e-17  \\
            3.87109375  2.387778780781446e-17  \\
            3.875  1.0e-17  \\
            3.87890625  1.0e-17  \\
            3.8828125  3.877787807814456e-18  \\
            3.88671875  1.0e-17  \\
            3.890625  2.387778780781446e-17  \\
            3.89453125  1.0e-17  \\
            3.8984375  2.387778780781446e-17  \\
            3.90234375  3.877787807814456e-18  \\
            3.90625  1.0e-17  \\
            3.91015625  1.0e-17  \\
            3.9140625  3.7755575615628916e-17  \\
            3.91796875  2.387778780781446e-17  \\
            3.921875  2.387778780781446e-17  \\
            3.92578125  2.387778780781446e-17  \\
            3.9296875  3.163336342344337e-17  \\
            3.93359375  3.877787807814456e-18  \\
            3.9375  2.387778780781446e-17  \\
            3.94140625  3.7755575615628916e-17  \\
            3.9453125  3.7755575615628916e-17  \\
            3.94921875  1.775557561562891e-17  \\
            3.953125  3.877787807814456e-18  \\
            3.95703125  7.938893903907229e-17  \\
            3.9609375  1.775557561562891e-17  \\
            3.96484375  3.877787807814456e-18  \\
            3.96875  3.877787807814456e-18  \\
            3.97265625  1.0e-17  \\
            3.9765625  3.877787807814456e-18  \\
            3.98046875  2.387778780781446e-17  \\
            3.984375  3.877787807814456e-18  \\
            3.98828125  3.877787807814456e-18  \\
            3.9921875  3.877787807814456e-18  \\
            3.99609375  6.551115123125783e-17  \\
            4.0  1.775557561562891e-17  \\
            4.00390625  1.0e-17  \\
            4.0078125  1.0e-17  \\
            4.01171875  5.163336342344337e-17  \\
            4.015625  3.877787807814456e-18  \\
            4.01953125  3.877787807814456e-18  \\
            4.0234375  3.877787807814456e-18  \\
            4.02734375  1.0e-17  \\
            4.03125  5.163336342344337e-17  \\
            4.03515625  5.163336342344337e-17  \\
            4.0390625  2.387778780781446e-17  \\
            4.04296875  1.0e-17  \\
            4.046875  3.877787807814456e-18  \\
            4.05078125  5.938893903907228e-17  \\
            4.0546875  3.163336342344337e-17  \\
            4.05859375  3.877787807814456e-18  \\
            4.0625  3.877787807814456e-18  \\
            4.06640625  3.877787807814456e-18  \\
            4.0703125  3.877787807814456e-18  \\
            4.07421875  3.163336342344337e-17  \\
            4.078125  1.775557561562891e-17  \\
            4.08203125  2.387778780781446e-17  \\
            4.0859375  5.163336342344337e-17  \\
            4.08984375  1.0e-17  \\
            4.09375  3.877787807814456e-18  \\
            4.09765625  1.0e-17  \\
            4.1015625  3.7755575615628916e-17  \\
            4.10546875  2.387778780781446e-17  \\
            4.109375  2.387778780781446e-17  \\
            4.11328125  1.0e-17  \\
            4.1171875  1.0e-17  \\
            4.12109375  3.877787807814456e-18  \\
            4.125  2.387778780781446e-17  \\
            4.12890625  1.775557561562891e-17  \\
            4.1328125  2.387778780781446e-17  \\
            4.13671875  3.877787807814456e-18  \\
            4.140625  2.387778780781446e-17  \\
            4.14453125  3.877787807814456e-18  \\
            4.1484375  1.0e-17  \\
            4.15234375  2.387778780781446e-17  \\
            4.15625  1.775557561562891e-17  \\
            4.16015625  2.387778780781446e-17  \\
            4.1640625  1.0e-17  \\
            4.16796875  2.387778780781446e-17  \\
            4.171875  1.0e-17  \\
            4.17578125  1.0e-17  \\
            4.1796875  3.877787807814456e-18  \\
            4.18359375  2.387778780781446e-17  \\
            4.1875  3.877787807814456e-18  \\
            4.19140625  3.877787807814456e-18  \\
            4.1953125  3.877787807814456e-18  \\
            4.19921875  2.387778780781446e-17  \\
            4.203125  3.163336342344337e-17  \\
            4.20703125  2.387778780781446e-17  \\
            4.2109375  3.877787807814456e-18  \\
            4.21484375  5.163336342344337e-17  \\
            4.21875  3.877787807814456e-18  \\
            4.22265625  1.0e-17  \\
            4.2265625  1.0e-17  \\
            4.23046875  1.0e-17  \\
            4.234375  1.0e-17  \\
            4.23828125  1.0e-17  \\
            4.2421875  1.0e-17  \\
            4.24609375  2.387778780781446e-17  \\
            4.25  7.938893903907229e-17  \\
            4.25390625  3.877787807814456e-18  \\
            4.2578125  2.387778780781446e-17  \\
            4.26171875  3.7755575615628916e-17  \\
            4.265625  1.0e-17  \\
            4.26953125  3.163336342344337e-17  \\
            4.2734375  2.387778780781446e-17  \\
            4.27734375  1.0e-17  \\
            4.28125  1.0e-17  \\
            4.28515625  3.877787807814456e-18  \\
            4.2890625  1.775557561562891e-17  \\
            4.29296875  1.775557561562891e-17  \\
            4.296875  1.0e-17  \\
            4.30078125  2.387778780781446e-17  \\
            4.3046875  2.387778780781446e-17  \\
            4.30859375  3.877787807814456e-18  \\
            4.3125  3.163336342344337e-17  \\
            4.31640625  1.0e-17  \\
            4.3203125  3.7755575615628916e-17  \\
            4.32421875  2.387778780781446e-17  \\
            4.328125  3.877787807814456e-18  \\
            4.33203125  1.0e-17  \\
            4.3359375  3.877787807814456e-18  \\
            4.33984375  3.877787807814456e-18  \\
            4.34375  3.877787807814456e-18  \\
            4.34765625  1.0e-17  \\
            4.3515625  5.163336342344337e-17  \\
            4.35546875  1.0e-17  \\
            4.359375  3.877787807814456e-18  \\
            4.36328125  2.387778780781446e-17  \\
            4.3671875  2.387778780781446e-17  \\
            4.37109375  2.387778780781446e-17  \\
            4.375  3.877787807814456e-18  \\
            4.37890625  2.387778780781446e-17  \\
            4.3828125  2.387778780781446e-17  \\
            4.38671875  3.877787807814456e-18  \\
            4.390625  3.877787807814456e-18  \\
            4.39453125  3.877787807814456e-18  \\
            4.3984375  3.877787807814456e-18  \\
            4.40234375  5.163336342344337e-17  \\
            4.40625  3.877787807814456e-18  \\
            4.41015625  2.387778780781446e-17  \\
            4.4140625  3.877787807814456e-18  \\
            4.41796875  2.387778780781446e-17  \\
            4.421875  1.0e-17  \\
            4.42578125  1.0e-17  \\
            4.4296875  1.0e-17  \\
            4.43359375  5.163336342344337e-17  \\
            4.4375  3.7755575615628916e-17  \\
            4.44140625  3.877787807814456e-18  \\
            4.4453125  1.0e-17  \\
            4.44921875  1.0e-17  \\
            4.453125  1.0e-17  \\
            4.45703125  1.775557561562891e-17  \\
            4.4609375  2.387778780781446e-17  \\
            4.46484375  3.877787807814456e-18  \\
            4.46875  3.877787807814456e-18  \\
            4.47265625  3.877787807814456e-18  \\
            4.4765625  3.877787807814456e-18  \\
            4.48046875  3.877787807814456e-18  \\
            4.484375  3.877787807814456e-18  \\
            4.48828125  3.7755575615628916e-17  \\
            4.4921875  2.387778780781446e-17  \\
            4.49609375  3.877787807814456e-18  \\
            4.5  2.387778780781446e-17  \\
            4.50390625  1.0e-17  \\
            4.5078125  2.387778780781446e-17  \\
            4.51171875  3.7755575615628916e-17  \\
            4.515625  1.0e-17  \\
            4.51953125  1.0e-17  \\
            4.5234375  2.387778780781446e-17  \\
            4.52734375  1.0e-17  \\
            4.53125  2.387778780781446e-17  \\
            4.53515625  2.387778780781446e-17  \\
            4.5390625  3.877787807814456e-18  \\
            4.54296875  1.0e-17  \\
            4.546875  3.877787807814456e-18  \\
            4.55078125  5.163336342344337e-17  \\
            4.5546875  1.0e-17  \\
            4.55859375  3.877787807814456e-18  \\
            4.5625  2.387778780781446e-17  \\
            4.56640625  3.7755575615628916e-17  \\
            4.5703125  2.387778780781446e-17  \\
            4.57421875  2.387778780781446e-17  \\
            4.578125  1.0e-17  \\
            4.58203125  2.387778780781446e-17  \\
            4.5859375  2.387778780781446e-17  \\
            4.58984375  1.0e-17  \\
            4.59375  3.877787807814456e-18  \\
            4.59765625  2.387778780781446e-17  \\
            4.6015625  2.387778780781446e-17  \\
            4.60546875  2.387778780781446e-17  \\
            4.609375  2.387778780781446e-17  \\
            4.61328125  1.0e-17  \\
            4.6171875  2.387778780781446e-17  \\
            4.62109375  2.387778780781446e-17  \\
            4.625  2.387778780781446e-17  \\
            4.62890625  3.877787807814456e-18  \\
            4.6328125  1.775557561562891e-17  \\
            4.63671875  3.877787807814456e-18  \\
            4.640625  2.387778780781446e-17  \\
            4.64453125  1.0e-17  \\
            4.6484375  2.387778780781446e-17  \\
            4.65234375  2.387778780781446e-17  \\
            4.65625  2.387778780781446e-17  \\
            4.66015625  1.0e-17  \\
            4.6640625  3.877787807814456e-18  \\
            4.66796875  2.387778780781446e-17  \\
            4.671875  3.877787807814456e-18  \\
            4.67578125  2.387778780781446e-17  \\
            4.6796875  3.877787807814456e-18  \\
            4.68359375  3.877787807814456e-18  \\
            4.6875  2.387778780781446e-17  \\
            4.69140625  1.0e-17  \\
            4.6953125  2.387778780781446e-17  \\
            4.69921875  2.387778780781446e-17  \\
            4.703125  3.877787807814456e-18  \\
            4.70703125  2.387778780781446e-17  \\
            4.7109375  3.877787807814456e-18  \\
            4.71484375  2.387778780781446e-17  \\
            4.71875  1.775557561562891e-17  \\
            4.72265625  2.387778780781446e-17  \\
            4.7265625  3.163336342344337e-17  \\
            4.73046875  3.877787807814456e-18  \\
            4.734375  2.387778780781446e-17  \\
            4.73828125  2.387778780781446e-17  \\
            4.7421875  7.938893903907229e-17  \\
            4.74609375  3.877787807814456e-18  \\
            4.75  1.0e-17  \\
            4.75390625  3.877787807814456e-18  \\
            4.7578125  3.163336342344337e-17  \\
            4.76171875  5.163336342344337e-17  \\
            4.765625  1.0e-17  \\
            4.76953125  3.877787807814456e-18  \\
            4.7734375  2.387778780781446e-17  \\
            4.77734375  1.0e-17  \\
            4.78125  3.877787807814456e-18  \\
            4.78515625  3.877787807814456e-18  \\
            4.7890625  3.877787807814456e-18  \\
            4.79296875  3.877787807814456e-18  \\
            4.796875  1.0e-17  \\
            4.80078125  1.0e-17  \\
            4.8046875  1.775557561562891e-17  \\
            4.80859375  3.877787807814456e-18  \\
            4.8125  3.877787807814456e-18  \\
            4.81640625  2.387778780781446e-17  \\
            4.8203125  1.0e-17  \\
            4.82421875  1.0e-17  \\
            4.828125  3.877787807814456e-18  \\
            4.83203125  3.877787807814456e-18  \\
            4.8359375  2.387778780781446e-17  \\
            4.83984375  1.0e-17  \\
            4.84375  1.775557561562891e-17  \\
            4.84765625  2.387778780781446e-17  \\
            4.8515625  2.387778780781446e-17  \\
            4.85546875  1.0e-17  \\
            4.859375  2.387778780781446e-17  \\
            4.86328125  3.7755575615628916e-17  \\
            4.8671875  2.387778780781446e-17  \\
            4.87109375  3.877787807814456e-18  \\
            4.875  5.163336342344337e-17  \\
            4.87890625  1.775557561562891e-17  \\
            4.8828125  3.877787807814456e-18  \\
            4.88671875  3.877787807814456e-18  \\
            4.890625  3.877787807814456e-18  \\
            4.89453125  2.387778780781446e-17  \\
            4.8984375  2.387778780781446e-17  \\
            4.90234375  3.7755575615628916e-17  \\
            4.90625  2.387778780781446e-17  \\
            4.91015625  3.877787807814456e-18  \\
            4.9140625  3.877787807814456e-18  \\
            4.91796875  3.877787807814456e-18  \\
            4.921875  2.387778780781446e-17  \\
            4.92578125  3.877787807814456e-18  \\
            4.9296875  1.0e-17  \\
            4.93359375  3.877787807814456e-18  \\
            4.9375  1.775557561562891e-17  \\
            4.94140625  2.387778780781446e-17  \\
            4.9453125  3.877787807814456e-18  \\
            4.94921875  1.0e-17  \\
            4.953125  2.387778780781446e-17  \\
            4.95703125  2.387778780781446e-17  \\
            4.9609375  3.163336342344337e-17  \\
            4.96484375  2.387778780781446e-17  \\
            4.96875  3.877787807814456e-18  \\
            4.97265625  2.387778780781446e-17  \\
            4.9765625  1.775557561562891e-17  \\
            4.98046875  3.877787807814456e-18  \\
            4.984375  3.877787807814456e-18  \\
            4.98828125  3.877787807814456e-18  \\
            4.9921875  2.387778780781446e-17  \\
            4.99609375  3.877787807814456e-18  \\
            5.0  3.877787807814456e-18  \\
            5.00390625  3.877787807814456e-18  \\
            5.0078125  2.387778780781446e-17  \\
            5.01171875  1.0e-17  \\
            5.015625  3.877787807814456e-18  \\
            5.01953125  2.387778780781446e-17  \\
            5.0234375  1.0e-17  \\
            5.02734375  8.71445146547012e-17  \\
            5.03125  2.387778780781446e-17  \\
            5.03515625  2.387778780781446e-17  \\
            5.0390625  3.877787807814456e-18  \\
            5.04296875  3.7755575615628916e-17  \\
            5.046875  2.387778780781446e-17  \\
            5.05078125  3.7755575615628916e-17  \\
            5.0546875  5.163336342344337e-17  \\
            5.05859375  3.877787807814456e-18  \\
            5.0625  3.877787807814456e-18  \\
            5.06640625  3.877787807814456e-18  \\
            5.0703125  5.163336342344337e-17  \\
            5.07421875  3.877787807814456e-18  \\
            5.078125  1.775557561562891e-17  \\
            5.08203125  3.877787807814456e-18  \\
            5.0859375  2.387778780781446e-17  \\
            5.08984375  3.877787807814456e-18  \\
            5.09375  3.877787807814456e-18  \\
            5.09765625  3.877787807814456e-18  \\
            5.1015625  1.0e-17  \\
            5.10546875  3.163336342344337e-17  \\
            5.109375  1.775557561562891e-17  \\
            5.11328125  2.387778780781446e-17  \\
            5.1171875  2.387778780781446e-17  \\
            5.12109375  1.0e-17  \\
            5.125  2.387778780781446e-17  \\
            5.12890625  3.877787807814456e-18  \\
            5.1328125  2.387778780781446e-17  \\
            5.13671875  1.0e-17  \\
            5.140625  1.0e-17  \\
            5.14453125  2.387778780781446e-17  \\
            5.1484375  3.877787807814456e-18  \\
            5.15234375  3.163336342344337e-17  \\
            5.15625  1.0e-17  \\
            5.16015625  2.387778780781446e-17  \\
            5.1640625  5.163336342344337e-17  \\
            5.16796875  3.877787807814456e-18  \\
            5.171875  1.0e-17  \\
            5.17578125  3.7755575615628916e-17  \\
            5.1796875  2.387778780781446e-17  \\
            5.18359375  2.387778780781446e-17  \\
            5.1875  2.387778780781446e-17  \\
            5.19140625  2.387778780781446e-17  \\
            5.1953125  2.387778780781446e-17  \\
            5.19921875  2.387778780781446e-17  \\
            5.203125  1.775557561562891e-17  \\
            5.20703125  3.163336342344337e-17  \\
            5.2109375  1.0e-17  \\
            5.21484375  3.877787807814456e-18  \\
            5.21875  3.7755575615628916e-17  \\
            5.22265625  2.387778780781446e-17  \\
            5.2265625  2.387778780781446e-17  \\
            5.23046875  1.0e-17  \\
            5.234375  1.0e-17  \\
            5.23828125  1.0e-17  \\
            5.2421875  5.163336342344337e-17  \\
            5.24609375  2.387778780781446e-17  \\
            5.25  1.0e-17  \\
            5.25390625  2.387778780781446e-17  \\
            5.2578125  1.0e-17  \\
            5.26171875  1.0e-17  \\
            5.265625  1.0e-17  \\
            5.26953125  2.387778780781446e-17  \\
            5.2734375  1.0e-17  \\
            5.27734375  1.0e-17  \\
            5.28125  2.387778780781446e-17  \\
            5.28515625  1.0e-17  \\
            5.2890625  1.775557561562891e-17  \\
            5.29296875  3.877787807814456e-18  \\
            5.296875  2.387778780781446e-17  \\
            5.30078125  1.0e-17  \\
            5.3046875  3.877787807814456e-18  \\
            5.30859375  1.0e-17  \\
            5.3125  1.0e-17  \\
            5.31640625  2.387778780781446e-17  \\
            5.3203125  3.877787807814456e-18  \\
            5.32421875  3.877787807814456e-18  \\
            5.328125  1.0e-17  \\
            5.33203125  2.387778780781446e-17  \\
            5.3359375  2.387778780781446e-17  \\
            5.33984375  2.387778780781446e-17  \\
            5.34375  3.163336342344337e-17  \\
            5.34765625  2.387778780781446e-17  \\
            5.3515625  3.877787807814456e-18  \\
            5.35546875  3.877787807814456e-18  \\
            5.359375  3.877787807814456e-18  \\
            5.36328125  1.0e-17  \\
            5.3671875  3.877787807814456e-18  \\
            5.37109375  3.877787807814456e-18  \\
            5.375  2.387778780781446e-17  \\
            5.37890625  2.387778780781446e-17  \\
            5.3828125  1.775557561562891e-17  \\
            5.38671875  2.387778780781446e-17  \\
            5.390625  1.0e-17  \\
            5.39453125  1.0e-17  \\
            5.3984375  3.877787807814456e-18  \\
            5.40234375  3.877787807814456e-18  \\
            5.40625  1.0e-17  \\
            5.41015625  1.0e-17  \\
            5.4140625  2.387778780781446e-17  \\
            5.41796875  5.163336342344337e-17  \\
            5.421875  2.387778780781446e-17  \\
            5.42578125  3.877787807814456e-18  \\
            5.4296875  2.387778780781446e-17  \\
            5.43359375  2.387778780781446e-17  \\
            5.4375  5.163336342344337e-17  \\
            5.44140625  1.0e-17  \\
            5.4453125  2.387778780781446e-17  \\
            5.44921875  2.387778780781446e-17  \\
            5.453125  1.0e-17  \\
            5.45703125  2.387778780781446e-17  \\
            5.4609375  1.775557561562891e-17  \\
            5.46484375  3.877787807814456e-18  \\
            5.46875  3.877787807814456e-18  \\
            5.47265625  2.387778780781446e-17  \\
            5.4765625  3.877787807814456e-18  \\
            5.48046875  2.387778780781446e-17  \\
            5.484375  1.0e-17  \\
            5.48828125  1.0e-17  \\
            5.4921875  3.877787807814456e-18  \\
            5.49609375  2.387778780781446e-17  \\
            5.5  3.877787807814456e-18  \\
            5.50390625  3.877787807814456e-18  \\
            5.5078125  3.877787807814456e-18  \\
            5.51171875  1.0e-17  \\
            5.515625  3.877787807814456e-18  \\
            5.51953125  3.877787807814456e-18  \\
            5.5234375  2.387778780781446e-17  \\
            5.52734375  1.0e-17  \\
            5.53125  1.775557561562891e-17  \\
            5.53515625  2.387778780781446e-17  \\
            5.5390625  2.387778780781446e-17  \\
            5.54296875  5.163336342344337e-17  \\
            5.546875  3.877787807814456e-18  \\
            5.55078125  2.387778780781446e-17  \\
            5.5546875  2.387778780781446e-17  \\
            5.55859375  1.0e-17  \\
            5.5625  1.0e-17  \\
            5.56640625  2.387778780781446e-17  \\
            5.5703125  2.387778780781446e-17  \\
            5.57421875  1.0e-17  \\
            5.578125  3.877787807814456e-18  \\
            5.58203125  3.877787807814456e-18  \\
            5.5859375  3.877787807814456e-18  \\
            5.58984375  1.775557561562891e-17  \\
            5.59375  1.0e-17  \\
            5.59765625  3.877787807814456e-18  \\
            5.6015625  3.877787807814456e-18  \\
            5.60546875  3.877787807814456e-18  \\
            5.609375  3.877787807814456e-18  \\
            5.61328125  2.387778780781446e-17  \\
            5.6171875  2.387778780781446e-17  \\
            5.62109375  1.0e-17  \\
            5.625  3.877787807814456e-18  \\
            5.62890625  3.877787807814456e-18  \\
            5.6328125  2.387778780781446e-17  \\
            5.63671875  3.877787807814456e-18  \\
            5.640625  3.877787807814456e-18  \\
            5.64453125  3.877787807814456e-18  \\
            5.6484375  1.0e-17  \\
            5.65234375  2.387778780781446e-17  \\
            5.65625  2.387778780781446e-17  \\
            5.66015625  3.877787807814456e-18  \\
            5.6640625  1.775557561562891e-17  \\
            5.66796875  3.877787807814456e-18  \\
            5.671875  1.0e-17  \\
            5.67578125  1.0e-17  \\
            5.6796875  2.387778780781446e-17  \\
            5.68359375  3.7755575615628916e-17  \\
            5.6875  2.387778780781446e-17  \\
            5.69140625  3.7755575615628916e-17  \\
            5.6953125  3.877787807814456e-18  \\
            5.69921875  5.163336342344337e-17  \\
            5.703125  3.877787807814456e-18  \\
            5.70703125  3.877787807814456e-18  \\
            5.7109375  2.387778780781446e-17  \\
            5.71484375  2.387778780781446e-17  \\
            5.71875  1.0e-17  \\
            5.72265625  3.877787807814456e-18  \\
            5.7265625  2.387778780781446e-17  \\
            5.73046875  3.877787807814456e-18  \\
            5.734375  3.877787807814456e-18  \\
            5.73828125  2.387778780781446e-17  \\
            5.7421875  2.387778780781446e-17  \\
            5.74609375  3.877787807814456e-18  \\
            5.75  3.877787807814456e-18  \\
            5.75390625  1.775557561562891e-17  \\
            5.7578125  2.387778780781446e-17  \\
            5.76171875  2.387778780781446e-17  \\
            5.765625  1.0e-17  \\
            5.76953125  1.0e-17  \\
            5.7734375  2.387778780781446e-17  \\
            5.77734375  2.387778780781446e-17  \\
            5.78125  3.877787807814456e-18  \\
            5.78515625  2.387778780781446e-17  \\
            5.7890625  2.387778780781446e-17  \\
            5.79296875  3.877787807814456e-18  \\
            5.796875  2.387778780781446e-17  \\
            5.80078125  2.387778780781446e-17  \\
            5.8046875  1.0e-17  \\
            5.80859375  2.387778780781446e-17  \\
            5.8125  3.877787807814456e-18  \\
            5.81640625  3.7755575615628916e-17  \\
            5.8203125  1.775557561562891e-17  \\
            5.82421875  3.877787807814456e-18  \\
            5.828125  3.7755575615628916e-17  \\
            5.83203125  2.387778780781446e-17  \\
            5.8359375  3.877787807814456e-18  \\
            5.83984375  5.938893903907228e-17  \\
            5.84375  7.938893903907229e-17  \\
            5.84765625  1.0e-17  \\
            5.8515625  2.387778780781446e-17  \\
            5.85546875  2.387778780781446e-17  \\
            5.859375  2.387778780781446e-17  \\
            5.86328125  3.877787807814456e-18  \\
            5.8671875  3.877787807814456e-18  \\
            5.87109375  1.0e-17  \\
            5.875  3.877787807814456e-18  \\
            5.87890625  3.877787807814456e-18  \\
            5.8828125  1.0e-17  \\
            5.88671875  2.387778780781446e-17  \\
            5.890625  2.387778780781446e-17  \\
            5.89453125  3.877787807814456e-18  \\
            5.8984375  2.387778780781446e-17  \\
            5.90234375  2.387778780781446e-17  \\
            5.90625  3.877787807814456e-18  \\
            5.91015625  2.387778780781446e-17  \\
            5.9140625  3.163336342344337e-17  \\
            5.91796875  2.387778780781446e-17  \\
            5.921875  3.7755575615628916e-17  \\
            5.92578125  1.0e-17  \\
            5.9296875  3.7755575615628916e-17  \\
            5.93359375  3.877787807814456e-18  \\
            5.9375  3.877787807814456e-18  \\
            5.94140625  1.0e-17  \\
            5.9453125  8.71445146547012e-17  \\
            5.94921875  1.0e-17  \\
            5.953125  2.387778780781446e-17  \\
            5.95703125  5.163336342344337e-17  \\
            5.9609375  2.387778780781446e-17  \\
            5.96484375  3.7755575615628916e-17  \\
            5.96875  2.387778780781446e-17  \\
            5.97265625  3.877787807814456e-18  \\
            5.9765625  3.877787807814456e-18  \\
            5.98046875  1.0e-17  \\
            5.984375  2.387778780781446e-17  \\
            5.98828125  2.387778780781446e-17  \\
            5.9921875  1.0e-17  \\
            5.99609375  3.877787807814456e-18  \\
            6.0  1.0e-17  \\
            6.00390625  5.163336342344337e-17  \\
            6.0078125  2.387778780781446e-17  \\
            6.01171875  1.775557561562891e-17  \\
            6.015625  1.0e-17  \\
            6.01953125  3.877787807814456e-18  \\
            6.0234375  1.0e-17  \\
            6.02734375  1.0e-17  \\
            6.03125  5.163336342344337e-17  \\
            6.03515625  1.0e-17  \\
            6.0390625  5.163336342344337e-17  \\
            6.04296875  2.387778780781446e-17  \\
            6.046875  2.387778780781446e-17  \\
            6.05078125  3.877787807814456e-18  \\
            6.0546875  2.387778780781446e-17  \\
            6.05859375  1.0e-17  \\
            6.0625  2.387778780781446e-17  \\
            6.06640625  3.877787807814456e-18  \\
            6.0703125  3.877787807814456e-18  \\
            6.07421875  1.0e-17  \\
            6.078125  1.0e-17  \\
            6.08203125  2.387778780781446e-17  \\
            6.0859375  1.775557561562891e-17  \\
            6.08984375  4.5511151231257825e-17  \\
            6.09375  2.387778780781446e-17  \\
            6.09765625  1.0e-17  \\
            6.1015625  3.877787807814456e-18  \\
            6.10546875  1.0e-17  \\
            6.109375  1.0e-17  \\
            6.11328125  1.0e-17  \\
            6.1171875  2.387778780781446e-17  \\
            6.12109375  3.877787807814456e-18  \\
            6.125  3.877787807814456e-18  \\
            6.12890625  2.387778780781446e-17  \\
            6.1328125  3.877787807814456e-18  \\
            6.13671875  2.387778780781446e-17  \\
            6.140625  1.0e-17  \\
            6.14453125  2.387778780781446e-17  \\
            6.1484375  2.387778780781446e-17  \\
            6.15234375  2.387778780781446e-17  \\
            6.15625  1.0e-17  \\
            6.16015625  1.775557561562891e-17  \\
            6.1640625  3.877787807814456e-18  \\
            6.16796875  2.387778780781446e-17  \\
            6.171875  3.7755575615628916e-17  \\
            6.17578125  2.387778780781446e-17  \\
            6.1796875  2.387778780781446e-17  \\
            6.18359375  6.551115123125783e-17  \\
            6.1875  3.877787807814456e-18  \\
            6.19140625  2.387778780781446e-17  \\
            6.1953125  3.7755575615628916e-17  \\
            6.19921875  2.387778780781446e-17  \\
            6.203125  3.877787807814456e-18  \\
            6.20703125  2.387778780781446e-17  \\
            6.2109375  1.0e-17  \\
            6.21484375  1.775557561562891e-17  \\
            6.21875  3.877787807814456e-18  \\
            6.22265625  1.0e-17  \\
            6.2265625  2.387778780781446e-17  \\
            6.23046875  3.877787807814456e-18  \\
            6.234375  2.387778780781446e-17  \\
            6.23828125  1.0e-17  \\
            6.2421875  1.0e-17  \\
            6.24609375  1.0e-17  \\
            6.25  2.387778780781446e-17  \\
            6.25390625  1.0e-17  \\
            6.2578125  2.387778780781446e-17  \\
            6.26171875  2.387778780781446e-17  \\
            6.265625  1.0e-17  \\
            6.26953125  2.387778780781446e-17  \\
            6.2734375  3.7755575615628916e-17  \\
            6.27734375  2.387778780781446e-17  \\
            6.28125  3.877787807814456e-18  \\
            6.28515625  5.163336342344337e-17  \\
            6.2890625  4.5511151231257825e-17  \\
            6.29296875  3.877787807814456e-18  \\
            6.296875  2.387778780781446e-17  \\
            6.30078125  5.163336342344337e-17  \\
            6.3046875  2.387778780781446e-17  \\
            6.30859375  3.877787807814456e-18  \\
            6.3125  1.0e-17  \\
            6.31640625  2.387778780781446e-17  \\
            6.3203125  2.387778780781446e-17  \\
            6.32421875  2.387778780781446e-17  \\
            6.328125  3.877787807814456e-18  \\
            6.33203125  2.387778780781446e-17  \\
            6.3359375  3.7755575615628916e-17  \\
            6.33984375  3.7755575615628916e-17  \\
            6.34375  3.877787807814456e-18  \\
            6.34765625  3.7755575615628916e-17  \\
            6.3515625  3.163336342344337e-17  \\
            6.35546875  2.387778780781446e-17  \\
            6.359375  3.877787807814456e-18  \\
            6.36328125  2.387778780781446e-17  \\
            6.3671875  3.163336342344337e-17  \\
            6.37109375  3.877787807814456e-18  \\
            6.375  3.163336342344337e-17  \\
            6.37890625  3.7755575615628916e-17  \\
            6.3828125  3.7755575615628916e-17  \\
            6.38671875  3.877787807814456e-18  \\
            6.390625  2.387778780781446e-17  \\
            6.39453125  1.0e-17  \\
            6.3984375  1.775557561562891e-17  \\
            6.40234375  2.387778780781446e-17  \\
            6.40625  2.387778780781446e-17  \\
            6.41015625  3.877787807814456e-18  \\
            6.4140625  2.387778780781446e-17  \\
            6.41796875  1.0e-17  \\
            6.421875  3.877787807814456e-18  \\
            6.42578125  1.0e-17  \\
            6.4296875  1.0e-17  \\
            6.43359375  3.877787807814456e-18  \\
            6.4375  3.877787807814456e-18  \\
            6.44140625  1.0e-17  \\
            6.4453125  1.0e-17  \\
            6.44921875  1.775557561562891e-17  \\
            6.453125  2.387778780781446e-17  \\
            6.45703125  3.877787807814456e-18  \\
            6.4609375  2.387778780781446e-17  \\
            6.46484375  5.163336342344337e-17  \\
            6.46875  3.163336342344337e-17  \\
            6.47265625  3.163336342344337e-17  \\
            6.4765625  7.938893903907229e-17  \\
            6.48046875  3.877787807814456e-18  \\
            6.484375  2.387778780781446e-17  \\
            6.48828125  3.877787807814456e-18  \\
            6.4921875  1.0e-17  \\
            6.49609375  3.7755575615628916e-17  \\
            6.5  3.877787807814456e-18  \\
            6.50390625  8.71445146547012e-17  \\
            6.5078125  3.7755575615628916e-17  \\
            6.51171875  1.0e-17  \\
            6.515625  3.877787807814456e-18  \\
            6.51953125  2.387778780781446e-17  \\
            6.5234375  3.877787807814456e-18  \\
            6.52734375  3.877787807814456e-18  \\
            6.53125  3.877787807814456e-18  \\
            6.53515625  1.0e-17  \\
            6.5390625  1.0e-17  \\
            6.54296875  3.877787807814456e-18  \\
            6.546875  3.877787807814456e-18  \\
            6.55078125  2.387778780781446e-17  \\
            6.5546875  3.163336342344337e-17  \\
            6.55859375  3.163336342344337e-17  \\
            6.5625  5.163336342344337e-17  \\
            6.56640625  1.0e-17  \\
            6.5703125  3.877787807814456e-18  \\
            6.57421875  2.387778780781446e-17  \\
            6.578125  3.877787807814456e-18  \\
            6.58203125  3.877787807814456e-18  \\
            6.5859375  3.163336342344337e-17  \\
            6.58984375  3.877787807814456e-18  \\
            6.59375  1.0e-17  \\
            6.59765625  3.877787807814456e-18  \\
            6.6015625  1.0e-17  \\
            6.60546875  3.7755575615628916e-17  \\
            6.609375  3.877787807814456e-18  \\
            6.61328125  5.163336342344337e-17  \\
            6.6171875  2.387778780781446e-17  \\
            6.62109375  3.163336342344337e-17  \\
            6.625  1.775557561562891e-17  \\
            6.62890625  2.387778780781446e-17  \\
            6.6328125  3.877787807814456e-18  \\
            6.63671875  3.7755575615628916e-17  \\
            6.640625  3.7755575615628916e-17  \\
            6.64453125  3.877787807814456e-18  \\
            6.6484375  2.387778780781446e-17  \\
            6.65234375  2.387778780781446e-17  \\
            6.65625  3.7755575615628916e-17  \\
            6.66015625  3.7755575615628916e-17  \\
            6.6640625  1.7041124150158795e-16  \\
            6.66796875  6.551115123125783e-17  \\
            6.671875  3.7755575615628916e-17  \\
            6.67578125  3.163336342344337e-17  \\
            6.6796875  3.877787807814456e-18  \\
            6.68359375  2.387778780781446e-17  \\
            6.6875  1.071445146547012e-16  \\
            6.69140625  3.877787807814456e-18  \\
            6.6953125  3.877787807814456e-18  \\
            6.69921875  1.775557561562891e-17  \\
            6.703125  5.163336342344337e-17  \\
            6.70703125  3.7755575615628916e-17  \\
            6.7109375  3.877787807814456e-18  \\
            6.71484375  5.938893903907228e-17  \\
            6.71875  5.163336342344337e-17  \\
            6.72265625  5.163336342344337e-17  \\
            6.7265625  2.387778780781446e-17  \\
            6.73046875  1.0e-17  \\
            6.734375  3.877787807814456e-18  \\
            6.73828125  1.9041124150158793e-16  \\
            6.7421875  3.7755575615628916e-17  \\
            6.74609375  2.387778780781446e-17  \\
            6.75  4.5511151231257825e-17  \\
            6.75390625  1.0e-17  \\
            6.7578125  2.387778780781446e-17  \\
            6.76171875  5.163336342344337e-17  \\
            6.765625  1.349000902703301e-16  \\
            6.76953125  2.387778780781446e-17  \\
            6.7734375  3.7755575615628916e-17  \\
            6.77734375  5.163336342344337e-17  \\
            6.78125  2.387778780781446e-17  \\
            6.78515625  1.0e-17  \\
            6.7890625  5.163336342344337e-17  \\
            6.79296875  3.7755575615628916e-17  \\
            6.796875  2.387778780781446e-17  \\
            6.80078125  6.551115123125783e-17  \\
            6.8046875  6.551115123125783e-17  \\
            6.80859375  3.877787807814456e-18  \\
            6.8125  2.387778780781446e-17  \\
            6.81640625  3.877787807814456e-18  \\
            6.8203125  3.163336342344337e-17  \\
            6.82421875  5.163336342344337e-17  \\
            6.828125  2.387778780781446e-17  \\
            6.83203125  5.163336342344337e-17  \\
            6.8359375  3.877787807814456e-18  \\
            6.83984375  2.387778780781446e-17  \\
            6.84375  1.0e-17  \\
            6.84765625  4.5511151231257825e-17  \\
            6.8515625  2.387778780781446e-17  \\
            6.85546875  4.5511151231257825e-17  \\
            6.859375  3.877787807814456e-18  \\
            6.86328125  2.387778780781446e-17  \\
            6.8671875  2.387778780781446e-17  \\
            6.87109375  1.071445146547012e-16  \\
            6.875  5.938893903907228e-17  \\
            6.87890625  2.736779683484747e-16  \\
            6.8828125  1.6265566588595901e-16  \\
            6.88671875  3.7755575615628916e-17  \\
            6.890625  3.877787807814456e-18  \\
            6.89453125  3.877787807814456e-18  \\
            6.8984375  9.326672684688674e-17  \\
            6.90234375  5.938893903907228e-17  \\
            6.90625  2.2592239273284575e-16  \\
            6.91015625  7.938893903907229e-17  \\
            6.9140625  3.163336342344337e-17  \\
            6.91796875  1.7653345369377347e-16  \\
            6.921875  3.877787807814456e-18  \\
            6.92578125  2.387778780781446e-17  \\
            6.9296875  2.387778780781446e-17  \\
            6.93359375  5.163336342344337e-17  \\
            6.9375  7.326672684688674e-17  \\
            6.94140625  1.775557561562891e-17  \\
            6.9453125  1.0e-17  \\
            6.94921875  2.387778780781446e-17  \\
            6.953125  2.387778780781446e-17  \\
            6.95703125  9.326672684688674e-17  \\
            6.9609375  3.877787807814456e-18  \\
            6.96484375  3.7755575615628916e-17  \\
            6.96875  3.7755575615628916e-17  \\
            6.97265625  3.7755575615628916e-17  \\
            6.9765625  3.877787807814456e-18  \\
            6.98046875  3.163336342344337e-17  \\
            6.984375  3.7755575615628916e-17  \\
            6.98828125  7.938893903907229e-17  \\
            6.9921875  5.163336342344337e-17  \\
            6.99609375  2.1816681711721684e-16  \\
            7.0  1.071445146547012e-16  \\
            7.00390625  3.877787807814456e-18  \\
            7.0078125  2.387778780781446e-17  \\
            7.01171875  3.877787807814456e-18  \\
            7.015625  3.877787807814456e-18  \\
            7.01953125  2.387778780781446e-17  \\
            7.0234375  2.387778780781446e-17  \\
            7.02734375  3.877787807814456e-18  \\
            7.03125  3.877787807814456e-18  \\
            7.03515625  1.0e-17  \\
            7.0390625  3.877787807814456e-18  \\
            7.04296875  3.877787807814456e-18  \\
            7.046875  5.163336342344337e-17  \\
            7.05078125  1.071445146547012e-16  \\
            7.0546875  2.387778780781446e-17  \\
            7.05859375  5.163336342344337e-17  \\
            7.0625  2.387778780781446e-17  \\
            7.06640625  1.0e-17  \\
            7.0703125  2.387778780781446e-17  \\
            7.07421875  7.938893903907229e-17  \\
            7.078125  2.387778780781446e-17  \\
            7.08203125  5.163336342344337e-17  \\
            7.0859375  6.551115123125783e-17  \\
            7.08984375  5.938893903907228e-17  \\
            7.09375  1.0e-17  \\
            7.09765625  2.387778780781446e-17  \\
            7.1015625  1.0e-17  \\
            7.10546875  2.387778780781446e-17  \\
            7.109375  3.877787807814456e-18  \\
            7.11328125  3.877787807814456e-18  \\
            7.1171875  6.551115123125783e-17  \\
            7.12109375  5.163336342344337e-17  \\
            7.125  3.877787807814456e-18  \\
            7.12890625  2.387778780781446e-17  \\
            7.1328125  5.938893903907228e-17  \\
            7.13671875  5.163336342344337e-17  \\
            7.140625  1.0e-17  \\
            7.14453125  7.326672684688674e-17  \\
            7.1484375  3.7755575615628916e-17  \\
            7.15234375  3.877787807814456e-18  \\
            7.15625  3.877787807814456e-18  \\
            7.16015625  2.387778780781446e-17  \\
            7.1640625  1.775557561562891e-17  \\
            7.16796875  1.071445146547012e-16  \\
            7.171875  3.877787807814456e-18  \\
            7.17578125  3.7755575615628916e-17  \\
            7.1796875  5.163336342344337e-17  \\
            7.18359375  5.163336342344337e-17  \\
            7.1875  3.877787807814456e-18  \\
            7.19140625  1.0e-17  \\
            7.1953125  3.877787807814456e-18  \\
            7.19921875  3.877787807814456e-18  \\
            7.203125  2.387778780781446e-17  \\
            7.20703125  5.163336342344337e-17  \\
            7.2109375  4.5511151231257825e-17  \\
            7.21484375  3.877787807814456e-18  \\
            7.21875  3.163336342344337e-17  \\
            7.22265625  2.387778780781446e-17  \\
            7.2265625  3.877787807814456e-18  \\
            7.23046875  3.877787807814456e-18  \\
            7.234375  3.877787807814456e-18  \\
            7.23828125  1.0e-17  \\
            7.2421875  3.7755575615628916e-17  \\
            7.24609375  7.938893903907229e-17  \\
            7.25  3.877787807814456e-18  \\
            7.25390625  2.387778780781446e-17  \\
            7.2578125  5.163336342344337e-17  \\
            7.26171875  3.877787807814456e-18  \\
            7.265625  3.877787807814456e-18  \\
            7.26953125  3.877787807814456e-18  \\
            7.2734375  2.387778780781446e-17  \\
            7.27734375  1.0e-17  \\
            7.28125  1.0e-17  \\
            7.28515625  1.0e-17  \\
            7.2890625  1.775557561562891e-17  \\
            7.29296875  5.163336342344337e-17  \\
            7.296875  1.071445146547012e-16  \\
            7.30078125  3.163336342344337e-17  \\
            7.3046875  1.6265566588595901e-16  \\
            7.30859375  1.0e-17  \\
            7.3125  3.877787807814456e-18  \\
            7.31640625  1.775557561562891e-17  \\
            7.3203125  2.387778780781446e-17  \\
            7.32421875  3.877787807814456e-18  \\
            7.328125  2.387778780781446e-17  \\
            7.33203125  3.877787807814456e-18  \\
            7.3359375  3.877787807814456e-18  \\
            7.33984375  2.387778780781446e-17  \\
            7.34375  3.877787807814456e-18  \\
            7.34765625  3.877787807814456e-18  \\
            7.3515625  3.877787807814456e-18  \\
            7.35546875  3.163336342344337e-17  \\
            7.359375  3.877787807814456e-18  \\
            7.36328125  2.387778780781446e-17  \\
            7.3671875  2.387778780781446e-17  \\
            7.37109375  1.0e-17  \\
            7.375  2.387778780781446e-17  \\
            7.37890625  3.877787807814456e-18  \\
            7.3828125  3.877787807814456e-18  \\
            7.38671875  3.163336342344337e-17  \\
            7.390625  1.0e-17  \\
            7.39453125  3.163336342344337e-17  \\
            7.3984375  2.387778780781446e-17  \\
            7.40234375  1.0e-17  \\
            7.40625  2.387778780781446e-17  \\
            7.41015625  3.163336342344337e-17  \\
            7.4140625  3.877787807814456e-18  \\
            7.41796875  1.0e-17  \\
            7.421875  2.387778780781446e-17  \\
            7.42578125  3.877787807814456e-18  \\
            7.4296875  1.0e-17  \\
            7.43359375  2.387778780781446e-17  \\
            7.4375  5.163336342344337e-17  \\
            7.44140625  1.0e-17  \\
            7.4453125  2.387778780781446e-17  \\
            7.44921875  2.387778780781446e-17  \\
            7.453125  3.7755575615628916e-17  \\
            7.45703125  1.0e-17  \\
            7.4609375  2.387778780781446e-17  \\
            7.46484375  1.0e-17  \\
            7.46875  1.0e-17  \\
            7.47265625  2.387778780781446e-17  \\
            7.4765625  2.387778780781446e-17  \\
            7.48046875  2.387778780781446e-17  \\
            7.484375  2.387778780781446e-17  \\
            7.48828125  3.163336342344337e-17  \\
            7.4921875  1.0e-17  \\
            7.49609375  3.877787807814456e-18  \\
            7.5  3.877787807814456e-18  \\
            7.50390625  3.163336342344337e-17  \\
            7.5078125  3.877787807814456e-18  \\
            7.51171875  1.0e-17  \\
            7.515625  3.877787807814456e-18  \\
            7.51953125  5.163336342344337e-17  \\
            7.5234375  2.387778780781446e-17  \\
            7.52734375  2.387778780781446e-17  \\
            7.53125  2.387778780781446e-17  \\
            7.53515625  1.0e-17  \\
            7.5390625  3.877787807814456e-18  \\
            7.54296875  1.0e-17  \\
            7.546875  3.877787807814456e-18  \\
            7.55078125  5.163336342344337e-17  \\
            7.5546875  1.0e-17  \\
            7.55859375  1.0e-17  \\
            7.5625  1.0e-17  \\
            7.56640625  1.0e-17  \\
            7.5703125  1.0e-17  \\
            7.57421875  2.387778780781446e-17  \\
            7.578125  3.163336342344337e-17  \\
            7.58203125  5.163336342344337e-17  \\
            7.5859375  3.163336342344337e-17  \\
            7.58984375  3.877787807814456e-18  \\
            7.59375  2.387778780781446e-17  \\
            7.59765625  2.387778780781446e-17  \\
            7.6015625  2.387778780781446e-17  \\
            7.60546875  3.877787807814456e-18  \\
            7.609375  2.387778780781446e-17  \\
            7.61328125  2.387778780781446e-17  \\
            7.6171875  3.877787807814456e-18  \\
            7.62109375  3.877787807814456e-18  \\
            7.625  1.0e-17  \\
            7.62890625  1.0e-17  \\
            7.6328125  3.7755575615628916e-17  \\
            7.63671875  3.877787807814456e-18  \\
            7.640625  3.877787807814456e-18  \\
            7.64453125  1.0e-17  \\
            7.6484375  3.877787807814456e-18  \\
            7.65234375  2.387778780781446e-17  \\
            7.65625  5.163336342344337e-17  \\
            7.66015625  3.163336342344337e-17  \\
            7.6640625  5.163336342344337e-17  \\
            7.66796875  1.775557561562891e-17  \\
            7.671875  1.775557561562891e-17  \\
            7.67578125  1.0e-17  \\
            7.6796875  1.775557561562891e-17  \\
            7.68359375  2.387778780781446e-17  \\
            7.6875  3.877787807814456e-18  \\
            7.69140625  3.877787807814456e-18  \\
            7.6953125  2.387778780781446e-17  \\
            7.69921875  2.387778780781446e-17  \\
            7.703125  1.0e-17  \\
            7.70703125  5.163336342344337e-17  \\
            7.7109375  7.938893903907229e-17  \\
            7.71484375  2.387778780781446e-17  \\
            7.71875  3.163336342344337e-17  \\
            7.72265625  2.387778780781446e-17  \\
            7.7265625  2.387778780781446e-17  \\
            7.73046875  1.775557561562891e-17  \\
            7.734375  2.387778780781446e-17  \\
            7.73828125  5.163336342344337e-17  \\
            7.7421875  1.0e-17  \\
            7.74609375  1.071445146547012e-16  \\
            7.75  2.387778780781446e-17  \\
            7.75390625  3.7755575615628916e-17  \\
            7.7578125  2.387778780781446e-17  \\
            7.76171875  3.877787807814456e-18  \\
            7.765625  3.7755575615628916e-17  \\
            7.76953125  1.0e-17  \\
            7.7734375  1.0e-17  \\
            7.77734375  2.387778780781446e-17  \\
            7.78125  2.387778780781446e-17  \\
            7.78515625  3.7755575615628916e-17  \\
            7.7890625  3.7755575615628916e-17  \\
            7.79296875  3.877787807814456e-18  \\
            7.796875  3.7755575615628916e-17  \\
            7.80078125  5.163336342344337e-17  \\
            7.8046875  3.877787807814456e-18  \\
            7.80859375  6.551115123125783e-17  \\
            7.8125  2.387778780781446e-17  \\
            7.81640625  1.0e-17  \\
            7.8203125  5.163336342344337e-17  \\
            7.82421875  5.163336342344337e-17  \\
            7.828125  1.0e-17  \\
            7.83203125  2.387778780781446e-17  \\
            7.8359375  6.551115123125783e-17  \\
            7.83984375  1.775557561562891e-17  \\
            7.84375  1.0e-17  \\
            7.84765625  3.7755575615628916e-17  \\
            7.8515625  2.387778780781446e-17  \\
            7.85546875  3.7755575615628916e-17  \\
            7.859375  2.387778780781446e-17  \\
            7.86328125  3.163336342344337e-17  \\
            7.8671875  3.7755575615628916e-17  \\
            7.87109375  2.387778780781446e-17  \\
            7.875  2.387778780781446e-17  \\
            7.87890625  3.877787807814456e-18  \\
            7.8828125  2.387778780781446e-17  \\
            7.88671875  3.877787807814456e-18  \\
            7.890625  2.387778780781446e-17  \\
            7.89453125  2.387778780781446e-17  \\
            7.8984375  6.551115123125783e-17  \\
            7.90234375  3.877787807814456e-18  \\
            7.90625  2.387778780781446e-17  \\
            7.91015625  1.349000902703301e-16  \\
            7.9140625  3.877787807814456e-18  \\
            7.91796875  1.0e-17  \\
            7.921875  3.7755575615628916e-17  \\
            7.92578125  7.938893903907229e-17  \\
            7.9296875  1.775557561562891e-17  \\
            7.93359375  3.7755575615628916e-17  \\
            7.9375  1.0e-17  \\
            7.94140625  2.387778780781446e-17  \\
            7.9453125  1.0e-17  \\
            7.94921875  5.163336342344337e-17  \\
            7.953125  3.877787807814456e-18  \\
            7.95703125  2.387778780781446e-17  \\
            7.9609375  2.387778780781446e-17  \\
            7.96484375  2.387778780781446e-17  \\
            7.96875  5.163336342344337e-17  \\
            7.97265625  3.877787807814456e-18  \\
            7.9765625  1.775557561562891e-17  \\
            7.98046875  2.387778780781446e-17  \\
            7.984375  3.7755575615628916e-17  \\
            7.98828125  2.387778780781446e-17  \\
            7.9921875  1.0e-17  \\
            7.99609375  3.877787807814456e-18  \\
            8.0  5.163336342344337e-17  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/hamil_wave_1d_output_error.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={/tikz/every even column/.append style={column sep=0.2cm, color={rgb,1:red,0.0;green,0.0;blue,0.0}}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.4\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={\scriptsize{time} $t$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={-0.2400000000000002}, xmax={8.24}, xticklabels={{$0$,$2$,$4$,$6$,$8$}}, xtick={{0.0,2.0,4.0,6.0,8.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{relative error$ $}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0001}, ymax={0.001}, yticklabels={{$10^{-4.0}$,$10^{-3.5}$,$10^{-3.0}$}}, ytick={{0.0001,0.00031622776601683794,0.001}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, legend to name={hamilwaveoned}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={81020065-09cb-442e-8cc3-ea60d2ef8699}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.00016558052061306272  \\
            0.00390625  0.00018536561261381831  \\
            0.0078125  0.00018086007447342607  \\
            0.01171875  0.00018057885249552486  \\
            0.015625  0.00018101768536411518  \\
            0.01953125  0.00018151238006579938  \\
            0.0234375  0.00018190160107281003  \\
            0.02734375  0.00018214306149085332  \\
            0.03125  0.00018222595978785818  \\
            0.03515625  0.00018215458477021456  \\
            0.0390625  0.00018194080741290046  \\
            0.04296875  0.00018160162299481555  \\
            0.046875  0.00018116149122508475  \\
            0.05078125  0.00018064952352902128  \\
            0.0546875  0.0001800954926908304  \\
            0.05859375  0.00017953064394412286  \\
            0.0625  0.00017898578510539955  \\
            0.06640625  0.0001784876264839527  \\
            0.0703125  0.00017806148407313463  \\
            0.07421875  0.00017773186452738876  \\
            0.078125  0.0001775152785467021  \\
            0.08203125  0.00017742009413443304  \\
            0.0859375  0.0001774538169825754  \\
            0.08984375  0.00017761985963302284  \\
            0.09375  0.00017791092693350107  \\
            0.09765625  0.0001783164839007034  \\
            0.1015625  0.00017882909785317514  \\
            0.10546875  0.00017943573891587435  \\
            0.109375  0.00018011557465726937  \\
            0.11328125  0.0001808515438540655  \\
            0.1171875  0.00018163075777150408  \\
            0.12109375  0.00018243475138713207  \\
            0.125  0.00018324451965332688  \\
            0.12890625  0.00018405062028660341  \\
            0.1328125  0.00018484650617420694  \\
            0.13671875  0.00018562157947137888  \\
            0.140625  0.00018636954447642473  \\
            0.14453125  0.0001870916083229971  \\
            0.1484375  0.0001877871921365569  \\
            0.15234375  0.0001884536782572511  \\
            0.15625  0.00018909456598307085  \\
            0.16015625  0.00018971706273895813  \\
            0.1640625  0.00019032581584983848  \\
            0.16796875  0.000190925982345198  \\
            0.171875  0.00019152533506700125  \\
            0.17578125  0.00019212965345250936  \\
            0.1796875  0.00019274221854225857  \\
            0.18359375  0.00019336629522237586  \\
            0.1875  0.00019400330195709192  \\
            0.19140625  0.0001946530375682777  \\
            0.1953125  0.00019531680507454402  \\
            0.19921875  0.00019599458053682018  \\
            0.203125  0.00019668296131982363  \\
            0.20703125  0.00019738091115584843  \\
            0.2109375  0.00019808936036739777  \\
            0.21484375  0.00019880372722302117  \\
            0.21875  0.00019951884058313994  \\
            0.22265625  0.00020023832942993213  \\
            0.2265625  0.0002009669901589145  \\
            0.23046875  0.00020170402452931305  \\
            0.234375  0.00020245532882619177  \\
            0.23828125  0.00020323673899192473  \\
            0.2421875  0.00020405768612263587  \\
            0.24609375  0.00020492147235324584  \\
            0.25  0.00020584168076212181  \\
            0.25390625  0.00020683515664446443  \\
            0.2578125  0.0002079056872842404  \\
            0.26171875  0.00020905596300156882  \\
            0.265625  0.00021029969261305553  \\
            0.26953125  0.0002116433540805754  \\
            0.2734375  0.00021307712240002465  \\
            0.27734375  0.00021459394589960624  \\
            0.28125  0.00021619096942510207  \\
            0.28515625  0.0002178494391126393  \\
            0.2890625  0.00021954008103312823  \\
            0.29296875  0.000221242405722816  \\
            0.296875  0.00022293529407842918  \\
            0.30078125  0.0002245831473088506  \\
            0.3046875  0.00022615049370690372  \\
            0.30859375  0.0002276119431138371  \\
            0.3125  0.0002289375904083186  \\
            0.31640625  0.00023009091438632823  \\
            0.3203125  0.00023104545454052458  \\
            0.32421875  0.00023178468429672637  \\
            0.328125  0.00023229042738069956  \\
            0.33203125  0.00023254869944011462  \\
            0.3359375  0.00023255886442102405  \\
            0.33984375  0.0002323269912960652  \\
            0.34375  0.00023186199222864452  \\
            0.34765625  0.00023118314365016385  \\
            0.3515625  0.0002303211369936174  \\
            0.35546875  0.00022931348305205374  \\
            0.359375  0.00022820648111935386  \\
            0.36328125  0.0002270557119076256  \\
            0.3671875  0.00022592128753943114  \\
            0.37109375  0.00022486854375286901  \\
            0.375  0.00022396836404952252  \\
            0.37890625  0.00022328921075309875  \\
            0.3828125  0.00022289556878648915  \\
            0.38671875  0.00022285313491765874  \\
            0.390625  0.00022322013191973284  \\
            0.39453125  0.00022403507862385212  \\
            0.3984375  0.0002253225873576295  \\
            0.40234375  0.00022709627237941252  \\
            0.40625  0.00022934373319434954  \\
            0.41015625  0.0002320252639739121  \\
            0.4140625  0.0002350914129267804  \\
            0.41796875  0.00023848213962243916  \\
            0.421875  0.00024211445613124904  \\
            0.42578125  0.0002458940858566376  \\
            0.4296875  0.00024973068479373125  \\
            0.43359375  0.00025352720098610333  \\
            0.4375  0.0002571742025350348  \\
            0.44140625  0.0002605685830700437  \\
            0.4453125  0.0002636203802200529  \\
            0.44921875  0.00026624027360156924  \\
            0.453125  0.0002683439658723063  \\
            0.45703125  0.0002698682227778406  \\
            0.4609375  0.0002707660780411483  \\
            0.46484375  0.0002709963540620782  \\
            0.46875  0.0002705328595661803  \\
            0.47265625  0.0002693722108666373  \\
            0.4765625  0.00026752500419717447  \\
            0.48046875  0.0002650140114945247  \\
            0.484375  0.00026188443793298354  \\
            0.48828125  0.00025820394279021404  \\
            0.4921875  0.00025405554652561274  \\
            0.49609375  0.0002495397053838364  \\
            0.5  0.0002447764572437306  \\
            0.50390625  0.0002399000829221491  \\
            0.5078125  0.0002350576311138681  \\
            0.51171875  0.00023040912901447954  \\
            0.515625  0.00022612012003869275  \\
            0.51953125  0.00022235619862176137  \\
            0.5234375  0.00021928035109009897  \\
            0.52734375  0.00021703784121671985  \\
            0.53125  0.00021574021206151743  \\
            0.53515625  0.0002154656229621454  \\
            0.5390625  0.000216254336323565  \\
            0.54296875  0.00021809203733353877  \\
            0.546875  0.0002209140033172487  \\
            0.55078125  0.00022462503369530807  \\
            0.5546875  0.00022909779265283935  \\
            0.55859375  0.00023416835427123015  \\
            0.5625  0.00023966000147156876  \\
            0.56640625  0.00024540104860425296  \\
            0.5703125  0.00025121452559113494  \\
            0.57421875  0.00025692105066451595  \\
            0.578125  0.00026236214818415893  \\
            0.58203125  0.00026740009734574593  \\
            0.5859375  0.0002719015817475409  \\
            0.58984375  0.0002757462721851255  \\
            0.59375  0.00027884158701152993  \\
            0.59765625  0.0002811112706854577  \\
            0.6015625  0.0002824862062916692  \\
            0.60546875  0.0002829193799360618  \\
            0.609375  0.00028239157304801047  \\
            0.61328125  0.00028089720281037874  \\
            0.6171875  0.0002784439137364184  \\
            0.62109375  0.0002750653102731078  \\
            0.625  0.00027081731946031353  \\
            0.62890625  0.0002657686035292922  \\
            0.6328125  0.0002600077219052711  \\
            0.63671875  0.00025365021655848687  \\
            0.640625  0.0002468316838968284  \\
            0.64453125  0.00023970517743983184  \\
            0.6484375  0.00023244627558275115  \\
            0.65234375  0.00022524961663718593  \\
            0.65625  0.00021832211876200952  \\
            0.66015625  0.00021188113871315855  \\
            0.6640625  0.00020614551928000772  \\
            0.66796875  0.0002013213529995061  \\
            0.671875  0.00019759418753957056  \\
            0.67578125  0.0001951136138080202  \\
            0.6796875  0.0001939677613221332  \\
            0.68359375  0.00019417670906909815  \\
            0.6875  0.00019569948586298325  \\
            0.69140625  0.0001984272783995039  \\
            0.6953125  0.00020218714827408541  \\
            0.69921875  0.00020677590176443542  \\
            0.703125  0.00021198072500427822  \\
            0.70703125  0.00021757425901095697  \\
            0.7109375  0.0002233292101901534  \\
            0.71484375  0.00022904510823488637  \\
            0.71875  0.00023454265280158302  \\
            0.72265625  0.00023964971077733416  \\
            0.7265625  0.0002442174575114543  \\
            0.73046875  0.0002481320799004681  \\
            0.734375  0.00025129637343174736  \\
            0.73828125  0.0002536234784964687  \\
            0.7421875  0.00025505502610713963  \\
            0.74609375  0.00025555997436618223  \\
            0.75  0.0002551160570182816  \\
            0.75390625  0.0002537149464898343  \\
            0.7578125  0.0002513770929756218  \\
            0.76171875  0.00024814195730502747  \\
            0.765625  0.00024405680485936756  \\
            0.76953125  0.0002391883792286048  \\
            0.7734375  0.00023362873568584118  \\
            0.77734375  0.00022748226295818177  \\
            0.78125  0.00022086387034306809  \\
            0.78515625  0.00021391010093363495  \\
            0.7890625  0.00020677639782935695  \\
            0.79296875  0.00019962778705405942  \\
            0.796875  0.00019264148644034822  \\
            0.80078125  0.00018600689062078782  \\
            0.8046875  0.00017991363801841094  \\
            0.80859375  0.00017454272681586625  \\
            0.8125  0.000170058373542868  \\
            0.81640625  0.000166591197862328  \\
            0.8203125  0.00016422684587950678  \\
            0.82421875  0.00016300278199883204  \\
            0.828125  0.00016289979512133944  \\
            0.83203125  0.0001638440208310588  \\
            0.8359375  0.00016572927820842975  \\
            0.83984375  0.0001684249415974253  \\
            0.84375  0.00017176794008734182  \\
            0.84765625  0.0001755793130838723  \\
            0.8515625  0.00017968934035369108  \\
            0.85546875  0.00018393421663546328  \\
            0.859375  0.00018815134917803098  \\
            0.86328125  0.00019219812299995362  \\
            0.8671875  0.00019595841829290353  \\
            0.87109375  0.0001993261113510797  \\
            0.875  0.0002022062596645521  \\
            0.87890625  0.00020453193705222952  \\
            0.8828125  0.00020625771094885212  \\
            0.88671875  0.0002073444322329648  \\
            0.890625  0.00020776888453570927  \\
            0.89453125  0.00020753390691995155  \\
            0.8984375  0.00020665435962920542  \\
            0.90234375  0.00020514972965891332  \\
            0.90625  0.00020305737188943993  \\
            0.91015625  0.0002004333420861168  \\
            0.9140625  0.00019733802471919983  \\
            0.91796875  0.00019383797143974278  \\
            0.921875  0.00019001652034524255  \\
            0.92578125  0.00018596689996117094  \\
            0.9296875  0.0001817830057697343  \\
            0.93359375  0.00017756615434784417  \\
            0.9375  0.00017342817330793595  \\
            0.94140625  0.0001694816350175231  \\
            0.9453125  0.0001658364204301715  \\
            0.94921875  0.0001626017956338772  \\
            0.953125  0.0001598785075649095  \\
            0.95703125  0.00015774894664744062  \\
            0.9609375  0.00015627409184563895  \\
            0.96484375  0.00015548774099113005  \\
            0.96875  0.0001553907659045728  \\
            0.97265625  0.00015595490900583445  \\
            0.9765625  0.00015712633103783175  \\
            0.98046875  0.00015882566505513192  \\
            0.984375  0.0001609573182393276  \\
            0.98828125  0.0001634205734998174  \\
            0.9921875  0.0001661084798799867  \\
            0.99609375  0.00016890882809551323  \\
            1.0  0.00017171641430993993  \\
            1.00390625  0.00017443959222835251  \\
            1.0078125  0.00017700149849875628  \\
            1.01171875  0.00017934534334299179  \\
            1.015625  0.00018142690336005695  \\
            1.01953125  0.0001832078279653683  \\
            1.0234375  0.00018465796879580984  \\
            1.02734375  0.00018575653365457593  \\
            1.03125  0.00018649894265025465  \\
            1.03515625  0.00018688653483984327  \\
            1.0390625  0.00018692703506266822  \\
            1.04296875  0.00018664069797503304  \\
            1.046875  0.00018605778708587952  \\
            1.05078125  0.00018521370782330416  \\
            1.0546875  0.0001841513816639331  \\
            1.05859375  0.00018292246659115053  \\
            1.0625  0.00018158305280572724  \\
            1.06640625  0.00018019223423833923  \\
            1.0703125  0.00017881189594476742  \\
            1.07421875  0.00017750273250402254  \\
            1.078125  0.00017632280517349767  \\
            1.08203125  0.00017532750358323397  \\
            1.0859375  0.0001745632032441637  \\
            1.08984375  0.00017406375044530973  \\
            1.09375  0.00017385550723655066  \\
            1.09765625  0.00017395490092019707  \\
            1.1015625  0.0001743595606783698  \\
            1.10546875  0.0001750548823865124  \\
            1.109375  0.00017602259881792945  \\
            1.11328125  0.00017723307878894352  \\
            1.1171875  0.00017864074131313074  \\
            1.12109375  0.0001801992124986884  \\
            1.125  0.00018186466450102198  \\
            1.12890625  0.0001835846189961072  \\
            1.1328125  0.00018530147197693558  \\
            1.13671875  0.0001869702015315875  \\
            1.140625  0.00018855347580090515  \\
            1.14453125  0.00019000918337320387  \\
            1.1484375  0.00019130304140033816  \\
            1.15234375  0.00019241894454310982  \\
            1.15625  0.00019334449020719322  \\
            1.16015625  0.00019406573087574813  \\
            1.1640625  0.00019458193349523517  \\
            1.16796875  0.00019490519279774328  \\
            1.171875  0.00019504683093188676  \\
            1.17578125  0.00019502265617117576  \\
            1.1796875  0.000194863745188121  \\
            1.18359375  0.0001946069223345471  \\
            1.1875  0.00019428567144570062  \\
            1.19140625  0.0001939381249161525  \\
            1.1953125  0.00019360880165130925  \\
            1.19921875  0.00019333851691088707  \\
            1.203125  0.00019316428955424878  \\
            1.20703125  0.0001931248462568376  \\
            1.2109375  0.00019325570399474995  \\
            1.21484375  0.0001935843077439941  \\
            1.21875  0.00019413235981152838  \\
            1.22265625  0.00019491385644807845  \\
            1.2265625  0.0001959315341631792  \\
            1.23046875  0.00019718083785176324  \\
            1.234375  0.00019865109810345398  \\
            1.23828125  0.00020032190470170623  \\
            1.2421875  0.0002021678342714792  \\
            1.24609375  0.00020416399018507225  \\
            1.25  0.00020627993483927613  \\
            1.25390625  0.00020847783809298037  \\
            1.2578125  0.00021072198143883076  \\
            1.26171875  0.0002129788421982753  \\
            1.265625  0.00021520888117439337  \\
            1.26953125  0.00021737209358390513  \\
            1.2734375  0.0002194371596299258  \\
            1.27734375  0.00022137500320484148  \\
            1.28125  0.0002231535972826712  \\
            1.28515625  0.00022474711944646703  \\
            1.2890625  0.0002261386200145494  \\
            1.29296875  0.00022731142834995114  \\
            1.296875  0.00022825068245820287  \\
            1.30078125  0.00022895189590852843  \\
            1.3046875  0.00022941827700928495  \\
            1.30859375  0.00022965541700843415  \\
            1.3125  0.00022967557246076844  \\
            1.31640625  0.00022949974117924665  \\
            1.3203125  0.00022915230762441018  \\
            1.32421875  0.00022866014229994263  \\
            1.328125  0.0002280550426230798  \\
            1.33203125  0.00022737133167405083  \\
            1.3359375  0.0002266448378167338  \\
            1.33984375  0.00022591487085411185  \\
            1.34375  0.0002252206023036548  \\
            1.34765625  0.0002245984598076993  \\
            1.3515625  0.0002240864819577457  \\
            1.35546875  0.00022372211196974108  \\
            1.359375  0.000223535107327564  \\
            1.36328125  0.00022355187911521338  \\
            1.3671875  0.00022380122662465164  \\
            1.37109375  0.00022430545104103585  \\
            1.375  0.00022507511919174633  \\
            1.37890625  0.00022611934193849165  \\
            1.3828125  0.0002274453752759471  \\
            1.38671875  0.00022904612956140108  \\
            1.390625  0.00023090389999299196  \\
            1.39453125  0.00023300219139140224  \\
            1.3984375  0.00023531876221504484  \\
            1.40234375  0.00023781737659436887  \\
            1.40625  0.00024045834571166056  \\
            1.41015625  0.00024320361524436085  \\
            1.4140625  0.00024600603150885786  \\
            1.41796875  0.00024880902524870055  \\
            1.421875  0.0002515581434932935  \\
            1.42578125  0.0002542004859665589  \\
            1.4296875  0.000256679080794899  \\
            1.43359375  0.00025893949216942763  \\
            1.4375  0.0002609360205281151  \\
            1.44140625  0.0002626274450748287  \\
            1.4453125  0.00026397560068079965  \\
            1.44921875  0.0002649495729343833  \\
            1.453125  0.0002655250327258693  \\
            1.45703125  0.00026568304322324634  \\
            1.4609375  0.0002654130297668198  \\
            1.46484375  0.00026471298483630643  \\
            1.46875  0.000263588333690587  \\
            1.47265625  0.0002620560442608215  \\
            1.4765625  0.0002601447623577671  \\
            1.48046875  0.0002578888739110503  \\
            1.484375  0.0002553306761418452  \\
            1.48828125  0.0002525263838663128  \\
            1.4921875  0.0002495397585178242  \\
            1.49609375  0.00024643656672200314  \\
            1.5  0.0002432932509554295  \\
            1.50390625  0.00024019885672497103  \\
            1.5078125  0.0002372415035501908  \\
            1.51171875  0.00023450662477204944  \\
            1.515625  0.0002320867029602744  \\
            1.51953125  0.00023007254556402717  \\
            1.5234375  0.00022853794093148576  \\
            1.52734375  0.00022754528966548371  \\
            1.53125  0.00022715060263411776  \\
            1.53515625  0.00022738798958930716  \\
            1.5390625  0.00022826257491059555  \\
            1.54296875  0.00022976210227721206  \\
            1.546875  0.00023185706353001252  \\
            1.55078125  0.0002344907296161209  \\
            1.5546875  0.00023758604767596598  \\
            1.55859375  0.00024105823619046033  \\
            1.5625  0.0002448126929560748  \\
            1.56640625  0.0002487435599397668  \\
            1.5703125  0.0002527429880760689  \\
            1.57421875  0.00025670519345469923  \\
            1.578125  0.0002605243222965229  \\
            1.58203125  0.0002640981540245648  \\
            1.5859375  0.00026733250194635255  \\
            1.58984375  0.00027014123098383243  \\
            1.59375  0.0002724490924483886  \\
            1.59765625  0.0002741941252384193  \\
            1.6015625  0.0002753239260378498  \\
            1.60546875  0.0002757961470409502  \\
            1.609375  0.0002755840635158271  \\
            1.61328125  0.0002746729550019248  \\
            1.6171875  0.00027305485451064215  \\
            1.62109375  0.00027073718018734286  \\
            1.625  0.0002677486311222094  \\
            1.62890625  0.00026412928548539237  \\
            1.6328125  0.000259929284442627  \\
            1.63671875  0.0002552219024207871  \\
            1.640625  0.00025010039344077194  \\
            1.64453125  0.00024466314903038054  \\
            1.6484375  0.00023902078536306364  \\
            1.65234375  0.00023330873802218286  \\
            1.65625  0.00022767331554915813  \\
            1.66015625  0.0002222590585192461  \\
            1.6640625  0.0002172213749826958  \\
            1.66796875  0.0002127252911212928  \\
            1.671875  0.00020891771881727367  \\
            1.67578125  0.00020591912982467018  \\
            1.6796875  0.00020383359066693252  \\
            1.68359375  0.00020273351291125063  \\
            1.6875  0.00020263810462828316  \\
            1.69140625  0.00020352375042815494  \\
            1.6953125  0.00020533621628680628  \\
            1.69921875  0.00020798009938819155  \\
            1.703125  0.00021132103915548524  \\
            1.70703125  0.00021520874160045684  \\
            1.7109375  0.00021948542104331922  \\
            1.71484375  0.00022398295262204696  \\
            1.71875  0.00022853458855561773  \\
            1.72265625  0.00023298788022778566  \\
            1.7265625  0.00023720232248168596  \\
            1.73046875  0.00024104792449636256  \\
            1.734375  0.0002444116280356246  \\
            1.73828125  0.0002471978379276994  \\
            1.7421875  0.000249324922076073  \\
            1.74609375  0.0002507273558489374  \\
            1.75  0.00025135718362747115  \\
            1.75390625  0.0002511815002131068  \\
            1.7578125  0.00025018368937645903  \\
            1.76171875  0.0002483651945128709  \\
            1.765625  0.0002457415992045543  \\
            1.76953125  0.00024234181307158066  \\
            1.7734375  0.00023821301373672913  \\
            1.77734375  0.0002334193514928064  \\
            1.78125  0.00022803717446529998  \\
            1.78515625  0.0002221593931634749  \\
            1.7890625  0.00021589976788117005  \\
            1.79296875  0.00020938582768950372  \\
            1.796875  0.00020275503595724444  \\
            1.80078125  0.00019616122270310217  \\
            1.8046875  0.00018977242357125687  \\
            1.80859375  0.0001837587620675918  \\
            1.8125  0.00017828990858214551  \\
            1.81640625  0.00017353510893943898  \\
            1.8203125  0.0001696470277102985  \\
            1.82421875  0.0001667435138875981  \\
            1.828125  0.0001649029764529231  \\
            1.83203125  0.000164158320968479  \\
            1.8359375  0.00016448571240223407  \\
            1.83984375  0.0001658075624703546  \\
            1.84375  0.00016800715611682364  \\
            1.84765625  0.00017093799485195211  \\
            1.8515625  0.00017443242633856856  \\
            1.85546875  0.00017831571966565098  \\
            1.859375  0.0001824160496430444  \\
            1.86328125  0.0001865690222050383  \\
            1.8671875  0.00019062342907949032  \\
            1.87109375  0.00019444489385096378  \\
            1.875  0.00019791593138532054  \\
            1.87890625  0.00020093840622222974  \\
            1.8828125  0.00020343483504119893  \\
            1.88671875  0.00020534381133647346  \\
            1.890625  0.00020661877620543683  \\
            1.89453125  0.00020723224796878956  \\
            1.8984375  0.0002071731497790565  \\
            1.90234375  0.00020644047447788147  \\
            1.90625  0.00020504732707637898  \\
            1.91015625  0.00020302601415063116  \\
            1.9140625  0.00020042090418445274  \\
            1.91796875  0.00019728443928544538  \\
            1.921875  0.00019368586927314088  \\
            1.92578125  0.00018971177778064665  \\
            1.9296875  0.00018545493670507667  \\
            1.93359375  0.00018101626975314752  \\
            1.9375  0.0001765148086075004  \\
            1.94140625  0.00017207879051951572  \\
            1.9453125  0.00016783214167861787  \\
            1.94921875  0.0001639012111387545  \\
            1.953125  0.0001604173761894852  \\
            1.95703125  0.00015749605415551544  \\
            1.9609375  0.00015522576755470333  \\
            1.96484375  0.00015367854976336428  \\
            1.96875  0.00015290354964473264  \\
            1.97265625  0.00015290589021148471  \\
            1.9765625  0.00015365134737024957  \\
            1.98046875  0.00015508353182371842  \\
            1.984375  0.00015711838489374934  \\
            1.98828125  0.00015963947069288386  \\
            1.9921875  0.00016251876948147252  \\
            1.99609375  0.00016563150697206195  \\
            2.0  0.00016885011050395225  \\
            2.00390625  0.00017204982036980995  \\
            2.0078125  0.00017512987114245193  \\
            2.01171875  0.00017801621009977007  \\
            2.015625  0.0001806431258931716  \\
            2.01953125  0.0001829464770430809  \\
            2.0234375  0.00018487753910026637  \\
            2.02734375  0.00018640415820684022  \\
            2.03125  0.0001874995434336522  \\
            2.03515625  0.00018815318737572817  \\
            2.0390625  0.0001883698889007176  \\
            2.04296875  0.00018816366796413594  \\
            2.046875  0.00018756063764470738  \\
            2.05078125  0.0001865993339239469  \\
            2.0546875  0.00018532658703412528  \\
            2.05859375  0.00018379756911968712  \\
            2.0625  0.00018207796239052862  \\
            2.06640625  0.000180238901899836  \\
            2.0703125  0.00017835272766190136  \\
            2.07421875  0.00017649860839046144  \\
            2.078125  0.00017475756393303029  \\
            2.08203125  0.00017320171317221564  \\
            2.0859375  0.00017189874540498296  \\
            2.08984375  0.00017091421531756105  \\
            2.09375  0.00017029758491854895  \\
            2.09765625  0.00017007846996285638  \\
            2.1015625  0.0001702760003155608  \\
            2.10546875  0.0001708935005921162  \\
            2.109375  0.00017190888506691935  \\
            2.11328125  0.00017328364362571543  \\
            2.1171875  0.00017497185977783156  \\
            2.12109375  0.00017691515289988238  \\
            2.125  0.00017904324926291078  \\
            2.12890625  0.00018128551165073797  \\
            2.1328125  0.00018357450339852562  \\
            2.13671875  0.00018584046179161433  \\
            2.140625  0.0001880142973360139  \\
            2.14453125  0.00019003657533965437  \\
            2.1484375  0.00019185617335035711  \\
            2.15234375  0.0001934267810803112  \\
            2.15625  0.00019471331405086832  \\
            2.16015625  0.00019569493996308716  \\
            2.1640625  0.00019636058145916619  \\
            2.16796875  0.00019670939915639765  \\
            2.171875  0.00019675259601953474  \\
            2.17578125  0.0001965111522764206  \\
            2.1796875  0.00019601586435541354  \\
            2.18359375  0.00019530816009965125  \\
            2.1875  0.00019443791360356636  \\
            2.19140625  0.00019346296017554436  \\
            2.1953125  0.00019245060483851105  \\
            2.19921875  0.00019147372027080242  \\
            2.203125  0.00019060383301703411  \\
            2.20703125  0.00018991145195131813  \\
            2.2109375  0.00018946782499921211  \\
            2.21484375  0.0001893336643169869  \\
            2.21875  0.00018955347285346037  \\
            2.22265625  0.00019016427684619798  \\
            2.2265625  0.00019119112873192793  \\
            2.23046875  0.00019263474792931276  \\
            2.234375  0.00019447565889074274  \\
            2.23828125  0.00019668606810211196  \\
            2.2421875  0.00019922314253611336  \\
            2.24609375  0.00020202104746491886  \\
            2.25  0.00020500961228935886  \\
            2.25390625  0.0002081221966146287  \\
            2.2578125  0.00021128288088792594  \\
            2.26171875  0.0002144097977408522  \\
            2.265625  0.00021743203652317786  \\
            2.26953125  0.0002202879153580564  \\
            2.2734375  0.00022291245230753295  \\
            2.27734375  0.00022524691377893966  \\
            2.28125  0.00022725255651009771  \\
            2.28515625  0.00022889973404597588  \\
            2.2890625  0.00023016050726865366  \\
            2.29296875  0.00023102213052943795  \\
            2.296875  0.00023149060040694546  \\
            2.30078125  0.00023157635269850817  \\
            2.3046875  0.00023129467515379645  \\
            2.30859375  0.0002306789243809432  \\
            2.3125  0.00022977427618315816  \\
            2.31640625  0.00022862628355266835  \\
            2.3203125  0.00022728824865849318  \\
            2.32421875  0.00022582743612337757  \\
            2.328125  0.0002243136014697739  \\
            2.33203125  0.00022281227848127582  \\
            2.3359375  0.00022139212452978148  \\
            2.33984375  0.00022012284393576923  \\
            2.34375  0.00021906634972551305  \\
            2.34765625  0.0002182775457906028  \\
            2.3515625  0.00021780651329135958  \\
            2.35546875  0.0002176924472921936  \\
            2.359375  0.00021795989786480818  \\
            2.36328125  0.0002186206369203276  \\
            2.3671875  0.00021967107268476557  \\
            2.37109375  0.0002210928419841829  \\
            2.375  0.00022285841416315254  \\
            2.37890625  0.00022493104336485217  \\
            2.3828125  0.00022726308583579895  \\
            2.38671875  0.00022980377794621252  \\
            2.390625  0.00023250327019057638  \\
            2.39453125  0.00023530490223096722  \\
            2.3984375  0.00023814811861354917  \\
            2.40234375  0.00024098030689189746  \\
            2.40625  0.00024375390724729864  \\
            2.41015625  0.00024641777050533875  \\
            2.4140625  0.0002489272593972386  \\
            2.41796875  0.0002512521905102861  \\
            2.421875  0.0002533639845112293  \\
            2.42578125  0.0002552305922156481  \\
            2.4296875  0.0002568301069031502  \\
            2.43359375  0.00025815031459902463  \\
            2.4375  0.00025917358129337966  \\
            2.44140625  0.00025988189102847887  \\
            2.4453125  0.0002602702050441867  \\
            2.44921875  0.00026033814901661224  \\
            2.453125  0.0002600800581109643  \\
            2.45703125  0.00025949832474109473  \\
            2.4609375  0.00025861073110865104  \\
            2.46484375  0.0002574372794961814  \\
            2.46875  0.0002559970597216024  \\
            2.47265625  0.0002543206044398422  \\
            2.4765625  0.00025244738632989314  \\
            2.48046875  0.00025041448469603447  \\
            2.484375  0.0002482612729770069  \\
            2.48828125  0.00024603667496210925  \\
            2.4921875  0.0002437915885578741  \\
            2.49609375  0.0002415739254349849  \\
            2.5  0.00023943458480543412  \\
            2.50390625  0.0002374269248878371  \\
            2.5078125  0.00023560117742688153  \\
            2.51171875  0.00023400544666296073  \\
            2.515625  0.00023268634615378547  \\
            2.51953125  0.00023168463158596868  \\
            2.5234375  0.00023103635351547032  \\
            2.52734375  0.00023077288947376268  \\
            2.53125  0.00023091406743074502  \\
            2.53515625  0.00023146815587852612  \\
            2.5390625  0.00023243869048117252  \\
            2.54296875  0.0002338177503991397  \\
            2.546875  0.00023557864347518596  \\
            2.55078125  0.00023768628905150663  \\
            2.5546875  0.00024010267789468482  \\
            2.55859375  0.0002427738261455167  \\
            2.5625  0.0002456315005724544  \\
            2.56640625  0.0002486109131627376  \\
            2.5703125  0.00025164779478749913  \\
            2.57421875  0.00025466491849909816  \\
            2.578125  0.00025758420599082926  \\
            2.58203125  0.0002603398534463916  \\
            2.5859375  0.0002628645635137102  \\
            2.58984375  0.0002650824088714641  \\
            2.59375  0.00026692738214995575  \\
            2.59765625  0.0002683475498751399  \\
            2.6015625  0.0002692897936096098  \\
            2.60546875  0.00026970438970252975  \\
            2.609375  0.00026956231714384097  \\
            2.61328125  0.00026884868430649246  \\
            2.6171875  0.00026755073578839237  \\
            2.62109375  0.00026566800332288607  \\
            2.625  0.0002632200312813905  \\
            2.62890625  0.00026023413207001744  \\
            2.6328125  0.0002567421486906109  \\
            2.63671875  0.0002527927450441133  \\
            2.640625  0.00024845244935699316  \\
            2.64453125  0.0002437979152498694  \\
            2.6484375  0.00023891962091229137  \\
            2.65234375  0.0002339261138031121  \\
            2.65625  0.0002289375498184836  \\
            2.66015625  0.0002240824287593691  \\
            2.6640625  0.00021949747323925044  \\
            2.66796875  0.00021532031860655105  \\
            2.671875  0.00021168429383651942  \\
            2.67578125  0.00020871671449257  \\
            2.6796875  0.0002065251474007548  \\
            2.68359375  0.0002051845966441209  \\
            2.6875  0.0002047403698769956  \\
            2.69140625  0.00020520443869533482  \\
            2.6953125  0.00020653987113316552  \\
            2.69921875  0.00020866823521897281  \\
            2.703125  0.00021149073690747658  \\
            2.70703125  0.0002148846041425901  \\
            2.7109375  0.0002186980681509212  \\
            2.71484375  0.00022277470827467225  \\
            2.71875  0.00022696793111812242  \\
            2.72265625  0.00023112661215515722  \\
            2.7265625  0.00023509808148771332  \\
            2.73046875  0.00023875247945274254  \\
            2.734375  0.00024198063684119497  \\
            2.73828125  0.0002446767649089073  \\
            2.7421875  0.0002467496564117435  \\
            2.74609375  0.0002481373095649036  \\
            2.75  0.0002487925008630463  \\
            2.75390625  0.0002486727250751668  \\
            2.7578125  0.0002477566152982774  \\
            2.76171875  0.000246048271853866  \\
            2.765625  0.00024356150749465586  \\
            2.76953125  0.00024032104677318205  \\
            2.7734375  0.00023637629371350588  \\
            2.77734375  0.0002317956982469466  \\
            2.78125  0.00022665545385929577  \\
            2.78515625  0.00022104688563602515  \\
            2.7890625  0.0002150822273015424  \\
            2.79296875  0.00020888631689224574  \\
            2.796875  0.00020259417526303353  \\
            2.80078125  0.00019635647054290096  \\
            2.8046875  0.0001903347136858624  \\
            2.80859375  0.0001846932378801034  \\
            2.8125  0.00017959611962961965  \\
            2.81640625  0.0001751973509897974  \\
            2.8203125  0.000171628057706432  \\
            2.82421875  0.000168992772159455  \\
            2.828125  0.00016736053519744699  \\
            2.83203125  0.000166749439165827  \\
            2.8359375  0.00016712965281913257  \\
            2.83984375  0.00016843481973488888  \\
            2.84375  0.00017055656106890698  \\
            2.84765625  0.0001733476578867854  \\
            2.8515625  0.00017664922799208026  \\
            2.85546875  0.00018030326812117396  \\
            2.859375  0.00018414437129833828  \\
            2.86328125  0.00018801200737305457  \\
            2.8671875  0.00019177156860210657  \\
            2.87109375  0.00019530567409453754  \\
            2.875  0.00019850138060587892  \\
            2.87890625  0.0002012645821279101  \\
            2.8828125  0.00020352793328905563  \\
            2.88671875  0.00020523355379878093  \\
            2.890625  0.00020633032692008804  \\
            2.89453125  0.00020679091972442034  \\
            2.8984375  0.00020660923006377352  \\
            2.90234375  0.00020578473677320297  \\
            2.90625  0.0002043289835754055  \\
            2.91015625  0.0002022769781396619  \\
            2.9140625  0.00019967617483605278  \\
            2.91796875  0.00019657826544398378  \\
            2.921875  0.00019305055095199594  \\
            2.92578125  0.0001891789116413413  \\
            2.9296875  0.00018505573846413576  \\
            2.93359375  0.00018078007253608525  \\
            2.9375  0.0001764659287245782  \\
            2.94140625  0.00017223569218520574  \\
            2.9453125  0.00016821085441852542  \\
            2.94921875  0.0001645140565904013  \\
            2.953125  0.000161266263582243  \\
            2.95703125  0.00015857421855903817  \\
            2.9609375  0.00015652482407627432  \\
            2.96484375  0.0001551823311645709  \\
            2.96875  0.00015457864094240784  \\
            2.97265625  0.00015471013314889752  \\
            2.9765625  0.00015554351784985784  \\
            2.98046875  0.00015701595084270694  \\
            2.984375  0.00015903700530393874  \\
            2.98828125  0.0001615017730490764  \\
            2.9921875  0.00016429833982763883  \\
            2.99609375  0.000167305520300399  \\
            3.0  0.0001704007226224939  \\
            3.00390625  0.00017347394998096772  \\
            3.0078125  0.00017642960625518104  \\
            3.01171875  0.00017918606376266782  \\
            3.015625  0.00018168037211185262  \\
            3.01953125  0.00018386151626028765  \\
            3.0234375  0.00018568038299047435  \\
            3.02734375  0.00018709960968268442  \\
            3.03125  0.00018810143401280053  \\
            3.03515625  0.00018867720749272883  \\
            3.0390625  0.00018882612657212055  \\
            3.04296875  0.00018855885046342206  \\
            3.046875  0.0001878984010495515  \\
            3.05078125  0.00018688004742457693  \\
            3.0546875  0.000185545071213294  \\
            3.05859375  0.00018394807154931164  \\
            3.0625  0.00018215316046505558  \\
            3.06640625  0.00018023136518355838  \\
            3.0703125  0.00017825847157361267  \\
            3.07421875  0.00017631471735899315  \\
            3.078125  0.00017447936471585326  \\
            3.08203125  0.0001728313053222167  \\
            3.0859375  0.0001714443048786191  \\
            3.08984375  0.00017038144518498617  \\
            3.09375  0.00016969398298392421  \\
            3.09765625  0.00016942260130802317  \\
            3.1015625  0.00016958944676559397  \\
            3.10546875  0.0001701934182772432  \\
            3.109375  0.00017121983539848467  \\
            3.11328125  0.0001726412780432436  \\
            3.1171875  0.00017440851092772946  \\
            3.12109375  0.0001764578633598344  \\
            3.125  0.00017872528736973236  \\
            3.12890625  0.0001811410992105421  \\
            3.1328125  0.00018362475848655244  \\
            3.13671875  0.00018610011745008438  \\
            3.140625  0.00018850314701478736  \\
            3.14453125  0.00019076981879112168  \\
            3.1484375  0.0001928368710100631  \\
            3.15234375  0.00019465682106417436  \\
            3.15625  0.0001961945620096087  \\
            3.16015625  0.00019741517047542438  \\
            3.1640625  0.0001982924516499068  \\
            3.16796875  0.0001988196370153889  \\
            3.171875  0.0001989997139177405  \\
            3.17578125  0.000198840344116318  \\
            3.1796875  0.00019836556561115897  \\
            3.18359375  0.00019761681171179824  \\
            3.1875  0.00019664104439934252  \\
            3.19140625  0.00019549181475873954  \\
            3.1953125  0.00019423647827879678  \\
            3.19921875  0.0001929494653060197  \\
            3.203125  0.00019170508412958486  \\
            3.20703125  0.00019058166277263142  \\
            3.2109375  0.00018966035352529486  \\
            3.21484375  0.00018901589690461704  \\
            3.21875  0.00018871461762892864  \\
            3.22265625  0.00018881407417806773  \\
            3.2265625  0.0001893560462598657  \\
            3.23046875  0.00019036434641502416  \\
            3.234375  0.00019184799331933735  \\
            3.23828125  0.00019379770462419154  \\
            3.2421875  0.00019618342302626845  \\
            3.24609375  0.00019896118357761537  \\
            3.25  0.00020207452349068274  \\
            3.25390625  0.00020544972297024163  \\
            3.2578125  0.00020900262312336962  \\
            3.26171875  0.0002126488145708516  \\
            3.265625  0.00021630080248587175  \\
            3.26953125  0.0002198670366510638  \\
            3.2734375  0.00022326330267068015  \\
            3.27734375  0.00022641633566018932  \\
            3.28125  0.00022925617984328548  \\
            3.28515625  0.00023171906705040735  \\
            3.2890625  0.0002337572072195791  \\
            3.29296875  0.00023533531899915368  \\
            3.296875  0.00023642494631662304  \\
            3.30078125  0.00023701220680715624  \\
            3.3046875  0.00023710135268278145  \\
            3.30859375  0.000236707754935036  \\
            3.3125  0.00023585663060294099  \\
            3.31640625  0.00023458826449351797  \\
            3.3203125  0.0002329565632519498  \\
            3.32421875  0.0002310231459874926  \\
            3.328125  0.00022886067566882859  \\
            3.33203125  0.00022655348870187776  \\
            3.3359375  0.0002241938166566955  \\
            3.33984375  0.00022187875384699829  \\
            3.34375  0.00021971031728871545  \\
            3.34765625  0.00021778857288192266  \\
            3.3515625  0.00021620797527890402  \\
            3.35546875  0.00021505633609100708  \\
            3.359375  0.0002144075531127789  \\
            3.36328125  0.00021431637759039966  \\
            3.3671875  0.00021481927950408138  \\
            3.37109375  0.0002159335172364146  \\
            3.375  0.0002176485323931885  \\
            3.37890625  0.0002199280861711528  \\
            3.3828125  0.0002227205432361279  \\
            3.38671875  0.000225955801845369  \\
            3.390625  0.00022954409012128891  \\
            3.39453125  0.0002333896690593549  \\
            3.3984375  0.00023739712222577172  \\
            3.40234375  0.00024146558182233397  \\
            3.40625  0.0002454924684521593  \\
            3.41015625  0.0002493839255016278  \\
            3.4140625  0.0002530533832302438  \\
            3.41796875  0.00025641711525781576  \\
            3.421875  0.0002594015349674047  \\
            3.42578125  0.0002619493313905459  \\
            3.4296875  0.00026401473257543794  \\
            3.43359375  0.0002655622230355525  \\
            3.4375  0.0002665721651926966  \\
            3.44140625  0.00026703966994366104  \\
            3.4453125  0.0002669689958778862  \\
            3.44921875  0.0002663749562553617  \\
            3.453125  0.00026528576307308793  \\
            3.45703125  0.00026374016362517276  \\
            3.4609375  0.0002617856421516306  \\
            3.46484375  0.00025947968054234146  \\
            3.46875  0.00025688834672112006  \\
            3.47265625  0.0002540843825110678  \\
            3.4765625  0.0002511467313224735  \\
            3.48046875  0.0002481565554278047  \\
            3.484375  0.0002451934212664818  \\
            3.48828125  0.00024233747953887822  \\
            3.4921875  0.0002396685708859939  \\
            3.49609375  0.0002372585162117591  \\
            3.5  0.00023516972543356218  \\
            3.50390625  0.00023345877363448953  \\
            3.5078125  0.00023216989594458765  \\
            3.51171875  0.00023132748158919206  \\
            3.515625  0.00023094274160282685  \\
            3.51953125  0.00023101873220705824  \\
            3.5234375  0.0002315423683937892  \\
            3.52734375  0.00023248406869377566  \\
            3.53125  0.00023380901480589205  \\
            3.53515625  0.00023547694439671348  \\
            3.5390625  0.00023743470731369594  \\
            3.54296875  0.00023962326125612137  \\
            3.546875  0.00024198767676225795  \\
            3.55078125  0.00024447309007420205  \\
            3.5546875  0.00024702208669255635  \\
            3.55859375  0.0002495829168272511  \\
            3.5625  0.00025211130223069133  \\
            3.56640625  0.000254563510628491  \\
            3.5703125  0.00025689637726400546  \\
            3.57421875  0.0002590717343071058  \\
            3.578125  0.00026105466237371717  \\
            3.58203125  0.0002628114451014085  \\
            3.5859375  0.0002643117116830759  \\
            3.58984375  0.00026552838203781833  \\
            3.59375  0.00026643641667997367  \\
            3.59765625  0.000267013749192125  \\
            3.6015625  0.0002672397617057792  \\
            3.60546875  0.00026709373649681507  \\
            3.609375  0.0002665595536526222  \\
            3.61328125  0.00026562812420328667  \\
            3.6171875  0.0002642926931302733  \\
            3.62109375  0.00026255084848678123  \\
            3.625  0.0002604127427716718  \\
            3.62890625  0.0002578971592085658  \\
            3.6328125  0.00025502367213944843  \\
            3.63671875  0.0002518207514694727  \\
            3.640625  0.0002483332602326193  \\
            3.64453125  0.0002446122482351244  \\
            3.6484375  0.00024071192610807015  \\
            3.65234375  0.0002367039930709581  \\
            3.65625  0.00023267671863228635  \\
            3.66015625  0.000228717876973212  \\
            3.6640625  0.00022491712691310133  \\
            3.66796875  0.00022137733488451373  \\
            3.671875  0.00021820068273582368  \\
            3.67578125  0.00021547268257473485  \\
            3.6796875  0.00021327252153422266  \\
            3.68359375  0.00021167646702809122  \\
            3.6875  0.00021073663922517423  \\
            3.69140625  0.0002104748613262181  \\
            3.6953125  0.00021089666352219736  \\
            3.69921875  0.00021198613294486792  \\
            3.703125  0.00021369145213482175  \\
            3.70703125  0.00021593533413993195  \\
            3.7109375  0.0002186298547233972  \\
            3.71484375  0.00022167084393961316  \\
            3.71875  0.00022493720224469566  \\
            3.72265625  0.0002283065886134609  \\
            3.7265625  0.00023166110488779097  \\
            3.73046875  0.00023488162142791912  \\
            3.734375  0.00023785262973310161  \\
            3.73828125  0.00024047095433948296  \\
            3.7421875  0.00024264383430759834  \\
            3.74609375  0.000244287111103836  \\
            3.75  0.00024533051774063615  \\
            3.75390625  0.00024571903080827773  \\
            3.7578125  0.0002454105851668474  \\
            3.76171875  0.0002443784123097085  \\
            3.765625  0.00024261262402584897  \\
            3.76953125  0.0002401176428487326  \\
            3.7734375  0.00023691383422107753  \\
            3.77734375  0.0002330409589753957  \\
            3.78125  0.0002285549455509991  \\
            3.78515625  0.0002235260907638537  \\
            3.7890625  0.00021804446525736839  \\
            3.79296875  0.0002122197085169363  \\
            3.796875  0.00020617403951648397  \\
            3.80078125  0.0002000440410268537  \\
            3.8046875  0.00019398546868980507  \\
            3.80859375  0.00018816466125262513  \\
            3.8125  0.0001827483038388778  \\
            3.81640625  0.0001779044116833301  \\
            3.8203125  0.00017379589009624286  \\
            3.82421875  0.0001705592761121399  \\
            3.828125  0.0001682926235379279  \\
            3.83203125  0.00016705500223233074  \\
            3.8359375  0.00016685740723229063  \\
            3.83984375  0.00016765425769699335  \\
            3.84375  0.00016935394658837638  \\
            3.84765625  0.0001718333370341644  \\
            3.8515625  0.00017494261445832489  \\
            3.85546875  0.00017851428886531996  \\
            3.859375  0.000182378694465931  \\
            3.86328125  0.00018637156602190668  \\
            3.8671875  0.0001903359041121597  \\
            3.87109375  0.0001941277441032955  \\
            3.875  0.00019762112209560856  \\
            3.87890625  0.00020070828274533343  \\
            3.8828125  0.0002033000206496263  \\
            3.88671875  0.0002053259031501943  \\
            3.890625  0.00020673264613033985  \\
            3.89453125  0.00020748437157803694  \\
            3.8984375  0.000207562626747707  \\
            3.90234375  0.00020696246502230608  \\
            3.90625  0.00020569223962396774  \\
            3.91015625  0.0002037789353111466  \\
            3.9140625  0.00020126639719614  \\
            3.91796875  0.00019820866567343275  \\
            3.921875  0.00019467421379000963  \\
            3.92578125  0.00019075216263477466  \\
            3.9296875  0.00018654323368771448  \\
            3.93359375  0.00018215238736878848  \\
            3.9375  0.00017769880554208004  \\
            3.94140625  0.00017331759179968788  \\
            3.9453125  0.0001691421789577734  \\
            3.94921875  0.0001652998827980892  \\
            3.953125  0.00016192229256738495  \\
            3.95703125  0.0001591330254736966  \\
            3.9609375  0.00015702333233566458  \\
            3.96484375  0.00015565491122012995  \\
            3.96875  0.00015506857008571788  \\
            3.97265625  0.0001552663672762189  \\
            3.9765625  0.000156201861954932  \\
            3.98046875  0.0001578014636571927  \\
            3.984375  0.00015997453139696512  \\
            3.98828125  0.00016260202389292713  \\
            3.9921875  0.00016554594534949678  \\
            3.99609375  0.00016867385027840784  \\
            4.0  0.00017185996219955631  \\
            4.00390625  0.00017497974691111647  \\
            4.0078125  0.00017792637344463293  \\
            4.01171875  0.00018062338392418604  \\
            4.015625  0.00018301187263433465  \\
            4.01953125  0.0001850375871889222  \\
            4.0234375  0.000186654996103296  \\
            4.02734375  0.0001878334997008953  \\
            4.03125  0.00018855702599309055  \\
            4.03515625  0.00018882215540322358  \\
            4.0390625  0.00018863975170984888  \\
            4.04296875  0.00018803691200955873  \\
            4.046875  0.0001870518613338607  \\
            4.05078125  0.00018573384040486052  \\
            4.0546875  0.00018414499471460983  \\
            4.05859375  0.0001823515370699734  \\
            4.0625  0.00018042874254199146  \\
            4.06640625  0.0001784600066574953  \\
            4.0703125  0.00017652737574850533  \\
            4.07421875  0.0001747157410320369  \\
            4.078125  0.00017311167205455428  \\
            4.08203125  0.00017179394220274361  \\
            4.0859375  0.00017082354064547046  \\
            4.08984375  0.00017025310559240302  \\
            4.09375  0.00017012012096594918  \\
            4.09765625  0.00017043507187652595  \\
            4.1015625  0.00017118701073384014  \\
            4.10546875  0.00017235657502410133  \\
            4.109375  0.0001739051313704289  \\
            4.11328125  0.00017577105518891005  \\
            4.1171875  0.0001778879870635946  \\
            4.12109375  0.00018018822057456007  \\
            4.125  0.0001825923611873933  \\
            4.12890625  0.00018501746457325323  \\
            4.1328125  0.00018739252355619307  \\
            4.13671875  0.00018965216997514077  \\
            4.140625  0.00019173054560548794  \\
            4.14453125  0.0001935733780374943  \\
            4.1484375  0.00019514121178825972  \\
            4.15234375  0.00019640076681726323  \\
            4.15625  0.00019732791401777823  \\
            4.16015625  0.0001979147127068423  \\
            4.1640625  0.0001981662197844356  \\
            4.16796875  0.00019809773274261476  \\
            4.171875  0.00019773741936540858  \\
            4.17578125  0.00019712456978001542  \\
            4.1796875  0.00019630680815618272  \\
            4.18359375  0.00019534100314371657  \\
            4.1875  0.00019429119077461122  \\
            4.19140625  0.00019322427636169143  \\
            4.1953125  0.0001922115455305313  \\
            4.19921875  0.00019132831007688043  \\
            4.203125  0.00019064436932436654  \\
            4.20703125  0.00019021907004069695  \\
            4.2109375  0.0001901067499081115  \\
            4.21484375  0.00019035241903749193  \\
            4.21875  0.0001909790041739945  \\
            4.22265625  0.00019199294999796326  \\
            4.2265625  0.0001933957163685469  \\
            4.23046875  0.0001951719434385751  \\
            4.234375  0.00019728168572101323  \\
            4.23828125  0.00019967932236116873  \\
            4.2421875  0.00020231878888434662  \\
            4.24609375  0.0002051370927467901  \\
            4.25  0.00020806214989798244  \\
            4.25390625  0.00021103433102335442  \\
            4.2578125  0.00021399867665320335  \\
            4.26171875  0.0002168918620277278  \\
            4.265625  0.00021965734780141858  \\
            4.26953125  0.0002222554107667954  \\
            4.2734375  0.0002246466437197946  \\
            4.27734375  0.00022678758047655473  \\
            4.28125  0.00022864955589073702  \\
            4.28515625  0.00023021886169750106  \\
            4.2890625  0.00023148007808554722  \\
            4.29296875  0.00023242254092852504  \\
            4.296875  0.0002330539246533733  \\
            4.30078125  0.00023338827777349592  \\
            4.3046875  0.00023343640180197096  \\
            4.30859375  0.00023321789681552042  \\
            4.3125  0.00023276383015791722  \\
            4.31640625  0.00023210491412160067  \\
            4.3203125  0.00023127229941291466  \\
            4.32421875  0.00023030607935013597  \\
            4.328125  0.00022925032097535387  \\
            4.33203125  0.0002281459513246115  \\
            4.3359375  0.00022703563436846552  \\
            4.33984375  0.00022596537529992214  \\
            4.34375  0.00022497773378869705  \\
            4.34765625  0.00022411355117115097  \\
            4.3515625  0.00022341500998480473  \\
            4.35546875  0.0002229187587454146  \\
            4.359375  0.00022265572473073337  \\
            4.36328125  0.00022265649050912047  \\
            4.3671875  0.00022294516932328066  \\
            4.37109375  0.00022353493723910805  \\
            4.375  0.0002244368828829254  \\
            4.37890625  0.00022566062355660796  \\
            4.3828125  0.00022720261694151542  \\
            4.38671875  0.0002290485922247698  \\
            4.390625  0.00023118405754247857  \\
            4.39453125  0.0002335852505583951  \\
            4.3984375  0.00023621040996615194  \\
            4.40234375  0.00023901350401620512  \\
            4.40625  0.00024195086798647873  \\
            4.41015625  0.0002449679900442348  \\
            4.4140625  0.00024800120545336653  \\
            4.41796875  0.0002509937965707978  \\
            4.421875  0.00025389103111897855  \\
            4.42578125  0.00025662907676434843  \\
            4.4296875  0.00025914448279958666  \\
            4.43359375  0.0002613864422511215  \\
            4.4375  0.0002633053694884404  \\
            4.44140625  0.00026485059390232246  \\
            4.4453125  0.00026598392350008903  \\
            4.44921875  0.00026668100145454276  \\
            4.453125  0.0002669189236965914  \\
            4.45703125  0.00026668048204129646  \\
            4.4609375  0.00026596308911488537  \\
            4.46484375  0.00026477417037023307  \\
            4.46875  0.0002631249688587485  \\
            4.47265625  0.00026103974039062714  \\
            4.4765625  0.00025855996769273514  \\
            4.48046875  0.00025573649826951577  \\
            4.484375  0.0002526309940453043  \\
            4.48828125  0.00024931966947712957  \\
            4.4921875  0.000245890146178963  \\
            4.49609375  0.00024243699563962512  \\
            4.5  0.00023906212702546123  \\
            4.50390625  0.00023587386259440286  \\
            4.5078125  0.0002329797237129739  \\
            4.51171875  0.00023048424879067725  \\
            4.515625  0.00022848580138495178  \\
            4.51953125  0.0002270660601935844  \\
            4.5234375  0.00022628735226855537  \\
            4.52734375  0.00022619343603227294  \\
            4.53125  0.00022680095870876356  \\
            4.53515625  0.00022809529879536304  \\
            4.5390625  0.0002300398138391831  \\
            4.54296875  0.00023257737983227152  \\
            4.546875  0.00023562305117016757  \\
            4.55078125  0.00023907321975327498  \\
            4.5546875  0.00024281971372224663  \\
            4.55859375  0.00024674659389176254  \\
            4.5625  0.00025072864294604805  \\
            4.56640625  0.00025464678577506104  \\
            4.5703125  0.0002583955904025825  \\
            4.57421875  0.0002618731323700735  \\
            4.578125  0.00026498307895356536  \\
            4.58203125  0.00026764845586048423  \\
            4.5859375  0.0002698083827695982  \\
            4.58984375  0.00027140789515429394  \\
            4.59375  0.0002724050275870865  \\
            4.59765625  0.0002727801051029974  \\
            4.6015625  0.0002725268235709129  \\
            4.60546875  0.0002716458138138565  \\
            4.609375  0.00027015368877793657  \\
            4.61328125  0.00026808421928049673  \\
            4.6171875  0.00026547799274227035  \\
            4.62109375  0.0002623822599942394  \\
            4.625  0.00025885912393217605  \\
            4.62890625  0.00025498156271762146  \\
            4.6328125  0.0002508255173662966  \\
            4.63671875  0.00024647435485326065  \\
            4.640625  0.00024202236355910873  \\
            4.64453125  0.00023756799342681187  \\
            4.6484375  0.00023320902319404066  \\
            4.65234375  0.00022904440206995158  \\
            4.65625  0.0002251718606381421  \\
            4.66015625  0.00022168238281868518  \\
            4.6640625  0.0002186585493450993  \\
            4.66796875  0.00021617131909193276  \\
            4.671875  0.00021427579036587997  \\
            4.67578125  0.00021300904368308507  \\
            4.6796875  0.00021238591766429676  \\
            4.68359375  0.0002123938519275309  \\
            4.6875  0.00021299697870355  \\
            4.69140625  0.00021414293957734343  \\
            4.6953125  0.00021576033403169305  \\
            4.69921875  0.00021776165624715386  \\
            4.703125  0.00022005751275105097  \\
            4.70703125  0.0002225610133288656  \\
            4.7109375  0.00022518015187230104  \\
            4.71484375  0.0002278235541314014  \\
            4.71875  0.00023041318324569496  \\
            4.72265625  0.00023287802677112034  \\
            4.7265625  0.0002351451453854403  \\
            4.73046875  0.00023715001541852964  \\
            4.734375  0.0002388438604382413  \\
            4.73828125  0.00024018063859492991  \\
            4.7421875  0.000241113120393422  \\
            4.74609375  0.00024160676625607953  \\
            4.75  0.00024163979667985062  \\
            4.75390625  0.00024118981397381502  \\
            4.7578125  0.00024023797539751335  \\
            4.76171875  0.00023878236795976524  \\
            4.765625  0.00023683129420211534  \\
            4.76953125  0.0002343935305372859  \\
            4.7734375  0.0002314876889837891  \\
            4.77734375  0.00022814953352635217  \\
            4.78125  0.00022442184853289858  \\
            4.78515625  0.0002203509559881451  \\
            4.7890625  0.00021599678523954581  \\
            4.79296875  0.00021143239608479943  \\
            4.796875  0.0002067344660972428  \\
            4.80078125  0.00020198496474753338  \\
            4.8046875  0.00019727790129066478  \\
            4.80859375  0.00019271511785728932  \\
            4.8125  0.00018840025170706898  \\
            4.81640625  0.00018443773363431123  \\
            4.8203125  0.00018093025474246501  \\
            4.82421875  0.00017797402429861408  \\
            4.828125  0.00017565380067616681  \\
            4.83203125  0.00017403400094970017  \\
            4.8359375  0.0001731523096378475  \\
            4.83984375  0.0001730214396171501  \\
            4.84375  0.0001736246153321761  \\
            4.84765625  0.00017490764976021736  \\
            4.8515625  0.0001767883422570252  \\
            4.85546875  0.00017917190466422452  \\
            4.859375  0.00018194706784408266  \\
            4.86328125  0.0001849847512609269  \\
            4.8671875  0.00018815798062525542  \\
            4.87109375  0.00019135059781970933  \\
            4.875  0.00019444383529299678  \\
            4.87890625  0.00019731986705548944  \\
            4.8828125  0.00019988204169768854  \\
            4.88671875  0.00020205093805481512  \\
            4.890625  0.00020374956972930454  \\
            4.89453125  0.00020491475143980363  \\
            4.8984375  0.00020551060709544597  \\
            4.90234375  0.0002055137250515203  \\
            4.90625  0.00020490410611649176  \\
            4.91015625  0.00020368161260650135  \\
            4.9140625  0.000201869770518395  \\
            4.91796875  0.00019949872460903314  \\
            4.921875  0.0001966072631150553  \\
            4.92578125  0.00019325869870720293  \\
            4.9296875  0.00018953424987088445  \\
            4.93359375  0.00018551964814836076  \\
            4.9375  0.00018131398014402815  \\
            4.94140625  0.00017703637713659264  \\
            4.9453125  0.00017281227231531857  \\
            4.94921875  0.00016876766966604625  \\
            4.953125  0.00016503628374302476  \\
            4.95703125  0.0001617521379419851  \\
            4.9609375  0.00015903406440567278  \\
            4.96484375  0.00015698314580021603  \\
            4.96875  0.00015567745708640495  \\
            4.97265625  0.00015515796117061478  \\
            4.9765625  0.00015542623506005306  \\
            4.98046875  0.00015644948988389123  \\
            4.984375  0.00015815670144078318  \\
            4.98828125  0.00016044374716815498  \\
            4.9921875  0.0001631906545981696  \\
            4.99609375  0.0001662660060622455  \\
            5.0  0.00016952612859892833  \\
            5.00390625  0.00017283281220918507  \\
            5.0078125  0.00017606752427109363  \\
            5.01171875  0.00017912486119249626  \\
            5.015625  0.00018191151706917926  \\
            5.01953125  0.00018435520647779198  \\
            5.0234375  0.00018639597791089623  \\
            5.02734375  0.0001879757584701396  \\
            5.03125  0.00018905454834722548  \\
            5.03515625  0.00018962190312380977  \\
            5.0390625  0.00018967891907888148  \\
            5.04296875  0.00018923275418612878  \\
            5.046875  0.00018831455283908205  \\
            5.05078125  0.00018697688853751642  \\
            5.0546875  0.0001852800202420436  \\
            5.05859375  0.00018329655538331212  \\
            5.0625  0.0001811150785336038  \\
            5.06640625  0.00017883530553286498  \\
            5.0703125  0.00017655956993686296  \\
            5.07421875  0.00017439100375007035  \\
            5.078125  0.00017243681286624915  \\
            5.08203125  0.00017079547690914228  \\
            5.0859375  0.0001695538995185581  \\
            5.08984375  0.00016878243521206492  \\
            5.09375  0.00016852807940220487  \\
            5.09765625  0.00016881342817905024  \\
            5.1015625  0.0001696354602843724  \\
            5.10546875  0.00017096059773004488  \\
            5.109375  0.00017272857419267009  \\
            5.11328125  0.0001748672575800158  \\
            5.1171875  0.00017729153184603165  \\
            5.12109375  0.0001799001387605836  \\
            5.125  0.00018259268887680594  \\
            5.12890625  0.0001852800448105532  \\
            5.1328125  0.0001878725679902902  \\
            5.13671875  0.00019027968841486582  \\
            5.140625  0.0001924310095096428  \\
            5.14453125  0.00019427310641476078  \\
            5.1484375  0.0001957543295766263  \\
            5.15234375  0.0001968358604785502  \\
            5.15625  0.00019750659214125952  \\
            5.16015625  0.00019776896329063985  \\
            5.1640625  0.00019762844680004424  \\
            5.16796875  0.00019711093963724796  \\
            5.171875  0.00019626602413391894  \\
            5.17578125  0.0001951482519448016  \\
            5.1796875  0.00019381963455730405  \\
            5.18359375  0.00019236414400228714  \\
            5.1875  0.00019087789869759317  \\
            5.19140625  0.0001894558351352761  \\
            5.1953125  0.00018819797760829637  \\
            5.19921875  0.00018720701215921528  \\
            5.203125  0.00018657002960641608  \\
            5.20703125  0.00018635505757824992  \\
            5.2109375  0.0001866159718713018  \\
            5.21484375  0.00018738398531485787  \\
            5.21875  0.00018866287207725655  \\
            5.22265625  0.00019043607799309017  \\
            5.2265625  0.0001926644973646132  \\
            5.23046875  0.0001952838322127408  \\
            5.234375  0.00019821770137471836  \\
            5.23828125  0.00020138394223696789  \\
            5.2421875  0.0002046883314517081  \\
            5.24609375  0.00020803520293613168  \\
            5.25  0.00021134303392457779  \\
            5.25390625  0.000214536059138073  \\
            5.2578125  0.00021753776629168596  \\
            5.26171875  0.00022028782396164634  \\
            5.265625  0.00022274559517943826  \\
            5.26953125  0.00022487361228296215  \\
            5.2734375  0.00022664165800133894  \\
            5.27734375  0.00022804339289864473  \\
            5.28125  0.0002290864264619461  \\
            5.28515625  0.00022977841781329097  \\
            5.2890625  0.00023013915441075637  \\
            5.29296875  0.0002302067497070585  \\
            5.296875  0.0002300206030419536  \\
            5.30078125  0.0002296183507883261  \\
            5.3046875  0.00022904913951006593  \\
            5.30859375  0.00022836821908996487  \\
            5.3125  0.00022762389422659  \\
            5.31640625  0.00022686288928490847  \\
            5.3203125  0.00022613344593595412  \\
            5.32421875  0.00022547406415562174  \\
            5.328125  0.00022491228946740056  \\
            5.33203125  0.00022447137698401186  \\
            5.3359375  0.00022416626901524875  \\
            5.33984375  0.00022400190302955834  \\
            5.34375  0.0002239812720970868  \\
            5.34765625  0.0002241030297864406  \\
            5.3515625  0.00022435595726563097  \\
            5.35546875  0.0002247288571839222  \\
            5.359375  0.0002252157081709699  \\
            5.36328125  0.00022580565406603577  \\
            5.3671875  0.00022648808883894876  \\
            5.37109375  0.00022726710068079233  \\
            5.375  0.0002281524890513954  \\
            5.37890625  0.00022914785162353167  \\
            5.3828125  0.00023026296811727256  \\
            5.38671875  0.00023151809770290577  \\
            5.390625  0.00023292558951786306  \\
            5.39453125  0.0002344889551603043  \\
            5.3984375  0.00023621853402871706  \\
            5.40234375  0.00023812353704028586  \\
            5.40625  0.00024019623443427598  \\
            5.41015625  0.0002424212130369663  \\
            5.4140625  0.000244782717946862  \\
            5.41796875  0.0002472516220119025  \\
            5.421875  0.00024978301702733175  \\
            5.42578125  0.0002523298929735345  \\
            5.4296875  0.00025484280300038816  \\
            5.43359375  0.00025726235834150693  \\
            5.4375  0.0002595256264264414  \\
            5.44140625  0.0002615718751953083  \\
            5.4453125  0.0002633386546680014  \\
            5.44921875  0.00026476426758002364  \\
            5.453125  0.00026579496017842274  \\
            5.45703125  0.00026638416463685004  \\
            5.4609375  0.00026649394876544763  \\
            5.46484375  0.00026610190756857317  \\
            5.46875  0.0002651989405088001  \\
            5.47265625  0.0002637852654813306  \\
            5.4765625  0.00026187809202107  \\
            5.48046875  0.0002595141124007198  \\
            5.484375  0.00025674016269323495  \\
            5.48828125  0.00025361494953482803  \\
            5.4921875  0.0002502196983818955  \\
            5.49609375  0.0002466503464465786  \\
            5.5  0.00024300441128585003  \\
            5.50390625  0.00023939007386583535  \\
            5.5078125  0.00023593043078973315  \\
            5.51171875  0.00023274479773435124  \\
            5.515625  0.00022994338070555687  \\
            5.51953125  0.0002276392418637149  \\
            5.5234375  0.00022593987679926932  \\
            5.52734375  0.00022492445972448362  \\
            5.53125  0.00022464716251262558  \\
            5.53515625  0.00022514370429981532  \\
            5.5390625  0.00022641573826063968  \\
            5.54296875  0.00022842301128551406  \\
            5.546875  0.00023109974775256374  \\
            5.55078125  0.0002343599782086647  \\
            5.5546875  0.00023809189215801715  \\
            5.55859375  0.00024216681404790584  \\
            5.5625  0.0002464541452197333  \\
            5.56640625  0.00025082077822487735  \\
            5.5703125  0.00025513292375695606  \\
            5.57421875  0.00025926428427642905  \\
            5.578125  0.00026309987336232146  \\
            5.58203125  0.0002665348177912861  \\
            5.5859375  0.0002694787820580412  \\
            5.58984375  0.00027185589192982155  \\
            5.59375  0.0002736016019427583  \\
            5.59765625  0.0002746676532883385  \\
            5.6015625  0.00027502321641209316  \\
            5.60546875  0.0002746489500647462  \\
            5.609375  0.000273538673896509  \\
            5.61328125  0.00027170832457167445  \\
            5.6171875  0.00026919116699650696  \\
            5.62109375  0.0002660282103267243  \\
            5.625  0.00026227803418914187  \\
            5.62890625  0.00025802212798520913  \\
            5.6328125  0.00025335006682788817  \\
            5.63671875  0.00024835719036539954  \\
            5.640625  0.00024315922552238802  \\
            5.64453125  0.00023788702584837056  \\
            5.6484375  0.00023266896148306878  \\
            5.65234375  0.00022763645788972245  \\
            5.65625  0.000222933083946814  \\
            5.66015625  0.0002186951307475645  \\
            5.6640625  0.00021503573206191142  \\
            5.66796875  0.0002120564053048139  \\
            5.671875  0.00020984491273746373  \\
            5.67578125  0.0002084514401602391  \\
            5.6796875  0.00020788903542529987  \\
            5.68359375  0.0002081499739258057  \\
            5.6875  0.00020919700209680347  \\
            5.69140625  0.00021095297962613331  \\
            5.6953125  0.00021331852498497237  \\
            5.69921875  0.0002161844028861103  \\
            5.703125  0.0002194241109280846  \\
            5.70703125  0.00022289968950664845  \\
            5.7109375  0.0002264793431873829  \\
            5.71484375  0.0002300385540380113  \\
            5.71875  0.00023345562425136068  \\
            5.72265625  0.0002366205471904966  \\
            5.7265625  0.00023944013179188017  \\
            5.73046875  0.000241832223345979  \\
            5.734375  0.00024372610471870267  \\
            5.73828125  0.00024506781679465423  \\
            5.7421875  0.0002458170277362239  \\
            5.74609375  0.0002459439897271654  \\
            5.75  0.0002454337355955005  \\
            5.75390625  0.0002442854485547667  \\
            5.7578125  0.00024250742368889282  \\
            5.76171875  0.00024011950368849207  \\
            5.765625  0.0002371566880944431  \\
            5.76953125  0.00023366429636085314  \\
            5.7734375  0.0002296963236853656  \\
            5.77734375  0.00022532090484757351  \\
            5.78125  0.00022061863740220836  \\
            5.78515625  0.00021567619940920333  \\
            5.7890625  0.0002105893144395128  \\
            5.79296875  0.00020546654212044688  \\
            5.796875  0.00020042164859782413  \\
            5.80078125  0.0001955680912720861  \\
            5.8046875  0.0001910223797770272  \\
            5.80859375  0.0001869003092486147  \\
            5.8125  0.0001833052617042223  \\
            5.81640625  0.00018032442781827898  \\
            5.8203125  0.00017802824259205983  \\
            5.82421875  0.00017646042244074195  \\
            5.828125  0.00017563072223108982  \\
            5.83203125  0.00017551954518723112  \\
            5.8359375  0.00017608138644739857  \\
            5.83984375  0.00017724393871496212  \\
            5.84375  0.00017891434824081782  \\
            5.84765625  0.00018098986583879614  \\
            5.8515625  0.0001833617513804956  \\
            5.85546875  0.0001859173133910331  \\
            5.859375  0.0001885462336347585  \\
            5.86328125  0.00019114601939764417  \\
            5.8671875  0.00019362356096027929  \\
            5.87109375  0.0001958961584535421  \\
            5.875  0.00019789314416684712  \\
            5.87890625  0.00019955711303181923  \\
            5.8828125  0.0002008444296240208  \\
            5.88671875  0.00020172307532568873  \\
            5.890625  0.0002021702511967318  \\
            5.89453125  0.00020217453182253664  \\
            5.8984375  0.00020173751382799668  \\
            5.90234375  0.00020086932794114966  \\
            5.90625  0.00019958654784172942  \\
            5.91015625  0.00019791753885397344  \\
            5.9140625  0.0001959025242643261  \\
            5.91796875  0.0001935852282257469  \\
            5.921875  0.00019101291188458662  \\
            5.92578125  0.00018824389365718725  \\
            5.9296875  0.00018534340811371112  \\
            5.93359375  0.0001823741080609406  \\
            5.9375  0.00017940091101108707  \\
            5.94140625  0.00017649763045214268  \\
            5.9453125  0.00017373604529416124  \\
            5.94921875  0.00017117692226158802  \\
            5.953125  0.0001688787407459694  \\
            5.95703125  0.00016689925996492264  \\
            5.9609375  0.0001652805772215544  \\
            5.96484375  0.0001640470946676479  \\
            5.96875  0.00016321836418821986  \\
            5.97265625  0.00016280532945187742  \\
            5.9765625  0.00016279706164813368  \\
            5.98046875  0.00016316773496304578  \\
            5.984375  0.00016388834956360807  \\
            5.98828125  0.0001649184593718939  \\
            5.9921875  0.00016620043611211563  \\
            5.99609375  0.00016767379446355751  \\
            6.0  0.00016928293039514765  \\
            6.00390625  0.00017096938518195652  \\
            6.0078125  0.00017267574614172318  \\
            6.01171875  0.0001743600735347975  \\
            6.015625  0.00017599294554203966  \\
            6.01953125  0.00017754267406677737  \\
            6.0234375  0.00017897335742081668  \\
            6.02734375  0.00018025149306797374  \\
            6.03125  0.00018134817205675975  \\
            6.03515625  0.0001822412430131299  \\
            6.0390625  0.00018291658262250548  \\
            6.04296875  0.00018336471498652275  \\
            6.046875  0.00018358134069867865  \\
            6.05078125  0.0001835705753439459  \\
            6.0546875  0.00018334229849288673  \\
            6.05859375  0.0001829117340164545  \\
            6.0625  0.00018230170596861077  \\
            6.06640625  0.0001815404946999355  \\
            6.0703125  0.0001806621377858007  \\
            6.07421875  0.00017970408940253508  \\
            6.078125  0.00017870599143575546  \\
            6.08203125  0.00017771276142704984  \\
            6.0859375  0.000176765137987648  \\
            6.08984375  0.00017590268128081678  \\
            6.09375  0.00017517026726411946  \\
            6.09765625  0.00017460828567363723  \\
            6.1015625  0.0001742506166493806  \\
            6.10546875  0.0001741290144649008  \\
            6.109375  0.00017427413254466758  \\
            6.11328125  0.00017469970145132476  \\
            6.1171875  0.00017540624539382038  \\
            6.12109375  0.0001763893672439961  \\
            6.125  0.0001776335134591784  \\
            6.12890625  0.0001791037353637056  \\
            6.1328125  0.00018075986934107903  \\
            6.13671875  0.00018256116604504222  \\
            6.140625  0.00018445670819262772  \\
            6.14453125  0.0001863865874776389  \\
            6.1484375  0.00018829703467161145  \\
            6.15234375  0.00019013649433648097  \\
            6.15625  0.00019185034792147952  \\
            6.16015625  0.00019338965606682923  \\
            6.1640625  0.00019471862310833438  \\
            6.16796875  0.00019580789135595516  \\
            6.171875  0.00019663401317789386  \\
            6.17578125  0.0001971866706734325  \\
            6.1796875  0.00019746639968129417  \\
            6.18359375  0.00019748225698102746  \\
            6.1875  0.0001972543184071125  \\
            6.19140625  0.00019681376818385908  \\
            6.1953125  0.0001962019401519187  \\
            6.19921875  0.00019547174743651094  \\
            6.203125  0.00019468506493560748  \\
            6.20703125  0.00019390709784625424  \\
            6.2109375  0.00019320840191395318  \\
            6.21484375  0.00019266490167530132  \\
            6.21875  0.00019234675187936238  \\
            6.22265625  0.00019231493841281392  \\
            6.2265625  0.00019262812412298123  \\
            6.23046875  0.0001933353893691277  \\
            6.234375  0.0001944621430050894  \\
            6.23828125  0.0001960147782009571  \\
            6.2421875  0.00019798859823258247  \\
            6.24609375  0.00020035679036576722  \\
            6.25  0.0002030647826992453  \\
            6.25390625  0.00020604710758183935  \\
            6.2578125  0.00020923543184060472  \\
            6.26171875  0.000212546095883139  \\
            6.265625  0.00021588374507140084  \\
            6.26953125  0.00021916228321284444  \\
            6.2734375  0.00022230276297948207  \\
            6.27734375  0.00022521964753099492  \\
            6.28125  0.00022783463629166183  \\
            6.28515625  0.00023009292287107675  \\
            6.2890625  0.00023194974213374585  \\
            6.29296875  0.00023336302497693303  \\
            6.296875  0.0002343111442350414  \\
            6.30078125  0.0002347946670187678  \\
            6.3046875  0.0002348186356289882  \\
            6.30859375  0.00023439591560712493  \\
            6.3125  0.00023356178815378198  \\
            6.31640625  0.00023236734895963688  \\
            6.3203125  0.00023086954691619365  \\
            6.32421875  0.00022913890375877798  \\
            6.328125  0.00022726270775669987  \\
            6.33203125  0.00022533246422460322  \\
            6.3359375  0.0002234390000557027  \\
            6.33984375  0.00022167825950960502  \\
            6.34375  0.00022014637243968034  \\
            6.34765625  0.00021892848596730022  \\
            6.3515625  0.0002180979809053132  \\
            6.35546875  0.00021771513168020518  \\
            6.359375  0.00021781942080784336  \\
            6.36328125  0.00021842974288296363  \\
            6.3671875  0.00021954575260843548  \\
            6.37109375  0.0002211415151244972  \\
            6.375  0.0002231696129570433  \\
            6.37890625  0.00022557268423054947  \\
            6.3828125  0.00022828024557611126  \\
            6.38671875  0.00023120800004718792  \\
            6.390625  0.000234274161040896  \\
            6.39453125  0.0002374038069503947  \\
            6.3984375  0.00024051771591936282  \\
            6.40234375  0.00024353823134514935  \\
            6.40625  0.000246404518291947  \\
            6.41015625  0.00024906565820286306  \\
            6.4140625  0.00025147006121541127  \\
            6.41796875  0.00025357926715214554  \\
            6.421875  0.000255377033152247  \\
            6.42578125  0.0002568522172623307  \\
            6.4296875  0.00025799394140609943  \\
            6.43359375  0.00025880834950922226  \\
            6.4375  0.0002593141248307306  \\
            6.44140625  0.0002595238488988234  \\
            6.4453125  0.00025945127384654343  \\
            6.44921875  0.0002591237048987818  \\
            6.453125  0.00025856879755017085  \\
            6.45703125  0.00025780479132629853  \\
            6.4609375  0.0002568530696825486  \\
            6.46484375  0.0002557412353790754  \\
            6.46875  0.00025448912096829045  \\
            6.47265625  0.0002531095076105417  \\
            6.4765625  0.000251620920992015  \\
            6.48046875  0.00025004365019583926  \\
            6.484375  0.00024839169082358555  \\
            6.48828125  0.00024668068116603595  \\
            6.4921875  0.00024493194953872124  \\
            6.49609375  0.00024316591402414573  \\
            6.5  0.00024140416533266815  \\
            6.50390625  0.00023967519962734697  \\
            6.5078125  0.00023801190475367906  \\
            6.51171875  0.0002364515164910795  \\
            6.515625  0.00023503936683574414  \\
            6.51953125  0.00023382387206218253  \\
            6.5234375  0.000232850381259428  \\
            6.52734375  0.0002321653302875619  \\
            6.53125  0.00023181461275290405  \\
            6.53515625  0.00023183118958619665  \\
            6.5390625  0.00023223764802077367  \\
            6.54296875  0.00023305632015747373  \\
            6.546875  0.000234297935212864  \\
            6.55078125  0.0002359514679301561  \\
            6.5546875  0.0002379968668780268  \\
            6.55859375  0.00024040749586264632  \\
            6.5625  0.0002431335678651658  \\
            6.56640625  0.0002461047908775674  \\
            6.5703125  0.0002492493414900685  \\
            6.57421875  0.00025248974183352056  \\
            6.578125  0.0002557311010516599  \\
            6.58203125  0.00025887654158657415  \\
            6.5859375  0.0002618397049107198  \\
            6.58984375  0.00026453157225102205  \\
            6.59375  0.0002668587715793759  \\
            6.59765625  0.0002687406692114252  \\
            6.6015625  0.00027011089098726455  \\
            6.60546875  0.00027090571395300993  \\
            6.609375  0.00027106997008049426  \\
            6.61328125  0.0002705695142307501  \\
            6.6171875  0.0002693842765783142  \\
            6.62109375  0.00026750238217147803  \\
            6.625  0.00026492989319021223  \\
            6.62890625  0.0002616952080728731  \\
            6.6328125  0.00025784147340164815  \\
            6.63671875  0.0002534285805451015  \\
            6.640625  0.0002485392382110921  \\
            6.64453125  0.00024327574131028978  \\
            6.6484375  0.00023775661942938663  \\
            6.65234375  0.0002321186713009989  \\
            6.65625  0.00022651498968852973  \\
            6.66015625  0.0002211091752053074  \\
            6.6640625  0.00021607464462370044  \\
            6.66796875  0.0002115879022945005  \\
            6.671875  0.000207813038745013  \\
            6.67578125  0.00020489455799928058  \\
            6.6796875  0.0002029498358518142  \\
            6.68359375  0.00020204976983296806  \\
            6.6875  0.00020220767571963103  \\
            6.69140625  0.00020338957271388768  \\
            6.6953125  0.00020551622645871266  \\
            6.69921875  0.0002084594625226736  \\
            6.703125  0.00021205852818650332  \\
            6.70703125  0.00021614323059987285  \\
            6.7109375  0.00022053312260721217  \\
            6.71484375  0.0002250374922918001  \\
            6.71875  0.00022947747686381665  \\
            6.72265625  0.00023369523840005845  \\
            6.7265625  0.0002375438840352317  \\
            6.73046875  0.00024089038578443205  \\
            6.734375  0.00024363066103165457  \\
            6.73828125  0.00024568563845917153  \\
            6.7421875  0.0002469880776755584  \\
            6.74609375  0.00024749042547998735  \\
            6.75  0.0002471736282216984  \\
            6.75390625  0.0002460363166035227  \\
            6.7578125  0.00024408926403312798  \\
            6.76171875  0.00024136507905999003  \\
            6.765625  0.0002379191300935599  \\
            6.76953125  0.0002338191838309067  \\
            6.7734375  0.00022914545534893379  \\
            6.77734375  0.00022399790182334357  \\
            6.78125  0.00021849316379356408  \\
            6.78515625  0.00021275792081268602  \\
            6.7890625  0.00020693037917222725  \\
            6.79296875  0.00020116081564277763  \\
            6.796875  0.00019560358908258626  \\
            6.80078125  0.00019040985979453323  \\
            6.8046875  0.00018572310674209595  \\
            6.80859375  0.000181671259810412  \\
            6.8125  0.00017835962352423323  \\
            6.81640625  0.00017586455613663324  \\
            6.8203125  0.00017422495085652105  \\
            6.82421875  0.00017344071631726705  \\
            6.828125  0.00017347782976276762  \\
            6.83203125  0.00017426726898190736  \\
            6.8359375  0.00017570505367666835  \\
            6.83984375  0.00017766824392369019  \\
            6.84375  0.0001800286555027887  \\
            6.84765625  0.0001826504971241932  \\
            6.8515625  0.0001853971354802369  \\
            6.85546875  0.0001881493582494415  \\
            6.859375  0.00019080622083891927  \\
            6.86328125  0.00019327421755487581  \\
            6.8671875  0.00019547444221133773  \\
            6.87109375  0.00019735353012060493  \\
            6.875  0.00019887166775599797  \\
            6.87890625  0.00019999313751937412  \\
            6.8828125  0.00020069857455392933  \\
            6.88671875  0.00020098856968579505  \\
            6.890625  0.0002008678740907668  \\
            6.89453125  0.00020034378936568338  \\
            6.8984375  0.00019944035546314026  \\
            6.90234375  0.0001981933619916573  \\
            6.90625  0.00019663552603971417  \\
            6.91015625  0.00019480277556382342  \\
            6.9140625  0.00019274443791720782  \\
            6.91796875  0.00019051208759804578  \\
            6.921875  0.00018815040882304532  \\
            6.92578125  0.00018570777280712498  \\
            6.9296875  0.0001832386613676494  \\
            6.93359375  0.00018079078506685596  \\
            6.9375  0.00017840502000081933  \\
            6.94140625  0.00017612527449292469  \\
            6.9453125  0.00017399407013724268  \\
            6.94921875  0.00017204359450624402  \\
            6.953125  0.00017030125635560375  \\
            6.95703125  0.00016879421437072302  \\
            6.9609375  0.00016754259129899614  \\
            6.96484375  0.00016655792128168807  \\
            6.96875  0.00016584793533372603  \\
            6.97265625  0.00016541495042606975  \\
            6.9765625  0.00016525246488024317  \\
            6.98046875  0.0001653486144795551  \\
            6.984375  0.00016568646324930376  \\
            6.98828125  0.00016624104971258046  \\
            6.9921875  0.00016698266195492193  \\
            6.99609375  0.00016787955738172125  \\
            7.0  0.00016889504349357808  \\
            7.00390625  0.00016999072460527622  \\
            7.0078125  0.0001711361012593317  \\
            7.01171875  0.00017230877185088372  \\
            7.015625  0.00017348929529568502  \\
            7.01953125  0.0001746623032764225  \\
            7.0234375  0.00017581288086119368  \\
            7.02734375  0.0001769161636648407  \\
            7.03125  0.00017794097166565274  \\
            7.03515625  0.0001788656451771812  \\
            7.0390625  0.00017967560765499836  \\
            7.04296875  0.00018034932532147996  \\
            7.046875  0.00018086456208894172  \\
            7.05078125  0.00018121248514400539  \\
            7.0546875  0.00018138987213444998  \\
            7.05859375  0.00018139010580142046  \\
            7.0625  0.00018121507335687584  \\
            7.06640625  0.00018087828411068852  \\
            7.0703125  0.00018039435555157064  \\
            7.07421875  0.00017978299242570002  \\
            7.078125  0.00017907360777075532  \\
            7.08203125  0.00017830032818197768  \\
            7.0859375  0.00017750162018920028  \\
            7.08984375  0.00017671775329677046  \\
            7.09375  0.00017599102630611556  \\
            7.09765625  0.00017536623121200214  \\
            7.1015625  0.00017488460938403533  \\
            7.10546875  0.0001745846725008324  \\
            7.109375  0.00017449770433679236  \\
            7.11328125  0.00017465013953534486  \\
            7.1171875  0.00017506157032787004  \\
            7.12109375  0.00017573722990261653  \\
            7.125  0.00017667116847946838  \\
            7.12890625  0.00017784940628520578  \\
            7.1328125  0.00017924801394072565  \\
            7.13671875  0.00018082644536277626  \\
            7.140625  0.0001825396486107908  \\
            7.14453125  0.00018434235274775504  \\
            7.1484375  0.00018618337397763077  \\
            7.15234375  0.0001880043585637021  \\
            7.15625  0.00018975425619645854  \\
            7.16015625  0.00019138730047032484  \\
            7.1640625  0.0001928549222807123  \\
            7.16796875  0.00019411186550420044  \\
            7.171875  0.00019512872358446985  \\
            7.17578125  0.00019588552864589784  \\
            7.1796875  0.00019636722988400848  \\
            7.18359375  0.00019657505114423744  \\
            7.1875  0.00019652964995084429  \\
            7.19140625  0.00019626105082338235  \\
            7.1953125  0.00019580669894254788  \\
            7.19921875  0.00019521977137475997  \\
            7.203125  0.0001945640533638082  \\
            7.20703125  0.000193905178058727  \\
            7.2109375  0.00019331299825493006  \\
            7.21484375  0.00019286126666574454  \\
            7.21875  0.00019262001333812662  \\
            7.22265625  0.00019265108021024335  \\
            7.2265625  0.00019300816163861104  \\
            7.23046875  0.00019373253291045435  \\
            7.234375  0.00019485016156946234  \\
            7.23828125  0.00019637359613794935  \\
            7.2421875  0.0001982975261659004  \\
            7.24609375  0.00020059550087564947  \\
            7.25  0.00020322620215836395  \\
            7.25390625  0.00020613400790717238  \\
            7.2578125  0.00020924324455448212  \\
            7.26171875  0.00021246710900319738  \\
            7.265625  0.00021572063276685617  \\
            7.26953125  0.00021891757307518337  \\
            7.2734375  0.00022196876008402367  \\
            7.27734375  0.00022479641030479555  \\
            7.28125  0.00022733873281069873  \\
            7.28515625  0.00022953823905236758  \\
            7.2890625  0.00023134388389955355  \\
            7.29296875  0.00023272458388350512  \\
            7.296875  0.00023366544594962687  \\
            7.30078125  0.0002341577963762519  \\
            7.3046875  0.0002342086699604733  \\
            7.30859375  0.00023384864553984374  \\
            7.3125  0.00023312027824132282  \\
            7.31640625  0.00023207168405637083  \\
            7.3203125  0.00023076511748136593  \\
            7.32421875  0.00022927462794840737  \\
            7.328125  0.00022767371560546298  \\
            7.33203125  0.00022603574427655464  \\
            7.3359375  0.00022443854175301336  \\
            7.33984375  0.00022295705981792533  \\
            7.34375  0.00022165702045025612  \\
            7.34765625  0.00022059725258264537  \\
            7.3515625  0.00021982752838565857  \\
            7.35546875  0.00021938454385617948  \\
            7.359375  0.0002192941530631172  \\
            7.36328125  0.0002195718416956026  \\
            7.3671875  0.0002202196831201912  \\
            7.37109375  0.000221231330918607  \\
            7.375  0.00022259508466384927  \\
            7.37890625  0.0002242872336814999  \\
            7.3828125  0.0002262732530145281  \\
            7.38671875  0.0002285186320558412  \\
            7.390625  0.00023098627916586368  \\
            7.39453125  0.0002336288294281765  \\
            7.3984375  0.0002363985337309757  \\
            7.40234375  0.0002392557100422468  \\
            7.40625  0.00024215754311571297  \\
            7.41015625  0.00024505383508666856  \\
            7.4140625  0.00024790039375861074  \\
            7.41796875  0.0002506590848978854  \\
            7.421875  0.0002532852026668847  \\
            7.42578125  0.00025573160709376944  \\
            7.4296875  0.0002579608445840395  \\
            7.43359375  0.0002599385484426691  \\
            7.4375  0.0002616253359363099  \\
            7.44140625  0.00026298540046868353  \\
            7.4453125  0.00026399211492293033  \\
            7.44921875  0.00026461997674197464  \\
            7.453125  0.0002648436072818293  \\
            7.45703125  0.0002646462207595854  \\
            7.4609375  0.00026402086372849726  \\
            7.46484375  0.00026296636169392167  \\
            7.46875  0.00026148921014208093  \\
            7.47265625  0.0002596065057930011  \\
            7.4765625  0.0002573454291768132  \\
            7.48046875  0.0002547428826444315  \\
            7.484375  0.00025184491056516394  \\
            7.48828125  0.00024870673069399453  \\
            7.4921875  0.0002453971639594876  \\
            7.49609375  0.00024199960590807522  \\
            7.5  0.00023860543226179328  \\
            7.50390625  0.00023531397533629736  \\
            7.5078125  0.00023223772678817307  \\
            7.51171875  0.0002294935976073332  \\
            7.515625  0.00022718804640796178  \\
            7.51953125  0.00022541897173867042  \\
            7.5234375  0.00022427744183331  \\
            7.52734375  0.00022383008561516012  \\
            7.53125  0.00022410833878900056  \\
            7.53515625  0.00022511914749388432  \\
            7.5390625  0.0002268446816914244  \\
            7.54296875  0.0002292282677385115  \\
            7.546875  0.00023218022962515994  \\
            7.55078125  0.00023559737648377353  \\
            7.5546875  0.00023936388758945807  \\
            7.55859375  0.0002433481129374824  \\
            7.5625  0.00024741791714398114  \\
            7.56640625  0.0002514538205004519  \\
            7.5703125  0.00025534351533752005  \\
            7.57421875  0.0002589794891182411  \\
            7.578125  0.000262267330068967  \\
            7.58203125  0.0002651277598998268  \\
            7.5859375  0.00026749112109263946  \\
            7.58984375  0.0002692975127759462  \\
            7.59375  0.0002705008971178866  \\
            7.59765625  0.00027107055330976405  \\
            7.6015625  0.00027098947374225735  \\
            7.60546875  0.00027025195845782515  \\
            7.609375  0.00026886381425687925  \\
            7.61328125  0.000266846260358494  \\
            7.6171875  0.0002642343331850097  \\
            7.62109375  0.00026107047748230653  \\
            7.625  0.0002574079039384121  \\
            7.62890625  0.00025331914439169495  \\
            7.6328125  0.00024888976431938905  \\
            7.63671875  0.0002442090320238215  \\
            7.640625  0.00023937820096484494  \\
            7.64453125  0.00023451541460340597  \\
            7.6484375  0.0002297388595524082  \\
            7.65234375  0.00022515973660260086  \\
            7.65625  0.0002208955958162856  \\
            7.66015625  0.00021706523274414013  \\
            7.6640625  0.00021376565077130903  \\
            7.66796875  0.0002110737761607835  \\
            7.671875  0.00020905847194423687  \\
            7.67578125  0.0002077650313398631  \\
            7.6796875  0.00020720072805658184  \\
            7.68359375  0.00020735062219517467  \\
            7.6875  0.0002081862264578759  \\
            7.69140625  0.00020965017087454607  \\
            7.6953125  0.0002116569580436023  \\
            7.69921875  0.00021411384172536702  \\
            7.703125  0.00021692110963142603  \\
            7.70703125  0.00021996322191485004  \\
            7.7109375  0.0002231219297595634  \\
            7.71484375  0.0002262899088882943  \\
            7.71875  0.00022936582603925754  \\
            7.72265625  0.00023225184308834653  \\
            7.7265625  0.00023486346414650994  \\
            7.73046875  0.00023712977753882392  \\
            7.734375  0.000238986584994627  \\
            7.73828125  0.00024037885847179733  \\
            7.7421875  0.00024126358990381806  \\
            7.74609375  0.00024160604692223756  \\
            7.75  0.00024137992994086748  \\
            7.75390625  0.0002405730706379358  \\
            7.7578125  0.00023918498165009558  \\
            7.76171875  0.0002372248323216188  \\
            7.765625  0.00023471575673267314  \\
            7.76953125  0.00023169552407620745  \\
            7.7734375  0.00022820997771450836  \\
            7.77734375  0.00022431574874454087  \\
            7.78125  0.00022008462292675055  \\
            7.78515625  0.0002155969752942374  \\
            7.7890625  0.00021093608606943885  \\
            7.79296875  0.00020619488123888133  \\
            7.796875  0.0002014761696016574  \\
            7.80078125  0.00019688198491004224  \\
            7.8046875  0.0001925143710475833  \\
            7.80859375  0.00018848100305389224  \\
            7.8125  0.00018488546209220145  \\
            7.81640625  0.00018181355242559232  \\
            7.8203125  0.00017933646325381583  \\
            7.82421875  0.0001775098245452378  \\
            7.828125  0.0001763589029897593  \\
            7.83203125  0.0001758761222334375  \\
            7.8359375  0.00017603157832919237  \\
            7.83984375  0.0001767742169863983  \\
            7.84375  0.00017802602669549924  \\
            7.84765625  0.00017969157096237503  \\
            7.8515625  0.0001816711057030073  \\
            7.85546875  0.00018386077769576848  \\
            7.859375  0.00018615446472047736  \\
            7.86328125  0.00018845365684707626  \\
            7.8671875  0.00019067333099805916  \\
            7.87109375  0.00019273996508160473  \\
            7.875  0.00019458967878984877  \\
            7.87890625  0.00019617074150809339  \\
            7.8828125  0.00019744430894890513  \\
            7.88671875  0.00019838078749436397  \\
            7.890625  0.00019895626853060882  \\
            7.89453125  0.00019915203994300286  \\
            7.8984375  0.0001989571256221222  \\
            7.90234375  0.00019836786497553534  \\
            7.90625  0.00019738346561091257  \\
            7.91015625  0.00019600842897638817  \\
            7.9140625  0.00019426087116233175  \\
            7.91796875  0.00019217008483347005  \\
            7.921875  0.00018976958472292126  \\
            7.92578125  0.00018710367780877416  \\
            7.9296875  0.00018423465548407064  \\
            7.93359375  0.00018123293363985483  \\
            7.9375  0.0001781702788682228  \\
            7.94140625  0.00017512931827435945  \\
            7.9453125  0.0001722034643123427  \\
            7.94921875  0.00016947974026465857  \\
            7.953125  0.00016703550821326393  \\
            7.95703125  0.0001649485034470578  \\
            7.9609375  0.00016328773983520015  \\
            7.96484375  0.00016209587403973502  \\
            7.96875  0.00016139499280072534  \\
            7.97265625  0.00016119559344363854  \\
            7.9765625  0.00016148322443061951  \\
            7.98046875  0.00016221211168532804  \\
            7.984375  0.00016332238729137454  \\
            7.98828125  0.00016474724840730503  \\
            7.9921875  0.00016640361176740204  \\
            7.99609375  0.00016819923326835044  \\
            8.0  0.00017005101757955766  \\
        }
        ;
    \addlegendentry {\scriptsize{Neural Galerkin w/out constraints}$ $}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={c621c6cb-e0a5-4a06-9513-42291a896574}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.00016558052061306272  \\
            0.00390625  0.00018782550544362388  \\
            0.0078125  0.0001829567497254858  \\
            0.01171875  0.00018259119621155472  \\
            0.015625  0.00018301403406763368  \\
            0.01953125  0.00018350037130436422  \\
            0.0234375  0.00018386282984790239  \\
            0.02734375  0.00018405530639281991  \\
            0.03125  0.00018406800061054212  \\
            0.03515625  0.00018390862579830536  \\
            0.0390625  0.00018359447489814523  \\
            0.04296875  0.00018314776337951088  \\
            0.046875  0.0001825969801501583  \\
            0.05078125  0.00018197449552627561  \\
            0.0546875  0.00018131315382976504  \\
            0.05859375  0.00018064721855760296  \\
            0.0625  0.000180010472044746  \\
            0.06640625  0.0001794326902955722  \\
            0.0703125  0.00017894226227399242  \\
            0.07421875  0.00017856637649828273  \\
            0.078125  0.000178323476102326  \\
            0.08203125  0.00017822302352252082  \\
            0.0859375  0.0001782728448217541  \\
            0.08984375  0.00017847592303491338  \\
            0.09375  0.00017882378507833922  \\
            0.09765625  0.00017930402759277735  \\
            0.1015625  0.0001799067125072795  \\
            0.10546875  0.00018061569904994233  \\
            0.109375  0.00018140656415120658  \\
            0.11328125  0.00018225840060298113  \\
            0.1171875  0.00018315442493342058  \\
            0.12109375  0.00018407241691306868  \\
            0.125  0.00018498996825475276  \\
            0.12890625  0.00018589474836158877  \\
            0.1328125  0.00018677791209249707  \\
            0.13671875  0.00018762721128751328  \\
            0.140625  0.00018843539503442892  \\
            0.14453125  0.0001892033940458707  \\
            0.1484375  0.0001899309521925859  \\
            0.15234375  0.00019061623303243206  \\
            0.15625  0.00019126376143852326  \\
            0.16015625  0.00019188179998754247  \\
            0.1640625  0.00019247597592397442  \\
            0.16796875  0.0001930523671074163  \\
            0.171875  0.00019361969089902464  \\
            0.17578125  0.00019418482382567881  \\
            0.1796875  0.00019475245065078253  \\
            0.18359375  0.00019532764457753807  \\
            0.1875  0.0001959139924831122  \\
            0.19140625  0.00019651366828298534  \\
            0.1953125  0.00019713043170280193  \\
            0.19921875  0.00019776671741006735  \\
            0.203125  0.00019842143612932314  \\
            0.20703125  0.0001990955634125328  \\
            0.2109375  0.00019979174158247351  \\
            0.21484375  0.00020050689480434128  \\
            0.21875  0.00020123715921128833  \\
            0.22265625  0.0002019872514600351  \\
            0.2265625  0.000202762938116091  \\
            0.23046875  0.00020356433335560944  \\
            0.234375  0.0002043979570685494  \\
            0.23828125  0.00020527973666842786  \\
            0.2421875  0.000206218734913008  \\
            0.24609375  0.00020721741524376764  \\
            0.25  0.00020828780472970343  \\
            0.25390625  0.00020944469278854564  \\
            0.2578125  0.00021068984787226742  \\
            0.26171875  0.00021202382141148824  \\
            0.265625  0.00021345771443717642  \\
            0.26953125  0.00021499547105481207  \\
            0.2734375  0.00021662523472429734  \\
            0.27734375  0.00021833781029127723  \\
            0.28125  0.00022012794866019928  \\
            0.28515625  0.00022197510884443454  \\
            0.2890625  0.00022384876537188023  \\
            0.29296875  0.00022572682187385973  \\
            0.296875  0.00022758662321737004  \\
            0.30078125  0.0002293920091404271  \\
            0.3046875  0.00023110723443332638  \\
            0.30859375  0.00023270620181426203  \\
            0.3125  0.00023415878204960933  \\
            0.31640625  0.00023542907619014723  \\
            0.3203125  0.00023649087939444136  \\
            0.32421875  0.00023732747140113664  \\
            0.328125  0.00023792140613781241  \\
            0.33203125  0.00023826030695936037  \\
            0.3359375  0.0002383449809377109  \\
            0.33984375  0.00023818330854071811  \\
            0.34375  0.00023778709924315137  \\
            0.34765625  0.00023717839872123558  \\
            0.3515625  0.00023638969767385192  \\
            0.35546875  0.00023546057303655882  \\
            0.359375  0.00023444029006419043  \\
            0.36328125  0.00023338733363780013  \\
            0.3671875  0.00023236479189061665  \\
            0.37109375  0.00023144217239259756  \\
            0.375  0.00023069506034011826  \\
            0.37890625  0.0002301955826594025  \\
            0.3828125  0.00023001081851643188  \\
            0.38671875  0.00023020803372487644  \\
            0.390625  0.00023084463408505555  \\
            0.39453125  0.00023195538084447298  \\
            0.3984375  0.00023355928230098987  \\
            0.40234375  0.00023566310372614654  \\
            0.40625  0.00023824645351028183  \\
            0.41015625  0.00024126161675557716  \\
            0.4140625  0.0002446522664195801  \\
            0.41796875  0.0002483525737022796  \\
            0.421875  0.00025227459676215605  \\
            0.42578125  0.0002563200626574092  \\
            0.4296875  0.0002603955520999436  \\
            0.43359375  0.00026440192326157986  \\
            0.4375  0.0002682290705486638  \\
            0.44140625  0.00027177473392769235  \\
            0.4453125  0.0002749509533807402  \\
            0.44921875  0.0002776712922151019  \\
            0.453125  0.00027985490904511225  \\
            0.45703125  0.00028144205538432627  \\
            0.4609375  0.0002823889651739512  \\
            0.46484375  0.0002826572898388666  \\
            0.46875  0.0002822230578827782  \\
            0.47265625  0.00028108445476471685  \\
            0.4765625  0.00027925334031183956  \\
            0.48046875  0.0002767535707009144  \\
            0.484375  0.0002736311539643241  \\
            0.48828125  0.00026995438601255063  \\
            0.4921875  0.0002658069178193106  \\
            0.49609375  0.00026129015988113113  \\
            0.5  0.0002565262729658927  \\
            0.50390625  0.0002516533026915638  \\
            0.5078125  0.0002468232795686382  \\
            0.51171875  0.000242202357864287  \\
            0.515625  0.00023796351433952784  \\
            0.51953125  0.00023427968926112845  \\
            0.5234375  0.00023131940278667975  \\
            0.52734375  0.00022923191060047292  \\
            0.53125  0.00022813122941976822  \\
            0.53515625  0.0002280944591200905  \\
            0.5390625  0.0002291571070644057  \\
            0.54296875  0.00023129892342379273  \\
            0.546875  0.0002344480844453973  \\
            0.55078125  0.00023849939341490944  \\
            0.5546875  0.00024331451767319178  \\
            0.55859375  0.0002487198988554812  \\
            0.5625  0.0002545285630531528  \\
            0.56640625  0.00026055680475453564  \\
            0.5703125  0.00026661695663553317  \\
            0.57421875  0.00027252117460583084  \\
            0.578125  0.0002781022819452734  \\
            0.58203125  0.00028321449700981574  \\
            0.5859375  0.00028772024014938734  \\
            0.58984375  0.00029149780164825797  \\
            0.59375  0.0002944539657199067  \\
            0.59765625  0.0002965142760230756  \\
            0.6015625  0.0002976150445274027  \\
            0.60546875  0.000297715601979607  \\
            0.609375  0.0002968026912040538  \\
            0.61328125  0.0002948784754910957  \\
            0.6171875  0.00029196052928284326  \\
            0.62109375  0.000288092827029127  \\
            0.625  0.00028334280858520754  \\
            0.62890625  0.00027779353354777554  \\
            0.6328125  0.0002715497794663164  \\
            0.63671875  0.00026474383670613283  \\
            0.640625  0.0002575297240880409  \\
            0.64453125  0.0002500808448069488  \\
            0.6484375  0.00024259286235373567  \\
            0.65234375  0.0002352786239225941  \\
            0.65625  0.00022836036672827954  \\
            0.66015625  0.00022206513027439912  \\
            0.6640625  0.00021661276343821234  \\
            0.66796875  0.00021220010939045504  \\
            0.671875  0.00020899201985029499  \\
            0.67578125  0.0002071062346767787  \\
            0.6796875  0.0002065915937697628  \\
            0.68359375  0.00020742614003422578  \\
            0.6875  0.00020952825829790325  \\
            0.69140625  0.00021275507870963242  \\
            0.6953125  0.00021690961806681777  \\
            0.69921875  0.00022177324988952339  \\
            0.703125  0.00022712458142694429  \\
            0.70703125  0.00023273476459080355  \\
            0.7109375  0.00023838010283856116  \\
            0.71484375  0.0002438654328781897  \\
            0.71875  0.00024901860736639654  \\
            0.72265625  0.0002536777227276718  \\
            0.7265625  0.00025770554953106144  \\
            0.73046875  0.00026099999447159956  \\
            0.734375  0.0002634774011563782  \\
            0.73828125  0.0002650667612445077  \\
            0.7421875  0.0002657258617033446  \\
            0.74609375  0.000265439697035241  \\
            0.75  0.000264203017818218  \\
            0.75390625  0.0002620246009782017  \\
            0.7578125  0.00025894051451324113  \\
            0.76171875  0.000255005150164053  \\
            0.765625  0.00025028114053380094  \\
            0.76953125  0.0002448500378997317  \\
            0.7734375  0.00023881735061146244  \\
            0.77734375  0.00023230042723280903  \\
            0.78125  0.00022542656508433637  \\
            0.78515625  0.00021834243041560756  \\
            0.7890625  0.0002112105033218747  \\
            0.79296875  0.00020419956616616561  \\
            0.796875  0.00019748542597874028  \\
            0.80078125  0.00019124833208706058  \\
            0.8046875  0.00018565993797735187  \\
            0.80859375  0.0001808739787129628  \\
            0.8125  0.0001770184531084352  \\
            0.81640625  0.0001741828919901015  \\
            0.8203125  0.00017241452827403394  \\
            0.82421875  0.00017172093323191803  \\
            0.828125  0.00017206229782132295  \\
            0.83203125  0.00017334943735413226  \\
            0.8359375  0.00017546059076692277  \\
            0.83984375  0.00017825043961629237  \\
            0.84375  0.0001815486928643536  \\
            0.84765625  0.00018517726841851717  \\
            0.8515625  0.00018897172548580188  \\
            0.85546875  0.0001927773412301831  \\
            0.859375  0.0001964450940636356  \\
            0.86328125  0.00019984890535458378  \\
            0.8671875  0.00020289068450062272  \\
            0.87109375  0.000205483829873499  \\
            0.875  0.00020755343498195128  \\
            0.87890625  0.00020905132400735648  \\
            0.8828125  0.00020994950864111734  \\
            0.88671875  0.00021022580970403472  \\
            0.890625  0.00020987295118197352  \\
            0.89453125  0.0002089080134002866  \\
            0.8984375  0.0002073591270429009  \\
            0.90234375  0.00020525867258688684  \\
            0.90625  0.00020265607494839813  \\
            0.91015625  0.00019961862049579747  \\
            0.9140625  0.00019621773579298418  \\
            0.91796875  0.00019253064299764919  \\
            0.921875  0.00018864996430300096  \\
            0.92578125  0.00018467605788515657  \\
            0.9296875  0.00018070685077261635  \\
            0.93359375  0.00017684276888800058  \\
            0.9375  0.0001731880040017701  \\
            0.94140625  0.00016983975895703226  \\
            0.9453125  0.00016688438204669626  \\
            0.94921875  0.00016439976502278893  \\
            0.953125  0.00016244904867338474  \\
            0.95703125  0.0001610732623473489  \\
            0.9609375  0.0001602914735059066  \\
            0.96484375  0.00016009915092934617  \\
            0.96875  0.00016046588037842176  \\
            0.97265625  0.00016134091763280925  \\
            0.9765625  0.00016265837711745417  \\
            0.98046875  0.00016433818026128004  \\
            0.984375  0.00016629317614717934  \\
            0.98828125  0.00016843747686735158  \\
            0.9921875  0.00017068476124071846  \\
            0.99609375  0.0001729477198115443  \\
            1.0  0.00017514679817938329  \\
            1.00390625  0.00017721554551275198  \\
            1.0078125  0.00017910267044948672  \\
            1.01171875  0.00018077591767139947  \\
            1.015625  0.00018221233660046913  \\
            1.01953125  0.00018339203116158085  \\
            1.0234375  0.00018430159811714283  \\
            1.02734375  0.00018493424486564131  \\
            1.03125  0.00018529631982278644  \\
            1.03515625  0.00018539883485256067  \\
            1.0390625  0.00018525790015704868  \\
            1.04296875  0.00018489862840912483  \\
            1.046875  0.0001843525511456021  \\
            1.05078125  0.00018365412388326947  \\
            1.0546875  0.00018284171630460262  \\
            1.05859375  0.0001819568698611788  \\
            1.0625  0.00018104133538481056  \\
            1.06640625  0.00018013713401756972  \\
            1.0703125  0.0001792851705815246  \\
            1.07421875  0.0001785214433902954  \\
            1.078125  0.00017787852036946344  \\
            1.08203125  0.0001773866655012879  \\
            1.0859375  0.00017706703082615903  \\
            1.08984375  0.00017693016884888792  \\
            1.09375  0.00017698395869707512  \\
            1.09765625  0.0001772314609378518  \\
            1.1015625  0.00017766206509947858  \\
            1.10546875  0.00017825966226399476  \\
            1.109375  0.000179011648159548  \\
            1.11328125  0.0001798995922762232  \\
            1.1171875  0.00018089370458600733  \\
            1.12109375  0.0001819678818669248  \\
            1.125  0.00018310173213090543  \\
            1.12890625  0.00018426745253634477  \\
            1.1328125  0.00018543269037364535  \\
            1.13671875  0.00018657786351911033  \\
            1.140625  0.00018768976494339798  \\
            1.14453125  0.00018874771973851907  \\
            1.1484375  0.00018973602861892388  \\
            1.15234375  0.00019065394669503708  \\
            1.15625  0.00019150007847640893  \\
            1.16015625  0.00019226684848562225  \\
            1.1640625  0.00019295584948906278  \\
            1.16796875  0.00019357726317930103  \\
            1.171875  0.00019413568453326849  \\
            1.17578125  0.00019463583259241675  \\
            1.1796875  0.00019509401322958216  \\
            1.18359375  0.00019552839774444308  \\
            1.1875  0.00019594989809898467  \\
            1.19140625  0.0001963711124212826  \\
            1.1953125  0.00019680882863479961  \\
            1.19921875  0.00019727390015575279  \\
            1.203125  0.00019777184914167057  \\
            1.20703125  0.00019831062574383152  \\
            1.2109375  0.0001988977760576337  \\
            1.21484375  0.0001995366855496932  \\
            1.21875  0.00020023102245823686  \\
            1.22265625  0.00020098558922140194  \\
            1.2265625  0.00020180291647411755  \\
            1.23046875  0.0002026857430781782  \\
            1.234375  0.00020363881290522514  \\
            1.23828125  0.00020466546779887186  \\
            1.2421875  0.00020576911362931113  \\
            1.24609375  0.00020695657461766224  \\
            1.25  0.000208233041207986  \\
            1.25390625  0.00020959887683360848  \\
            1.2578125  0.00021105518761072636  \\
            1.26171875  0.00021260320063296278  \\
            1.265625  0.00021423689929878626  \\
            1.26953125  0.0002159458247287443  \\
            1.2734375  0.00021772130933906948  \\
            1.27734375  0.00021955110155382425  \\
            1.28125  0.0002214147540507337  \\
            1.28515625  0.00022329017779220244  \\
            1.2890625  0.00022515566834724487  \\
            1.29296875  0.0002269837896980276  \\
            1.296875  0.00022874299705069045  \\
            1.30078125  0.0002304042493930913  \\
            1.3046875  0.00023193975241487613  \\
            1.30859375  0.0002333206375165829  \\
            1.3125  0.00023452104420126273  \\
            1.31640625  0.0002355201244942351  \\
            1.3203125  0.00023630032797473537  \\
            1.32421875  0.00023684924150969012  \\
            1.328125  0.00023716166778385667  \\
            1.33203125  0.00023723855583204716  \\
            1.3359375  0.0002370891342432263  \\
            1.33984375  0.00023673347109274618  \\
            1.34375  0.00023619843496423807  \\
            1.34765625  0.00023551667202466445  \\
            1.3515625  0.0002347319099347128  \\
            1.35546875  0.00023389571179721508  \\
            1.359375  0.00023305988769500575  \\
            1.36328125  0.00023228071994247122  \\
            1.3671875  0.00023162334692746796  \\
            1.37109375  0.00023115145145110718  \\
            1.375  0.00023092077393598398  \\
            1.37890625  0.00023098684507601183  \\
            1.3828125  0.00023140184266361378  \\
            1.38671875  0.00023220035697736144  \\
            1.390625  0.00023340092775335234  \\
            1.39453125  0.00023501533426811816  \\
            1.3984375  0.0002370409179219872  \\
            1.40234375  0.00023945264504271209  \\
            1.40625  0.00024221301640847887  \\
            1.41015625  0.00024527709798230696  \\
            1.4140625  0.0002485837199278701  \\
            1.41796875  0.0002520567642868784  \\
            1.421875  0.0002556170464977064  \\
            1.42578125  0.0002591832952138906  \\
            1.4296875  0.0002626689716230701  \\
            1.43359375  0.0002659895001779215  \\
            1.4375  0.00026906841223868207  \\
            1.44140625  0.00027183463169094254  \\
            1.4453125  0.00027422232454769424  \\
            1.44921875  0.0002761746716555639  \\
            1.453125  0.00027764334984371915  \\
            1.45703125  0.00027858852958293666  \\
            1.4609375  0.0002789821184249926  \\
            1.46484375  0.0002788077711748612  \\
            1.46875  0.00027806043612380277  \\
            1.47265625  0.00027675100150039057  \\
            1.4765625  0.00027490632474010845  \\
            1.48046875  0.00027256349642100323  \\
            1.484375  0.00026977218582946216  \\
            1.48828125  0.0002666003181150713  \\
            1.4921875  0.0002631278198541323  \\
            1.49609375  0.00025944133971263407  \\
            1.5  0.0002556422051819921  \\
            1.50390625  0.0002518476001708725  \\
            1.5078125  0.00024817696092218787  \\
            1.51171875  0.0002447490708175042  \\
            1.515625  0.00024168945525760124  \\
            1.51953125  0.00023912027612113098  \\
            1.5234375  0.00023714400184362628  \\
            1.52734375  0.00023584654348502028  \\
            1.53125  0.00023529987329141833  \\
            1.53515625  0.00023554613134307286  \\
            1.5390625  0.000236590271181775  \\
            1.54296875  0.00023841063690497355  \\
            1.546875  0.00024095992594868357  \\
            1.55078125  0.0002441580017600807  \\
            1.5546875  0.00024790056044353106  \\
            1.55859375  0.00025207288418366644  \\
            1.5625  0.0002565502870114939  \\
            1.56640625  0.0002611988004296701  \\
            1.5703125  0.0002658846550131794  \\
            1.57421875  0.00027047876629751795  \\
            1.578125  0.0002748557239792388  \\
            1.58203125  0.0002788976055578575  \\
            1.5859375  0.0002824981648682219  \\
            1.58984375  0.00028556327141350654  \\
            1.59375  0.0002880135170730408  \\
            1.59765625  0.00028978592398299865  \\
            1.6015625  0.0002908303218480962  \\
            1.60546875  0.00029110950672387565  \\
            1.609375  0.00029060360250954156  \\
            1.61328125  0.00028930660366438375  \\
            1.6171875  0.00028722196548194113  \\
            1.62109375  0.000284370206060859  \\
            1.625  0.00028079388667648185  \\
            1.62890625  0.0002765489993986578  \\
            1.6328125  0.000271703838514973  \\
            1.63671875  0.00026635006004527804  \\
            1.640625  0.0002605995537612453  \\
            1.64453125  0.00025457134967160963  \\
            1.6484375  0.0002483975595337389  \\
            1.65234375  0.00024223370798276587  \\
            1.65625  0.0002362454945650693  \\
            1.66015625  0.00023059632257601984  \\
            1.6640625  0.00022545630930511653  \\
            1.66796875  0.00022099845318654873  \\
            1.671875  0.00021737151275677796  \\
            1.67578125  0.0002146904206384091  \\
            1.6796875  0.0002130434316344587  \\
            1.68359375  0.0002124781676641579  \\
            1.6875  0.00021298383295090639  \\
            1.69140625  0.00021450273445483526  \\
            1.6953125  0.00021694403353767478  \\
            1.69921875  0.0002201780121669604  \\
            1.703125  0.00022404138149342343  \\
            1.70703125  0.0002283599602877318  \\
            1.7109375  0.00023295770984415795  \\
            1.71484375  0.00023765506688243004  \\
            1.71875  0.00024227927006077282  \\
            1.72265625  0.0002466754001315994  \\
            1.7265625  0.0002507039219402872  \\
            1.73046875  0.00025423894213558325  \\
            1.734375  0.0002571734451283089  \\
            1.73828125  0.0002594196040362152  \\
            1.7421875  0.000260905779849639  \\
            1.74609375  0.00026157851476759264  \\
            1.75  0.0002614036097286488  \\
            1.75390625  0.00026036352153462956  \\
            1.7578125  0.000258458362902263  \\
            1.76171875  0.0002557073805133173  \\
            1.765625  0.0002521450912453725  \\
            1.76953125  0.00024782057305907225  \\
            1.7734375  0.0002428023494585778  \\
            1.77734375  0.00023717699569157324  \\
            1.78125  0.00023104407184308564  \\
            1.78515625  0.00022452001551533985  \\
            1.7890625  0.00021774197794842615  \\
            1.79296875  0.000210860030057111  \\
            1.796875  0.00020403226465096929  \\
            1.80078125  0.00019743013101499157  \\
            1.8046875  0.00019123461316142672  \\
            1.80859375  0.00018562132279762692  \\
            1.8125  0.0001807549749683847  \\
            1.81640625  0.00017678705690504356  \\
            1.8203125  0.0001738378463815779  \\
            1.82421875  0.0001719781125234024  \\
            1.828125  0.00017122795656528215  \\
            1.83203125  0.00017155696055903177  \\
            1.8359375  0.00017287962811809158  \\
            1.83984375  0.00017506450237371498  \\
            1.84375  0.000177953713419784  \\
            1.84765625  0.00018137428585303616  \\
            1.8515625  0.00018514550304631695  \\
            1.85546875  0.00018909095778818125  \\
            1.859375  0.0001930467617611019  \\
            1.86328125  0.00019686326164815738  \\
            1.8671875  0.00020040790334589165  \\
            1.87109375  0.00020356781591434134  \\
            1.875  0.0002062492302686507  \\
            1.87890625  0.00020837839079970773  \\
            1.8828125  0.00020990224883768994  \\
            1.88671875  0.00021078461208339102  \\
            1.890625  0.0002110048017117599  \\
            1.89453125  0.00021056111912542256  \\
            1.8984375  0.000209468450437148  \\
            1.90234375  0.0002077522603780957  \\
            1.90625  0.0002054518363714422  \\
            1.91015625  0.00020262475801058298  \\
            1.9140625  0.00019933977303777332  \\
            1.91796875  0.00019567224047276231  \\
            1.921875  0.00019171194873343254  \\
            1.92578125  0.0001875630792323337  \\
            1.9296875  0.00018333202211150905  \\
            1.93359375  0.0001791276972979176  \\
            1.9375  0.00017507011813377762  \\
            1.94140625  0.00017127984907605516  \\
            1.9453125  0.00016786239546482515  \\
            1.94921875  0.0001649139017224235  \\
            1.953125  0.00016252413413235666  \\
            1.95703125  0.00016075653309948338  \\
            1.9609375  0.0001596398097982013  \\
            1.96484375  0.00015918313752235456  \\
            1.96875  0.00015937549893227647  \\
            1.97265625  0.0001601697332187236  \\
            1.9765625  0.00016149149851541768  \\
            1.98046875  0.00016325963253514423  \\
            1.984375  0.000165381631756856  \\
            1.98828125  0.00016774723847082018  \\
            1.9921875  0.00017024657941851228  \\
            1.99609375  0.00017278252167506143  \\
            2.0  0.00017526137633363736  \\
            2.00390625  0.0001775951716229266  \\
            2.0078125  0.00017972122397047266  \\
            2.01171875  0.00018160397966675212  \\
            2.015625  0.00018321525255627938  \\
            2.01953125  0.00018452660288654558  \\
            2.0234375  0.00018552294728735747  \\
            2.02734375  0.00018620287083258034  \\
            2.03125  0.00018656637634453238  \\
            2.03515625  0.00018662581285986484  \\
            2.0390625  0.00018640494971912765  \\
            2.04296875  0.0001859320891609287  \\
            2.046875  0.00018524253306119315  \\
            2.05078125  0.00018437888328715022  \\
            2.0546875  0.0001833863474223615  \\
            2.05859375  0.00018231217237016354  \\
            2.0625  0.00018120761675126281  \\
            2.06640625  0.00018012264186252427  \\
            2.0703125  0.0001791016268659159  \\
            2.07421875  0.00017818960129194352  \\
            2.078125  0.00017742810682409897  \\
            2.08203125  0.00017684568919370242  \\
            2.0859375  0.0001764644263510085  \\
            2.08984375  0.00017630475514255072  \\
            2.09375  0.0001763741523903472  \\
            2.09765625  0.00017666606167550457  \\
            2.1015625  0.00017717191805704407  \\
            2.10546875  0.00017787794079690092  \\
            2.109375  0.0001787563221094556  \\
            2.11328125  0.00017977422918443063  \\
            2.1171875  0.00018090262522597774  \\
            2.12109375  0.00018210968127143907  \\
            2.125  0.0001833587782203738  \\
            2.12890625  0.00018461834836079618  \\
            2.1328125  0.0001858639165387664  \\
            2.13671875  0.00018706986124215633  \\
            2.140625  0.0001882103694441641  \\
            2.14453125  0.00018926800398053346  \\
            2.1484375  0.0001902311143277938  \\
            2.15234375  0.00019108813691138464  \\
            2.15625  0.00019183359894558077  \\
            2.16015625  0.00019247144528256732  \\
            2.1640625  0.00019300886080285946  \\
            2.16796875  0.00019345515729038903  \\
            2.171875  0.00019382413150792905  \\
            2.17578125  0.00019413177351347674  \\
            2.1796875  0.0001943945469963332  \\
            2.18359375  0.00019463001226438991  \\
            2.1875  0.00019485636735548564  \\
            2.19140625  0.00019509210508927404  \\
            2.1953125  0.00019535688504615143  \\
            2.19921875  0.00019566989480494757  \\
            2.203125  0.00019604630860638693  \\
            2.20703125  0.00019649880801271414  \\
            2.2109375  0.00019704127236573908  \\
            2.21484375  0.00019768277889955444  \\
            2.21875  0.00019842589425709918  \\
            2.22265625  0.00019927611735136148  \\
            2.2265625  0.00020024001173183024  \\
            2.23046875  0.00020131665329113952  \\
            2.234375  0.0002025011418741275  \\
            2.23828125  0.00020379362332055204  \\
            2.2421875  0.00020519235600865917  \\
            2.24609375  0.0002066845122242337  \\
            2.25  0.00020825963457784234  \\
            2.25390625  0.0002099137544193514  \\
            2.2578125  0.00021163544448650351  \\
            2.26171875  0.00021340623778864633  \\
            2.265625  0.00021521364100438893  \\
            2.26953125  0.00021704801654078888  \\
            2.2734375  0.00021888952092203077  \\
            2.27734375  0.0002207156912168355  \\
            2.28125  0.00022251364526380187  \\
            2.28515625  0.00022426917859192188  \\
            2.2890625  0.00022595928705996772  \\
            2.29296875  0.00022756495333530656  \\
            2.296875  0.00022907466959243042  \\
            2.30078125  0.0002304710106895659  \\
            2.3046875  0.0002317317962022954  \\
            2.30859375  0.0002328438463045845  \\
            2.3125  0.00023379802378752546  \\
            2.31640625  0.00023457973277760043  \\
            2.3203125  0.00023517788597828085  \\
            2.32421875  0.00023559280744001195  \\
            2.328125  0.00023582737424425565  \\
            2.33203125  0.000235883016185142  \\
            2.3359375  0.00023576919102128013  \\
            2.33984375  0.00023550375103139893  \\
            2.34375  0.00023510670096563618  \\
            2.34765625  0.00023460300968295935  \\
            2.3515625  0.00023402673435508496  \\
            2.35546875  0.00023341691467105086  \\
            2.359375  0.0002328150060191938  \\
            2.36328125  0.0002322670296734168  \\
            2.3671875  0.00023182036894820886  \\
            2.37109375  0.00023152217749103758  \\
            2.375  0.00023142181825243097  \\
            2.37890625  0.00023156703413343605  \\
            2.3828125  0.00023199761831493347  \\
            2.38671875  0.00023274864188389872  \\
            2.390625  0.00023385049092200787  \\
            2.39453125  0.0002353168037150823  \\
            2.3984375  0.00023714394128964314  \\
            2.40234375  0.00023932150925114185  \\
            2.40625  0.00024182806988695685  \\
            2.41015625  0.00024462107503725846  \\
            2.4140625  0.00024764851582949354  \\
            2.41796875  0.0002508595253783133  \\
            2.421875  0.000254192121606978  \\
            2.42578125  0.0002575696795223811  \\
            2.4296875  0.00026091882948057636  \\
            2.43359375  0.0002641716047336675  \\
            2.4375  0.0002672506417972303  \\
            2.44140625  0.00027007691662663794  \\
            2.4453125  0.0002725871782629171  \\
            2.44921875  0.0002747262034814178  \\
            2.453125  0.0002764357060299725  \\
            2.45703125  0.00027766869950723074  \\
            2.4609375  0.00027839757770455775  \\
            2.46484375  0.0002785993949006267  \\
            2.46875  0.000278253141050598  \\
            2.47265625  0.0002773556632647792  \\
            2.4765625  0.000275920676650814  \\
            2.48046875  0.0002739663474083251  \\
            2.484375  0.0002715218467173447  \\
            2.48828125  0.00026863839935576387  \\
            2.4921875  0.0002653815892688096  \\
            2.49609375  0.0002618249179335035  \\
            2.5  0.00025805816173928535  \\
            2.50390625  0.0002541884793919346  \\
            2.5078125  0.00025033138598359324  \\
            2.51171875  0.00024660941159831664  \\
            2.515625  0.0002431534854100684  \\
            2.51953125  0.0002400951819177633  \\
            2.5234375  0.00023756082817113147  \\
            2.52734375  0.00023566773443988063  \\
            2.53125  0.0002345138849396126  \\
            2.53515625  0.00023417056411302497  \\
            2.5390625  0.00023468333623728144  \\
            2.54296875  0.00023606385932027093  \\
            2.546875  0.00023828131513626153  \\
            2.55078125  0.00024127236586560314  \\
            2.5546875  0.0002449500738894027  \\
            2.55859375  0.0002491958595484382  \\
            2.5625  0.0002538656751611915  \\
            2.56640625  0.00025881290438364564  \\
            2.5703125  0.00026389078891035417  \\
            2.57421875  0.0002689426973318526  \\
            2.578125  0.00027381704464142644  \\
            2.58203125  0.00027838313452490916  \\
            2.5859375  0.00028251885750183673  \\
            2.58984375  0.00028610357313578477  \\
            2.59375  0.00028903661776215995  \\
            2.59765625  0.0002912414972571318  \\
            2.6015625  0.00029264968635190914  \\
            2.60546875  0.00029320414526669335  \\
            2.609375  0.00029287664221902315  \\
            2.61328125  0.0002916611605318052  \\
            2.6171875  0.0002895609173107546  \\
            2.62109375  0.00028659819906900737  \\
            2.625  0.0002828229138107422  \\
            2.62890625  0.00027830051773785925  \\
            2.6328125  0.0002731081318020327  \\
            2.63671875  0.0002673467140108783  \\
            2.640625  0.00026114166352158257  \\
            2.64453125  0.00025463334972050433  \\
            2.6484375  0.00024797919556424975  \\
            2.65234375  0.00024135677696749685  \\
            2.65625  0.00023495500454290928  \\
            2.66015625  0.0002289671836844931  \\
            2.6640625  0.00022358664148251707  \\
            2.66796875  0.00021899430741225903  \\
            2.671875  0.0002153482689622218  \\
            2.67578125  0.00021277759612246648  \\
            2.6796875  0.0002113650744113041  \\
            2.68359375  0.00021113420588771776  \\
            2.6875  0.0002120567211356288  \\
            2.69140625  0.00021405564663197677  \\
            2.6953125  0.0002169976564688082  \\
            2.69921875  0.00022071036225583063  \\
            2.703125  0.00022501177990581493  \\
            2.70703125  0.0002297108045180763  \\
            2.7109375  0.00023460420238945984  \\
            2.71484375  0.00023950176431372219  \\
            2.71875  0.0002442392213590453  \\
            2.72265625  0.0002486610073513171  \\
            2.7265625  0.0002526208432531933  \\
            2.73046875  0.00025600392573852987  \\
            2.734375  0.0002587224753117886  \\
            2.73828125  0.00026069658575299644  \\
            2.7421875  0.0002618642357001713  \\
            2.74609375  0.000262194912123042  \\
            2.75  0.00026167430341975833  \\
            2.75390625  0.00026029376453336135  \\
            2.7578125  0.0002580662869279619  \\
            2.76171875  0.0002550302659967636  \\
            2.765625  0.00025123353869420004  \\
            2.76953125  0.00024673448267299323  \\
            2.7734375  0.0002416150567784179  \\
            2.77734375  0.00023597450573105885  \\
            2.78125  0.00022991814201176012  \\
            2.78515625  0.0002235641204022872  \\
            2.7890625  0.0002170475565100736  \\
            2.79296875  0.0002105116245373417  \\
            2.796875  0.00020410498148852957  \\
            2.80078125  0.0001979846499879342  \\
            2.8046875  0.00019230817884976483  \\
            2.80859375  0.00018722526279956825  \\
            2.8125  0.0001828737695728829  \\
            2.81640625  0.0001793670735802667  \\
            2.8203125  0.0001767824687740753  \\
            2.82421875  0.00017516325648501345  \\
            2.828125  0.00017451416503940225  \\
            2.83203125  0.00017479018892197442  \\
            2.8359375  0.00017590772586055867  \\
            2.83984375  0.00017776217179587135  \\
            2.84375  0.0001802224848487043  \\
            2.84765625  0.00018313330312725473  \\
            2.8515625  0.0001863420409407762  \\
            2.85546875  0.000189708410756297  \\
            2.859375  0.00019309102378140504  \\
            2.86328125  0.00019635717512043386  \\
            2.8671875  0.00019940326658485504  \\
            2.87109375  0.00020214375413642782  \\
            2.875  0.00020449594005020837  \\
            2.87890625  0.00020639467828903287  \\
            2.8828125  0.0002078007761156445  \\
            2.88671875  0.00020868222872660175  \\
            2.890625  0.00020901085114918169  \\
            2.89453125  0.0002087803640301697  \\
            2.8984375  0.0002080036749390978  \\
            2.90234375  0.00020669588622653626  \\
            2.90625  0.00020488082550288773  \\
            2.91015625  0.00020260297732495547  \\
            2.9140625  0.0001999156916223689  \\
            2.91796875  0.00019687230394716424  \\
            2.921875  0.00019353773744254388  \\
            2.92578125  0.0001899911524401618  \\
            2.9296875  0.0001863131576683205  \\
            2.93359375  0.0001825858065677107  \\
            2.9375  0.0001789006551536468  \\
            2.94140625  0.0001753519127802808  \\
            2.9453125  0.00017202806326688187  \\
            2.94921875  0.00016901504148804822  \\
            2.953125  0.00016639433870227485  \\
            2.95703125  0.00016423296966398357  \\
            2.9609375  0.000162581643617437  \\
            2.96484375  0.00016147533716071846  \\
            2.96875  0.000160926021644754  \\
            2.97265625  0.0001609225388445539  \\
            2.9765625  0.00016143732731038198  \\
            2.98046875  0.00016242428591622458  \\
            2.984375  0.00016381834646324306  \\
            2.98828125  0.00016554675987562534  \\
            2.9921875  0.00016753372239649626  \\
            2.99609375  0.00016969443548703412  \\
            3.0  0.00017194055793392867  \\
            3.00390625  0.00017419364937682456  \\
            3.0078125  0.000176386893854563  \\
            3.01171875  0.00017846431869191282  \\
            3.015625  0.0001803852681274726  \\
            3.01953125  0.00018211774305982103  \\
            3.0234375  0.00018362858800238316  \\
            3.02734375  0.0001848928458111501  \\
            3.03125  0.00018590007092000237  \\
            3.03515625  0.00018664337402086258  \\
            3.0390625  0.00018711924355023233  \\
            3.04296875  0.00018733060308674212  \\
            3.046875  0.0001872864491974402  \\
            3.05078125  0.0001870033930082815  \\
            3.0546875  0.00018650094510342391  \\
            3.05859375  0.0001858067103204458  \\
            3.0625  0.00018495210040520406  \\
            3.06640625  0.00018397362130928552  \\
            3.0703125  0.00018291179119778354  \\
            3.07421875  0.00018180835720769744  \\
            3.078125  0.0001807033878182478  \\
            3.08203125  0.0001796410930752684  \\
            3.0859375  0.00017866474424931892  \\
            3.08984375  0.00017781016045275802  \\
            3.09375  0.0001771099788198152  \\
            3.09765625  0.0001765987103279771  \\
            3.1015625  0.00017630212415183333  \\
            3.10546875  0.00017623211555181358  \\
            3.109375  0.0001763994785534381  \\
            3.11328125  0.00017681252513863767  \\
            3.1171875  0.00017746216036254746  \\
            3.12109375  0.00017832819906514054  \\
            3.125  0.00017939363496467299  \\
            3.12890625  0.0001806349323758813  \\
            3.1328125  0.0001820133692181224  \\
            3.13671875  0.0001834914208610428  \\
            3.140625  0.0001850398905601424  \\
            3.14453125  0.00018662278642119984  \\
            3.1484375  0.0001881983390130608  \\
            3.15234375  0.00018973550883944856  \\
            3.15625  0.00019120940192607862  \\
            3.16015625  0.0001925887835037777  \\
            3.1640625  0.00019384620887144034  \\
            3.16796875  0.00019496812199037747  \\
            3.171875  0.00019594424120400697  \\
            3.17578125  0.00019676407444193573  \\
            3.1796875  0.00019742863785791916  \\
            3.18359375  0.0001979495898644543  \\
            3.1875  0.0001983389395745807  \\
            3.19140625  0.00019861253261224158  \\
            3.1953125  0.0001987956911929157  \\
            3.19921875  0.00019891635807573615  \\
            3.203125  0.00019900219713576294  \\
            3.20703125  0.00019908626487633125  \\
            3.2109375  0.00019920447264124979  \\
            3.21484375  0.0001993896040760932  \\
            3.21875  0.0001996742564006101  \\
            3.22265625  0.00020009062226287582  \\
            3.2265625  0.00020066330237164512  \\
            3.23046875  0.00020141044554542104  \\
            3.234375  0.00020234817039574876  \\
            3.23828125  0.00020348467628459804  \\
            3.2421875  0.00020481689080943403  \\
            3.24609375  0.00020633791470412314  \\
            3.25  0.00020803683934658994  \\
            3.25390625  0.00020989103570250158  \\
            3.2578125  0.0002118707683067176  \\
            3.26171875  0.00021394748906403572  \\
            3.265625  0.00021608898697647418  \\
            3.26953125  0.0002182563722993003  \\
            3.2734375  0.00022041333886504391  \\
            3.27734375  0.00022252878283567212  \\
            3.28125  0.00022456947527857147  \\
            3.28515625  0.00022650188761282015  \\
            3.2890625  0.00022829985933546678  \\
            3.29296875  0.00022994168928765018  \\
            3.296875  0.00023140597250631448  \\
            3.30078125  0.0002326773318597374  \\
            3.3046875  0.00023374809316047712  \\
            3.30859375  0.00023461401237523293  \\
            3.3125  0.00023527448544577282  \\
            3.31640625  0.00023573480714662233  \\
            3.3203125  0.00023600509668153738  \\
            3.32421875  0.00023609882878811224  \\
            3.328125  0.00023603569469133245  \\
            3.33203125  0.0002358391400478452  \\
            3.3359375  0.0002355356942477477  \\
            3.33984375  0.00023515642399038066  \\
            3.34375  0.00023473599546704977  \\
            3.34765625  0.0002343069083171151  \\
            3.3515625  0.00023390266916380675  \\
            3.35546875  0.00023356083686056441  \\
            3.359375  0.00023331619001694433  \\
            3.36328125  0.0002331993043082764  \\
            3.3671875  0.00023324232322785736  \\
            3.37109375  0.00023347791784136379  \\
            3.375  0.0002339293621433521  \\
            3.37890625  0.00023461271601364354  \\
            3.3828125  0.0002355446487569122  \\
            3.38671875  0.00023673460881463065  \\
            3.390625  0.00023817961293312332  \\
            3.39453125  0.00023987394654542452  \\
            3.3984375  0.0002418105925185963  \\
            3.40234375  0.00024397186594821886  \\
            3.40625  0.0002463307306521995  \\
            3.41015625  0.0002488580541221836  \\
            3.4140625  0.00025151913718677633  \\
            3.41796875  0.0002542696456547513  \\
            3.421875  0.0002570621044010863  \\
            3.42578125  0.00025984996671779066  \\
            3.4296875  0.0002625839199846369  \\
            3.43359375  0.00026521272215210805  \\
            3.4375  0.00026768752195535737  \\
            3.44140625  0.00026996034825348754  \\
            3.4453125  0.00027198262599302135  \\
            3.44921875  0.00027370876535336364  \\
            3.453125  0.00027509738659797843  \\
            3.45703125  0.00027611055085091386  \\
            3.4609375  0.00027671711355314426  \\
            3.46484375  0.0002768944179264864  \\
            3.46875  0.0002766257871427574  \\
            3.47265625  0.0002759028670690817  \\
            3.4765625  0.0002747295828262077  \\
            3.48046875  0.00027311826071022233  \\
            3.484375  0.00027108787069574254  \\
            3.48828125  0.0002686719158533575  \\
            3.4921875  0.00026592042213943593  \\
            3.49609375  0.0002628925401594366  \\
            3.5  0.00025965807278790175  \\
            3.50390625  0.00025630447179041333  \\
            3.5078125  0.00025293010451649307  \\
            3.51171875  0.0002496350415295328  \\
            3.515625  0.00024652665811161187  \\
            3.51953125  0.00024372172961588767  \\
            3.5234375  0.0002413325312867571  \\
            3.52734375  0.00023945978649323068  \\
            3.53125  0.00023819721980038384  \\
            3.53515625  0.00023762378022667703  \\
            3.5390625  0.00023778861186720575  \\
            3.54296875  0.00023871182412035647  \\
            3.546875  0.00024038987234651174  \\
            3.55078125  0.00024278924113047828  \\
            3.5546875  0.0002458441420281027  \\
            3.55859375  0.00024946632643372136  \\
            3.5625  0.00025355041228528703  \\
            3.56640625  0.0002579733307302566  \\
            3.5703125  0.000262600396838376  \\
            3.57421875  0.0002672937547145843  \\
            3.578125  0.0002719156743427517  \\
            3.58203125  0.00027633211028354706  \\
            3.5859375  0.000280417269509666  \\
            3.58984375  0.000284054853037795  \\
            3.59375  0.00028714024545693274  \\
            3.59765625  0.0002895840181024779  \\
            3.6015625  0.00029131028143107986  \\
            3.60546875  0.00029225567842415176  \\
            3.609375  0.0002923755603332389  \\
            3.61328125  0.00029164600305954286  \\
            3.6171875  0.00029005790775777377  \\
            3.62109375  0.0002876190424817599  \\
            3.625  0.0002843622026559514  \\
            3.62890625  0.0002803406546666808  \\
            3.6328125  0.00027562023452604406  \\
            3.63671875  0.00027028714419871755  \\
            3.640625  0.00026445429328989705  \\
            3.64453125  0.0002582502931552149  \\
            3.6484375  0.00025181547015585437  \\
            3.65234375  0.0002453138565230558  \\
            3.65625  0.0002389299847892567  \\
            3.66015625  0.00023285000699770102  \\
            3.6640625  0.00022726003448094484  \\
            3.66796875  0.00022235076505336073  \\
            3.671875  0.0002182969124307857  \\
            3.67578125  0.00021523458546842897  \\
            3.6796875  0.00021326359232376262  \\
            3.68359375  0.00021244479700885757  \\
            3.6875  0.00021277934827085016  \\
            3.69140625  0.0002142071141348195  \\
            3.6953125  0.00021662632379503227  \\
            3.69921875  0.00021989854929095823  \\
            3.703125  0.00022384792949314852  \\
            3.70703125  0.00022828061885176343  \\
            3.7109375  0.0002330043796851637  \\
            3.71484375  0.00023782939800487044  \\
            3.71875  0.00024257144681798988  \\
            3.72265625  0.0002470648839455153  \\
            3.7265625  0.00025116605474667213  \\
            3.73046875  0.00025474813254860887  \\
            3.734375  0.00025770317175311284  \\
            3.73828125  0.00025994596790731005  \\
            3.7421875  0.0002614109730252982  \\
            3.74609375  0.00026205022119374203  \\
            3.75  0.00026183551707216544  \\
            3.75390625  0.00026075762746461534  \\
            3.7578125  0.00025882438153084023  \\
            3.76171875  0.0002560619472053528  \\
            3.765625  0.00025251398259380916  \\
            3.76953125  0.00024823859309110413  \\
            3.7734375  0.00024331000436720416  \\
            3.77734375  0.00023782033288863416  \\
            3.78125  0.00023187523937881593  \\
            3.78515625  0.00022559238610954025  \\
            3.7890625  0.00021910559705386808  \\
            3.79296875  0.00021256215104088828  \\
            3.796875  0.00020611445161808253  \\
            3.80078125  0.0001999198371417924  \\
            3.8046875  0.0001941410834875751  \\
            3.80859375  0.00018893454729067394  \\
            3.8125  0.00018443881152770242  \\
            3.81640625  0.0001807735006541386  \\
            3.8203125  0.00017803187397539297  \\
            3.82421875  0.00017626474298519112  \\
            3.828125  0.0001754762431305386  \\
            3.83203125  0.00017563017064732575  \\
            3.8359375  0.00017665066345879407  \\
            3.83984375  0.00017842469515915731  \\
            3.84375  0.0001808166062615668  \\
            3.84765625  0.0001836815572951958  \\
            3.8515625  0.00018687020936260774  \\
            3.85546875  0.00019023472143884037  \\
            3.859375  0.00019363689936673794  \\
            3.86328125  0.00019695083988379697  \\
            3.8671875  0.00020006308862062058  \\
            3.87109375  0.00020287509015079743  \\
            3.875  0.0002053048680836477  \\
            3.87890625  0.00020728708237956493  \\
            3.8828125  0.00020877318847685388  \\
            3.88671875  0.00020972981429350724  \\
            3.890625  0.00021013669390260428  \\
            3.89453125  0.000209987568188569  \\
            3.8984375  0.00020928939673418842  \\
            3.90234375  0.00020805790038776268  \\
            3.90625  0.00020631834150224522  \\
            3.91015625  0.00020411057541395238  \\
            3.9140625  0.00020148584644074242  \\
            3.91796875  0.00019850042880008396  \\
            3.921875  0.00019522007299375562  \\
            3.92578125  0.00019172407501823763  \\
            3.9296875  0.00018809538527238615  \\
            3.93359375  0.00018441488539418582  \\
            3.9375  0.00018077071440624368  \\
            3.94140625  0.0001772579589791907  \\
            3.9453125  0.00017396321652173017  \\
            3.94921875  0.00017096325524264172  \\
            3.953125  0.00016833489808372242  \\
            3.95703125  0.0001661451477381018  \\
            3.9609375  0.0001644350060417156  \\
            3.96484375  0.00016322737933896833  \\
            3.96875  0.00016253695491685904  \\
            3.97265625  0.00016235760503070882  \\
            3.9765625  0.00016265706237523987  \\
            3.98046875  0.0001633941164917968  \\
            3.984375  0.00016452317401993003  \\
            3.98828125  0.00016598081787142708  \\
            3.9921875  0.0001676900150975611  \\
            3.99609375  0.00016957708809043213  \\
            4.0  0.00017157047719341587  \\
            4.00390625  0.00017359554691623227  \\
            4.0078125  0.00017558855890118677  \\
            4.01171875  0.00017750762477167993  \\
            4.015625  0.00017932115051696968  \\
            4.01953125  0.0001809950057246607  \\
            4.0234375  0.00018249532332336149  \\
            4.02734375  0.0001837955793148437  \\
            4.03125  0.00018487738866059005  \\
            4.03515625  0.00018572771409106246  \\
            4.0390625  0.00018634024361282236  \\
            4.04296875  0.00018671833581792742  \\
            4.046875  0.0001868693132850463  \\
            4.05078125  0.0001868039512998886  \\
            4.0546875  0.00018654037549823967  \\
            4.05859375  0.00018609656829861654  \\
            4.0625  0.00018549482204496833  \\
            4.06640625  0.00018476243259415707  \\
            4.0703125  0.00018392570472079264  \\
            4.07421875  0.00018301479028943237  \\
            4.078125  0.00018206373264836913  \\
            4.08203125  0.0001811065841193518  \\
            4.0859375  0.000180172221184023  \\
            4.08984375  0.000179294195111433  \\
            4.09375  0.00017850696848557642  \\
            4.09765625  0.0001778383439693364  \\
            4.1015625  0.00017731300701407334  \\
            4.10546875  0.000176960786826268  \\
            4.109375  0.00017680502040731726  \\
            4.11328125  0.00017685618712971822  \\
            4.1171875  0.00017712322972336447  \\
            4.12109375  0.00017761295803245678  \\
            4.125  0.00017831845854271946  \\
            4.12890625  0.0001792231117048279  \\
            4.1328125  0.00018031189841615145  \\
            4.13671875  0.00018156447303068276  \\
            4.140625  0.0001829485100765622  \\
            4.14453125  0.00018443036490478978  \\
            4.1484375  0.00018597892862501865  \\
            4.15234375  0.00018755837440900577  \\
            4.15625  0.00018913094917079936  \\
            4.16015625  0.0001906645455316346  \\
            4.1640625  0.00019213135006883105  \\
            4.16796875  0.00019350501926688356  \\
            4.171875  0.00019476306706692794  \\
            4.17578125  0.00019588812967961776  \\
            4.1796875  0.00019686744887195324  \\
            4.18359375  0.00019769313474419834  \\
            4.1875  0.00019836256576008965  \\
            4.19140625  0.00019887917943689365  \\
            4.1953125  0.00019925449036529012  \\
            4.19921875  0.00019950765375894357  \\
            4.203125  0.00019966201709575474  \\
            4.20703125  0.000199744747301046  \\
            4.2109375  0.00019979032982490473  \\
            4.21484375  0.00019983773366345013  \\
            4.21875  0.00019992306786681584  \\
            4.22265625  0.0002000827969452273  \\
            4.2265625  0.0002003591730758762  \\
            4.23046875  0.00020078951677459034  \\
            4.234375  0.00020139856522534354  \\
            4.23828125  0.0002022095600952496  \\
            4.2421875  0.00020324477724536786  \\
            4.24609375  0.00020450991990463816  \\
            4.25  0.00020599789496422705  \\
            4.25390625  0.0002077038253094641  \\
            4.2578125  0.0002096170560758511  \\
            4.26171875  0.00021170935408571474  \\
            4.265625  0.00021394748578872408  \\
            4.26953125  0.000216302781208676  \\
            4.2734375  0.00021873760341534882  \\
            4.27734375  0.00022120136025018672  \\
            4.28125  0.00022364850662780477  \\
            4.28515625  0.00022604066402488713  \\
            4.2890625  0.00022833131196161522  \\
            4.29296875  0.00023047159445275725  \\
            4.296875  0.00023242569966064013  \\
            4.30078125  0.00023416194727236107  \\
            4.3046875  0.0002356433543629437  \\
            4.30859375  0.00023684075430815344  \\
            4.3125  0.00023773985810140446  \\
            4.31640625  0.00023833086452468  \\
            4.3203125  0.00023860769626975165  \\
            4.32421875  0.00023857940862948734  \\
            4.328125  0.0002382691980481076  \\
            4.33203125  0.00023770511405155737  \\
            4.3359375  0.00023692339514212095  \\
            4.33984375  0.00023597424099178004  \\
            4.34375  0.0002349149628187608  \\
            4.34765625  0.00023380568695869806  \\
            4.3515625  0.00023271234917201486  \\
            4.35546875  0.00023170324286429382  \\
            4.359375  0.00023084415139820383  \\
            4.36328125  0.00023019815370051893  \\
            4.3671875  0.00022982222447206672  \\
            4.37109375  0.00022976312010811268  \\
            4.375  0.0002300593882222474  \\
            4.37890625  0.0002307405661403627  \\
            4.3828125  0.00023182004334164742  \\
            4.38671875  0.00023329643933524258  \\
            4.390625  0.00023516112850876104  \\
            4.39453125  0.0002373927182285392  \\
            4.3984375  0.00023995138721047331  \\
            4.40234375  0.00024279032576332628  \\
            4.40625  0.00024586189018632537  \\
            4.41015625  0.00024910634778816597  \\
            4.4140625  0.0002524527234772089  \\
            4.41796875  0.0002558342777197657  \\
            4.421875  0.00025918545437988164  \\
            4.42578125  0.0002624308686176893  \\
            4.4296875  0.0002654946815930811  \\
            4.43359375  0.00026831568809694925  \\
            4.4375  0.0002708360910883295  \\
            4.44140625  0.00027299596151532596  \\
            4.4453125  0.0002747483287570408  \\
            4.44921875  0.0002760637156377855  \\
            4.453125  0.0002769144466148845  \\
            4.45703125  0.0002772767617127864  \\
            4.4609375  0.00027714523894296894  \\
            4.46484375  0.0002765290385934452  \\
            4.46875  0.00027543898295232  \\
            4.47265625  0.00027389693164583793  \\
            4.4765625  0.00027194527363596306  \\
            4.48046875  0.0002696347333720081  \\
            4.484375  0.00026701949676772685  \\
            4.48828125  0.0002641660036667488  \\
            4.4921875  0.00026115343601868846  \\
            4.49609375  0.0002580627301021477  \\
            4.5  0.00025497625910913965  \\
            4.50390625  0.00025198492977975874  \\
            4.5078125  0.00024918138050219986  \\
            4.51171875  0.0002466535242499757  \\
            4.515625  0.00024448662055353974  \\
            4.51953125  0.0002427588337650577  \\
            4.5234375  0.00024153520736717695  \\
            4.52734375  0.00024086745870521148  \\
            4.53125  0.00024079013879853747  \\
            4.53515625  0.0002413149875248575  \\
            4.5390625  0.00024243592755869805  \\
            4.54296875  0.00024413201555188908  \\
            4.546875  0.00024635892577508893  \\
            4.55078125  0.0002490523082933411  \\
            4.5546875  0.00025214159254496947  \\
            4.55859375  0.00025554698119912385  \\
            4.5625  0.0002591713097359112  \\
            4.56640625  0.00026291344605539757  \\
            4.5703125  0.00026668059490432344  \\
            4.57421875  0.00027037576239953017  \\
            4.578125  0.00027389518115488555  \\
            4.58203125  0.00027714858410390485  \\
            4.5859375  0.0002800613036618949  \\
            4.58984375  0.00028255771637925237  \\
            4.59375  0.00028456702193708507  \\
            4.59765625  0.00028604101848020354  \\
            4.6015625  0.00028694462069313304  \\
            4.60546875  0.00028724192960782126  \\
            4.609375  0.00028690923503390685  \\
            4.61328125  0.00028594343540803676  \\
            4.6171875  0.00028434716993509676  \\
            4.62109375  0.0002821254678701479  \\
            4.625  0.0002793019973838989  \\
            4.62890625  0.0002759185209012316  \\
            4.6328125  0.0002720210590219189  \\
            4.63671875  0.00026766522454612686  \\
            4.640625  0.00026292759723036514  \\
            4.64453125  0.00025789969447230645  \\
            4.6484375  0.00025268022847142827  \\
            4.65234375  0.00024737982542663497  \\
            4.65625  0.0002421210730387687  \\
            4.66015625  0.00023703120314779024  \\
            4.6640625  0.0002322409718441366  \\
            4.66796875  0.00022788249760406174  \\
            4.671875  0.0002240818475538078  \\
            4.67578125  0.0002209543144984725  \\
            4.6796875  0.0002185972960161415  \\
            4.68359375  0.00021707663847180138  \\
            4.6875  0.00021642463209703888  \\
            4.69140625  0.00021664662216326709  \\
            4.6953125  0.000217712487190595  \\
            4.69921875  0.00021955169399523716  \\
            4.703125  0.00022207161781189128  \\
            4.70703125  0.00022516707924366902  \\
            4.7109375  0.00022870788440849398  \\
            4.71484375  0.00023254610595278401  \\
            4.71875  0.00023654104064411074  \\
            4.72265625  0.00024055641161589998  \\
            4.7265625  0.0002444478983334684  \\
            4.73046875  0.00024807998213485186  \\
            4.734375  0.00025134151229053614  \\
            4.73828125  0.0002541296294548494  \\
            4.7421875  0.0002563432850453621  \\
            4.74609375  0.00025790293205013153  \\
            4.75  0.00025875260837609907  \\
            4.75390625  0.00025884249101465327  \\
            4.7578125  0.0002581334883058886  \\
            4.76171875  0.0002566135689206318  \\
            4.765625  0.00025428948709764395  \\
            4.76953125  0.00025117539665656325  \\
            4.7734375  0.00024730369081051067  \\
            4.77734375  0.00024273216451567304  \\
            4.78125  0.00023753305224507825  \\
            4.78515625  0.0002317911487559308  \\
            4.7890625  0.00022561382151072007  \\
            4.79296875  0.0002191290115682702  \\
            4.796875  0.00021247779382203795  \\
            4.80078125  0.00020581601663298597  \\
            4.8046875  0.00019931372005287145  \\
            4.80859375  0.00019314722022486462  \\
            4.8125  0.00018749594197583656  \\
            4.81640625  0.0001825358058055648  \\
            4.8203125  0.0001784241306697721  \\
            4.82421875  0.0001752919760604829  \\
            4.828125  0.00017323814256003806  \\
            4.83203125  0.00017230878597861182  \\
            4.8359375  0.00017248721828644779  \\
            4.83984375  0.00017370866059842165  \\
            4.84375  0.00017586441254502274  \\
            4.84765625  0.00017879658753130806  \\
            4.8515625  0.0001823205887588272  \\
            4.85546875  0.0001862539446487439  \\
            4.859375  0.00019041257526021215  \\
            4.86328125  0.00019460892101953582  \\
            4.8671875  0.00019867656715240938  \\
            4.87109375  0.00020247790149657637  \\
            4.875  0.00020588588013057397  \\
            4.87890625  0.00020878722714321067  \\
            4.8828125  0.00021110126007598828  \\
            4.88671875  0.00021277110803271068  \\
            4.890625  0.00021374795093836974  \\
            4.89453125  0.00021400276176034835  \\
            4.8984375  0.00021353578124600408  \\
            4.90234375  0.00021236040501668057  \\
            4.90625  0.0002104979048956951  \\
            4.91015625  0.00020799232612464763  \\
            4.9140625  0.00020490927616018521  \\
            4.91796875  0.00020132134193502168  \\
            4.921875  0.0001973130338443626  \\
            4.92578125  0.00019299057511539862  \\
            4.9296875  0.00018847186915010793  \\
            4.93359375  0.00018387821754355758  \\
            4.9375  0.00017934146803190565  \\
            4.94140625  0.0001750012553876789  \\
            4.9453125  0.00017099047216675078  \\
            4.94921875  0.0001674325090390682  \\
            4.953125  0.00016444108416277943  \\
            4.95703125  0.00016210718342531884  \\
            4.9609375  0.00016049035390847387  \\
            4.96484375  0.00015962105239427835  \\
            4.96875  0.00015949547533750645  \\
            4.97265625  0.00016007073980385753  \\
            4.9765625  0.00016127532890758693  \\
            4.98046875  0.00016301863061215862  \\
            4.984375  0.00016519084320396407  \\
            4.98828125  0.00016767212902311443  \\
            4.9921875  0.00017034524750309462  \\
            4.99609375  0.00017309401125510004  \\
            5.0  0.00017580261001454847  \\
            5.00390625  0.0001783703914462193  \\
            5.0078125  0.00018072008298675505  \\
            5.01171875  0.00018279153141477017  \\
            5.015625  0.0001845399908586096  \\
            5.01953125  0.00018593738069127568  \\
            5.0234375  0.00018696294671242389  \\
            5.02734375  0.0001876000941725652  \\
            5.03125  0.00018784987939602355  \\
            5.03515625  0.00018773459295941071  \\
            5.0390625  0.0001872841114733172  \\
            5.04296875  0.00018653530170658242  \\
            5.046875  0.0001855410080210765  \\
            5.05078125  0.00018436249982870626  \\
            5.0546875  0.00018306340934048102  \\
            5.05859375  0.0001817129798117566  \\
            5.0625  0.00018037826849966887  \\
            5.06640625  0.0001791207707533434  \\
            5.0703125  0.00017799539421323827  \\
            5.07421875  0.00017704417084404492  \\
            5.078125  0.00017629809425640108  \\
            5.08203125  0.00017577773913269635  \\
            5.0859375  0.00017549940844729155  \\
            5.08984375  0.00017547047156109453  \\
            5.09375  0.00017568934827437544  \\
            5.09765625  0.00017615054557555644  \\
            5.1015625  0.00017683865122935608  \\
            5.10546875  0.00017772281617707206  \\
            5.109375  0.00017876831089319646  \\
            5.11328125  0.00017994904730964098  \\
            5.1171875  0.0001812362689084015  \\
            5.12109375  0.00018259139111057038  \\
            5.125  0.00018397736518728055  \\
            5.12890625  0.0001853595758622507  \\
            5.1328125  0.00018669577246008452  \\
            5.13671875  0.00018794128417401492  \\
            5.140625  0.00018906456135796542  \\
            5.14453125  0.0001900414721370461  \\
            5.1484375  0.00019084947454606942  \\
            5.15234375  0.00019147912557523095  \\
            5.15625  0.00019193889829506746  \\
            5.16015625  0.00019224294848185352  \\
            5.1640625  0.00019240781750551667  \\
            5.16796875  0.0001924625116194935  \\
            5.171875  0.00019244468408937356  \\
            5.17578125  0.0001923896141218087  \\
            5.1796875  0.00019233525923960845  \\
            5.18359375  0.00019232753778732908  \\
            5.1875  0.00019241089784244604  \\
            5.19140625  0.00019262291474134312  \\
            5.1953125  0.00019299876408413748  \\
            5.19921875  0.00019356830560006124  \\
            5.203125  0.00019434822338478444  \\
            5.20703125  0.00019534344549899127  \\
            5.2109375  0.00019655037212164443  \\
            5.21484375  0.00019795422092399708  \\
            5.21875  0.00019953010746041598  \\
            5.22265625  0.00020124906060502073  \\
            5.2265625  0.00020307944695036756  \\
            5.23046875  0.00020498811676173399  \\
            5.234375  0.00020694544953207833  \\
            5.23828125  0.00020892583963842218  \\
            5.2421875  0.00021090379344385394  \\
            5.24609375  0.0002128557482982827  \\
            5.25  0.00021476189260448582  \\
            5.25390625  0.00021660171600582483  \\
            5.2578125  0.00021835341584751234  \\
            5.26171875  0.00022000031756559967  \\
            5.265625  0.00022153140900437075  \\
            5.26953125  0.00022293818356557615  \\
            5.2734375  0.00022421813401287476  \\
            5.27734375  0.00022537791592693601  \\
            5.28125  0.00022642748713540422  \\
            5.28515625  0.00022737600616242403  \\
            5.2890625  0.00022823401501928048  \\
            5.29296875  0.0002290117157976893  \\
            5.296875  0.000229713837438721  \\
            5.30078125  0.00023034184603166645  \\
            5.3046875  0.00023089894826229637  \\
            5.30859375  0.0002313898095970704  \\
            5.3125  0.00023182125101363203  \\
            5.31640625  0.00023220585553382218  \\
            5.3203125  0.00023255949906088826  \\
            5.32421875  0.00023289613498576783  \\
            5.328125  0.0002332287611020823  \\
            5.33203125  0.00023357022189404023  \\
            5.3359375  0.0002339304645855263  \\
            5.33984375  0.00023431638283205963  \\
            5.34375  0.00023473218903037266  \\
            5.34765625  0.00023517546045048634  \\
            5.3515625  0.00023563702401426453  \\
            5.35546875  0.00023610667581862196  \\
            5.359375  0.00023657465496425498  \\
            5.36328125  0.00023703012456239376  \\
            5.3671875  0.00023746706959819978  \\
            5.37109375  0.0002378893746806882  \\
            5.375  0.00023830690384679372  \\
            5.37890625  0.0002387342841557715  \\
            5.3828125  0.00023919631178322118  \\
            5.38671875  0.00023972658678829133  \\
            5.390625  0.0002403603481975346  \\
            5.39453125  0.00024113482770818628  \\
            5.3984375  0.0002420911833725773  \\
            5.40234375  0.00024326705024122438  \\
            5.40625  0.0002446898564529071  \\
            5.41015625  0.00024637868473268435  \\
            5.4140625  0.00024834279695020936  \\
            5.41796875  0.00025057556680984565  \\
            5.421875  0.00025305452683448186  \\
            5.42578125  0.00025574556027723995  \\
            5.4296875  0.00025860163030979233  \\
            5.43359375  0.00026156139266034857  \\
            5.4375  0.00026455304922217484  \\
            5.44140625  0.000267497088158196  \\
            5.4453125  0.00027030712794954404  \\
            5.44921875  0.0002728936603761999  \\
            5.453125  0.00027516857575255745  \\
            5.45703125  0.0002770475009884454  \\
            5.4609375  0.00027845364291926547  \\
            5.46484375  0.00027932182971907905  \\
            5.46875  0.00027959915122394396  \\
            5.47265625  0.00027924690967324865  \\
            5.4765625  0.00027824537162382914  \\
            5.48046875  0.00027659451440404027  \\
            5.484375  0.00027431292102636257  \\
            5.48828125  0.0002714414035695604  \\
            5.4921875  0.00026804660698313577  \\
            5.49609375  0.00026421728055670224  \\
            5.5  0.0002600607242389953  \\
            5.50390625  0.00025570656980132225  \\
            5.5078125  0.00025130487259910695  \\
            5.51171875  0.00024701616595901397  \\
            5.515625  0.00024300831724069575  \\
            5.51953125  0.00023945567744485747  \\
            5.5234375  0.00023652759961550508  \\
            5.52734375  0.00023437171778973638  \\
            5.53125  0.00023310862704477382  \\
            5.53515625  0.00023282540013073717  \\
            5.5390625  0.00023356134897411954  \\
            5.54296875  0.0002353011437438222  \\
            5.546875  0.00023798297319353663  \\
            5.55078125  0.00024150405518603244  \\
            5.5546875  0.00024572362432953007  \\
            5.55859375  0.00025047426868047824  \\
            5.5625  0.0002555783266826134  \\
            5.56640625  0.0002608546801855747  \\
            5.5703125  0.0002661240759888128  \\
            5.57421875  0.0002712169213904301  \\
            5.578125  0.0002759810247931271  \\
            5.58203125  0.00028028244197440117  \\
            5.5859375  0.0002840061009543488  \\
            5.58984375  0.00028705662506719754  \\
            5.59375  0.00028935898331437044  \\
            5.59765625  0.0002908592855052212  \\
            5.6015625  0.00029152217818710977  \\
            5.60546875  0.00029132968367474827  \\
            5.609375  0.00029028293785195825  \\
            5.61328125  0.0002884032505500149  \\
            5.6171875  0.00028572820982701987  \\
            5.62109375  0.00028230936087344756  \\
            5.625  0.00027821854619143745  \\
            5.62890625  0.0002735476124778546  \\
            5.6328125  0.0002683994901716182  \\
            5.63671875  0.00026288899492236863  \\
            5.640625  0.0002571492154469347  \\
            5.64453125  0.00025132432771125276  \\
            5.6484375  0.00024555882160970046  \\
            5.65234375  0.0002400009131749318  \\
            5.65625  0.00023480460539078893  \\
            5.66015625  0.0002301133285188802  \\
            5.6640625  0.00022604778387039725  \\
            5.66796875  0.0002227123934279762  \\
            5.671875  0.00022019189611364998  \\
            5.67578125  0.00021853303098211849  \\
            5.6796875  0.00021774530238639732  \\
            5.68359375  0.0002178157548284066  \\
            5.6875  0.00021870416785140588  \\
            5.69140625  0.00022033403076897603  \\
            5.6953125  0.00022260627062118294  \\
            5.69921875  0.0002254109306778348  \\
            5.703125  0.0002286204352942725  \\
            5.70703125  0.0002320934240421384  \\
            5.7109375  0.000235694130487078  \\
            5.71484375  0.0002392977722218192  \\
            5.71875  0.00024278379196571818  \\
            5.72265625  0.00024604063356180707  \\
            5.7265625  0.00024897305245784383  \\
            5.73046875  0.0002514977784181039  \\
            5.734375  0.0002535403922443598  \\
            5.73828125  0.00025504069043981675  \\
            5.7421875  0.00025595356409674366  \\
            5.74609375  0.00025624546768494367  \\
            5.75  0.00025589621499949627  \\
            5.75390625  0.00025490067179158754  \\
            5.7578125  0.0002532659548846146  \\
            5.76171875  0.00025101168176853056  \\
            5.765625  0.00024817226880900257  \\
            5.76953125  0.00024479330214518933  \\
            5.7734375  0.00024092875834079514  \\
            5.77734375  0.0002366434768720666  \\
            5.78125  0.00023201033256146217  \\
            5.78515625  0.00022710341990608455  \\
            5.7890625  0.00022200026135201162  \\
            5.79296875  0.00021678685562378356  \\
            5.796875  0.0002115536184280752  \\
            5.80078125  0.00020639426081258815  \\
            5.8046875  0.00020141374049655075  \\
            5.80859375  0.0001967259076164232  \\
            5.8125  0.0001924385343537138  \\
            5.81640625  0.00018864858256539396  \\
            5.8203125  0.0001854457308243761  \\
            5.82421875  0.0001829045247706509  \\
            5.828125  0.00018107474745964708  \\
            5.83203125  0.00017998335506914942  \\
            5.8359375  0.00017963451197989996  \\
            5.83984375  0.00018000241607192018  \\
            5.84375  0.00018103269673194338  \\
            5.84765625  0.00018265170300628357  \\
            5.8515625  0.00018476833681778485  \\
            5.85546875  0.0001872737682646834  \\
            5.859375  0.00019004910727455406  \\
            5.86328125  0.00019297363689749092  \\
            5.8671875  0.00019592766009510207  \\
            5.87109375  0.00019879545298273716  \\
            5.875  0.00020146968040859483  \\
            5.87890625  0.0002038539833691191  \\
            5.8828125  0.00020586485274942212  \\
            5.88671875  0.00020743260969631773  \\
            5.890625  0.00020850159731776056  \\
            5.89453125  0.0002090330943906353  \\
            5.8984375  0.00020900769087335615  \\
            5.90234375  0.0002084206439022417  \\
            5.90625  0.00020727745476444676  \\
            5.91015625  0.00020559837408157505  \\
            5.9140625  0.0002034202380489199  \\
            5.91796875  0.00020078814439472112  \\
            5.921875  0.00019775424857591432  \\
            5.92578125  0.00019438699316543632  \\
            5.9296875  0.0001907688918981095  \\
            5.93359375  0.00018698539359477724  \\
            5.9375  0.00018312881839191024  \\
            5.94140625  0.00017930698828305796  \\
            5.9453125  0.000175631836712489  \\
            5.94921875  0.0001722071820272302  \\
            5.953125  0.0001691363108256356  \\
            5.95703125  0.0001665221795625551  \\
            5.9609375  0.00016444705729642262  \\
            5.96484375  0.00016296536416004226  \\
            5.96875  0.00016211428276465776  \\
            5.97265625  0.00016190727709792277  \\
            5.9765625  0.00016231884845797803  \\
            5.98046875  0.0001632935535979889  \\
            5.984375  0.00016476112342401556  \\
            5.98828125  0.00016663139393209827  \\
            5.9921875  0.00016879340223767842  \\
            5.99609375  0.00017113407047856412  \\
            6.0  0.00017354817083138142  \\
            6.00390625  0.00017593351142994188  \\
            6.0078125  0.00017819766870035434  \\
            6.01171875  0.00018027227393753283  \\
            6.015625  0.00018211008778822502  \\
            6.01953125  0.00018367246961756913  \\
            6.0234375  0.00018492748727307469  \\
            6.02734375  0.00018585406086188614  \\
            6.03125  0.0001864438466817992  \\
            6.03515625  0.0001867037912771067  \\
            6.0390625  0.0001866548674832226  \\
            6.04296875  0.00018632643415621687  \\
            6.046875  0.00018575681329561787  \\
            6.05078125  0.00018499463107317414  \\
            6.0546875  0.0001840922813529827  \\
            6.05859375  0.0001831041630192388  \\
            6.0625  0.00018208820096016483  \\
            6.06640625  0.00018110019347070052  \\
            6.0703125  0.00018019208583307255  \\
            6.07421875  0.0001794104825943008  \\
            6.078125  0.00017879387223587533  \\
            6.08203125  0.0001783732580318877  \\
            6.0859375  0.00017816419668982398  \\
            6.08984375  0.000178170904205754  \\
            6.09375  0.00017839058580516371  \\
            6.09765625  0.0001788054351083408  \\
            6.1015625  0.00017938640297092098  \\
            6.10546875  0.00018009975570888693  \\
            6.109375  0.00018091008829765893  \\
            6.11328125  0.00018177279886842583  \\
            6.1171875  0.0001826439921922041  \\
            6.12109375  0.00018348878609484781  \\
            6.125  0.00018427785917200993  \\
            6.12890625  0.00018498447194917474  \\
            6.1328125  0.0001855968262010616  \\
            6.13671875  0.00018611817935234914  \\
            6.140625  0.00018655722207980982  \\
            6.14453125  0.00018692758810857842  \\
            6.1484375  0.00018725597808796812  \\
            6.15234375  0.00018757348454038862  \\
            6.15625  0.00018790889498815748  \\
            6.16015625  0.00018829307241978541  \\
            6.1640625  0.0001887605991562599  \\
            6.16796875  0.00018934058287595762  \\
            6.171875  0.00019005430164119156  \\
            6.17578125  0.000190918732964924  \\
            6.1796875  0.00019194200396948293  \\
            6.18359375  0.0001931207866961817  \\
            6.1875  0.00019444171188345228  \\
            6.19140625  0.0001958814871268827  \\
            6.1953125  0.00019740852048832048  \\
            6.19921875  0.00019898645758624158  \\
            6.203125  0.00020057443566706275  \\
            6.20703125  0.00020212780570950435  \\
            6.2109375  0.00020360553622310136  \\
            6.21484375  0.0002049733386936771  \\
            6.21875  0.00020619935431611666  \\
            6.22265625  0.00020725879718987768  \\
            6.2265625  0.0002081435743498797  \\
            6.23046875  0.0002088582878317471  \\
            6.234375  0.00020941370536685497  \\
            6.23828125  0.0002098340945423087  \\
            6.2421875  0.00021016165307081487  \\
            6.24609375  0.00021044487578641266  \\
            6.25  0.00021073223004944042  \\
            6.25390625  0.0002110806351482271  \\
            6.2578125  0.0002115540084714629  \\
            6.26171875  0.00021220602335430863  \\
            6.265625  0.00021307692069063428  \\
            6.26953125  0.0002142046083586749  \\
            6.2734375  0.00021561672661679502  \\
            6.27734375  0.00021731376125794073  \\
            6.28125  0.00021927810194272937  \\
            6.28515625  0.00022148738357906684  \\
            6.2890625  0.00022390184634629533  \\
            6.29296875  0.00022645789665088424  \\
            6.296875  0.00022908721968013403  \\
            6.30078125  0.0002317228565595751  \\
            6.3046875  0.00023428559827118727  \\
            6.30859375  0.00023668913385822065  \\
            6.3125  0.00023885833869834405  \\
            6.31640625  0.00024072813172024179  \\
            6.3203125  0.00024223576261394895  \\
            6.32421875  0.00024333114330686803  \\
            6.328125  0.00024398793312321952  \\
            6.33203125  0.0002441968640077854  \\
            6.3359375  0.00024396049512958194  \\
            6.33984375  0.00024330177445879554  \\
            6.34375  0.00024226687793856984  \\
            6.34765625  0.00024091718026730664  \\
            6.3515625  0.00023932895593508185  \\
            6.35546875  0.0002375975939415206  \\
            6.359375  0.00023583244398987468  \\
            6.36328125  0.00023415057482852302  \\
            6.3671875  0.00023267338308563534  \\
            6.37109375  0.00023151755315838947  \\
            6.375  0.00023078786364581568  \\
            6.37890625  0.0002305751852141274  \\
            6.3828125  0.00023094631045788075  \\
            6.38671875  0.0002319351828938135  \\
            6.390625  0.00023354927553658793  \\
            6.39453125  0.00023577104289041164  \\
            6.3984375  0.00023854727008082715  \\
            6.40234375  0.00024179376082842242  \\
            6.40625  0.0002454141837995023  \\
            6.41015625  0.000249300940110693  \\
            6.4140625  0.00025332845341282734  \\
            6.41796875  0.0002573707277870332  \\
            6.421875  0.0002613188942794143  \\
            6.42578125  0.0002650693117334825  \\
            6.4296875  0.00026851874778795014  \\
            6.43359375  0.0002715853632604218  \\
            6.4375  0.0002742109628629596  \\
            6.44140625  0.0002763422705277259  \\
            6.4453125  0.00027793674006248016  \\
            6.44921875  0.00027897986048189266  \\
            6.453125  0.00027947437365730143  \\
            6.45703125  0.00027942562975577425  \\
            6.4609375  0.00027885325097787295  \\
            6.46484375  0.0002777981878667308  \\
            6.46875  0.00027630613408120743  \\
            6.47265625  0.0002744228468800166  \\
            6.4765625  0.0002722085337898374  \\
            6.48046875  0.00026973449309432106  \\
            6.484375  0.00026706814778926203  \\
            6.48828125  0.00026427735693623685  \\
            6.4921875  0.00026143627092828944  \\
            6.49609375  0.0002586148857964329  \\
            6.5  0.0002558752828996917  \\
            6.50390625  0.0002532789839173579  \\
            6.5078125  0.00025088553502181863  \\
            6.51171875  0.00024874791929855504  \\
            6.515625  0.0002469163615576293  \\
            6.51953125  0.0002454376321497874  \\
            6.5234375  0.0002443476832375623  \\
            6.52734375  0.00024367453436773884  \\
            6.53125  0.00024344216479598607  \\
            6.53515625  0.00024366097944523822  \\
            6.5390625  0.00024432794464481866  \\
            6.54296875  0.00024543994816471544  \\
            6.546875  0.00024698844910045915  \\
            6.55078125  0.00024894758789927734  \\
            6.5546875  0.0002512850374620814  \\
            6.55859375  0.00025396927862663554  \\
            6.5625  0.0002569533014964805  \\
            6.56640625  0.00026017113160737567  \\
            6.5703125  0.0002635565896651477  \\
            6.57421875  0.0002670417020882644  \\
            6.578125  0.0002705401468596299  \\
            6.58203125  0.0002739585807428539  \\
            6.5859375  0.0002772127686127164  \\
            6.58984375  0.00028021534253732554  \\
            6.59375  0.0002828697199349424  \\
            6.59765625  0.00028508791888581987  \\
            6.6015625  0.000286795711259304  \\
            6.60546875  0.0002879188941083205  \\
            6.609375  0.0002883869078612073  \\
            6.61328125  0.00028814868796602357  \\
            6.6171875  0.00028716787646512965  \\
            6.62109375  0.00028541541473289914  \\
            6.625  0.00028288092227717727  \\
            6.62890625  0.0002795805002156647  \\
            6.6328125  0.00027554850734469466  \\
            6.63671875  0.00027083847220930955  \\
            6.640625  0.00026553142260688807  \\
            6.64453125  0.00025973345439369883  \\
            6.6484375  0.00025357126316131854  \\
            6.65234375  0.00024719596560629536  \\
            6.65625  0.0002407830462380715  \\
            6.66015625  0.00023452489446468603  \\
            6.6640625  0.0002286290340185043  \\
            6.66796875  0.00022331175137023252  \\
            6.671875  0.00021877906717641328  \\
            6.67578125  0.00021521453004334497  \\
            6.6796875  0.00021277008001672977  \\
            6.68359375  0.000211543767991335  \\
            6.6875  0.00021156313015493211  \\
            6.69140625  0.00021279420296587838  \\
            6.6953125  0.00021514531006841002  \\
            6.69921875  0.00021846291109514705  \\
            6.703125  0.00022255036335543245  \\
            6.70703125  0.0002271984613618059  \\
            6.7109375  0.00023218941221023228  \\
            6.71484375  0.0002372976743707927  \\
            6.71875  0.00024231442868880392  \\
            6.72265625  0.0002470589474054447  \\
            6.7265625  0.0002513667649912051  \\
            6.73046875  0.0002550911711019174  \\
            6.734375  0.00025811964086095356  \\
            6.73828125  0.0002603698082951777  \\
            6.7421875  0.0002617743086437692  \\
            6.74609375  0.0002622883053923162  \\
            6.75  0.00026189874042454795  \\
            6.75390625  0.00026061215210528856  \\
            6.7578125  0.0002584479638092715  \\
            6.76171875  0.00025544878433144796  \\
            6.765625  0.0002516812195621015  \\
            6.76953125  0.0002472242344648028  \\
            6.7734375  0.000242168905748353  \\
            6.77734375  0.00023662566251689819  \\
            6.78125  0.00023071988723663073  \\
            6.78515625  0.00022458405003360094  \\
            6.7890625  0.00021835902863487344  \\
            6.79296875  0.00021219460762380898  \\
            6.796875  0.00020624184530108783  \\
            6.80078125  0.00020064671355830285  \\
            6.8046875  0.00019554611562420533  \\
            6.80859375  0.0001910609449968863  \\
            6.8125  0.0001872911138838368  \\
            6.81640625  0.00018431035283286273  \\
            6.8203125  0.0001821575568477471  \\
            6.82421875  0.0001808367044448205  \\
            6.828125  0.00018032353893831344  \\
            6.83203125  0.0001805627417920233  \\
            6.8359375  0.0001814658915289062  \\
            6.83984375  0.0001829281785766584  \\
            6.84375  0.00018484091815005175  \\
            6.84765625  0.0001870846235823791  \\
            6.8515625  0.00018953457397368124  \\
            6.85546875  0.00019208139676142954  \\
            6.859375  0.00019463076599208568  \\
            6.86328125  0.0001970900428179572  \\
            6.8671875  0.00019937758308864577  \\
            6.87109375  0.00020143597533538746  \\
            6.875  0.00020321789354943036  \\
            6.87890625  0.0002046759901277752  \\
            6.8828125  0.00020577832947692417  \\
            6.88671875  0.00020651230666787616  \\
            6.890625  0.00020686634297549305  \\
            6.89453125  0.0002068291428224206  \\
            6.8984375  0.00020640588366158724  \\
            6.90234375  0.00020561177414779965  \\
            6.90625  0.0002044564036307564  \\
            6.91015625  0.00020295260083135757  \\
            6.9140625  0.0002011280160817995  \\
            6.91796875  0.00019901372554038352  \\
            6.921875  0.00019663705559707433  \\
            6.92578125  0.0001940342943972167  \\
            6.9296875  0.00019125280213995466  \\
            6.93359375  0.00018833862392420662  \\
            6.9375  0.00018533830158610278  \\
            6.94140625  0.00018230833324003708  \\
            6.9453125  0.00017930966094486543  \\
            6.94921875  0.00017640020705163132  \\
            6.953125  0.0001736407591015689  \\
            6.95703125  0.0001710963146254363  \\
            6.9609375  0.00016882764791056567  \\
            6.96484375  0.00016689030234131978  \\
            6.96875  0.0001653360004179535  \\
            6.97265625  0.00016420534007639332  \\
            6.9765625  0.00016352361016295543  \\
            6.98046875  0.00016330497570683745  \\
            6.984375  0.00016354831536695568  \\
            6.98828125  0.00016423084179691353  \\
            6.9921875  0.00016531471602284207  \\
            6.99609375  0.0001667515170268091  \\
            7.0  0.0001684761411215364  \\
            7.00390625  0.0001704118529387997  \\
            7.0078125  0.0001724870558914932  \\
            7.01171875  0.00017463733602139666  \\
            7.015625  0.0001767981312870275  \\
            7.01953125  0.00017890863968373938  \\
            7.0234375  0.00018091330497206287  \\
            7.02734375  0.0001827520891079439  \\
            7.03125  0.00018436352595844238  \\
            7.03515625  0.00018570326618844095  \\
            7.0390625  0.0001867441818580846  \\
            7.04296875  0.00018746110578038615  \\
            7.046875  0.00018783522448423  \\
            7.05078125  0.00018786890140873127  \\
            7.0546875  0.00018757879527761325  \\
            7.05859375  0.00018698473145642157  \\
            7.0625  0.00018611860885488793  \\
            7.06640625  0.0001850275023967285  \\
            7.0703125  0.00018376365846374583  \\
            7.07421875  0.00018238527371748712  \\
            7.078125  0.00018095754558296778  \\
            7.08203125  0.0001795487080909179  \\
            7.0859375  0.00017823106382898986  \\
            7.08984375  0.00017707372856712395  \\
            7.09375  0.00017613716303838074  \\
            7.09765625  0.00017547454497168953  \\
            7.1015625  0.00017512683760300047  \\
            7.10546875  0.00017511872197724113  \\
            7.109375  0.00017545279410262116  \\
            7.11328125  0.00017611916694665016  \\
            7.1171875  0.00017709713243416685  \\
            7.12109375  0.00017834495947349177  \\
            7.125  0.0001798070075698711  \\
            7.12890625  0.000181426453100681  \\
            7.1328125  0.0001831447027344274  \\
            7.13671875  0.00018489169574686966  \\
            7.140625  0.0001866024938386744  \\
            7.14453125  0.00018822712132697807  \\
            7.1484375  0.00018972151398849316  \\
            7.15234375  0.0001910426929443562  \\
            7.15625  0.0001921665801645032  \\
            7.16015625  0.0001930873134414049  \\
            7.1640625  0.0001938039105064935  \\
            7.16796875  0.00019432301059161958  \\
            7.171875  0.00019467159361273508  \\
            7.17578125  0.00019488752919761724  \\
            7.1796875  0.00019500924029791693  \\
            7.18359375  0.00019508348443847965  \\
            7.1875  0.00019516658025273544  \\
            7.19140625  0.0001953122001280689  \\
            7.1953125  0.00019556691146947037  \\
            7.19921875  0.00019597510163965574  \\
            7.203125  0.00019657247628335268  \\
            7.20703125  0.00019738026162202847  \\
            7.2109375  0.00019840891981516464  \\
            7.21484375  0.00019965613194206712  \\
            7.21875  0.00020110386453933485  \\
            7.22265625  0.00020272375065984874  \\
            7.2265625  0.00020447997835994355  \\
            7.23046875  0.00020632525564858313  \\
            7.234375  0.00020820741319990677  \\
            7.23828125  0.00021008128577498049  \\
            7.2421875  0.0002119039557773242  \\
            7.24609375  0.0002136314803850333  \\
            7.25  0.00021523296460154788  \\
            7.25390625  0.00021669375066038632  \\
            7.2578125  0.00021800177656493093  \\
            7.26171875  0.0002191514256618208  \\
            7.265625  0.0002201574476806674  \\
            7.26953125  0.00022104669977356345  \\
            7.2734375  0.00022184576203054628  \\
            7.27734375  0.00022259055121275637  \\
            7.28125  0.00022333013285460665  \\
            7.28515625  0.00022410904044313694  \\
            7.2890625  0.00022496123158463233  \\
            7.29296875  0.0002259196229738302  \\
            7.296875  0.00022701095903846787  \\
            7.30078125  0.0002282435618090385  \\
            7.3046875  0.00022961307334094187  \\
            7.30859375  0.00023110857521806038  \\
            7.3125  0.0002327057242743258  \\
            7.31640625  0.0002343658163492509  \\
            7.3203125  0.00023604331631587466  \\
            7.32421875  0.0002376857012042188  \\
            7.328125  0.0002392339310518376  \\
            7.33203125  0.00024063083735456246  \\
            7.3359375  0.00024182361446029447  \\
            7.33984375  0.00024276336435029446  \\
            7.34375  0.00024341382755100493  \\
            7.34765625  0.00024375542792626212  \\
            7.3515625  0.00024377806076567873  \\
            7.35546875  0.00024348489486267932  \\
            7.359375  0.00024290290627064558  \\
            7.36328125  0.0002420767849867409  \\
            7.3671875  0.0002410609114527126  \\
            7.37109375  0.00023993026745330648  \\
            7.375  0.00023878258633594482  \\
            7.37890625  0.0002377201884182087  \\
            7.3828125  0.00023684497319935836  \\
            7.38671875  0.00023626668086967743  \\
            7.390625  0.0002360901488614613  \\
            7.39453125  0.00023639643092456366  \\
            7.3984375  0.00023724723209103555  \\
            7.40234375  0.00023868742044982457  \\
            7.40625  0.0002407285153118794  \\
            7.41015625  0.00024334439869323548  \\
            7.4140625  0.0002464836904498078  \\
            7.41796875  0.0002500694310272977  \\
            7.421875  0.0002539954394783343  \\
            7.42578125  0.0002581385065128709  \\
            7.4296875  0.000262369599447884  \\
            7.43359375  0.00026655360491156224  \\
            7.4375  0.00027055554065646156  \\
            7.44140625  0.0002742499438766868  \\
            7.4453125  0.0002775208815541798  \\
            7.44921875  0.0002802633008810622  \\
            7.453125  0.00028239100832025676  \\
            7.45703125  0.000283836670986678  \\
            7.4609375  0.0002845492073974907  \\
            7.46484375  0.00028450085773429334  \\
            7.46875  0.0002836901249239377  \\
            7.47265625  0.00028213366089056065  \\
            7.4765625  0.00027986730831272615  \\
            7.48046875  0.0002769543237582798  \\
            7.484375  0.0002734792044154938  \\
            7.48828125  0.00026953914662584743  \\
            7.4921875  0.00026525222504397185  \\
            7.49609375  0.00026076041782296646  \\
            7.5  0.0002562148988827616  \\
            7.50390625  0.0002517713400047415  \\
            7.5078125  0.0002475961383191715  \\
            7.51171875  0.00024385461161043127  \\
            7.515625  0.00024069172977625434  \\
            7.51953125  0.00023823253800487446  \\
            7.5234375  0.00023658187977562836  \\
            7.52734375  0.00023580725718868624  \\
            7.53125  0.00023593196464518685  \\
            7.53515625  0.00023694448448411502  \\
            7.5390625  0.00023879723252241372  \\
            7.54296875  0.0002414022187842901  \\
            7.546875  0.0002446430733381369  \\
            7.55078125  0.000248388542451275  \\
            7.5546875  0.0002524954666525749  \\
            7.55859375  0.00025681686083644704  \\
            7.5625  0.0002612139173203578  \\
            7.56640625  0.000265558805549902  \\
            7.5703125  0.00026973494055633745  \\
            7.57421875  0.00027364144468708905  \\
            7.578125  0.0002771919291845388  \\
            7.58203125  0.00028031114243569675  \\
            7.5859375  0.00028293822007505236  \\
            7.58984375  0.0002850273515237745  \\
            7.59375  0.0002865421613986705  \\
            7.59765625  0.00028745771295168724  \\
            7.6015625  0.0002877650597186518  \\
            7.60546875  0.0002874647746857261  \\
            7.609375  0.0002865619459730731  \\
            7.61328125  0.00028507330848815776  \\
            7.6171875  0.00028302714413258877  \\
            7.62109375  0.0002804532989078365  \\
            7.625  0.00027738592117446413  \\
            7.62890625  0.0002738727779405396  \\
            7.6328125  0.00026996792817290184  \\
            7.63671875  0.00026572393937427264  \\
            7.640625  0.0002612025992686777  \\
            7.64453125  0.0002564801811362343  \\
            7.6484375  0.0002516355323933742  \\
            7.65234375  0.00024675066370231745  \\
            7.65625  0.0002419240363320278  \\
            7.66015625  0.00023726475502315483  \\
            7.6640625  0.00023287813512543965  \\
            7.66796875  0.00022887180262453702  \\
            7.671875  0.0002253602824431745  \\
            7.67578125  0.00022244791739038173  \\
            7.6796875  0.0002202199137471127  \\
            7.68359375  0.00021875044502101633  \\
            7.6875  0.00021809631782375688  \\
            7.69140625  0.00021827903686126669  \\
            7.6953125  0.00021928460223098222  \\
            7.69921875  0.000221072056878083  \\
            7.703125  0.00022356715144431456  \\
            7.70703125  0.00022666006018621674  \\
            7.7109375  0.00023022051988525442  \\
            7.71484375  0.00023410789758236393  \\
            7.71875  0.00023817156350641795  \\
            7.72265625  0.00024225678922445087  \\
            7.7265625  0.0002462151893567255  \\
            7.73046875  0.00024990626826846564  \\
            7.734375  0.00025319725010832455  \\
            7.73828125  0.0002559686305148743  \\
            7.7421875  0.0002581172407589811  \\
            7.74609375  0.00025955603205810024  \\
            7.75  0.00026021575556082506  \\
            7.75390625  0.00026004777908277633  \\
            7.7578125  0.0002590223227337636  \\
            7.76171875  0.00025712883657044586  \\
            7.765625  0.0002543780134287247  \\
            7.76953125  0.0002508017787796321  \\
            7.7734375  0.0002464513848290374  \\
            7.77734375  0.00024140021612415502  \\
            7.78125  0.00023574456432327469  \\
            7.78515625  0.0002296003557768805  \\
            7.7890625  0.0002231018462235424  \\
            7.79296875  0.00021640402368895023  \\
            7.796875  0.00020967947710343399  \\
            7.80078125  0.00020311102804540176  \\
            7.8046875  0.00019688981035017667  \\
            7.80859375  0.0001912111734823053  \\
            7.8125  0.00018626047639686957  \\
            7.81640625  0.00018219617979321138  \\
            7.8203125  0.0001791420838585961  \\
            7.82421875  0.0001771773649238918  \\
            7.828125  0.00017632158956045933  \\
            7.83203125  0.00017653282032866635  \\
            7.8359375  0.00017771954309344097  \\
            7.83984375  0.00017975076924838272  \\
            7.84375  0.00018246080015142275  \\
            7.84765625  0.00018566491058083788  \\
            7.8515625  0.0001891788380067638  \\
            7.85546875  0.0001928250593201654  \\
            7.859375  0.00019643517864815214  \\
            7.86328125  0.0001998593750989379  \\
            7.8671875  0.00020297470751453128  \\
            7.87109375  0.000205682840718175  \\
            7.875  0.000207905279083001  \\
            7.87890625  0.0002095861793350896  \\
            7.8828125  0.00021069376536533613  \\
            7.88671875  0.00021121400738797545  \\
            7.890625  0.0002111465373538145  \\
            7.89453125  0.0002105069474052994  \\
            7.8984375  0.0002093283034259851  \\
            7.90234375  0.00020765687994337337  \\
            7.90625  0.00020554710551523318  \\
            7.91015625  0.00020306275264853687  \\
            7.9140625  0.00020027930544504473  \\
            7.91796875  0.00019727738496863384  \\
            7.921875  0.00019413543248552288  \\
            7.92578125  0.00019093290340490388  \\
            7.9296875  0.00018775249312433622  \\
            7.93359375  0.00018466988866216468  \\
            7.9375  0.0001817474557204487  \\
            7.94140625  0.00017904168526802988  \\
            7.9453125  0.00017660438771331037  \\
            7.94921875  0.00017447073554790538  \\
            7.953125  0.00017265888396575458  \\
            7.95703125  0.00017118264040733784  \\
            7.9609375  0.00017004934445077622  \\
            7.96484375  0.0001692481178165938  \\
            7.96875  0.00016875724112074588  \\
            7.97265625  0.00016855681207525352  \\
            7.9765625  0.00016862076283541  \\
            7.98046875  0.0001689102607809044  \\
            7.984375  0.0001693879443812657  \\
            7.98828125  0.00017002489936482118  \\
            7.9921875  0.00017078893492396816  \\
            7.99609375  0.0001716447049327136  \\
            8.0  0.00017256718644400167  \\
        }
        ;
    \addlegendentry {\scriptsize{Neural Galerkin with constraints}$ $}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={66385637-a0f7-470b-b795-745304afdc73}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.00016558052061306272  \\
            0.00390625  0.0001758118364894673  \\
            0.0078125  0.00017731434482938497  \\
            0.01171875  0.0001783686840450243  \\
            0.015625  0.00017920602221332358  \\
            0.01953125  0.00017981935289843314  \\
            0.0234375  0.0001802175975304054  \\
            0.02734375  0.00018041151445199785  \\
            0.03125  0.00018040957977585547  \\
            0.03515625  0.00018022714204269443  \\
            0.0390625  0.00017988531705129013  \\
            0.04296875  0.00017940887329695188  \\
            0.046875  0.00017882796582520844  \\
            0.05078125  0.00017817533708264978  \\
            0.0546875  0.00017748382685611763  \\
            0.05859375  0.00017678823191958587  \\
            0.0625  0.00017612268363041434  \\
            0.06640625  0.00017551674414026096  \\
            0.0703125  0.00017499908379104226  \\
            0.07421875  0.00017459774968870805  \\
            0.078125  0.00017433147092696817  \\
            0.08203125  0.0001742096517638732  \\
            0.0859375  0.00017424068906568804  \\
            0.08984375  0.0001744280178502697  \\
            0.09375  0.0001747625902300319  \\
            0.09765625  0.00017523145519939462  \\
            0.1015625  0.00017582486369772032  \\
            0.10546875  0.00017652643386754731  \\
            0.109375  0.00017731080766710523  \\
            0.11328125  0.0001781567679444707  \\
            0.1171875  0.0001790477237713156  \\
            0.12109375  0.0001799608386878819  \\
            0.125  0.0001808727798091411  \\
            0.12890625  0.00018177116989341225  \\
            0.1328125  0.0001826472116518444  \\
            0.13671875  0.00018348793881789707  \\
            0.140625  0.00018428572152723134  \\
            0.14453125  0.00018504200647325247  \\
            0.1484375  0.00018575666568025685  \\
            0.15234375  0.0001864273712466464  \\
            0.15625  0.00018705881926678637  \\
            0.16015625  0.00018765995738201152  \\
            0.1640625  0.00018823644933047354  \\
            0.16796875  0.00018879431050891553  \\
            0.171875  0.0001893430410801961  \\
            0.17578125  0.00018989010512641589  \\
            0.1796875  0.0001904396252454569  \\
            0.18359375  0.0001909960955609115  \\
            0.1875  0.00019156331221541724  \\
            0.19140625  0.00019214354294186034  \\
            0.1953125  0.00019274032245976302  \\
            0.19921875  0.00019335644225522173  \\
            0.203125  0.0001939913975008532  \\
            0.20703125  0.00019464593879023597  \\
            0.2109375  0.00019532222824974427  \\
            0.21484375  0.00019601737437263098  \\
            0.21875  0.0001967277250197872  \\
            0.22265625  0.00019745769864509092  \\
            0.2265625  0.00019821313509870475  \\
            0.23046875  0.0001989948797508975  \\
            0.234375  0.00019980982528553724  \\
            0.23828125  0.00020067378080135462  \\
            0.2421875  0.0002015960868961929  \\
            0.24609375  0.00020257968742756112  \\
            0.25  0.00020363648752032753  \\
            0.25390625  0.0002047810284224178  \\
            0.2578125  0.00020601543620897415  \\
            0.26171875  0.00020734060609692824  \\
            0.265625  0.00020876743662841317  \\
            0.26953125  0.00021029985806443716  \\
            0.2734375  0.00021192641699980218  \\
            0.27734375  0.00021363778315442572  \\
            0.28125  0.00021542792726548902  \\
            0.28515625  0.0002172758095227251  \\
            0.2890625  0.0002191505619330514  \\
            0.29296875  0.0002210291205108327  \\
            0.296875  0.00022288779621503922  \\
            0.30078125  0.0002246901892429839  \\
            0.3046875  0.00022640042941829007  \\
            0.30859375  0.00022799174470683662  \\
            0.3125  0.000229433583895078  \\
            0.31640625  0.0002306901350501897  \\
            0.3203125  0.00023173465778110637  \\
            0.32421875  0.00023254923515133818  \\
            0.328125  0.0002331158536854715  \\
            0.33203125  0.00023342211038717016  \\
            0.3359375  0.00023346829542992024  \\
            0.33984375  0.000233261929951422  \\
            0.34375  0.0002328156617835593  \\
            0.34765625  0.00023215259442611023  \\
            0.3515625  0.00023130560119996696  \\
            0.35546875  0.00023031513576186454  \\
            0.359375  0.00022923227522735458  \\
            0.36328125  0.00022811673106236881  \\
            0.3671875  0.00022703218396566107  \\
            0.37109375  0.00022604984021704845  \\
            0.375  0.00022524776454584973  \\
            0.37890625  0.00022469966601560085  \\
            0.3828125  0.00022447410181581764  \\
            0.38671875  0.00022464098894144319  \\
            0.390625  0.0002252598804649546  \\
            0.39453125  0.00022636583726008978  \\
            0.3984375  0.0002279780261073715  \\
            0.40234375  0.00023010377733094723  \\
            0.40625  0.0002327216248745882  \\
            0.41015625  0.0002357812886499989  \\
            0.4140625  0.00023922464408760583  \\
            0.41796875  0.0002429843750711852  \\
            0.421875  0.0002469697541253574  \\
            0.42578125  0.00025107985560910903  \\
            0.4296875  0.0002552202091407205  \\
            0.43359375  0.0002592904192607282  \\
            0.4375  0.0002631778255086917  \\
            0.44140625  0.0002667781760501637  \\
            0.4453125  0.0002700025928814755  \\
            0.44921875  0.0002727630477986719  \\
            0.453125  0.0002749767555401942  \\
            0.45703125  0.000276583539743662  \\
            0.4609375  0.00027753994633699156  \\
            0.46484375  0.00027780693418211097  \\
            0.46875  0.0002773598561579036  \\
            0.47265625  0.0002761974293581278  \\
            0.4765625  0.00027433171057186914  \\
            0.48046875  0.0002717856158428006  \\
            0.484375  0.0002686049956418357  \\
            0.48828125  0.00026485933656519086  \\
            0.4921875  0.00026063309354129073  \\
            0.49609375  0.0002560283610541157  \\
            0.5  0.00025116977666252057  \\
            0.50390625  0.0002461988804861784  \\
            0.5078125  0.00024127045047864245  \\
            0.51171875  0.0002365539467156653  \\
            0.515625  0.00023222762483540282  \\
            0.51953125  0.00022846979940344475  \\
            0.5234375  0.0002254532444656281  \\
            0.52734375  0.00022333198825976423  \\
            0.53125  0.00022222511612243154  \\
            0.53515625  0.0002222123428856312  \\
            0.5390625  0.00022332919832765554  \\
            0.54296875  0.00022555464810380542  \\
            0.546875  0.00022881436735402034  \\
            0.55078125  0.00023299761204058226  \\
            0.5546875  0.00023795955775838005  \\
            0.55859375  0.0002435211900978204  \\
            0.5625  0.0002494899652233214  \\
            0.56640625  0.0002556762462764978  \\
            0.5703125  0.000261888272682338  \\
            0.57421875  0.0002679361166146239  \\
            0.578125  0.00027365044245346624  \\
            0.58203125  0.00027888344647670024  \\
            0.5859375  0.0002834973007002373  \\
            0.58984375  0.0002873708047195277  \\
            0.59375  0.0002904103407184493  \\
            0.59765625  0.0002925411887695731  \\
            0.6015625  0.0002937003752583114  \\
            0.60546875  0.00029384721299607425  \\
            0.609375  0.0002929672689318048  \\
            0.61328125  0.0002910625470438156  \\
            0.6171875  0.00028815172545276535  \\
            0.62109375  0.00028427903910241946  \\
            0.625  0.00027951159531692334  \\
            0.62890625  0.0002739334558898419  \\
            0.6328125  0.00026765079601215655  \\
            0.63671875  0.00026079594377814545  \\
            0.640625  0.00025352327642825276  \\
            0.64453125  0.00024600860795984705  \\
            0.6484375  0.00023845021279995845  \\
            0.65234375  0.00023106294232618565  \\
            0.65625  0.00022407317032768762  \\
            0.66015625  0.00021771452376036273  \\
            0.6640625  0.00021221260814670517  \\
            0.66796875  0.00020776907219767648  \\
            0.671875  0.00020455482595354275  \\
            0.67578125  0.00020269244190461447  \\
            0.6796875  0.00020223078873156806  \\
            0.68359375  0.00020314538353992604  \\
            0.6875  0.00020535196228435947  \\
            0.69140625  0.00020870242676696322  \\
            0.6953125  0.0002129919701792284  \\
            0.69921875  0.00021799600690870552  \\
            0.703125  0.000223489449631897  \\
            0.70703125  0.0002292387816154925  \\
            0.7109375  0.00023501578660152164  \\
            0.71484375  0.00024062374831125026  \\
            0.71875  0.0002458899042595485  \\
            0.72265625  0.00025065034218443074  \\
            0.7265625  0.0002547667372790207  \\
            0.73046875  0.00025813811254178957  \\
            0.734375  0.000260681284978945  \\
            0.73828125  0.00026232430588336327  \\
            0.7421875  0.0002630252949764802  \\
            0.74609375  0.0002627706637679653  \\
            0.75  0.0002615549756881011  \\
            0.75390625  0.00025938609076584554  \\
            0.7578125  0.0002563008323819661  \\
            0.76171875  0.00025235447514552307  \\
            0.765625  0.00024760871297939055  \\
            0.76953125  0.00024214456130009832  \\
            0.7734375  0.00023606892247387312  \\
            0.77734375  0.00022949990965627186  \\
            0.78125  0.0002225642138421192  \\
            0.78515625  0.00021540947526322465  \\
            0.7890625  0.00020820073648608438  \\
            0.79296875  0.00020110798073164573  \\
            0.796875  0.00019430795193772348  \\
            0.80078125  0.00018798465663212813  \\
            0.8046875  0.00018231456573835803  \\
            0.80859375  0.00017745485787822366  \\
            0.8125  0.00017353809954578835  \\
            0.81640625  0.00017066015610426666  \\
            0.8203125  0.00016887121571139673  \\
            0.82421875  0.00016817699594867604  \\
            0.828125  0.00016853587358058353  \\
            0.83203125  0.00016985775991433828  \\
            0.8359375  0.00017201754353280706  \\
            0.83984375  0.0001748652990895879  \\
            0.84375  0.0001782278970875401  \\
            0.84765625  0.00018192447979457424  \\
            0.8515625  0.00018578632121911564  \\
            0.85546875  0.00018965573610951568  \\
            0.859375  0.00019338310946893746  \\
            0.86328125  0.00019684111996067148  \\
            0.8671875  0.00019992936502715624  \\
            0.87109375  0.00020256057113238876  \\
            0.875  0.00020466028848105185  \\
            0.87890625  0.00020617941408266095  \\
            0.8828125  0.00020708883050056458  \\
            0.88671875  0.00020736711847886357  \\
            0.890625  0.00020700784144078374  \\
            0.89453125  0.00020602732679913407  \\
            0.8984375  0.0002044534965265355  \\
            0.90234375  0.00020232004030595077  \\
            0.90625  0.00019967673103099347  \\
            0.91015625  0.0001965899428646541  \\
            0.9140625  0.0001931315962096393  \\
            0.91796875  0.00018938050423615582  \\
            0.921875  0.0001854295135119459  \\
            0.92578125  0.00018137906416607055  \\
            0.9296875  0.0001773294053435272  \\
            0.93359375  0.00017338366945571768  \\
            0.9375  0.00016964719317461623  \\
            0.94140625  0.00016621916906254283  \\
            0.9453125  0.00016318988957776984  \\
            0.94921875  0.00016063995785883488  \\
            0.953125  0.00015863337394655226  \\
            0.95703125  0.00015721324528384463  \\
            0.9609375  0.00015640120386982895  \\
            0.96484375  0.0001561924363038318  \\
            0.96875  0.00015655493389666475  \\
            0.97265625  0.00015743789857989107  \\
            0.9765625  0.00015877459107129448  \\
            0.98046875  0.0001604813881107858  \\
            0.984375  0.00016246821219401066  \\
            0.98828125  0.0001646482182326282  \\
            0.9921875  0.0001669329082115663  \\
            0.99609375  0.00016923159261142225  \\
            1.0  0.00017146351977877198  \\
            1.00390625  0.00017356236931458677  \\
            1.0078125  0.00017547528008743648  \\
            1.01171875  0.00017716828149633146  \\
            1.015625  0.00017861886733155094  \\
            1.01953125  0.00017980776093035416  \\
            1.0234375  0.00018072070428442211  \\
            1.02734375  0.00018135074551348465  \\
            1.03125  0.00018170555070046485  \\
            1.03515625  0.0001817960739022205  \\
            1.0390625  0.00018163722251359277  \\
            1.04296875  0.00018125483667343824  \\
            1.046875  0.0001806822242750123  \\
            1.05078125  0.0001799538394745819  \\
            1.0546875  0.0001791078397810839  \\
            1.05859375  0.00017818758897022625  \\
            1.0625  0.000177236359896718  \\
            1.06640625  0.00017629574310278545  \\
            1.0703125  0.00017540703845289707  \\
            1.07421875  0.00017460828803973573  \\
            1.078125  0.00017393272807907464  \\
            1.08203125  0.00017340998949484432  \\
            1.0859375  0.0001730622709998354  \\
            1.08984375  0.00017290182736496033  \\
            1.09375  0.00017293612080322674  \\
            1.09765625  0.00017316739159296734  \\
            1.1015625  0.00017358594419734298  \\
            1.10546875  0.00017417595068216094  \\
            1.109375  0.00017492303743452212  \\
            1.11328125  0.00017580783317353257  \\
            1.1171875  0.00017680112764736558  \\
            1.12109375  0.00017787604647727905  \\
            1.125  0.00017901034085629806  \\
            1.12890625  0.000180176157397675  \\
            1.1328125  0.00018134179063048736  \\
            1.13671875  0.000182486475485922  \\
            1.140625  0.0001835957675575235  \\
            1.14453125  0.00018464966502965797  \\
            1.1484375  0.00018563271982011904  \\
            1.15234375  0.0001865427461623888  \\
            1.15625  0.0001873779805410849  \\
            1.16015625  0.00018813210533516318  \\
            1.1640625  0.00018880668759211266  \\
            1.16796875  0.00018941086566932658  \\
            1.171875  0.0001899499949219753  \\
            1.17578125  0.0001904302099843928  \\
            1.1796875  0.00019086726441288173  \\
            1.18359375  0.0001912786294018973  \\
            1.1875  0.0001916764324136744  \\
            1.19140625  0.0001920739332306506  \\
            1.1953125  0.000192486705918583  \\
            1.19921875  0.00019292556898553134  \\
            1.203125  0.00019339783480853504  \\
            1.20703125  0.00019391186482096336  \\
            1.2109375  0.0001944744282851867  \\
            1.21484375  0.00019508988986287006  \\
            1.21875  0.00019576327657730381  \\
            1.22265625  0.0001964983505813279  \\
            1.2265625  0.00019729646407669023  \\
            1.23046875  0.00019816141391652687  \\
            1.234375  0.0001990984862523798  \\
            1.23828125  0.0002001096294599067  \\
            1.2421875  0.00020119820282733295  \\
            1.24609375  0.00020237278527404323  \\
            1.25  0.00020363859104636503  \\
            1.25390625  0.00020499472002490508  \\
            1.2578125  0.00020644298082143393  \\
            1.26171875  0.00020798573530414274  \\
            1.265625  0.00020961568087904083  \\
            1.26953125  0.00021132104939989617  \\
            1.2734375  0.00021309406020948734  \\
            1.27734375  0.00021492264122616414  \\
            1.28125  0.00021678458132680107  \\
            1.28515625  0.00021865735032068214  \\
            1.2890625  0.00022052035173645903  \\
            1.29296875  0.000222345457332726  \\
            1.296875  0.00022409929642096341  \\
            1.30078125  0.000225752886606234  \\
            1.3046875  0.00022727884717420029  \\
            1.30859375  0.00022864664772361288  \\
            1.3125  0.00022982901654812225  \\
            1.31640625  0.00023080579799911028  \\
            1.3203125  0.000231559575388324  \\
            1.32421875  0.00023207657700518946  \\
            1.328125  0.00023235167800738073  \\
            1.33203125  0.00023238738312070538  \\
            1.3359375  0.0002321929964556647  \\
            1.33984375  0.00023178784327022183  \\
            1.34375  0.0002311997794734111  \\
            1.34765625  0.0002304626926581081  \\
            1.3515625  0.00022961982538995053  \\
            1.35546875  0.00022872284547349677  \\
            1.359375  0.00022782590370863938  \\
            1.36328125  0.00022698733359938051  \\
            1.3671875  0.00022627311606278734  \\
            1.37109375  0.00022574902182002481  \\
            1.375  0.00022547385421695568  \\
            1.37890625  0.0002255044012529757  \\
            1.3828125  0.00022589301905801676  \\
            1.38671875  0.0002266757117357095  \\
            1.390625  0.00022787219263654086  \\
            1.39453125  0.00022949335344022516  \\
            1.3984375  0.00023153562303011488  \\
            1.40234375  0.00023397428034524717  \\
            1.40625  0.0002367710470013656  \\
            1.41015625  0.00023987857150859163  \\
            1.4140625  0.00024323405664682403  \\
            1.41796875  0.000246760447497814  \\
            1.421875  0.00025037613846269207  \\
            1.42578125  0.00025399692093750116  \\
            1.4296875  0.0002575349622620257  \\
            1.43359375  0.0002609048032416419  \\
            1.4375  0.0002640279908192134  \\
            1.44140625  0.00026683210010295213  \\
            1.4453125  0.0002692515249125611  \\
            1.44921875  0.00027122911900346507  \\
            1.453125  0.00027271512459679044  \\
            1.45703125  0.0002736692348743262  \\
            1.4609375  0.0002740637196047163  \\
            1.46484375  0.00027388146288623375  \\
            1.46875  0.00027311630488387623  \\
            1.47265625  0.00027177960756417073  \\
            1.4765625  0.000269899103466543  \\
            1.48046875  0.0002675116551010295  \\
            1.484375  0.00026466723583487393  \\
            1.48828125  0.0002614356371274408  \\
            1.4921875  0.0002578981974421452  \\
            1.49609375  0.0002541420153722104  \\
            1.5  0.0002502701558246628  \\
            1.50390625  0.0002464028290303226  \\
            1.5078125  0.00024266164479834997  \\
            1.51171875  0.00023916749168959663  \\
            1.515625  0.00023604995407892015  \\
            1.51953125  0.00023343562491097512  \\
            1.5234375  0.00023142973953938525  \\
            1.52734375  0.00023012084139971935  \\
            1.53125  0.00022958412182951142  \\
            1.53515625  0.00022986290195490096  \\
            1.5390625  0.00023096070937504  \\
            1.54296875  0.00023285431424443443  \\
            1.546875  0.00023549463489022838  \\
            1.55078125  0.000238797761408199  \\
            1.5546875  0.0002426550235614557  \\
            1.55859375  0.00024694883489488574  \\
            1.5625  0.0002515518746526112  \\
            1.56640625  0.0002563266114474532  \\
            1.5703125  0.00026113644701261375  \\
            1.57421875  0.000265850801710267  \\
            1.578125  0.00027034237566694777  \\
            1.58203125  0.0002744909100444555  \\
            1.5859375  0.00027818905056845803  \\
            1.58984375  0.00028134244878561405  \\
            1.59375  0.0002838709393896609  \\
            1.59765625  0.0002857109022195352  \\
            1.6015625  0.000286812644881524  \\
            1.60546875  0.00028713943901676674  \\
            1.609375  0.00028667099262292704  \\
            1.61328125  0.0002854011141023944  \\
            1.6171875  0.0002833337508606164  \\
            1.62109375  0.00028048941316414046  \\
            1.625  0.0002769101872511238  \\
            1.62890625  0.00027265246240044656  \\
            1.6328125  0.0002677855866479124  \\
            1.63671875  0.0002624018076121252  \\
            1.640625  0.0002566137393381299  \\
            1.64453125  0.00025054220330489346  \\
            1.6484375  0.00024432128245074284  \\
            1.65234375  0.0002381079926309064  \\
            1.65625  0.00023207021767099526  \\
            1.66015625  0.00022637471811629112  \\
            1.6640625  0.00022119499383044114  \\
            1.66796875  0.00021670735922871848  \\
            1.671875  0.00021306477775182223  \\
            1.67578125  0.00021038647654527938  \\
            1.6796875  0.00020876337531681871  \\
            1.68359375  0.00020824421168345495  \\
            1.6875  0.00020881830202170855  \\
            1.69140625  0.00021042607945258838  \\
            1.6953125  0.0002129725027982395  \\
            1.69921875  0.00021632303840581223  \\
            1.703125  0.00022030998788103446  \\
            1.70703125  0.00022475455675522693  \\
            1.7109375  0.00022947631503422426  \\
            1.71484375  0.00023429287560496336  \\
            1.71875  0.00023902980471242412  \\
            1.72265625  0.0002435304301547084  \\
            1.7265625  0.0002476538205014981  \\
            1.73046875  0.00025127369913969795  \\
            1.734375  0.0002542827019471881  \\
            1.73828125  0.00025659208238477406  \\
            1.7421875  0.00025812973941393585  \\
            1.74609375  0.00025884253189627183  \\
            1.75  0.0002586962964240913  \\
            1.75390625  0.0002576732172494176  \\
            1.7578125  0.00025577381280684114  \\
            1.76171875  0.00025301802471943086  \\
            1.765625  0.00024944028556847406  \\
            1.76953125  0.0002450893479563425  \\
            1.7734375  0.0002400340641930333  \\
            1.77734375  0.00023436128468472898  \\
            1.78125  0.00022817029707700702  \\
            1.78515625  0.0002215779437641217  \\
            1.7890625  0.00021472301980734383  \\
            1.79296875  0.00020775736057886067  \\
            1.796875  0.00020084088587885308  \\
            1.80078125  0.00019414822865802968  \\
            1.8046875  0.00018786455758532434  \\
            1.80859375  0.00018216924304572687  \\
            1.8125  0.00017723086587047258  \\
            1.81640625  0.00017320575221844105  \\
            1.8203125  0.0001702183819896894  \\
            1.82421875  0.00016834164757187912  \\
            1.828125  0.00016759663514777216  \\
            1.83203125  0.00016795288830659573  \\
            1.8359375  0.00016932232141218863  \\
            1.83984375  0.00017156885433389262  \\
            1.84375  0.00017453002626997553  \\
            1.84765625  0.00017802834764094278  \\
            1.8515625  0.00018187802566799178  \\
            1.85546875  0.00018589828847120636  \\
            1.859375  0.00018992259975027402  \\
            1.86328125  0.00019379938598170887  \\
            1.8671875  0.00019739440850053086  \\
            1.87109375  0.00020059423463729002  \\
            1.875  0.0002033055099242385  \\
            1.87890625  0.00020545466645240714  \\
            1.8828125  0.0002069886427657196  \\
            1.88671875  0.000207871754282315  \\
            1.890625  0.00020808387653937152  \\
            1.89453125  0.0002076232809523323  \\
            1.8984375  0.0002065048914179825  \\
            1.90234375  0.00020475479341358762  \\
            1.90625  0.00020241284655555326  \\
            1.91015625  0.00019953695003410547  \\
            1.9140625  0.0001961966192094156  \\
            1.91796875  0.0001924683891628313  \\
            1.921875  0.00018844289440175292  \\
            1.92578125  0.0001842250191052006  \\
            1.9296875  0.0001799223658358903  \\
            1.93359375  0.00017564528689336618  \\
            1.9375  0.00017151506823226474  \\
            1.94140625  0.00016765397900245758  \\
            1.9453125  0.00016416998622800457  \\
            1.94921875  0.00016116175160209062  \\
            1.953125  0.00015872124218315226  \\
            1.95703125  0.00015691405703787512  \\
            1.9609375  0.00015577062699639952  \\
            1.96484375  0.0001553005859059827  \\
            1.96875  0.00015549226321493546  \\
            1.97265625  0.00015629734424573948  \\
            1.9765625  0.0001576397211130333  \\
            1.98046875  0.0001594357589426447  \\
            1.984375  0.0001615905530405508  \\
            1.98828125  0.0001639920085822686  \\
            1.9921875  0.00016652847542437523  \\
            1.99609375  0.00016910095373146754  \\
            2.0  0.0001716144254799224  \\
            2.00390625  0.00017398010510078597  \\
            2.0078125  0.00017613437942676707  \\
            2.01171875  0.0001780408781834541  \\
            2.015625  0.00017967120919126068  \\
            2.01953125  0.000180996753373202  \\
            2.0234375  0.00018200183799514527  \\
            2.02734375  0.00018268475324250644  \\
            2.03125  0.00018304580100690559  \\
            2.03515625  0.00018309755876999692  \\
            2.0390625  0.00018286359174097131  \\
            2.04296875  0.00018237235948002217  \\
            2.046875  0.00018165980187380312  \\
            2.05078125  0.0001807687491527349  \\
            2.0546875  0.0001797444519122205  \\
            2.05859375  0.00017863500022590823  \\
            2.0625  0.0001774929068514965  \\
            2.06640625  0.00017636892438460084  \\
            2.0703125  0.00017530835414417595  \\
            2.07421875  0.00017435790559297833  \\
            2.078125  0.00017356045939956297  \\
            2.08203125  0.00017294494538597837  \\
            2.0859375  0.00017253400764496302  \\
            2.08984375  0.0001723489953612237  \\
            2.09375  0.000172397400057536  \\
            2.09765625  0.00017267210855117655  \\
            2.1015625  0.00017316473293484323  \\
            2.10546875  0.00017386175307747726  \\
            2.109375  0.0001747346280987283  \\
            2.11328125  0.0001757497539079275  \\
            2.1171875  0.00017687800741037393  \\
            2.12109375  0.00017808696643292144  \\
            2.125  0.00017933856959126068  \\
            2.12890625  0.00018060033491068818  \\
            2.1328125  0.00018184752060304815  \\
            2.13671875  0.00018305366481248335  \\
            2.140625  0.00018419191989688818  \\
            2.14453125  0.00018524483223344567  \\
            2.1484375  0.00018620102366167967  \\
            2.15234375  0.0001870484134249174  \\
            2.15625  0.0001877811651376322  \\
            2.16015625  0.00018840370743778478  \\
            2.1640625  0.00018892337116650505  \\
            2.16796875  0.00018934898307069523  \\
            2.171875  0.00018969459262146564  \\
            2.17578125  0.00018997721507263104  \\
            2.1796875  0.0001902138250005375  \\
            2.18359375  0.00019042227778289062  \\
            2.1875  0.00019062190549032433  \\
            2.19140625  0.0001908322998980604  \\
            2.1953125  0.00019107305069905045  \\
            2.19921875  0.0001913630349729673  \\
            2.203125  0.00019171755880057834  \\
            2.20703125  0.00019214874667623978  \\
            2.2109375  0.00019266911476721341  \\
            2.21484375  0.0001932870193662538  \\
            2.21875  0.00019400499525336706  \\
            2.22265625  0.00019482809208528726  \\
            2.2265625  0.00019576246982188023  \\
            2.23046875  0.0001968078891168094  \\
            2.234375  0.00019796038500445977  \\
            2.23828125  0.00019922044655414417  \\
            2.2421875  0.00020058707523566257  \\
            2.24609375  0.00020204902751248504  \\
            2.25  0.0002035972078015756  \\
            2.25390625  0.00020522858644196238  \\
            2.2578125  0.0002069332301758424  \\
            2.26171875  0.00020869431897126945  \\
            2.265625  0.00021049983368797735  \\
            2.26953125  0.00021233972590455129  \\
            2.2734375  0.00021419354560464073  \\
            2.27734375  0.000216037269169158  \\
            2.28125  0.00021785522326555134  \\
            2.28515625  0.00021963058092849905  \\
            2.2890625  0.00022133863574831092  \\
            2.29296875  0.00022295896362705848  \\
            2.296875  0.0002244791657963217  \\
            2.30078125  0.0002258822893111613  \\
            2.3046875  0.0002271473456022461  \\
            2.30859375  0.0002282619694888085  \\
            2.3125  0.00022921779141468984  \\
            2.31640625  0.00023000125242536048  \\
            2.3203125  0.00023060157621189375  \\
            2.32421875  0.00023101833159476742  \\
            2.328125  0.00023125358204905295  \\
            2.33203125  0.0002313080862020638  \\
            2.3359375  0.00023119019036282814  \\
            2.33984375  0.0002309168531389159  \\
            2.34375  0.00023050848991711578  \\
            2.34765625  0.00022999120887660934  \\
            2.3515625  0.00022939997030384566  \\
            2.35546875  0.00022877482874948538  \\
            2.359375  0.00022815843244749048  \\
            2.36328125  0.00022759707469380852  \\
            2.3671875  0.0002271373403752977  \\
            2.37109375  0.00022682572739215822  \\
            2.375  0.00022671125820415588  \\
            2.37890625  0.00022684084764485536  \\
            2.3828125  0.00022725338234285634  \\
            2.38671875  0.00022798380315824818  \\
            2.390625  0.00022906238557310438  \\
            2.39453125  0.00023050174242193652  \\
            2.3984375  0.0002322971693263342  \\
            2.40234375  0.0002344379505896163  \\
            2.40625  0.0002369022956589252  \\
            2.41015625  0.00023964720123054048  \\
            2.4140625  0.00024262154436924163  \\
            2.41796875  0.00024577688712465717  \\
            2.421875  0.0002490539297048332  \\
            2.42578125  0.0002523789672880809  \\
            2.4296875  0.0002556825719098832  \\
            2.43359375  0.0002589006507260923  \\
            2.4375  0.0002619579660553152  \\
            2.44140625  0.0002647763260975159  \\
            2.4453125  0.0002672928423145319  \\
            2.44921875  0.00026945115600555264  \\
            2.453125  0.000271189888360066  \\
            2.45703125  0.00027245878747181464  \\
            2.4609375  0.0002732276856234837  \\
            2.46484375  0.0002734707121890172  \\
            2.46875  0.0002731640728333733  \\
            2.47265625  0.00027230405095305055  \\
            2.4765625  0.00027090520166203976  \\
            2.48046875  0.0002689849670430153  \\
            2.484375  0.0002665704779160114  \\
            2.48828125  0.00026371182760437557  \\
            2.4921875  0.00026047379030740106  \\
            2.49609375  0.00025692832441661517  \\
            2.5  0.0002531649312630566  \\
            2.50390625  0.00024929292829448644  \\
            2.5078125  0.00024543016601106496  \\
            2.51171875  0.00024170111132548682  \\
            2.515625  0.00023824065561404468  \\
            2.51953125  0.00023518565724324738  \\
            2.5234375  0.0002326656760312482  \\
            2.52734375  0.00023079984393565  \\
            2.53125  0.00022968889702680155  \\
            2.53515625  0.00022940557487048294  \\
            2.5390625  0.00022999333717998123  \\
            2.54296875  0.00023146094607854906  \\
            2.546875  0.000233775392285804  \\
            2.55078125  0.0002368689431413246  \\
            2.5546875  0.00024064824240022984  \\
            2.55859375  0.00024499014975429967  \\
            2.5625  0.00024974768214030505  \\
            2.56640625  0.00025477024266617153  \\
            2.5703125  0.00025990781913273677  \\
            2.57421875  0.00026500350618914223  \\
            2.578125  0.0002699059422840017  \\
            2.58203125  0.0002744834931388533  \\
            2.5859375  0.00027861438038297154  \\
            2.58984375  0.00028217994526580614  \\
            2.59375  0.00028508057851141705  \\
            2.59765625  0.00028724039759807065  \\
            2.6015625  0.00028859340804328375  \\
            2.60546875  0.00028908594124771726  \\
            2.609375  0.0002886922264222869  \\
            2.61328125  0.00028740930367986427  \\
            2.6171875  0.0002852448953809478  \\
            2.62109375  0.0002822251499153634  \\
            2.625  0.00027840272548234875  \\
            2.62890625  0.00027384652130133105  \\
            2.6328125  0.000268637316377453  \\
            2.63671875  0.0002628781260155956  \\
            2.640625  0.00025669578457287307  \\
            2.64453125  0.00025023294848719924  \\
            2.6484375  0.00024364879999815294  \\
            2.65234375  0.00023712119846653246  \\
            2.65625  0.0002308395525322717  \\
            2.66015625  0.00022499805446890298  \\
            2.6640625  0.00021978885774353357  \\
            2.66796875  0.0002153892808708199  \\
            2.671875  0.00021195308327034713  \\
            2.67578125  0.00020960347894662934  \\
            2.6796875  0.0002084140850435081  \\
            2.68359375  0.0002083978819328252  \\
            2.6875  0.00020951760850850088  \\
            2.69140625  0.00021168829285175304  \\
            2.6953125  0.00021476911896885646  \\
            2.69921875  0.00021858320307256186  \\
            2.703125  0.00022294783867996657  \\
            2.70703125  0.00022767216923503194  \\
            2.7109375  0.00023255323492204396  \\
            2.71484375  0.0002374031584827558  \\
            2.71875  0.0002420616768128065  \\
            2.72265625  0.0002463762636584702  \\
            2.7265625  0.00025020322158823317  \\
            2.73046875  0.00025343208034733403  \\
            2.734375  0.00025597983164932556  \\
            2.73828125  0.0002577697325948391  \\
            2.7421875  0.00025874327705363684  \\
            2.74609375  0.0002588755420130215  \\
            2.75  0.0002581573793263735  \\
            2.75390625  0.00025658360127705766  \\
            2.7578125  0.0002541717289013556  \\
            2.76171875  0.0002509662815355086  \\
            2.765625  0.00024701994352093674  \\
            2.76953125  0.00024239522142515012  \\
            2.7734375  0.00023718057068529912  \\
            2.77734375  0.0002314827175814774  \\
            2.78125  0.00022541238670296528  \\
            2.78515625  0.0002190926615983053  \\
            2.7890625  0.00021266451047689038  \\
            2.79296875  0.000206274197966103  \\
            2.796875  0.00020006911253227106  \\
            2.80078125  0.00019420542194771684  \\
            2.8046875  0.00018884215020162546  \\
            2.80859375  0.00018412709693500947  \\
            2.8125  0.00018018961011544108  \\
            2.81640625  0.00017712990256963987  \\
            2.8203125  0.00017500650456004168  \\
            2.82421875  0.00017383740415937072  \\
            2.828125  0.0001736010062372437  \\
            2.83203125  0.00017423024896922812  \\
            2.8359375  0.00017562270073910542  \\
            2.83984375  0.0001776581941008726  \\
            2.84375  0.00018019771169914148  \\
            2.84765625  0.0001830855901939258  \\
            2.8515625  0.000186172135845622  \\
            2.85546875  0.00018932304311086986  \\
            2.859375  0.00019240836804743268  \\
            2.86328125  0.00019530950930577343  \\
            2.8671875  0.00019793609479463748  \\
            2.87109375  0.00020021695458075808  \\
            2.875  0.00020208653082429988  \\
            2.87890625  0.00020349631969615155  \\
            2.8828125  0.0002044218947846059  \\
            2.88671875  0.00020484699993442168  \\
            2.890625  0.00020476003488395224  \\
            2.89453125  0.00020416852355676184  \\
            2.8984375  0.00020309655378427754  \\
            2.90234375  0.00020157040857377885  \\
            2.90625  0.00019962335086895128  \\
            2.91015625  0.00019730451794599692  \\
            2.9140625  0.00019466900146053204  \\
            2.91796875  0.00019177098849647336  \\
            2.921875  0.00018867228388564633  \\
            2.92578125  0.00018544318610415705  \\
            2.9296875  0.00018215303886727193  \\
            2.93359375  0.000178870873692749  \\
            2.9375  0.00017566974846266117  \\
            2.94140625  0.00017262081597062468  \\
            2.9453125  0.00016978973238910967  \\
            2.94921875  0.00016723945417078596  \\
            2.953125  0.00016502680076551114  \\
            2.95703125  0.00016319769406036296  \\
            2.9609375  0.00016178986642025354  \\
            2.96484375  0.00016083051003274514  \\
            2.96875  0.00016032882126202619  \\
            2.97265625  0.00016027914437641462  \\
            2.9765625  0.00016066503894527327  \\
            2.98046875  0.00016145161285438967  \\
            2.984375  0.0001625853606103594  \\
            2.98828125  0.00016400691224611157  \\
            2.9921875  0.0001656520930249738  \\
            2.99609375  0.000167444244955374  \\
            3.0  0.00016930368034282877  \\
            3.00390625  0.00017116298475520318  \\
            3.0078125  0.00017296666674506003  \\
            3.01171875  0.00017467064317879978  \\
            3.015625  0.00017624699818675945  \\
            3.01953125  0.00017767296290922623  \\
            3.0234375  0.00017891845568491452  \\
            3.02734375  0.00017995967007303435  \\
            3.03125  0.0001807893489992023  \\
            3.03515625  0.00018140409054178465  \\
            3.0390625  0.00018180250948378354  \\
            3.04296875  0.00018198959228813067  \\
            3.046875  0.00018197601905458466  \\
            3.05078125  0.00018177728680115852  \\
            3.0546875  0.00018140905046147083  \\
            3.05859375  0.0001808946413533703  \\
            3.0625  0.00018025988065281155  \\
            3.06640625  0.00017953241653280742  \\
            3.0703125  0.0001787423044945533  \\
            3.07421875  0.00017792177640677757  \\
            3.078125  0.00017710107974325354  \\
            3.08203125  0.0001763131671518346  \\
            3.0859375  0.0001755913540279442  \\
            3.08984375  0.000174964504984829  \\
            3.09375  0.00017445866501419215  \\
            3.09765625  0.00017410143405963006  \\
            3.1015625  0.00017391469836063893  \\
            3.10546875  0.0001739095508300242  \\
            3.109375  0.0001740955959130747  \\
            3.11328125  0.00017448065191037163  \\
            3.1171875  0.0001750593597646353  \\
            3.12109375  0.000175817231024762  \\
            3.125  0.00017674141449398623  \\
            3.12890625  0.00017781351578692988  \\
            3.1328125  0.00017900259025338715  \\
            3.13671875  0.00018027723210550488  \\
            3.140625  0.00018161141762580433  \\
            3.14453125  0.00018297355388041908  \\
            3.1484375  0.00018432737815318368  \\
            3.15234375  0.00018564460738902262  \\
            3.15625  0.00018690199031965547  \\
            3.16015625  0.0001880722527935806  \\
            3.1640625  0.0001891316294669014  \\
            3.16796875  0.00019006750905721498  \\
            3.171875  0.00019087106885957674  \\
            3.17578125  0.0001915350453977573  \\
            3.1796875  0.00019206196763782286  \\
            3.18359375  0.00019246332899239334  \\
            3.1875  0.0001927527499113998  \\
            3.19140625  0.00019294849713446141  \\
            3.1953125  0.00019307640951466136  \\
            3.19921875  0.00019316513528763035  \\
            3.203125  0.0001932452817457492  \\
            3.20703125  0.00019335223191537345  \\
            3.2109375  0.0001935220925214101  \\
            3.21484375  0.00019378830340225896  \\
            3.21875  0.00019418446459463704  \\
            3.22265625  0.00019474097346771033  \\
            3.2265625  0.00019547856445431802  \\
            3.23046875  0.00019641221021739574  \\
            3.234375  0.000197554112675383  \\
            3.23828125  0.00019890578028068274  \\
            3.2421875  0.00020045692311077633  \\
            3.24609375  0.0002021944370163018  \\
            3.25  0.00020409968790001395  \\
            3.25390625  0.0002061401359825724  \\
            3.2578125  0.00020827707304987776  \\
            3.26171875  0.00021047458410657804  \\
            3.265625  0.00021269257585855277  \\
            3.26953125  0.0002148850460442531  \\
            3.2734375  0.00021701265125140918  \\
            3.27734375  0.00021904444612077517  \\
            3.28125  0.00022094819547076273  \\
            3.28515625  0.00022269405853744977  \\
            3.2890625  0.0002242642562840505  \\
            3.29296875  0.00022564746351890803  \\
            3.296875  0.00022683277116068758  \\
            3.30078125  0.00022781803555129316  \\
            3.3046875  0.0002286118254474132  \\
            3.30859375  0.0002292249985762106  \\
            3.3125  0.00022966997961537891  \\
            3.31640625  0.0002299654758098926  \\
            3.3203125  0.00023013343003966695  \\
            3.32421875  0.00023019333035017957  \\
            3.328125  0.00023016644092224567  \\
            3.33203125  0.0002300758883136361  \\
            3.3359375  0.00022994312537877627  \\
            3.33984375  0.00022978736189891894  \\
            3.34375  0.00022962853979554315  \\
            3.34765625  0.00022948352310493808  \\
            3.3515625  0.00022936665181077034  \\
            3.35546875  0.0002292940854748919  \\
            3.359375  0.0002292819727396585  \\
            3.36328125  0.00022934498348315289  \\
            3.3671875  0.0002294996999605684  \\
            3.37109375  0.0002297665765204704  \\
            3.375  0.00023016312366047807  \\
            3.37890625  0.0002307038841042954  \\
            3.3828125  0.00023140766682876055  \\
            3.38671875  0.00023229304897636705  \\
            3.390625  0.00023337280519912819  \\
            3.39453125  0.0002346601367929473  \\
            3.3984375  0.00023617009814840982  \\
            3.40234375  0.00023791046883378885  \\
            3.40625  0.00023987927220168263  \\
            3.41015625  0.0002420695169206454  \\
            3.4140625  0.00024446638993532707  \\
            3.41796875  0.0002470415607282763  \\
            3.421875  0.00024975689167829767  \\
            3.42578125  0.00025256936777822716  \\
            3.4296875  0.0002554285499731265  \\
            3.43359375  0.0002582757443907397  \\
            3.4375  0.0002610484857586672  \\
            3.44140625  0.0002636818862920214  \\
            3.4453125  0.0002661076032464344  \\
            3.44921875  0.0002682565726931353  \\
            3.453125  0.0002700626006031948  \\
            3.45703125  0.00027146433061321206  \\
            3.4609375  0.0002724080091553771  \\
            3.46484375  0.0002728491284429563  \\
            3.46875  0.0002727529041154827  \\
            3.47265625  0.000272098388207899  \\
            3.4765625  0.00027088157584293334  \\
            3.48046875  0.00026911157061847624  \\
            3.484375  0.000266810336781136  \\
            3.48828125  0.00026402095223723433  \\
            3.4921875  0.00026080844798182363  \\
            3.49609375  0.0002572518585014721  \\
            3.5  0.00025344670316776387  \\
            3.50390625  0.0002495122449943343  \\
            3.5078125  0.000245582168056328  \\
            3.51171875  0.00024179244411790733  \\
            3.515625  0.00023828653900075653  \\
            3.51953125  0.00023521579015738  \\
            3.5234375  0.0002327200071491146  \\
            3.52734375  0.00023091778679433788  \\
            3.53125  0.00022991290018823822  \\
            3.53515625  0.000229783822823013  \\
            3.5390625  0.0002305627960721322  \\
            3.54296875  0.0002322390028651913  \\
            3.546875  0.00023477066964444295  \\
            3.55078125  0.0002380786831463319  \\
            3.5546875  0.00024204476022635183  \\
            3.55859375  0.00024653028568663403  \\
            3.5625  0.00025138771823337246  \\
            3.56640625  0.00025645747769632935  \\
            3.5703125  0.00026157503088306065  \\
            3.57421875  0.0002665852805174791  \\
            3.578125  0.0002713445065338492  \\
            3.58203125  0.00027571785206496446  \\
            3.5859375  0.00027958441787803034  \\
            3.58984375  0.0002828408064683462  \\
            3.59375  0.00028539929806771  \\
            3.59765625  0.00028718825466257923  \\
            3.6015625  0.00028815327135696574  \\
            3.60546875  0.00028825655171485373  \\
            3.609375  0.0002874791009220425  \\
            3.61328125  0.00028582243242852834  \\
            3.6171875  0.0002833052699555378  \\
            3.62109375  0.00027996450896253765  \\
            3.625  0.0002758614519912253  \\
            3.62890625  0.0002710786813354853  \\
            3.6328125  0.00026571259385451356  \\
            3.63671875  0.0002598787005606074  \\
            3.640625  0.00025371681175569247  \\
            3.64453125  0.00024737971889416755  \\
            3.6484375  0.00024102662755751215  \\
            3.65234375  0.0002348327645236896  \\
            3.65625  0.00022898524150813949  \\
            3.66015625  0.00022366147473597083  \\
            3.6640625  0.00021902431694201466  \\
            3.66796875  0.00021522658610289558  \\
            3.671875  0.00021239151893808684  \\
            3.67578125  0.00021059125681706955  \\
            3.6796875  0.00020985426180796825  \\
            3.68359375  0.00021017128494781636  \\
            3.6875  0.00021148157448715177  \\
            3.69140625  0.0002136761355946618  \\
            3.6953125  0.00021662190461457602  \\
            3.69921875  0.00022016870715135025  \\
            3.703125  0.0002241460872288544  \\
            3.70703125  0.00022837902690846248  \\
            3.7109375  0.00023270475782973535  \\
            3.71484375  0.00023697040668352367  \\
            3.71875  0.00024103233137082685  \\
            3.72265625  0.0002447661974642333  \\
            3.7265625  0.0002480686128900324  \\
            3.73046875  0.0002508506972641748  \\
            3.734375  0.00025303895763461746  \\
            3.73828125  0.0002545779525368949  \\
            3.7421875  0.0002554269129773353  \\
            3.74609375  0.0002555584071477521  \\
            3.75  0.0002549601259406212  \\
            3.75390625  0.0002536325516004661  \\
            3.7578125  0.000251587513296225  \\
            3.76171875  0.00024885096063894654  \\
            3.765625  0.0002454610615334825  \\
            3.76953125  0.00024146404858119965  \\
            3.7734375  0.0002369182989898188  \\
            3.77734375  0.000231897703278756  \\
            3.78125  0.0002264851363708384  \\
            3.78515625  0.00022077091956993364  \\
            3.7890625  0.00021486095923948443  \\
            3.79296875  0.00020887512188557986  \\
            3.796875  0.00020293725806757145  \\
            3.80078125  0.000197177635927143  \\
            3.8046875  0.00019173761858559424  \\
            3.80859375  0.00018675709098895556  \\
            3.8125  0.00018236264748691197  \\
            3.81640625  0.00017867103673365958  \\
            3.8203125  0.0001757840511364715  \\
            3.82421875  0.00017376927188875524  \\
            3.828125  0.00017265469219818227  \\
            3.83203125  0.0001724355934694104  \\
            3.8359375  0.00017307050135421362  \\
            3.83984375  0.00017447749314979891  \\
            3.84375  0.0001765472526692696  \\
            3.84765625  0.00017915548141837792  \\
            3.8515625  0.00018216477797966746  \\
            3.85546875  0.00018543103759472958  \\
            3.859375  0.0001888141715027351  \\
            3.86328125  0.00019218113936343646  \\
            3.8671875  0.0001954068195243688  \\
            3.87109375  0.0001983790125442374  \\
            3.875  0.0002010007052496469  \\
            3.87890625  0.00020318967672241866  \\
            3.8828125  0.00020488074063244587  \\
            3.88671875  0.0002060255998913083  \\
            3.890625  0.00020658942468666962  \\
            3.89453125  0.00020655233131252476  \\
            3.8984375  0.00020591136747699838  \\
            3.90234375  0.00020467551185357713  \\
            3.90625  0.00020286458926175994  \\
            3.91015625  0.00020051648999692704  \\
            3.9140625  0.00019768603807070168  \\
            3.91796875  0.00019443628813082804  \\
            3.921875  0.00019084202170496445  \\
            3.92578125  0.0001869966889946929  \\
            3.9296875  0.0001830021234620611  \\
            3.93359375  0.0001789588904316482  \\
            3.9375  0.0001749757070350159  \\
            3.94140625  0.00017117132991162763  \\
            3.9453125  0.00016765637494709342  \\
            3.94921875  0.00016452805545953315  \\
            3.953125  0.0001618803713685026  \\
            3.95703125  0.00015979367624312802  \\
            3.9609375  0.00015831419964503897  \\
            3.96484375  0.0001574600637621978  \\
            3.96875  0.00015723298957856632  \\
            3.97265625  0.00015760630888801843  \\
            3.9765625  0.00015851949758042468  \\
            3.98046875  0.00015989767942517974  \\
            3.984375  0.00016165989866753053  \\
            3.98828125  0.00016370909030532303  \\
            3.9921875  0.0001659388680988243  \\
            3.99609375  0.00016825171044802765  \\
            4.0  0.0001705585153358652  \\
            4.00390625  0.000172774183213115  \\
            4.0078125  0.00017483045242884485  \\
            4.01171875  0.00017668487290424363  \\
            4.015625  0.000178309907806739  \\
            4.01953125  0.00017968111122612236  \\
            4.0234375  0.00018077739749799136  \\
            4.02734375  0.00018158600862405654  \\
            4.03125  0.00018210519935235584  \\
            4.03515625  0.00018234189718391812  \\
            4.0390625  0.00018230984586159983  \\
            4.04296875  0.00018203225661054962  \\
            4.046875  0.0001815388684816131  \\
            4.05078125  0.00018086429040891765  \\
            4.0546875  0.00018004865664798263  \\
            4.05859375  0.00017913099985691788  \\
            4.0625  0.0001781555638942916  \\
            4.06640625  0.00017716945820752178  \\
            4.0703125  0.00017621390888486056  \\
            4.07421875  0.00017533083007884297  \\
            4.078125  0.00017456240768540175  \\
            4.08203125  0.00017394357252710978  \\
            4.0859375  0.0001734962101144876  \\
            4.08984375  0.0001732411319235109  \\
            4.09375  0.00017319314037855685  \\
            4.09765625  0.00017335237264791677  \\
            4.1015625  0.00017371048209196516  \\
            4.10546875  0.00017426126170813568  \\
            4.109375  0.00017498960334206187  \\
            4.11328125  0.00017586795692512656  \\
            4.1171875  0.00017687103763597227  \\
            4.12109375  0.00017797602468960433  \\
            4.125  0.00017915198727097467  \\
            4.12890625  0.00018036576452074742  \\
            4.1328125  0.00018159268677714574  \\
            4.13671875  0.00018280849082304317  \\
            4.140625  0.00018398379296555273  \\
            4.14453125  0.00018509464170234763  \\
            4.1484375  0.00018612388483093433  \\
            4.15234375  0.00018705374599907896  \\
            4.15625  0.00018787024618676187  \\
            4.16015625  0.00018856926344538343  \\
            4.1640625  0.00018915256587022686  \\
            4.16796875  0.00018962552793203418  \\
            4.171875  0.00018999984004540972  \\
            4.17578125  0.00019029199277499411  \\
            4.1796875  0.00019052113959566595  \\
            4.18359375  0.00019071023841056245  \\
            4.1875  0.0001908857117207072  \\
            4.19140625  0.00019107572762391966  \\
            4.1953125  0.00019131056007058982  \\
            4.19921875  0.00019162060486896046  \\
            4.203125  0.0001920309950879639  \\
            4.20703125  0.00019256041736203514  \\
            4.2109375  0.0001932249466207355  \\
            4.21484375  0.00019403645992885316  \\
            4.21875  0.00019499753854804674  \\
            4.22265625  0.00019610575028911647  \\
            4.2265625  0.0001973590803384967  \\
            4.23046875  0.00019874833910306909  \\
            4.234375  0.00020025409036119926  \\
            4.23828125  0.00020185820970670926  \\
            4.2421875  0.00020354490239485865  \\
            4.24609375  0.00020529042461070145  \\
            4.25  0.0002070693394698744  \\
            4.25390625  0.0002088660761353052  \\
            4.2578125  0.00021066743922837459  \\
            4.26171875  0.0002124551459079674  \\
            4.265625  0.00021421607240039653  \\
            4.26953125  0.0002159465404366989  \\
            4.2734375  0.00021763999165399183  \\
            4.27734375  0.00021928397265749003  \\
            4.28125  0.00022087229564275344  \\
            4.28515625  0.00022240372553127853  \\
            4.2890625  0.00022386934941545522  \\
            4.29296875  0.00022525758553352458  \\
            4.296875  0.00022656483455076024  \\
            4.30078125  0.00022778626016559401  \\
            4.3046875  0.0002289077546477353  \\
            4.30859375  0.00022991557858272822  \\
            4.3125  0.00023080008581066535  \\
            4.31640625  0.00023154698155784372  \\
            4.3203125  0.0002321378830666399  \\
            4.32421875  0.0002325608967886251  \\
            4.328125  0.00023281172620049628  \\
            4.33203125  0.00023288822993828838  \\
            4.3359375  0.00023279452363565326  \\
            4.33984375  0.0002325470583252162  \\
            4.34375  0.00023217061722733133  \\
            4.34765625  0.0002316954721813831  \\
            4.3515625  0.00023115965669164655  \\
            4.35546875  0.00023060729720933548  \\
            4.359375  0.0002300864318613887  \\
            4.36328125  0.00022964813884451216  \\
            4.3671875  0.0002293430034031607  \\
            4.37109375  0.00022921997712883435  \\
            4.375  0.00022932865601931618  \\
            4.37890625  0.00022971550488456882  \\
            4.3828125  0.00023041645570638105  \\
            4.38671875  0.0002314583907001973  \\
            4.390625  0.00023286192957857327  \\
            4.39453125  0.00023463146972488235  \\
            4.3984375  0.00023674978069067795  \\
            4.40234375  0.00023918834021162614  \\
            4.40625  0.00024190948478833684  \\
            4.41015625  0.0002448557529395491  \\
            4.4140625  0.00024795529236249495  \\
            4.41796875  0.000251138088120882  \\
            4.421875  0.00025433176446318785  \\
            4.42578125  0.0002574534177044086  \\
            4.4296875  0.00026042148218278675  \\
            4.43359375  0.0002631686244145243  \\
            4.4375  0.00026562931280551166  \\
            4.44140625  0.00026773716657728494  \\
            4.4453125  0.0002694410473804573  \\
            4.44921875  0.00027070752605580126  \\
            4.453125  0.0002715053862710486  \\
            4.45703125  0.0002718096869344569  \\
            4.4609375  0.00027161526660059117  \\
            4.46484375  0.0002709311782278585  \\
            4.46875  0.000269768792431594  \\
            4.47265625  0.0002681526487281517  \\
            4.4765625  0.00026612890385670316  \\
            4.48046875  0.00026375189245793725  \\
            4.484375  0.0002610799801572606  \\
            4.48828125  0.00025818497571575256  \\
            4.4921875  0.00025515172594197945  \\
            4.49609375  0.0002520663717938788  \\
            4.5  0.00024901665392802584  \\
            4.50390625  0.00024609908463189454  \\
            4.5078125  0.00024340962549084988  \\
            4.51171875  0.00024103454315688706  \\
            4.515625  0.00023905267818220252  \\
            4.51953125  0.0002375321114109835  \\
            4.5234375  0.0002365238939972694  \\
            4.52734375  0.00023606324541664207  \\
            4.53125  0.00023617027073968987  \\
            4.53515625  0.00023684674888839832  \\
            4.5390625  0.00023807940657243136  \\
            4.54296875  0.00023984279049611143  \\
            4.546875  0.00024209330916350743  \\
            4.55078125  0.0002447715106461428  \\
            4.5546875  0.0002478121616936962  \\
            4.55859375  0.000251142079141723  \\
            4.5625  0.0002546745591987589  \\
            4.56640625  0.00025831990170159443  \\
            4.5703125  0.00026199448978148375  \\
            4.57421875  0.00026561098277110164  \\
            4.578125  0.0002690768055206153  \\
            4.58203125  0.0002723089486166037  \\
            4.5859375  0.00027523405142872897  \\
            4.58984375  0.0002777763115137106  \\
            4.59375  0.0002798630706876742  \\
            4.59765625  0.00028143788002586164  \\
            4.6015625  0.00028245335455191295  \\
            4.60546875  0.0002828629222125946  \\
            4.609375  0.00028263181682860127  \\
            4.61328125  0.0002817428067764834  \\
            4.6171875  0.00028018672830370524  \\
            4.62109375  0.0002779622005899559  \\
            4.625  0.0002750867331468963  \\
            4.62890625  0.00027159554337890585  \\
            4.6328125  0.00026753412589437765  \\
            4.63671875  0.0002629633283051033  \\
            4.640625  0.0002579646332201385  \\
            4.64453125  0.00025263556202247307  \\
            4.6484375  0.00024708688513872966  \\
            4.65234375  0.00024144505506311543  \\
            4.65625  0.00023585019064422847  \\
            4.66015625  0.0002304532575058885  \\
            4.6640625  0.0002254150459532351  \\
            4.66796875  0.0002208972726433249  \\
            4.671875  0.00021705351400751153  \\
            4.67578125  0.00021402582356390851  \\
            4.6796875  0.00021193129656525903  \\
            4.68359375  0.00021084137881039377  \\
            4.6875  0.00021078087889504356  \\
            4.69140625  0.00021173498142129866  \\
            4.6953125  0.00021363765113623583  \\
            4.69921875  0.0002163706544778267  \\
            4.703125  0.00021979030424377962  \\
            4.70703125  0.0002237397970827097  \\
            4.7109375  0.00022803899521306613  \\
            4.71484375  0.00023249829348769363  \\
            4.71875  0.00023694616877920494  \\
            4.72265625  0.0002412237851872513  \\
            4.7265625  0.00024517323656362227  \\
            4.73046875  0.0002486566594565583  \\
            4.734375  0.0002515691194611701  \\
            4.73828125  0.00025381941872241066  \\
            4.7421875  0.0002553249101016454  \\
            4.74609375  0.0002560313296845234  \\
            4.75  0.0002559111121340814  \\
            4.75390625  0.0002549445905200854  \\
            4.7578125  0.0002531267148446878  \\
            4.76171875  0.0002504821665254167  \\
            4.765625  0.0002470529672807327  \\
            4.76953125  0.00024288747192483938  \\
            4.7734375  0.00023805436738843624  \\
            4.77734375  0.00023264844571823344  \\
            4.78125  0.00022677639420978354  \\
            4.78515625  0.0002205558020935433  \\
            4.7890625  0.00021412598517490302  \\
            4.79296875  0.0002076420201796623  \\
            4.796875  0.0002012639619801705  \\
            4.80078125  0.00019515885786540755  \\
            4.8046875  0.0001894978356147013  \\
            4.80859375  0.00018444141100919709  \\
            4.8125  0.0001801324561273391  \\
            4.81640625  0.00017669031404005727  \\
            4.8203125  0.00017419609710072739  \\
            4.82421875  0.00017268685877118548  \\
            4.828125  0.00017215897183043123  \\
            4.83203125  0.00017256172081392  \\
            4.8359375  0.00017379701614595496  \\
            4.83984375  0.00017573992246058736  \\
            4.84375  0.00017824917391952815  \\
            4.84765625  0.00018116416614652003  \\
            4.8515625  0.00018432081910256667  \\
            4.85546875  0.00018757329036429564  \\
            4.859375  0.00019078783665541058  \\
            4.86328125  0.00019383599986656024  \\
            4.8671875  0.00019661151286702033  \\
            4.87109375  0.00019903548878428005  \\
            4.875  0.00020103851243745467  \\
            4.87890625  0.0002025606015128308  \\
            4.8828125  0.00020356766230092608  \\
            4.88671875  0.00020404478671986223  \\
            4.890625  0.00020398114792964181  \\
            4.89453125  0.00020337943243327764  \\
            4.8984375  0.00020226553954529164  \\
            4.90234375  0.00020067435411985906  \\
            4.90625  0.00019864313402070144  \\
            4.91015625  0.00019622420631921762  \\
            4.9140625  0.00019348458831578382  \\
            4.91796875  0.00019049183852229846  \\
            4.921875  0.0001873162696650285  \\
            4.92578125  0.0001840390735775302  \\
            4.9296875  0.00018074372579590455  \\
            4.93359375  0.0001775076964552817  \\
            4.9375  0.00017440758034567002  \\
            4.94140625  0.00017151807821559522  \\
            4.9453125  0.00016890290107908696  \\
            4.94921875  0.0001666151057306653  \\
            4.953125  0.00016469929718016145  \\
            4.95703125  0.00016318607170361866  \\
            4.9609375  0.00016209161536960283  \\
            4.96484375  0.0001614224404519865  \\
            4.96875  0.00016117076253542372  \\
            4.97265625  0.00016131167164478225  \\
            4.9765625  0.00016181036728095426  \\
            4.98046875  0.00016262254230400432  \\
            4.984375  0.00016368918908828706  \\
            4.98828125  0.0001649463392508091  \\
            4.9921875  0.0001663365122260764  \\
            4.99609375  0.00016780142376746556  \\
            5.0  0.00016927661632031035  \\
            5.00390625  0.00017070634679640555  \\
            5.0078125  0.000172051225895244  \\
            5.01171875  0.00017328062928525695  \\
            5.015625  0.00017437474555607668  \\
            5.01953125  0.00017532853540381903  \\
            5.0234375  0.00017613732402725204  \\
            5.02734375  0.00017679003194884886  \\
            5.03125  0.0001772862586343989  \\
            5.03515625  0.000177640547770002  \\
            5.0390625  0.000177864132567718  \\
            5.04296875  0.00017796510637708898  \\
            5.046875  0.00017796204072860697  \\
            5.05078125  0.00017787544040805386  \\
            5.0546875  0.00017772032738947526  \\
            5.05859375  0.00017751455683379956  \\
            5.0625  0.0001772754743056031  \\
            5.06640625  0.00017701679292709502  \\
            5.0703125  0.00017675036619387233  \\
            5.07421875  0.00017648540094413102  \\
            5.078125  0.0001762306631855252  \\
            5.08203125  0.00017599229243967952  \\
            5.0859375  0.0001757806823241889  \\
            5.08984375  0.00017560623178727733  \\
            5.09375  0.0001754766001217165  \\
            5.09765625  0.00017540263866969687  \\
            5.1015625  0.00017539662226077353  \\
            5.10546875  0.00017546407274735877  \\
            5.109375  0.0001756063969773511  \\
            5.11328125  0.0001758306903760778  \\
            5.1171875  0.00017614249492885323  \\
            5.12109375  0.000176539486240438  \\
            5.125  0.00017702184195826187  \\
            5.12890625  0.00017759419083032444  \\
            5.1328125  0.00017825308126829067  \\
            5.13671875  0.00017898637790087017  \\
            5.140625  0.00017978713319597066  \\
            5.14453125  0.00018064842059524694  \\
            5.1484375  0.00018155494286324525  \\
            5.15234375  0.0001824921831506677  \\
            5.15625  0.00018345313038000812  \\
            5.16015625  0.00018442850036371085  \\
            5.1640625  0.00018540311305045095  \\
            5.16796875  0.00018636608846728418  \\
            5.171875  0.00018731034316757348  \\
            5.17578125  0.00018822504057140575  \\
            5.1796875  0.00018910083666959343  \\
            5.18359375  0.00018993527932529842  \\
            5.1875  0.0001907275317676473  \\
            5.19140625  0.00019147689087452738  \\
            5.1953125  0.00019218676658713736  \\
            5.19921875  0.00019286290898654315  \\
            5.203125  0.00019351175002001688  \\
            5.20703125  0.0001941445109948234  \\
            5.2109375  0.00019477653694910846  \\
            5.21484375  0.00019542347086015698  \\
            5.21875  0.00019610424282039382  \\
            5.22265625  0.0001968415577861466  \\
            5.2265625  0.00019765363652281495  \\
            5.23046875  0.00019855401473321816  \\
            5.234375  0.0001995586211741893  \\
            5.23828125  0.00020068111215835232  \\
            5.2421875  0.00020192538431661904  \\
            5.24609375  0.0002032930541222511  \\
            5.25  0.0002047871373550159  \\
            5.25390625  0.0002064007750789104  \\
            5.2578125  0.00020811571313795728  \\
            5.26171875  0.00020991411214338703  \\
            5.265625  0.00021177663247752207  \\
            5.26953125  0.00021367404601363432  \\
            5.2734375  0.00021557527342147748  \\
            5.27734375  0.00021745597359957273  \\
            5.28125  0.00021929002431963143  \\
            5.28515625  0.00022104591983902223  \\
            5.2890625  0.00022269673560650557  \\
            5.29296875  0.00022422119101399578  \\
            5.296875  0.0002255959005661773  \\
            5.30078125  0.00022679973074127787  \\
            5.3046875  0.00022782165059767834  \\
            5.30859375  0.00022865606650664938  \\
            5.3125  0.00022929896990754806  \\
            5.31640625  0.00022975354116670788  \\
            5.3203125  0.00023003028222489728  \\
            5.32421875  0.00023014144818522283  \\
            5.328125  0.0002301032544716336  \\
            5.33203125  0.00022993916954493958  \\
            5.3359375  0.00022967614207117834  \\
            5.33984375  0.0002293432216519238  \\
            5.34375  0.00022897468384663696  \\
            5.34765625  0.00022860693751997063  \\
            5.3515625  0.00022827426063900237  \\
            5.35546875  0.00022801171175600854  \\
            5.359375  0.00022785581849275695  \\
            5.36328125  0.00022783862203690477  \\
            5.3671875  0.00022798822453711217  \\
            5.37109375  0.0002283327945597817  \\
            5.375  0.00022889569588179033  \\
            5.37890625  0.00022969057788822166  \\
            5.3828125  0.00023072586523018268  \\
            5.38671875  0.00023200631964039566  \\
            5.390625  0.0002335272480733479  \\
            5.39453125  0.00023527531868554544  \\
            5.3984375  0.00023723450358880018  \\
            5.40234375  0.0002393839546186078  \\
            5.40625  0.00024169391379007127  \\
            5.41015625  0.00024412970121552178  \\
            5.4140625  0.00024665458625403334  \\
            5.41796875  0.00024922738748778196  \\
            5.421875  0.0002518030363945818  \\
            5.42578125  0.0002543368873078791  \\
            5.4296875  0.0002567851838606455  \\
            5.43359375  0.0002591041802781917  \\
            5.4375  0.000261251470977426  \\
            5.44140625  0.00026318628264812284  \\
            5.4453125  0.0002648697390898492  \\
            5.44921875  0.0002662666556096949  \\
            5.453125  0.00026734551671754424  \\
            5.45703125  0.0002680778211519424  \\
            5.4609375  0.0002684416006813504  \\
            5.46484375  0.0002684231663858471  \\
            5.46875  0.0002680133202116912  \\
            5.47265625  0.0002672081789284988  \\
            5.4765625  0.0002660150741481339  \\
            5.48046875  0.0002644509348674684  \\
            5.484375  0.00026253801284136034  \\
            5.48828125  0.0002603090560332806  \\
            5.4921875  0.00025781268858524606  \\
            5.49609375  0.00025510713656620525  \\
            5.5  0.00025225606767524656  \\
            5.50390625  0.00024933653898779815  \\
            5.5078125  0.0002464383688839172  \\
            5.51171875  0.0002436523479717453  \\
            5.515625  0.00024107052636054748  \\
            5.51953125  0.00023879215139108105  \\
            5.5234375  0.0002369152466638944  \\
            5.52734375  0.00023552351550541636  \\
            5.53125  0.00023468976408679116  \\
            5.53515625  0.00023447600980692853  \\
            5.5390625  0.00023491999237300638  \\
            5.54296875  0.0002360291555797671  \\
            5.546875  0.0002377891589106251  \\
            5.55078125  0.00024016327176905667  \\
            5.5546875  0.00024308652617536616  \\
            5.55859375  0.0002464716505937566  \\
            5.5625  0.0002502201813001517  \\
            5.56640625  0.00025422202206446974  \\
            5.5703125  0.00025835702231256116  \\
            5.57421875  0.0002625027378808068  \\
            5.578125  0.00026654077807941563  \\
            5.58203125  0.0002703562893191719  \\
            5.5859375  0.00027384093756275835  \\
            5.58984375  0.00027689638637603035  \\
            5.59375  0.0002794352749309184  \\
            5.59765625  0.0002813832597741854  \\
            5.6015625  0.00028267899566523463  \\
            5.60546875  0.0002832740038131776  \\
            5.609375  0.0002831347834850402  \\
            5.61328125  0.00028224581990887764  \\
            5.6171875  0.00028060715232400805  \\
            5.62109375  0.0002782314768885239  \\
            5.625  0.000275150320468435  \\
            5.62890625  0.00027141491140216277  \\
            5.6328125  0.00026708808353122194  \\
            5.63671875  0.00026224589270737073  \\
            5.640625  0.0002569864236955313  \\
            5.64453125  0.00025142567470424175  \\
            5.6484375  0.0002456887866765753  \\
            5.65234375  0.00023991532001041598  \\
            5.65625  0.00023426414928257852  \\
            5.66015625  0.00022889920750355247  \\
            5.6640625  0.00022397726662427478  \\
            5.66796875  0.00021965321122528983  \\
            5.671875  0.00021607429578289182  \\
            5.67578125  0.00021335659180282072  \\
            5.6796875  0.00021157855023956395  \\
            5.68359375  0.0002107889890285749  \\
            5.6875  0.00021099613351614117  \\
            5.69140625  0.00021215404503220742  \\
            5.6953125  0.0002141759848345509  \\
            5.69921875  0.0002169492978539373  \\
            5.703125  0.00022033233443152336  \\
            5.70703125  0.00022416087647027415  \\
            5.7109375  0.00022826918777249215  \\
            5.71484375  0.00023249748365587557  \\
            5.71875  0.00023668855621417501  \\
            5.72265625  0.00024069534090824805  \\
            5.7265625  0.00024438915622973913  \\
            5.73046875  0.00024765633696995104  \\
            5.734375  0.0002503962785571036  \\
            5.73828125  0.00025252618178379113  \\
            5.7421875  0.00025398087646904107  \\
            5.74609375  0.00025471009464131015  \\
            5.75  0.0002546807489338939  \\
            5.75390625  0.0002538769962339877  \\
            5.7578125  0.00025229680229713075  \\
            5.76171875  0.00024995383065186914  \\
            5.765625  0.00024688013509662274  \\
            5.76953125  0.00024312137156684948  \\
            5.7734375  0.00023873538639740022  \\
            5.77734375  0.00023379797076985217  \\
            5.78125  0.0002284005612349872  \\
            5.78515625  0.00022264245824008525  \\
            5.7890625  0.000216634854119181  \\
            5.79296875  0.00021050686527879564  \\
            5.796875  0.00020439639822837687  \\
            5.80078125  0.00019844315827420458  \\
            5.8046875  0.00019279587993707568  \\
            5.80859375  0.00018760990315888574  \\
            5.8125  0.00018302917680994873  \\
            5.81640625  0.00017917929010028878  \\
            5.8203125  0.0001761688465707942  \\
            5.82421875  0.00017407409828436264  \\
            5.828125  0.00017292284058126767  \\
            5.83203125  0.00017270059880356202  \\
            5.8359375  0.00017335822250343435  \\
            5.83984375  0.0001748071405540576  \\
            5.84375  0.00017692519940886952  \\
            5.84765625  0.0001795754964011415  \\
            5.8515625  0.00018261381410017807  \\
            5.85546875  0.0001858887467165026  \\
            5.859375  0.0001892515389192171  \\
            5.86328125  0.00019256672952354715  \\
            5.8671875  0.0001957127300408913  \\
            5.87109375  0.00019858139372141184  \\
            5.875  0.00020108169205062208  \\
            5.87890625  0.0002031410558949863  \\
            5.8828125  0.0002047041768402059  \\
            5.88671875  0.00020573162000386315  \\
            5.890625  0.0002061978808878619  \\
            5.89453125  0.00020609198114659725  \\
            5.8984375  0.0002054196638057844  \\
            5.90234375  0.00020419990963841062  \\
            5.90625  0.0002024602791821411  \\
            5.91015625  0.0002002411472981615  \\
            5.9140625  0.00019759869697934466  \\
            5.91796875  0.00019459600628605371  \\
            5.921875  0.00019129932231672225  \\
            5.92578125  0.00018778734035261816  \\
            5.9296875  0.00018415014034382784  \\
            5.93359375  0.00018047554054897137  \\
            5.9375  0.0001768506038818975  \\
            5.94140625  0.000173372337777443  \\
            5.9453125  0.00017013730837327318  \\
            5.94921875  0.0001672266342264199  \\
            5.953125  0.00016471420394993457  \\
            5.95703125  0.0001626716793797726  \\
            5.9609375  0.00016114941455693048  \\
            5.96484375  0.0001601684336356337  \\
            5.96875  0.0001597350194426005  \\
            5.97265625  0.00015983944315761176  \\
            5.9765625  0.00016044093969806378  \\
            5.98046875  0.00016147584196718514  \\
            5.984375  0.0001628745306794852  \\
            5.98828125  0.0001645567016560352  \\
            5.9921875  0.00016642753344412985  \\
            5.99609375  0.00016839414210450163  \\
            6.0  0.00017037491933233142  \\
            6.00390625  0.00017229356178328356  \\
            6.0078125  0.00017408409445540508  \\
            6.01171875  0.0001757034795470919  \\
            6.015625  0.000177127469236626  \\
            6.01953125  0.000178338023889964  \\
            6.0234375  0.00017932064890760117  \\
            6.02734375  0.00018006581499752886  \\
            6.03125  0.00018057035738657106  \\
            6.03515625  0.00018084265360752348  \\
            6.0390625  0.00018090068743415754  \\
            6.04296875  0.00018076323067589127  \\
            6.046875  0.0001804526864347465  \\
            6.05078125  0.00018000072917217288  \\
            6.0546875  0.00017943993249393213  \\
            6.05859375  0.00017880043535155072  \\
            6.0625  0.00017811689956166734  \\
            6.06640625  0.00017742611107781977  \\
            6.0703125  0.00017676172952908146  \\
            6.07421875  0.0001761530888250707  \\
            6.078125  0.00017562814815309723  \\
            6.08203125  0.00017521401067293685  \\
            6.0859375  0.0001749248329253632  \\
            6.08984375  0.00017476872965481384  \\
            6.09375  0.00017475616188212867  \\
            6.09765625  0.0001748883917638534  \\
            6.1015625  0.00017515792710713607  \\
            6.10546875  0.00017555691742641278  \\
            6.109375  0.00017607887628136182  \\
            6.11328125  0.0001767053707925425  \\
            6.1171875  0.00017741415884535165  \\
            6.12109375  0.0001781878331181392  \\
            6.125  0.00017900751315954997  \\
            6.12890625  0.0001798478894282696  \\
            6.1328125  0.00018069086612291734  \\
            6.13671875  0.0001815255786136072  \\
            6.140625  0.00018233882698822352  \\
            6.14453125  0.00018311751941919177  \\
            6.1484375  0.00018385829080134453  \\
            6.15234375  0.0001845585343530118  \\
            6.15625  0.000185213158401206  \\
            6.16015625  0.00018582271026577256  \\
            6.1640625  0.00018639438741509647  \\
            6.16796875  0.00018693422942608675  \\
            6.171875  0.00018745042280842627  \\
            6.17578125  0.00018795786479767283  \\
            6.1796875  0.00018847047009932255  \\
            6.18359375  0.0001890004735692486  \\
            6.1875  0.00018956280482474068  \\
            6.19140625  0.00019017100378045427  \\
            6.1953125  0.00019083446183856248  \\
            6.19921875  0.0001915633832850205  \\
            6.203125  0.00019236753242419133  \\
            6.20703125  0.0001932499259754177  \\
            6.2109375  0.00019421134698951987  \\
            6.21484375  0.0001952543914759767  \\
            6.21875  0.00019637566279574642  \\
            6.22265625  0.0001975658048274607  \\
            6.2265625  0.00019881944619488812  \\
            6.23046875  0.0002001320670273282  \\
            6.234375  0.00020149175164247722  \\
            6.23828125  0.00020288631624451766  \\
            6.2421875  0.00020431011626536414  \\
            6.24609375  0.00020575506487736464  \\
            6.25  0.00020720715365758844  \\
            6.25390625  0.0002086579898719103  \\
            6.2578125  0.00021010685737925456  \\
            6.26171875  0.00021154867560550458  \\
            6.265625  0.00021297506592606285  \\
            6.26953125  0.00021438614766861258  \\
            6.2734375  0.00021578431213285616  \\
            6.27734375  0.00021716168429163635  \\
            6.28125  0.00021850936558894261  \\
            6.28515625  0.00021982728848300514  \\
            6.2890625  0.00022111227948779167  \\
            6.29296875  0.00022235311508105615  \\
            6.296875  0.00022354429643217302  \\
            6.30078125  0.0002246860906132395  \\
            6.3046875  0.00022577058313957832  \\
            6.30859375  0.0002267845672513117  \\
            6.3125  0.00022772027245612601  \\
            6.31640625  0.00022857074759919887  \\
            6.3203125  0.00022932363350010933  \\
            6.32421875  0.00022996863394543455  \\
            6.328125  0.00023050368305550597  \\
            6.33203125  0.0002309293257256432  \\
            6.3359375  0.00023124526579823405  \\
            6.33984375  0.0002314557512456219  \\
            6.34375  0.00023157151178361798  \\
            6.34765625  0.00023160571929234494  \\
            6.3515625  0.0002315747837257076  \\
            6.35546875  0.0002315018085478943  \\
            6.359375  0.00023141584863835263  \\
            6.36328125  0.00023135079196972126  \\
            6.3671875  0.000231343433942316  \\
            6.37109375  0.000231429424619699  \\
            6.375  0.0002316446747718058  \\
            6.37890625  0.00023202705810445866  \\
            6.3828125  0.00023260867361778084  \\
            6.38671875  0.00023341354632843992  \\
            6.390625  0.0002344657111824545  \\
            6.39453125  0.0002357854012108852  \\
            6.3984375  0.00023737640606817222  \\
            6.40234375  0.000239229705258588  \\
            6.40625  0.00024133340291639156  \\
            6.41015625  0.00024366447231330554  \\
            6.4140625  0.0002461801593703382  \\
            6.41796875  0.0002488319230164721  \\
            6.421875  0.0002515747246737337  \\
            6.42578125  0.00025435246893224444  \\
            6.4296875  0.0002570959248396355  \\
            6.43359375  0.0002597424683427536  \\
            6.4375  0.000262235752341094  \\
            6.44140625  0.0002645102738839294  \\
            6.4453125  0.0002665013157108625  \\
            6.44921875  0.00026816180966393046  \\
            6.453125  0.0002694520811895677  \\
            6.45703125  0.0002703294934741321  \\
            6.4609375  0.0002707629981073859  \\
            6.46484375  0.00027074105578007236  \\
            6.46875  0.0002702575103424482  \\
            6.47265625  0.00026930995506911816  \\
            6.4765625  0.0002679157122036895  \\
            6.48046875  0.000266109592652845  \\
            6.484375  0.0002639299163138293  \\
            6.48828125  0.00026142413035711487  \\
            6.4921875  0.00025865723273976873  \\
            6.49609375  0.0002557022871688705  \\
            6.5  0.00025263469101673044  \\
            6.50390625  0.00024953965691470786  \\
            6.5078125  0.00024651259394902104  \\
            6.51171875  0.0002436510859279152  \\
            6.515625  0.0002410534762385642  \\
            6.51953125  0.00023881845255099631  \\
            6.5234375  0.0002370364995901539  \\
            6.52734375  0.00023578471295725715  \\
            6.53125  0.0002351261652418641  \\
            6.53515625  0.00023510198321745362  \\
            6.5390625  0.00023572802746160297  \\
            6.54296875  0.00023700187438242885  \\
            6.546875  0.0002388993252751979  \\
            6.55078125  0.000241367274197676  \\
            6.5546875  0.00024433383726505834  \\
            6.55859375  0.0002477176228956929  \\
            6.5625  0.0002514202216345635  \\
            6.56640625  0.00025532753712047295  \\
            6.5703125  0.00025932842884341875  \\
            6.57421875  0.0002633173660707266  \\
            6.578125  0.0002671825349448228  \\
            6.58203125  0.0002708150790288601  \\
            6.5859375  0.0002741236600217118  \\
            6.58984375  0.0002770249083620985  \\
            6.59375  0.0002794359828209317  \\
            6.59765625  0.00028128810173572334  \\
            6.6015625  0.00028253249854181254  \\
            6.60546875  0.00028312738751644985  \\
            6.609375  0.00028303671182089283  \\
            6.61328125  0.0002822438440361405  \\
            6.6171875  0.0002807490711120934  \\
            6.62109375  0.00027855935564186107  \\
            6.625  0.0002756943591173509  \\
            6.62890625  0.00027219563070511143  \\
            6.6328125  0.00026812006423530637  \\
            6.63671875  0.0002635355335888637  \\
            6.640625  0.0002585263644117237  \\
            6.64453125  0.00025319481576137565  \\
            6.6484375  0.00024765606196230043  \\
            6.65234375  0.00024203621926795793  \\
            6.65625  0.00023647333181142424  \\
            6.66015625  0.00023111538647723837  \\
            6.6640625  0.0002261175458052136  \\
            6.66796875  0.00022163437219342933  \\
            6.671875  0.0002178088511901314  \\
            6.67578125  0.00021476935880522  \\
            6.6796875  0.00021262292421749313  \\
            6.68359375  0.00021143716981960415  \\
            6.6875  0.00021123269580149945  \\
            6.69140625  0.0002119946971232302  \\
            6.6953125  0.000213670532925467  \\
            6.69921875  0.00021615997037007471  \\
            6.703125  0.00021933048469512348  \\
            6.70703125  0.0002230403227792638  \\
            6.7109375  0.00022713271560280852  \\
            6.71484375  0.00023143268961784138  \\
            6.71875  0.00023577277243095083  \\
            6.72265625  0.00024000299117410732  \\
            6.7265625  0.0002439758181898718  \\
            6.73046875  0.0002475497898906647  \\
            6.734375  0.00025061063282705065  \\
            6.73828125  0.00025306674081686443  \\
            6.7421875  0.00025483240457648026  \\
            6.74609375  0.00025583947379944646  \\
            6.75  0.00025605018754374325  \\
            6.75390625  0.0002554424500985287  \\
            6.7578125  0.000254002375597888  \\
            6.76171875  0.0002517391933365858  \\
            6.765625  0.00024868723418279966  \\
            6.76953125  0.0002448913128941909  \\
            6.7734375  0.00024040849759683134  \\
            6.77734375  0.0002353199927010454  \\
            6.78125  0.00022972555226260927  \\
            6.78515625  0.00022373425406516171  \\
            6.7890625  0.00021747099247510055  \\
            6.79296875  0.00021108013652217976  \\
            6.796875  0.00020471527375025123  \\
            6.80078125  0.00019853478867915952  \\
            6.8046875  0.00019270350166318838  \\
            6.80859375  0.00018738340823542716  \\
            6.8125  0.00018272354751493967  \\
            6.81640625  0.00017885622599782155  \\
            6.8203125  0.00017588579634946874  \\
            6.82421875  0.000173876546599687  \\
            6.828125  0.0001728528446100823  \\
            6.83203125  0.00017279658400940845  \\
            6.8359375  0.00017363884391586207  \\
            6.83984375  0.00017527089367276404  \\
            6.84375  0.00017756356322393377  \\
            6.84765625  0.0001803677019253368  \\
            6.8515625  0.00018351894195795104  \\
            6.85546875  0.00018686118642745255  \\
            6.859375  0.00019025496964800363  \\
            6.86328125  0.00019356585867614173  \\
            6.8671875  0.00019667040838020918  \\
            6.87109375  0.00019947223192226963  \\
            6.875  0.00020189277296652855  \\
            6.87890625  0.00020385948946523335  \\
            6.8828125  0.00020531871687400847  \\
            6.88671875  0.00020624266732132904  \\
            6.890625  0.0002066134405194466  \\
            6.89453125  0.00020641941082406512  \\
            6.8984375  0.0002056698926547274  \\
            6.90234375  0.00020439133550717348  \\
            6.90625  0.0002026123568143415  \\
            6.91015625  0.00020036969850903096  \\
            6.9140625  0.0001977186824353506  \\
            6.91796875  0.00019472325844030534  \\
            6.921875  0.00019144818223067533  \\
            6.92578125  0.00018796848571644978  \\
            6.9296875  0.00018436987285197335  \\
            6.93359375  0.0001807368474128787  \\
            6.9375  0.0001771533271312489  \\
            6.94140625  0.00017370822808094363  \\
            6.9453125  0.0001704879000565385  \\
            6.94921875  0.00016756931028407028  \\
            6.953125  0.0001650237163386159  \\
            6.95703125  0.00016291305987646527  \\
            6.9609375  0.00016128115230400842  \\
            6.96484375  0.00016015551138156894  \\
            6.96875  0.00015954781152752458  \\
            6.97265625  0.0001594466423998376  \\
            6.9765625  0.00015982035669357856  \\
            6.98046875  0.00016062719373797617  \\
            6.984375  0.0001618118493430663  \\
            6.98828125  0.0001633030571410188  \\
            6.9921875  0.00016502656288761402  \\
            6.99609375  0.0001669097960988413  \\
            7.0  0.00016887387833467154  \\
            7.00390625  0.00017084069065869965  \\
            7.0078125  0.000172749272997648  \\
            7.01171875  0.00017455303916954983  \\
            7.015625  0.00017621120849258906  \\
            7.01953125  0.0001776943953199768  \\
            7.0234375  0.00017898299625431922  \\
            7.02734375  0.0001800528798863272  \\
            7.03125  0.0001808788375769675  \\
            7.03515625  0.00018145327853789627  \\
            7.0390625  0.00018178238096567797  \\
            7.04296875  0.00018186952328737684  \\
            7.046875  0.00018172166990471992  \\
            7.05078125  0.00018136216032327269  \\
            7.0546875  0.0001808202801079179  \\
            7.05859375  0.00018012211670543048  \\
            7.0625  0.00017930179705292514  \\
            7.06640625  0.00017840159837554994  \\
            7.0703125  0.0001774610999914068  \\
            7.07421875  0.00017652213794616182  \\
            7.078125  0.00017562986237736994  \\
            7.08203125  0.00017482510700759417  \\
            7.0859375  0.00017414715356628925  \\
            7.08984375  0.0001736308740588035  \\
            7.09375  0.0001733017152109928  \\
            7.09765625  0.0001731776293010492  \\
            7.1015625  0.00017326924386135  \\
            7.10546875  0.00017357985003367627  \\
            7.109375  0.00017409860787896868  \\
            7.11328125  0.00017480957801778107  \\
            7.1171875  0.00017569564676674941  \\
            7.12109375  0.00017672848532018553  \\
            7.125  0.00017787198729970186  \\
            7.12890625  0.00017909231870682542  \\
            7.1328125  0.00018035755800525964  \\
            7.13671875  0.00018162647851527902  \\
            7.140625  0.00018286087061742548  \\
            7.14453125  0.00018403352762570566  \\
            7.1484375  0.0001851207406423457  \\
            7.15234375  0.00018609659571734296  \\
            7.15625  0.0001869476380800143  \\
            7.16015625  0.00018767247996671587  \\
            7.1640625  0.00018827093737898288  \\
            7.16796875  0.00018874552649786748  \\
            7.171875  0.000189112536835908  \\
            7.17578125  0.0001893955694259249  \\
            7.1796875  0.00018961786277178451  \\
            7.18359375  0.0001898085333133029  \\
            7.1875  0.00019000442836481169  \\
            7.19140625  0.0001902423092430775  \\
            7.1953125  0.0001905552560887753  \\
            7.19921875  0.00019097626393829354  \\
            7.203125  0.0001915347158009712  \\
            7.20703125  0.00019225324849153004  \\
            7.2109375  0.0001931488147569054  \\
            7.21484375  0.00019422978140097653  \\
            7.21875  0.00019549575012035538  \\
            7.22265625  0.00019694068547965998  \\
            7.2265625  0.0001985507273234768  \\
            7.23046875  0.00020030084335297116  \\
            7.234375  0.0002021620426195729  \\
            7.23828125  0.0002041073147347764  \\
            7.2421875  0.00020610370907638934  \\
            7.24609375  0.00020811249071436646  \\
            7.25  0.00021010213561941017  \\
            7.25390625  0.00021204612668694695  \\
            7.2578125  0.0002139113150055524  \\
            7.26171875  0.00021566701512061812  \\
            7.265625  0.00021729668810353296  \\
            7.26953125  0.00021878752986640994  \\
            7.2734375  0.00022012423633448885  \\
            7.27734375  0.00022130314302006468  \\
            7.28125  0.0002223338200038586  \\
            7.28515625  0.00022322305952303032  \\
            7.2890625  0.0002239761598220395  \\
            7.29296875  0.00022460905753882369  \\
            7.296875  0.0002251412306975241  \\
            7.30078125  0.00022558544928830203  \\
            7.3046875  0.00022595769241501052  \\
            7.30859375  0.00022628218644732816  \\
            7.3125  0.00022658008498106666  \\
            7.31640625  0.00022686727274204402  \\
            7.3203125  0.00022716213295747266  \\
            7.32421875  0.00022748083124764747  \\
            7.328125  0.00022783076458616263  \\
            7.33203125  0.00022821656028356994  \\
            7.3359375  0.00022864222568847982  \\
            7.33984375  0.00022910579224896208  \\
            7.34375  0.0002296028534123258  \\
            7.34765625  0.00023013139707127856  \\
            7.3515625  0.00023068571961131176  \\
            7.35546875  0.00023125663730986636  \\
            7.359375  0.0002318403898778887  \\
            7.36328125  0.00023243621049018145  \\
            7.3671875  0.00023303980757484515  \\
            7.37109375  0.00023365265972145077  \\
            7.375  0.00023428726229099192  \\
            7.37890625  0.00023495565739342262  \\
            7.3828125  0.00023566772781818745  \\
            7.38671875  0.0002364429784509944  \\
            7.390625  0.0002373060146306195  \\
            7.39453125  0.000238274002119926  \\
            7.3984375  0.00023936357593008298  \\
            7.40234375  0.00024059836852372463  \\
            7.40625  0.00024199657861504514  \\
            7.41015625  0.00024356387396953902  \\
            7.4140625  0.00024530296620318585  \\
            7.41796875  0.00024721250470454006  \\
            7.421875  0.000249276139003624  \\
            7.42578125  0.00025146519173673167  \\
            7.4296875  0.00025374730657352646  \\
            7.43359375  0.00025608279873939746  \\
            7.4375  0.00025842160657494977  \\
            7.44140625  0.0002607088205482433  \\
            7.4453125  0.00026288721297863685  \\
            7.44921875  0.00026489567201373136  \\
            7.453125  0.0002666720026474589  \\
            7.45703125  0.0002681558263847363  \\
            7.4609375  0.0002692904691917828  \\
            7.46484375  0.0002700277511007424  \\
            7.46875  0.00027032970208391556  \\
            7.47265625  0.0002701655657831778  \\
            7.4765625  0.0002695156474538339  \\
            7.48046875  0.0002683771801609906  \\
            7.484375  0.0002667592360472358  \\
            7.48828125  0.00026467978275799983  \\
            7.4921875  0.0002621762974154336  \\
            7.49609375  0.00025930842355733485  \\
            7.5  0.0002561467574322438  \\
            7.50390625  0.00025277461767657513  \\
            7.5078125  0.0002492983262985529  \\
            7.51171875  0.00024583779169025816  \\
            7.515625  0.00024251218699361375  \\
            7.51953125  0.00023944714691738407  \\
            7.5234375  0.0002367775071227504  \\
            7.52734375  0.00023462752154841432  \\
            7.53125  0.00023310117411095186  \\
            7.53515625  0.0002322897658231975  \\
            7.5390625  0.000232261736501022  \\
            7.54296875  0.00023304357193388336  \\
            7.546875  0.00023462377447380328  \\
            7.55078125  0.0002369629203138992  \\
            7.5546875  0.00023998729836782157  \\
            7.55859375  0.00024359006378937782  \\
            7.5625  0.0002476479894731097  \\
            7.56640625  0.0002520287048711235  \\
            7.5703125  0.0002565888794914566  \\
            7.57421875  0.0002611823928238386  \\
            7.578125  0.00026566892507762685  \\
            7.58203125  0.0002699138254123516  \\
            7.5859375  0.0002737908864602964  \\
            7.58984375  0.00027718846818747435  \\
            7.59375  0.0002800089189354179  \\
            7.59765625  0.0002821690663952454  \\
            7.6015625  0.00028360496320831494  \\
            7.60546875  0.0002842699790724205  \\
            7.609375  0.0002841307906182545  \\
            7.61328125  0.0002831733044637342  \\
            7.6171875  0.0002814053660395033  \\
            7.62109375  0.00027884879910591365  \\
            7.625  0.00027554005737702133  \\
            7.62890625  0.00027154007284775655  \\
            7.6328125  0.0002669293362266682  \\
            7.63671875  0.00026179750990258947  \\
            7.640625  0.00025625154490669673  \\
            7.64453125  0.00025042316390188425  \\
            7.6484375  0.0002444551365393368  \\
            7.65234375  0.00023849501888178546  \\
            7.65625  0.0002327072347013652  \\
            7.66015625  0.00022726747164757778  \\
            7.6640625  0.00022233980933437464  \\
            7.66796875  0.000218075290927378  \\
            7.671875  0.000214616833740686  \\
            7.67578125  0.0002120781162331831  \\
            7.6796875  0.00021052613568135314  \\
            7.68359375  0.00020999077982778095  \\
            7.6875  0.00021046602396756063  \\
            7.69140625  0.0002118948811713055  \\
            7.6953125  0.0002141749604709364  \\
            7.69921875  0.0002171799587940709  \\
            7.703125  0.0002207621070319211  \\
            7.70703125  0.00022475230899090433  \\
            7.7109375  0.00022897873681548795  \\
            7.71484375  0.00023327912113837998  \\
            7.71875  0.00023749844354219288  \\
            7.72265625  0.00024149220735111623  \\
            7.7265625  0.00024513547532918324  \\
            7.73046875  0.0002483207318087683  \\
            7.734375  0.000250954533982122  \\
            7.73828125  0.00025296212972046643  \\
            7.7421875  0.00025428720997253194  \\
            7.74609375  0.0002548876870425949  \\
            7.75  0.0002547378487142132  \\
            7.75390625  0.0002538310953590067  \\
            7.7578125  0.0002521737055110735  \\
            7.76171875  0.00024978417936172677  \\
            7.765625  0.0002466982621030458  \\
            7.76953125  0.00024296661690674398  \\
            7.7734375  0.00023864853241727273  \\
            7.77734375  0.00023381746443976607  \\
            7.78125  0.00022856423937628656  \\
            7.78515625  0.0002229891117275187  \\
            7.7890625  0.0002171992732457493  \\
            7.79296875  0.00021131632535492924  \\
            7.796875  0.0002054723384781941  \\
            7.80078125  0.00019979853619920602  \\
            7.8046875  0.0001944282632240335  \\
            7.80859375  0.00018949940389227163  \\
            7.8125  0.00018514038072197755  \\
            7.81640625  0.00018145820733261915  \\
            7.8203125  0.0001785421546313291  \\
            7.82421875  0.0001764577755003414  \\
            7.828125  0.0001752308239413465  \\
            7.83203125  0.00017484844899929002  \\
            7.8359375  0.00017526931503667451  \\
            7.83984375  0.0001764230631863911  \\
            7.84375  0.0001782086539294937  \\
            7.84765625  0.00018050770635529345  \\
            7.8515625  0.0001831959249036604  \\
            7.85546875  0.00018614291504434093  \\
            7.859375  0.00018921651984651037  \\
            7.86328125  0.00019229206710895356  \\
            7.8671875  0.0001952565411067577  \\
            7.87109375  0.00019800874698701874  \\
            7.875  0.00020045968067712247  \\
            7.87890625  0.00020253434212270393  \\
            7.8828125  0.0002041730348920738  \\
            7.88671875  0.00020533042063082565  \\
            7.890625  0.00020597302431895112  \\
            7.89453125  0.00020607877429181467  \\
            7.8984375  0.00020564079325913225  \\
            7.90234375  0.0002046674022952687  \\
            7.90625  0.00020317596003743298  \\
            7.91015625  0.00020119356343776214  \\
            7.9140625  0.00019876378993810223  \\
            7.91796875  0.0001959419730540322  \\
            7.921875  0.0001927867746513785  \\
            7.92578125  0.0001893663691762461  \\
            7.9296875  0.0001857644835769508  \\
            7.93359375  0.00018206932701935586  \\
            7.9375  0.00017836706592359245  \\
            7.94140625  0.00017475125005492008  \\
            7.9453125  0.0001713215271486718  \\
            7.94921875  0.00016816676545304587  \\
            7.953125  0.00016536330157684406  \\
            7.95703125  0.00016298486915040862  \\
            7.9609375  0.00016109353003680225  \\
            7.96484375  0.00015972446714949943  \\
            7.96875  0.00015889307380984803  \\
            7.97265625  0.00015860285376379922  \\
            7.9765625  0.00015883314999368147  \\
            7.98046875  0.00015953524797667452  \\
            7.984375  0.0001606483899709862  \\
            7.98828125  0.00016210495093246636  \\
            7.9921875  0.00016382275447266204  \\
            7.99609375  0.00016571250090292037  \\
            8.0  0.00016769235806307154  \\
        }
        ;
    \addlegendentry {\scriptsize{Neural Galerkin with embeddings}$ $}
\end{axis}
\end{tikzpicture}


==> PlotSources/hamil_wave_1d_rel_errs_time_subsample.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.4\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={\scriptsize{time} $t$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={-0.2400000000000002}, xmax={8.24}, xticklabels={{$0$,$2$,$4$,$6$,$8$}}, xtick={{0.0,2.0,4.0,6.0,8.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{consv. err. $E_W(t)$}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={5.929284558545679e-18}, ymax={6.217100991326551e-10}, yticklabels={{$10^{-16}$,$10^{-14}$,$10^{-12}$,$10^{-10}$}}, ytick={{1.0e-16,1.0e-14,1.0e-12,1.0e-10}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={83d571d3-7b5d-4c1b-a07a-e2e9541190ad}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0e-17  \\
            0.00390625  2.387778780781446e-17  \\
            0.0078125  2.387778780781446e-17  \\
            0.01171875  2.387778780781446e-17  \\
            0.015625  2.387778780781446e-17  \\
            0.01953125  6.551115123125783e-17  \\
            0.0234375  2.387778780781446e-17  \\
            0.02734375  5.163336342344337e-17  \\
            0.03125  2.387778780781446e-17  \\
            0.03515625  1.0e-17  \\
            0.0390625  1.0e-17  \\
            0.04296875  1.0e-17  \\
            0.046875  1.0e-17  \\
            0.05078125  2.387778780781446e-17  \\
            0.0546875  1.0e-17  \\
            0.05859375  2.387778780781446e-17  \\
            0.0625  2.387778780781446e-17  \\
            0.06640625  1.0e-17  \\
            0.0703125  1.0e-17  \\
            0.07421875  2.387778780781446e-17  \\
            0.078125  1.0e-17  \\
            0.08203125  2.387778780781446e-17  \\
            0.0859375  2.387778780781446e-17  \\
            0.08984375  2.387778780781446e-17  \\
            0.09375  1.0e-17  \\
            0.09765625  2.387778780781446e-17  \\
            0.1015625  2.387778780781446e-17  \\
            0.10546875  2.387778780781446e-17  \\
            0.109375  2.387778780781446e-17  \\
            0.11328125  1.0e-17  \\
            0.1171875  5.163336342344337e-17  \\
            0.12109375  3.7755575615628916e-17  \\
            0.125  2.387778780781446e-17  \\
            0.12890625  2.387778780781446e-17  \\
            0.1328125  2.387778780781446e-17  \\
            0.13671875  1.0e-17  \\
            0.140625  1.0e-17  \\
            0.14453125  2.387778780781446e-17  \\
            0.1484375  2.387778780781446e-17  \\
            0.15234375  1.0e-17  \\
            0.15625  2.387778780781446e-17  \\
            0.16015625  3.7755575615628916e-17  \\
            0.1640625  2.387778780781446e-17  \\
            0.16796875  2.387778780781446e-17  \\
            0.171875  2.387778780781446e-17  \\
            0.17578125  2.387778780781446e-17  \\
            0.1796875  2.387778780781446e-17  \\
            0.18359375  1.0e-17  \\
            0.1875  2.387778780781446e-17  \\
            0.19140625  2.387778780781446e-17  \\
            0.1953125  1.0e-17  \\
            0.19921875  1.0e-17  \\
            0.203125  2.387778780781446e-17  \\
            0.20703125  2.387778780781446e-17  \\
            0.2109375  1.0e-17  \\
            0.21484375  5.163336342344337e-17  \\
            0.21875  1.0e-17  \\
            0.22265625  2.387778780781446e-17  \\
            0.2265625  1.0e-17  \\
            0.23046875  2.387778780781446e-17  \\
            0.234375  1.0e-17  \\
            0.23828125  2.387778780781446e-17  \\
            0.2421875  1.0e-17  \\
            0.24609375  1.0e-17  \\
            0.25  1.0e-17  \\
            0.25390625  3.7755575615628916e-17  \\
            0.2578125  2.387778780781446e-17  \\
            0.26171875  1.0e-17  \\
            0.265625  2.387778780781446e-17  \\
            0.26953125  2.387778780781446e-17  \\
            0.2734375  2.387778780781446e-17  \\
            0.27734375  1.0e-17  \\
            0.28125  2.387778780781446e-17  \\
            0.28515625  2.387778780781446e-17  \\
            0.2890625  5.163336342344337e-17  \\
            0.29296875  1.0e-17  \\
            0.296875  5.163336342344337e-17  \\
            0.30078125  1.0e-17  \\
            0.3046875  2.387778780781446e-17  \\
            0.30859375  2.387778780781446e-17  \\
            0.3125  1.0e-17  \\
            0.31640625  2.387778780781446e-17  \\
            0.3203125  2.387778780781446e-17  \\
            0.32421875  1.0e-17  \\
            0.328125  5.163336342344337e-17  \\
            0.33203125  2.387778780781446e-17  \\
            0.3359375  2.387778780781446e-17  \\
            0.33984375  2.387778780781446e-17  \\
            0.34375  2.387778780781446e-17  \\
            0.34765625  1.0e-17  \\
            0.3515625  3.7755575615628916e-17  \\
            0.35546875  2.387778780781446e-17  \\
            0.359375  2.387778780781446e-17  \\
            0.36328125  2.387778780781446e-17  \\
            0.3671875  2.387778780781446e-17  \\
            0.37109375  2.387778780781446e-17  \\
            0.375  2.387778780781446e-17  \\
            0.37890625  1.0e-17  \\
            0.3828125  1.0e-17  \\
            0.38671875  2.387778780781446e-17  \\
            0.390625  1.0e-17  \\
            0.39453125  2.387778780781446e-17  \\
            0.3984375  1.0e-17  \\
            0.40234375  2.387778780781446e-17  \\
            0.40625  5.163336342344337e-17  \\
            0.41015625  2.387778780781446e-17  \\
            0.4140625  3.7755575615628916e-17  \\
            0.41796875  1.0e-17  \\
            0.421875  2.387778780781446e-17  \\
            0.42578125  2.387778780781446e-17  \\
            0.4296875  2.387778780781446e-17  \\
            0.43359375  2.387778780781446e-17  \\
            0.4375  1.0e-17  \\
            0.44140625  2.387778780781446e-17  \\
            0.4453125  2.387778780781446e-17  \\
            0.44921875  2.387778780781446e-17  \\
            0.453125  2.387778780781446e-17  \\
            0.45703125  1.0e-17  \\
            0.4609375  2.387778780781446e-17  \\
            0.46484375  2.387778780781446e-17  \\
            0.46875  2.387778780781446e-17  \\
            0.47265625  2.387778780781446e-17  \\
            0.4765625  2.387778780781446e-17  \\
            0.48046875  1.0e-17  \\
            0.484375  2.387778780781446e-17  \\
            0.48828125  1.0e-17  \\
            0.4921875  2.387778780781446e-17  \\
            0.49609375  2.387778780781446e-17  \\
            0.5  1.0e-17  \\
            0.50390625  2.387778780781446e-17  \\
            0.5078125  1.0e-17  \\
            0.51171875  2.387778780781446e-17  \\
            0.515625  1.0e-17  \\
            0.51953125  1.0e-17  \\
            0.5234375  1.0e-17  \\
            0.52734375  3.7755575615628916e-17  \\
            0.53125  1.0e-17  \\
            0.53515625  1.0e-17  \\
            0.5390625  2.387778780781446e-17  \\
            0.54296875  2.387778780781446e-17  \\
            0.546875  2.387778780781446e-17  \\
            0.55078125  1.0e-17  \\
            0.5546875  1.0e-17  \\
            0.55859375  2.387778780781446e-17  \\
            0.5625  2.387778780781446e-17  \\
            0.56640625  2.387778780781446e-17  \\
            0.5703125  1.0e-17  \\
            0.57421875  2.387778780781446e-17  \\
            0.578125  1.0e-17  \\
            0.58203125  2.387778780781446e-17  \\
            0.5859375  1.0e-17  \\
            0.58984375  1.0e-17  \\
            0.59375  2.387778780781446e-17  \\
            0.59765625  2.387778780781446e-17  \\
            0.6015625  2.387778780781446e-17  \\
            0.60546875  2.387778780781446e-17  \\
            0.609375  5.163336342344337e-17  \\
            0.61328125  1.0e-17  \\
            0.6171875  2.387778780781446e-17  \\
            0.62109375  3.7755575615628916e-17  \\
            0.625  2.387778780781446e-17  \\
            0.62890625  2.387778780781446e-17  \\
            0.6328125  1.0e-17  \\
            0.63671875  2.387778780781446e-17  \\
            0.640625  2.387778780781446e-17  \\
            0.64453125  2.387778780781446e-17  \\
            0.6484375  2.387778780781446e-17  \\
            0.65234375  2.387778780781446e-17  \\
            0.65625  3.7755575615628916e-17  \\
            0.66015625  2.387778780781446e-17  \\
            0.6640625  2.387778780781446e-17  \\
            0.66796875  3.7755575615628916e-17  \\
            0.671875  2.387778780781446e-17  \\
            0.67578125  2.387778780781446e-17  \\
            0.6796875  2.387778780781446e-17  \\
            0.68359375  3.7755575615628916e-17  \\
            0.6875  2.387778780781446e-17  \\
            0.69140625  1.0e-17  \\
            0.6953125  2.387778780781446e-17  \\
            0.69921875  2.387778780781446e-17  \\
            0.703125  2.387778780781446e-17  \\
            0.70703125  2.387778780781446e-17  \\
            0.7109375  1.0e-17  \\
            0.71484375  6.551115123125783e-17  \\
            0.71875  1.0e-17  \\
            0.72265625  2.387778780781446e-17  \\
            0.7265625  2.387778780781446e-17  \\
            0.73046875  3.7755575615628916e-17  \\
            0.734375  2.387778780781446e-17  \\
            0.73828125  2.387778780781446e-17  \\
            0.7421875  2.387778780781446e-17  \\
            0.74609375  2.387778780781446e-17  \\
            0.75  2.387778780781446e-17  \\
            0.75390625  2.387778780781446e-17  \\
            0.7578125  2.387778780781446e-17  \\
            0.76171875  2.387778780781446e-17  \\
            0.765625  2.387778780781446e-17  \\
            0.76953125  2.387778780781446e-17  \\
            0.7734375  2.387778780781446e-17  \\
            0.77734375  2.387778780781446e-17  \\
            0.78125  1.0e-17  \\
            0.78515625  1.0e-17  \\
            0.7890625  2.387778780781446e-17  \\
            0.79296875  2.387778780781446e-17  \\
            0.796875  2.387778780781446e-17  \\
            0.80078125  1.0e-17  \\
            0.8046875  3.7755575615628916e-17  \\
            0.80859375  5.163336342344337e-17  \\
            0.8125  1.0e-17  \\
            0.81640625  2.387778780781446e-17  \\
            0.8203125  2.387778780781446e-17  \\
            0.82421875  2.387778780781446e-17  \\
            0.828125  2.387778780781446e-17  \\
            0.83203125  2.387778780781446e-17  \\
            0.8359375  2.387778780781446e-17  \\
            0.83984375  2.387778780781446e-17  \\
            0.84375  3.7755575615628916e-17  \\
            0.84765625  2.387778780781446e-17  \\
            0.8515625  2.387778780781446e-17  \\
            0.85546875  2.387778780781446e-17  \\
            0.859375  1.0e-17  \\
            0.86328125  1.0e-17  \\
            0.8671875  1.0e-17  \\
            0.87109375  2.387778780781446e-17  \\
            0.875  1.0e-17  \\
            0.87890625  3.7755575615628916e-17  \\
            0.8828125  1.0e-17  \\
            0.88671875  1.0e-17  \\
            0.890625  5.163336342344337e-17  \\
            0.89453125  2.387778780781446e-17  \\
            0.8984375  3.7755575615628916e-17  \\
            0.90234375  2.387778780781446e-17  \\
            0.90625  2.387778780781446e-17  \\
            0.91015625  2.387778780781446e-17  \\
            0.9140625  2.387778780781446e-17  \\
            0.91796875  2.387778780781446e-17  \\
            0.921875  2.387778780781446e-17  \\
            0.92578125  2.387778780781446e-17  \\
            0.9296875  2.387778780781446e-17  \\
            0.93359375  2.387778780781446e-17  \\
            0.9375  1.0e-17  \\
            0.94140625  1.0e-17  \\
            0.9453125  3.7755575615628916e-17  \\
            0.94921875  2.387778780781446e-17  \\
            0.953125  2.387778780781446e-17  \\
            0.95703125  2.387778780781446e-17  \\
            0.9609375  1.0e-17  \\
            0.96484375  2.387778780781446e-17  \\
            0.96875  2.387778780781446e-17  \\
            0.97265625  2.387778780781446e-17  \\
            0.9765625  2.387778780781446e-17  \\
            0.98046875  1.0e-17  \\
            0.984375  2.387778780781446e-17  \\
            0.98828125  2.387778780781446e-17  \\
            0.9921875  2.387778780781446e-17  \\
            0.99609375  2.387778780781446e-17  \\
            1.0  2.387778780781446e-17  \\
            1.00390625  1.0e-17  \\
            1.0078125  1.0e-17  \\
            1.01171875  2.387778780781446e-17  \\
            1.015625  1.0e-17  \\
            1.01953125  2.387778780781446e-17  \\
            1.0234375  2.387778780781446e-17  \\
            1.02734375  2.387778780781446e-17  \\
            1.03125  2.387778780781446e-17  \\
            1.03515625  1.0e-17  \\
            1.0390625  2.387778780781446e-17  \\
            1.04296875  3.7755575615628916e-17  \\
            1.046875  1.0e-17  \\
            1.05078125  2.387778780781446e-17  \\
            1.0546875  2.387778780781446e-17  \\
            1.05859375  2.387778780781446e-17  \\
            1.0625  3.7755575615628916e-17  \\
            1.06640625  2.387778780781446e-17  \\
            1.0703125  2.387778780781446e-17  \\
            1.07421875  2.387778780781446e-17  \\
            1.078125  3.7755575615628916e-17  \\
            1.08203125  2.387778780781446e-17  \\
            1.0859375  2.387778780781446e-17  \\
            1.08984375  2.387778780781446e-17  \\
            1.09375  1.0e-17  \\
            1.09765625  2.387778780781446e-17  \\
            1.1015625  1.0e-17  \\
            1.10546875  1.0e-17  \\
            1.109375  3.7755575615628916e-17  \\
            1.11328125  2.387778780781446e-17  \\
            1.1171875  2.387778780781446e-17  \\
            1.12109375  1.0e-17  \\
            1.125  2.387778780781446e-17  \\
            1.12890625  2.387778780781446e-17  \\
            1.1328125  2.387778780781446e-17  \\
            1.13671875  2.387778780781446e-17  \\
            1.140625  2.387778780781446e-17  \\
            1.14453125  2.387778780781446e-17  \\
            1.1484375  1.0e-17  \\
            1.15234375  2.387778780781446e-17  \\
            1.15625  3.7755575615628916e-17  \\
            1.16015625  2.387778780781446e-17  \\
            1.1640625  2.387778780781446e-17  \\
            1.16796875  1.0e-17  \\
            1.171875  2.387778780781446e-17  \\
            1.17578125  1.0e-17  \\
            1.1796875  1.0e-17  \\
            1.18359375  3.7755575615628916e-17  \\
            1.1875  2.387778780781446e-17  \\
            1.19140625  2.387778780781446e-17  \\
            1.1953125  1.0e-17  \\
            1.19921875  2.387778780781446e-17  \\
            1.203125  1.0e-17  \\
            1.20703125  2.387778780781446e-17  \\
            1.2109375  2.387778780781446e-17  \\
            1.21484375  2.387778780781446e-17  \\
            1.21875  2.387778780781446e-17  \\
            1.22265625  1.0e-17  \\
            1.2265625  1.0e-17  \\
            1.23046875  3.7755575615628916e-17  \\
            1.234375  1.0e-17  \\
            1.23828125  1.0e-17  \\
            1.2421875  1.0e-17  \\
            1.24609375  2.387778780781446e-17  \\
            1.25  1.0e-17  \\
            1.25390625  2.387778780781446e-17  \\
            1.2578125  1.0e-17  \\
            1.26171875  1.0e-17  \\
            1.265625  2.387778780781446e-17  \\
            1.26953125  2.387778780781446e-17  \\
            1.2734375  1.0e-17  \\
            1.27734375  2.387778780781446e-17  \\
            1.28125  1.0e-17  \\
            1.28515625  2.387778780781446e-17  \\
            1.2890625  3.7755575615628916e-17  \\
            1.29296875  2.387778780781446e-17  \\
            1.296875  2.387778780781446e-17  \\
            1.30078125  3.7755575615628916e-17  \\
            1.3046875  2.387778780781446e-17  \\
            1.30859375  1.0e-17  \\
            1.3125  2.387778780781446e-17  \\
            1.31640625  2.387778780781446e-17  \\
            1.3203125  2.387778780781446e-17  \\
            1.32421875  2.387778780781446e-17  \\
            1.328125  2.387778780781446e-17  \\
            1.33203125  1.0e-17  \\
            1.3359375  2.387778780781446e-17  \\
            1.33984375  2.387778780781446e-17  \\
            1.34375  2.387778780781446e-17  \\
            1.34765625  3.7755575615628916e-17  \\
            1.3515625  2.387778780781446e-17  \\
            1.35546875  2.387778780781446e-17  \\
            1.359375  2.387778780781446e-17  \\
            1.36328125  5.163336342344337e-17  \\
            1.3671875  2.387778780781446e-17  \\
            1.37109375  2.387778780781446e-17  \\
            1.375  1.0e-17  \\
            1.37890625  2.387778780781446e-17  \\
            1.3828125  2.387778780781446e-17  \\
            1.38671875  5.163336342344337e-17  \\
            1.390625  1.0e-17  \\
            1.39453125  2.387778780781446e-17  \\
            1.3984375  2.387778780781446e-17  \\
            1.40234375  2.387778780781446e-17  \\
            1.40625  2.387778780781446e-17  \\
            1.41015625  2.387778780781446e-17  \\
            1.4140625  2.387778780781446e-17  \\
            1.41796875  2.387778780781446e-17  \\
            1.421875  2.387778780781446e-17  \\
            1.42578125  3.7755575615628916e-17  \\
            1.4296875  3.7755575615628916e-17  \\
            1.43359375  2.387778780781446e-17  \\
            1.4375  5.163336342344337e-17  \\
            1.44140625  2.387778780781446e-17  \\
            1.4453125  2.387778780781446e-17  \\
            1.44921875  3.7755575615628916e-17  \\
            1.453125  2.387778780781446e-17  \\
            1.45703125  2.387778780781446e-17  \\
            1.4609375  1.0e-17  \\
            1.46484375  1.0e-17  \\
            1.46875  2.387778780781446e-17  \\
            1.47265625  2.387778780781446e-17  \\
            1.4765625  2.387778780781446e-17  \\
            1.48046875  2.387778780781446e-17  \\
            1.484375  7.938893903907229e-17  \\
            1.48828125  2.387778780781446e-17  \\
            1.4921875  2.387778780781446e-17  \\
            1.49609375  1.0e-17  \\
            1.5  2.387778780781446e-17  \\
            1.50390625  3.7755575615628916e-17  \\
            1.5078125  5.163336342344337e-17  \\
            1.51171875  2.387778780781446e-17  \\
            1.515625  2.387778780781446e-17  \\
            1.51953125  1.0e-17  \\
            1.5234375  1.0e-17  \\
            1.52734375  2.387778780781446e-17  \\
            1.53125  1.0e-17  \\
            1.53515625  2.387778780781446e-17  \\
            1.5390625  2.387778780781446e-17  \\
            1.54296875  2.387778780781446e-17  \\
            1.546875  2.387778780781446e-17  \\
            1.55078125  1.0e-17  \\
            1.5546875  2.387778780781446e-17  \\
            1.55859375  2.387778780781446e-17  \\
            1.5625  2.387778780781446e-17  \\
            1.56640625  1.0e-17  \\
            1.5703125  2.387778780781446e-17  \\
            1.57421875  2.387778780781446e-17  \\
            1.578125  2.387778780781446e-17  \\
            1.58203125  2.387778780781446e-17  \\
            1.5859375  2.387778780781446e-17  \\
            1.58984375  2.387778780781446e-17  \\
            1.59375  2.387778780781446e-17  \\
            1.59765625  1.0e-17  \\
            1.6015625  2.387778780781446e-17  \\
            1.60546875  7.938893903907229e-17  \\
            1.609375  2.387778780781446e-17  \\
            1.61328125  2.387778780781446e-17  \\
            1.6171875  1.0e-17  \\
            1.62109375  1.0e-17  \\
            1.625  2.387778780781446e-17  \\
            1.62890625  2.387778780781446e-17  \\
            1.6328125  2.387778780781446e-17  \\
            1.63671875  1.0e-17  \\
            1.640625  5.163336342344337e-17  \\
            1.64453125  2.387778780781446e-17  \\
            1.6484375  1.0e-17  \\
            1.65234375  2.387778780781446e-17  \\
            1.65625  2.387778780781446e-17  \\
            1.66015625  2.387778780781446e-17  \\
            1.6640625  3.7755575615628916e-17  \\
            1.66796875  2.387778780781446e-17  \\
            1.671875  1.0e-17  \\
            1.67578125  2.387778780781446e-17  \\
            1.6796875  2.387778780781446e-17  \\
            1.68359375  1.0e-17  \\
            1.6875  2.387778780781446e-17  \\
            1.69140625  1.0e-17  \\
            1.6953125  1.0e-17  \\
            1.69921875  2.387778780781446e-17  \\
            1.703125  2.387778780781446e-17  \\
            1.70703125  2.387778780781446e-17  \\
            1.7109375  2.387778780781446e-17  \\
            1.71484375  5.163336342344337e-17  \\
            1.71875  1.0e-17  \\
            1.72265625  2.387778780781446e-17  \\
            1.7265625  7.938893903907229e-17  \\
            1.73046875  5.163336342344337e-17  \\
            1.734375  2.387778780781446e-17  \\
            1.73828125  2.387778780781446e-17  \\
            1.7421875  2.387778780781446e-17  \\
            1.74609375  1.0e-17  \\
            1.75  1.0e-17  \\
            1.75390625  2.387778780781446e-17  \\
            1.7578125  1.0e-17  \\
            1.76171875  3.7755575615628916e-17  \\
            1.765625  2.387778780781446e-17  \\
            1.76953125  2.387778780781446e-17  \\
            1.7734375  2.387778780781446e-17  \\
            1.77734375  2.387778780781446e-17  \\
            1.78125  2.387778780781446e-17  \\
            1.78515625  2.387778780781446e-17  \\
            1.7890625  2.387778780781446e-17  \\
            1.79296875  2.387778780781446e-17  \\
            1.796875  2.387778780781446e-17  \\
            1.80078125  2.387778780781446e-17  \\
            1.8046875  2.387778780781446e-17  \\
            1.80859375  2.387778780781446e-17  \\
            1.8125  5.163336342344337e-17  \\
            1.81640625  2.387778780781446e-17  \\
            1.8203125  2.387778780781446e-17  \\
            1.82421875  3.7755575615628916e-17  \\
            1.828125  1.0e-17  \\
            1.83203125  1.0e-17  \\
            1.8359375  2.387778780781446e-17  \\
            1.83984375  2.387778780781446e-17  \\
            1.84375  2.387778780781446e-17  \\
            1.84765625  1.0e-17  \\
            1.8515625  2.387778780781446e-17  \\
            1.85546875  1.0e-17  \\
            1.859375  2.387778780781446e-17  \\
            1.86328125  2.387778780781446e-17  \\
            1.8671875  2.387778780781446e-17  \\
            1.87109375  1.0e-17  \\
            1.875  2.387778780781446e-17  \\
            1.87890625  6.551115123125783e-17  \\
            1.8828125  2.387778780781446e-17  \\
            1.88671875  2.387778780781446e-17  \\
            1.890625  2.387778780781446e-17  \\
            1.89453125  1.0e-17  \\
            1.8984375  1.0e-17  \\
            1.90234375  1.0e-17  \\
            1.90625  1.0e-17  \\
            1.91015625  2.387778780781446e-17  \\
            1.9140625  2.387778780781446e-17  \\
            1.91796875  2.387778780781446e-17  \\
            1.921875  2.387778780781446e-17  \\
            1.92578125  3.7755575615628916e-17  \\
            1.9296875  1.0e-17  \\
            1.93359375  2.387778780781446e-17  \\
            1.9375  5.163336342344337e-17  \\
            1.94140625  3.7755575615628916e-17  \\
            1.9453125  2.387778780781446e-17  \\
            1.94921875  1.0e-17  \\
            1.953125  6.551115123125783e-17  \\
            1.95703125  2.387778780781446e-17  \\
            1.9609375  2.387778780781446e-17  \\
            1.96484375  1.0e-17  \\
            1.96875  1.0e-17  \\
            1.97265625  3.7755575615628916e-17  \\
            1.9765625  2.387778780781446e-17  \\
            1.98046875  3.7755575615628916e-17  \\
            1.984375  2.387778780781446e-17  \\
            1.98828125  2.387778780781446e-17  \\
            1.9921875  2.387778780781446e-17  \\
            1.99609375  5.163336342344337e-17  \\
            2.0  2.387778780781446e-17  \\
            2.00390625  2.387778780781446e-17  \\
            2.0078125  2.387778780781446e-17  \\
            2.01171875  1.0e-17  \\
            2.015625  2.387778780781446e-17  \\
            2.01953125  2.387778780781446e-17  \\
            2.0234375  1.0e-17  \\
            2.02734375  2.387778780781446e-17  \\
            2.03125  2.387778780781446e-17  \\
            2.03515625  2.387778780781446e-17  \\
            2.0390625  3.7755575615628916e-17  \\
            2.04296875  2.387778780781446e-17  \\
            2.046875  1.0e-17  \\
            2.05078125  1.0e-17  \\
            2.0546875  2.387778780781446e-17  \\
            2.05859375  3.7755575615628916e-17  \\
            2.0625  2.387778780781446e-17  \\
            2.06640625  2.387778780781446e-17  \\
            2.0703125  2.387778780781446e-17  \\
            2.07421875  5.163336342344337e-17  \\
            2.078125  2.387778780781446e-17  \\
            2.08203125  5.163336342344337e-17  \\
            2.0859375  5.163336342344337e-17  \\
            2.08984375  2.387778780781446e-17  \\
            2.09375  1.0e-17  \\
            2.09765625  2.387778780781446e-17  \\
            2.1015625  2.387778780781446e-17  \\
            2.10546875  5.163336342344337e-17  \\
            2.109375  3.7755575615628916e-17  \\
            2.11328125  1.0e-17  \\
            2.1171875  1.0e-17  \\
            2.12109375  1.0e-17  \\
            2.125  3.7755575615628916e-17  \\
            2.12890625  2.387778780781446e-17  \\
            2.1328125  7.938893903907229e-17  \\
            2.13671875  2.387778780781446e-17  \\
            2.140625  2.387778780781446e-17  \\
            2.14453125  2.387778780781446e-17  \\
            2.1484375  1.0e-17  \\
            2.15234375  2.387778780781446e-17  \\
            2.15625  5.163336342344337e-17  \\
            2.16015625  1.0e-17  \\
            2.1640625  3.7755575615628916e-17  \\
            2.16796875  3.7755575615628916e-17  \\
            2.171875  1.0e-17  \\
            2.17578125  1.0e-17  \\
            2.1796875  2.387778780781446e-17  \\
            2.18359375  2.387778780781446e-17  \\
            2.1875  7.938893903907229e-17  \\
            2.19140625  2.387778780781446e-17  \\
            2.1953125  2.387778780781446e-17  \\
            2.19921875  2.387778780781446e-17  \\
            2.203125  2.387778780781446e-17  \\
            2.20703125  1.0e-17  \\
            2.2109375  3.7755575615628916e-17  \\
            2.21484375  3.7755575615628916e-17  \\
            2.21875  1.0e-17  \\
            2.22265625  2.387778780781446e-17  \\
            2.2265625  1.0e-17  \\
            2.23046875  2.387778780781446e-17  \\
            2.234375  2.387778780781446e-17  \\
            2.23828125  2.387778780781446e-17  \\
            2.2421875  5.163336342344337e-17  \\
            2.24609375  2.387778780781446e-17  \\
            2.25  2.387778780781446e-17  \\
            2.25390625  2.387778780781446e-17  \\
            2.2578125  3.7755575615628916e-17  \\
            2.26171875  2.387778780781446e-17  \\
            2.265625  2.387778780781446e-17  \\
            2.26953125  3.7755575615628916e-17  \\
            2.2734375  2.387778780781446e-17  \\
            2.27734375  2.387778780781446e-17  \\
            2.28125  3.7755575615628916e-17  \\
            2.28515625  2.387778780781446e-17  \\
            2.2890625  5.163336342344337e-17  \\
            2.29296875  7.938893903907229e-17  \\
            2.296875  2.387778780781446e-17  \\
            2.30078125  1.0e-17  \\
            2.3046875  5.163336342344337e-17  \\
            2.30859375  1.0e-17  \\
            2.3125  1.0e-17  \\
            2.31640625  2.387778780781446e-17  \\
            2.3203125  1.0e-17  \\
            2.32421875  1.0e-17  \\
            2.328125  2.387778780781446e-17  \\
            2.33203125  2.387778780781446e-17  \\
            2.3359375  1.0e-17  \\
            2.33984375  2.387778780781446e-17  \\
            2.34375  1.0e-17  \\
            2.34765625  2.387778780781446e-17  \\
            2.3515625  2.387778780781446e-17  \\
            2.35546875  6.551115123125783e-17  \\
            2.359375  3.7755575615628916e-17  \\
            2.36328125  1.0e-17  \\
            2.3671875  2.387778780781446e-17  \\
            2.37109375  2.387778780781446e-17  \\
            2.375  3.7755575615628916e-17  \\
            2.37890625  2.387778780781446e-17  \\
            2.3828125  3.7755575615628916e-17  \\
            2.38671875  2.387778780781446e-17  \\
            2.390625  5.163336342344337e-17  \\
            2.39453125  1.0e-17  \\
            2.3984375  1.0e-17  \\
            2.40234375  1.0e-17  \\
            2.40625  2.387778780781446e-17  \\
            2.41015625  2.387778780781446e-17  \\
            2.4140625  2.387778780781446e-17  \\
            2.41796875  1.0e-17  \\
            2.421875  5.163336342344337e-17  \\
            2.42578125  2.387778780781446e-17  \\
            2.4296875  3.7755575615628916e-17  \\
            2.43359375  2.387778780781446e-17  \\
            2.4375  2.387778780781446e-17  \\
            2.44140625  2.387778780781446e-17  \\
            2.4453125  1.0e-17  \\
            2.44921875  5.163336342344337e-17  \\
            2.453125  2.387778780781446e-17  \\
            2.45703125  2.387778780781446e-17  \\
            2.4609375  1.0e-17  \\
            2.46484375  2.387778780781446e-17  \\
            2.46875  2.387778780781446e-17  \\
            2.47265625  1.0e-17  \\
            2.4765625  3.7755575615628916e-17  \\
            2.48046875  5.163336342344337e-17  \\
            2.484375  2.387778780781446e-17  \\
            2.48828125  1.0e-17  \\
            2.4921875  1.0e-17  \\
            2.49609375  2.387778780781446e-17  \\
            2.5  2.387778780781446e-17  \\
            2.50390625  2.387778780781446e-17  \\
            2.5078125  2.387778780781446e-17  \\
            2.51171875  2.387778780781446e-17  \\
            2.515625  2.387778780781446e-17  \\
            2.51953125  2.387778780781446e-17  \\
            2.5234375  2.387778780781446e-17  \\
            2.52734375  1.0e-17  \\
            2.53125  2.387778780781446e-17  \\
            2.53515625  2.387778780781446e-17  \\
            2.5390625  2.387778780781446e-17  \\
            2.54296875  2.387778780781446e-17  \\
            2.546875  3.7755575615628916e-17  \\
            2.55078125  1.0e-17  \\
            2.5546875  2.387778780781446e-17  \\
            2.55859375  2.387778780781446e-17  \\
            2.5625  2.387778780781446e-17  \\
            2.56640625  2.387778780781446e-17  \\
            2.5703125  2.387778780781446e-17  \\
            2.57421875  2.387778780781446e-17  \\
            2.578125  2.387778780781446e-17  \\
            2.58203125  2.387778780781446e-17  \\
            2.5859375  7.938893903907229e-17  \\
            2.58984375  2.387778780781446e-17  \\
            2.59375  2.387778780781446e-17  \\
            2.59765625  3.7755575615628916e-17  \\
            2.6015625  5.163336342344337e-17  \\
            2.60546875  2.387778780781446e-17  \\
            2.609375  2.387778780781446e-17  \\
            2.61328125  1.0e-17  \\
            2.6171875  1.0e-17  \\
            2.62109375  2.387778780781446e-17  \\
            2.625  2.387778780781446e-17  \\
            2.62890625  2.387778780781446e-17  \\
            2.6328125  1.0e-17  \\
            2.63671875  2.387778780781446e-17  \\
            2.640625  2.387778780781446e-17  \\
            2.64453125  1.0e-17  \\
            2.6484375  2.387778780781446e-17  \\
            2.65234375  1.0e-17  \\
            2.65625  1.0e-17  \\
            2.66015625  2.387778780781446e-17  \\
            2.6640625  2.387778780781446e-17  \\
            2.66796875  2.387778780781446e-17  \\
            2.671875  2.387778780781446e-17  \\
            2.67578125  2.387778780781446e-17  \\
            2.6796875  2.387778780781446e-17  \\
            2.68359375  2.387778780781446e-17  \\
            2.6875  1.0e-17  \\
            2.69140625  2.387778780781446e-17  \\
            2.6953125  2.387778780781446e-17  \\
            2.69921875  2.387778780781446e-17  \\
            2.703125  5.163336342344337e-17  \\
            2.70703125  1.0e-17  \\
            2.7109375  2.387778780781446e-17  \\
            2.71484375  2.387778780781446e-17  \\
            2.71875  5.163336342344337e-17  \\
            2.72265625  1.0e-17  \\
            2.7265625  2.387778780781446e-17  \\
            2.73046875  2.387778780781446e-17  \\
            2.734375  1.0e-17  \\
            2.73828125  2.387778780781446e-17  \\
            2.7421875  2.387778780781446e-17  \\
            2.74609375  2.387778780781446e-17  \\
            2.75  2.387778780781446e-17  \\
            2.75390625  5.163336342344337e-17  \\
            2.7578125  1.0e-17  \\
            2.76171875  2.387778780781446e-17  \\
            2.765625  3.7755575615628916e-17  \\
            2.76953125  2.387778780781446e-17  \\
            2.7734375  2.387778780781446e-17  \\
            2.77734375  2.387778780781446e-17  \\
            2.78125  1.0e-17  \\
            2.78515625  1.0e-17  \\
            2.7890625  2.387778780781446e-17  \\
            2.79296875  3.7755575615628916e-17  \\
            2.796875  2.387778780781446e-17  \\
            2.80078125  2.387778780781446e-17  \\
            2.8046875  3.7755575615628916e-17  \\
            2.80859375  1.0e-17  \\
            2.8125  5.163336342344337e-17  \\
            2.81640625  5.163336342344337e-17  \\
            2.8203125  1.0e-17  \\
            2.82421875  2.387778780781446e-17  \\
            2.828125  2.387778780781446e-17  \\
            2.83203125  1.0e-17  \\
            2.8359375  5.163336342344337e-17  \\
            2.83984375  2.387778780781446e-17  \\
            2.84375  3.7755575615628916e-17  \\
            2.84765625  2.387778780781446e-17  \\
            2.8515625  1.0e-17  \\
            2.85546875  1.0e-17  \\
            2.859375  1.0e-17  \\
            2.86328125  2.387778780781446e-17  \\
            2.8671875  2.387778780781446e-17  \\
            2.87109375  3.7755575615628916e-17  \\
            2.875  3.7755575615628916e-17  \\
            2.87890625  2.387778780781446e-17  \\
            2.8828125  2.387778780781446e-17  \\
            2.88671875  2.387778780781446e-17  \\
            2.890625  1.0e-17  \\
            2.89453125  1.0e-17  \\
            2.8984375  1.0e-17  \\
            2.90234375  2.387778780781446e-17  \\
            2.90625  1.0e-17  \\
            2.91015625  1.0e-17  \\
            2.9140625  2.387778780781446e-17  \\
            2.91796875  2.387778780781446e-17  \\
            2.921875  2.387778780781446e-17  \\
            2.92578125  5.163336342344337e-17  \\
            2.9296875  2.387778780781446e-17  \\
            2.93359375  2.387778780781446e-17  \\
            2.9375  2.387778780781446e-17  \\
            2.94140625  2.387778780781446e-17  \\
            2.9453125  5.163336342344337e-17  \\
            2.94921875  2.387778780781446e-17  \\
            2.953125  3.7755575615628916e-17  \\
            2.95703125  2.387778780781446e-17  \\
            2.9609375  2.387778780781446e-17  \\
            2.96484375  2.387778780781446e-17  \\
            2.96875  5.163336342344337e-17  \\
            2.97265625  2.387778780781446e-17  \\
            2.9765625  2.387778780781446e-17  \\
            2.98046875  1.0e-17  \\
            2.984375  2.387778780781446e-17  \\
            2.98828125  1.0e-17  \\
            2.9921875  3.7755575615628916e-17  \\
            2.99609375  2.387778780781446e-17  \\
            3.0  2.387778780781446e-17  \\
            3.00390625  2.387778780781446e-17  \\
            3.0078125  2.387778780781446e-17  \\
            3.01171875  2.387778780781446e-17  \\
            3.015625  2.387778780781446e-17  \\
            3.01953125  2.387778780781446e-17  \\
            3.0234375  3.7755575615628916e-17  \\
            3.02734375  5.163336342344337e-17  \\
            3.03125  2.387778780781446e-17  \\
            3.03515625  5.163336342344337e-17  \\
            3.0390625  2.387778780781446e-17  \\
            3.04296875  5.163336342344337e-17  \\
            3.046875  1.0e-17  \\
            3.05078125  2.387778780781446e-17  \\
            3.0546875  2.387778780781446e-17  \\
            3.05859375  2.387778780781446e-17  \\
            3.0625  2.387778780781446e-17  \\
            3.06640625  2.387778780781446e-17  \\
            3.0703125  2.387778780781446e-17  \\
            3.07421875  2.387778780781446e-17  \\
            3.078125  2.387778780781446e-17  \\
            3.08203125  2.387778780781446e-17  \\
            3.0859375  1.0e-17  \\
            3.08984375  2.387778780781446e-17  \\
            3.09375  2.387778780781446e-17  \\
            3.09765625  1.0e-17  \\
            3.1015625  2.387778780781446e-17  \\
            3.10546875  2.387778780781446e-17  \\
            3.109375  1.0e-17  \\
            3.11328125  2.387778780781446e-17  \\
            3.1171875  5.163336342344337e-17  \\
            3.12109375  1.0e-17  \\
            3.125  2.387778780781446e-17  \\
            3.12890625  3.7755575615628916e-17  \\
            3.1328125  1.0e-17  \\
            3.13671875  3.7755575615628916e-17  \\
            3.140625  2.387778780781446e-17  \\
            3.14453125  2.387778780781446e-17  \\
            3.1484375  5.163336342344337e-17  \\
            3.15234375  2.387778780781446e-17  \\
            3.15625  7.938893903907229e-17  \\
            3.16015625  2.387778780781446e-17  \\
            3.1640625  2.387778780781446e-17  \\
            3.16796875  3.7755575615628916e-17  \\
            3.171875  3.7755575615628916e-17  \\
            3.17578125  2.387778780781446e-17  \\
            3.1796875  1.0e-17  \\
            3.18359375  2.387778780781446e-17  \\
            3.1875  3.7755575615628916e-17  \\
            3.19140625  2.387778780781446e-17  \\
            3.1953125  2.387778780781446e-17  \\
            3.19921875  2.387778780781446e-17  \\
            3.203125  5.163336342344337e-17  \\
            3.20703125  2.387778780781446e-17  \\
            3.2109375  2.387778780781446e-17  \\
            3.21484375  2.387778780781446e-17  \\
            3.21875  1.0e-17  \\
            3.22265625  2.387778780781446e-17  \\
            3.2265625  1.0e-17  \\
            3.23046875  2.387778780781446e-17  \\
            3.234375  7.938893903907229e-17  \\
            3.23828125  2.387778780781446e-17  \\
            3.2421875  2.387778780781446e-17  \\
            3.24609375  1.0e-17  \\
            3.25  1.0e-17  \\
            3.25390625  1.0e-17  \\
            3.2578125  2.387778780781446e-17  \\
            3.26171875  3.7755575615628916e-17  \\
            3.265625  1.0e-17  \\
            3.26953125  3.7755575615628916e-17  \\
            3.2734375  2.387778780781446e-17  \\
            3.27734375  1.0e-17  \\
            3.28125  2.387778780781446e-17  \\
            3.28515625  2.387778780781446e-17  \\
            3.2890625  1.0e-17  \\
            3.29296875  1.0e-17  \\
            3.296875  5.163336342344337e-17  \\
            3.30078125  2.387778780781446e-17  \\
            3.3046875  1.0e-17  \\
            3.30859375  1.0e-17  \\
            3.3125  2.387778780781446e-17  \\
            3.31640625  2.387778780781446e-17  \\
            3.3203125  5.163336342344337e-17  \\
            3.32421875  2.387778780781446e-17  \\
            3.328125  2.387778780781446e-17  \\
            3.33203125  2.387778780781446e-17  \\
            3.3359375  1.0e-17  \\
            3.33984375  1.0e-17  \\
            3.34375  2.387778780781446e-17  \\
            3.34765625  5.163336342344337e-17  \\
            3.3515625  2.387778780781446e-17  \\
            3.35546875  2.387778780781446e-17  \\
            3.359375  1.0e-17  \\
            3.36328125  1.0e-17  \\
            3.3671875  1.0e-17  \\
            3.37109375  2.387778780781446e-17  \\
            3.375  2.387778780781446e-17  \\
            3.37890625  2.387778780781446e-17  \\
            3.3828125  2.387778780781446e-17  \\
            3.38671875  1.0e-17  \\
            3.390625  2.387778780781446e-17  \\
            3.39453125  2.387778780781446e-17  \\
            3.3984375  2.387778780781446e-17  \\
            3.40234375  2.387778780781446e-17  \\
            3.40625  3.7755575615628916e-17  \\
            3.41015625  1.0e-17  \\
            3.4140625  2.387778780781446e-17  \\
            3.41796875  2.387778780781446e-17  \\
            3.421875  2.387778780781446e-17  \\
            3.42578125  2.387778780781446e-17  \\
            3.4296875  5.163336342344337e-17  \\
            3.43359375  1.0e-17  \\
            3.4375  2.387778780781446e-17  \\
            3.44140625  1.0e-17  \\
            3.4453125  1.0e-17  \\
            3.44921875  5.163336342344337e-17  \\
            3.453125  2.387778780781446e-17  \\
            3.45703125  2.387778780781446e-17  \\
            3.4609375  3.7755575615628916e-17  \\
            3.46484375  2.387778780781446e-17  \\
            3.46875  2.387778780781446e-17  \\
            3.47265625  2.387778780781446e-17  \\
            3.4765625  2.387778780781446e-17  \\
            3.48046875  2.387778780781446e-17  \\
            3.484375  2.387778780781446e-17  \\
            3.48828125  2.387778780781446e-17  \\
            3.4921875  1.0e-17  \\
            3.49609375  3.7755575615628916e-17  \\
            3.5  2.387778780781446e-17  \\
            3.50390625  2.387778780781446e-17  \\
            3.5078125  1.0e-17  \\
            3.51171875  2.387778780781446e-17  \\
            3.515625  2.387778780781446e-17  \\
            3.51953125  6.551115123125783e-17  \\
            3.5234375  2.387778780781446e-17  \\
            3.52734375  3.7755575615628916e-17  \\
            3.53125  2.387778780781446e-17  \\
            3.53515625  1.0e-17  \\
            3.5390625  2.387778780781446e-17  \\
            3.54296875  1.0e-17  \\
            3.546875  1.0e-17  \\
            3.55078125  2.387778780781446e-17  \\
            3.5546875  5.163336342344337e-17  \\
            3.55859375  2.387778780781446e-17  \\
            3.5625  2.387778780781446e-17  \\
            3.56640625  2.387778780781446e-17  \\
            3.5703125  1.0e-17  \\
            3.57421875  2.387778780781446e-17  \\
            3.578125  2.387778780781446e-17  \\
            3.58203125  1.0e-17  \\
            3.5859375  2.387778780781446e-17  \\
            3.58984375  5.163336342344337e-17  \\
            3.59375  2.387778780781446e-17  \\
            3.59765625  1.0e-17  \\
            3.6015625  2.387778780781446e-17  \\
            3.60546875  1.0e-17  \\
            3.609375  2.387778780781446e-17  \\
            3.61328125  2.387778780781446e-17  \\
            3.6171875  1.0e-17  \\
            3.62109375  2.387778780781446e-17  \\
            3.625  5.163336342344337e-17  \\
            3.62890625  1.0e-17  \\
            3.6328125  1.0e-17  \\
            3.63671875  2.387778780781446e-17  \\
            3.640625  2.387778780781446e-17  \\
            3.64453125  1.0e-17  \\
            3.6484375  2.387778780781446e-17  \\
            3.65234375  2.387778780781446e-17  \\
            3.65625  2.387778780781446e-17  \\
            3.66015625  1.0e-17  \\
            3.6640625  2.387778780781446e-17  \\
            3.66796875  2.387778780781446e-17  \\
            3.671875  2.387778780781446e-17  \\
            3.67578125  2.387778780781446e-17  \\
            3.6796875  2.387778780781446e-17  \\
            3.68359375  1.0e-17  \\
            3.6875  1.0e-17  \\
            3.69140625  2.387778780781446e-17  \\
            3.6953125  2.387778780781446e-17  \\
            3.69921875  5.163336342344337e-17  \\
            3.703125  1.0e-17  \\
            3.70703125  2.387778780781446e-17  \\
            3.7109375  2.387778780781446e-17  \\
            3.71484375  5.163336342344337e-17  \\
            3.71875  1.0e-17  \\
            3.72265625  2.387778780781446e-17  \\
            3.7265625  2.387778780781446e-17  \\
            3.73046875  1.0e-17  \\
            3.734375  2.387778780781446e-17  \\
            3.73828125  1.0e-17  \\
            3.7421875  2.387778780781446e-17  \\
            3.74609375  2.387778780781446e-17  \\
            3.75  2.387778780781446e-17  \\
            3.75390625  2.387778780781446e-17  \\
            3.7578125  2.387778780781446e-17  \\
            3.76171875  1.0e-17  \\
            3.765625  3.7755575615628916e-17  \\
            3.76953125  2.387778780781446e-17  \\
            3.7734375  1.0e-17  \\
            3.77734375  1.0e-17  \\
            3.78125  5.163336342344337e-17  \\
            3.78515625  2.387778780781446e-17  \\
            3.7890625  5.163336342344337e-17  \\
            3.79296875  5.163336342344337e-17  \\
            3.796875  2.387778780781446e-17  \\
            3.80078125  1.0e-17  \\
            3.8046875  3.7755575615628916e-17  \\
            3.80859375  7.938893903907229e-17  \\
            3.8125  1.0e-17  \\
            3.81640625  2.387778780781446e-17  \\
            3.8203125  1.0e-17  \\
            3.82421875  7.938893903907229e-17  \\
            3.828125  6.551115123125783e-17  \\
            3.83203125  1.0e-17  \\
            3.8359375  2.387778780781446e-17  \\
            3.83984375  5.163336342344337e-17  \\
            3.84375  5.163336342344337e-17  \\
            3.84765625  2.387778780781446e-17  \\
            3.8515625  1.0e-17  \\
            3.85546875  1.0e-17  \\
            3.859375  1.0e-17  \\
            3.86328125  1.0e-17  \\
            3.8671875  2.387778780781446e-17  \\
            3.87109375  2.387778780781446e-17  \\
            3.875  1.0e-17  \\
            3.87890625  1.0e-17  \\
            3.8828125  2.387778780781446e-17  \\
            3.88671875  1.0e-17  \\
            3.890625  2.387778780781446e-17  \\
            3.89453125  1.0e-17  \\
            3.8984375  2.387778780781446e-17  \\
            3.90234375  2.387778780781446e-17  \\
            3.90625  1.0e-17  \\
            3.91015625  1.0e-17  \\
            3.9140625  3.7755575615628916e-17  \\
            3.91796875  2.387778780781446e-17  \\
            3.921875  2.387778780781446e-17  \\
            3.92578125  2.387778780781446e-17  \\
            3.9296875  5.163336342344337e-17  \\
            3.93359375  2.387778780781446e-17  \\
            3.9375  2.387778780781446e-17  \\
            3.94140625  3.7755575615628916e-17  \\
            3.9453125  3.7755575615628916e-17  \\
            3.94921875  3.7755575615628916e-17  \\
            3.953125  2.387778780781446e-17  \\
            3.95703125  7.938893903907229e-17  \\
            3.9609375  3.7755575615628916e-17  \\
            3.96484375  2.387778780781446e-17  \\
            3.96875  2.387778780781446e-17  \\
            3.97265625  1.0e-17  \\
            3.9765625  2.387778780781446e-17  \\
            3.98046875  2.387778780781446e-17  \\
            3.984375  2.387778780781446e-17  \\
            3.98828125  2.387778780781446e-17  \\
            3.9921875  2.387778780781446e-17  \\
            3.99609375  6.551115123125783e-17  \\
            4.0  3.7755575615628916e-17  \\
            4.00390625  1.0e-17  \\
            4.0078125  1.0e-17  \\
            4.01171875  5.163336342344337e-17  \\
            4.015625  2.387778780781446e-17  \\
            4.01953125  2.387778780781446e-17  \\
            4.0234375  2.387778780781446e-17  \\
            4.02734375  1.0e-17  \\
            4.03125  5.163336342344337e-17  \\
            4.03515625  5.163336342344337e-17  \\
            4.0390625  2.387778780781446e-17  \\
            4.04296875  1.0e-17  \\
            4.046875  2.387778780781446e-17  \\
            4.05078125  7.938893903907229e-17  \\
            4.0546875  5.163336342344337e-17  \\
            4.05859375  2.387778780781446e-17  \\
            4.0625  2.387778780781446e-17  \\
            4.06640625  2.387778780781446e-17  \\
            4.0703125  2.387778780781446e-17  \\
            4.07421875  5.163336342344337e-17  \\
            4.078125  3.7755575615628916e-17  \\
            4.08203125  2.387778780781446e-17  \\
            4.0859375  5.163336342344337e-17  \\
            4.08984375  1.0e-17  \\
            4.09375  2.387778780781446e-17  \\
            4.09765625  1.0e-17  \\
            4.1015625  3.7755575615628916e-17  \\
            4.10546875  2.387778780781446e-17  \\
            4.109375  2.387778780781446e-17  \\
            4.11328125  1.0e-17  \\
            4.1171875  1.0e-17  \\
            4.12109375  2.387778780781446e-17  \\
            4.125  2.387778780781446e-17  \\
            4.12890625  3.7755575615628916e-17  \\
            4.1328125  2.387778780781446e-17  \\
            4.13671875  2.387778780781446e-17  \\
            4.140625  2.387778780781446e-17  \\
            4.14453125  2.387778780781446e-17  \\
            4.1484375  1.0e-17  \\
            4.15234375  2.387778780781446e-17  \\
            4.15625  3.7755575615628916e-17  \\
            4.16015625  2.387778780781446e-17  \\
            4.1640625  1.0e-17  \\
            4.16796875  2.387778780781446e-17  \\
            4.171875  1.0e-17  \\
            4.17578125  1.0e-17  \\
            4.1796875  2.387778780781446e-17  \\
            4.18359375  2.387778780781446e-17  \\
            4.1875  2.387778780781446e-17  \\
            4.19140625  2.387778780781446e-17  \\
            4.1953125  2.387778780781446e-17  \\
            4.19921875  2.387778780781446e-17  \\
            4.203125  5.163336342344337e-17  \\
            4.20703125  2.387778780781446e-17  \\
            4.2109375  2.387778780781446e-17  \\
            4.21484375  5.163336342344337e-17  \\
            4.21875  2.387778780781446e-17  \\
            4.22265625  1.0e-17  \\
            4.2265625  1.0e-17  \\
            4.23046875  1.0e-17  \\
            4.234375  1.0e-17  \\
            4.23828125  1.0e-17  \\
            4.2421875  1.0e-17  \\
            4.24609375  2.387778780781446e-17  \\
            4.25  7.938893903907229e-17  \\
            4.25390625  2.387778780781446e-17  \\
            4.2578125  2.387778780781446e-17  \\
            4.26171875  3.7755575615628916e-17  \\
            4.265625  1.0e-17  \\
            4.26953125  5.163336342344337e-17  \\
            4.2734375  2.387778780781446e-17  \\
            4.27734375  1.0e-17  \\
            4.28125  1.0e-17  \\
            4.28515625  2.387778780781446e-17  \\
            4.2890625  3.7755575615628916e-17  \\
            4.29296875  3.7755575615628916e-17  \\
            4.296875  1.0e-17  \\
            4.30078125  2.387778780781446e-17  \\
            4.3046875  2.387778780781446e-17  \\
            4.30859375  2.387778780781446e-17  \\
            4.3125  5.163336342344337e-17  \\
            4.31640625  1.0e-17  \\
            4.3203125  3.7755575615628916e-17  \\
            4.32421875  2.387778780781446e-17  \\
            4.328125  2.387778780781446e-17  \\
            4.33203125  1.0e-17  \\
            4.3359375  2.387778780781446e-17  \\
            4.33984375  2.387778780781446e-17  \\
            4.34375  2.387778780781446e-17  \\
            4.34765625  1.0e-17  \\
            4.3515625  5.163336342344337e-17  \\
            4.35546875  1.0e-17  \\
            4.359375  2.387778780781446e-17  \\
            4.36328125  2.387778780781446e-17  \\
            4.3671875  2.387778780781446e-17  \\
            4.37109375  2.387778780781446e-17  \\
            4.375  2.387778780781446e-17  \\
            4.37890625  2.387778780781446e-17  \\
            4.3828125  2.387778780781446e-17  \\
            4.38671875  2.387778780781446e-17  \\
            4.390625  2.387778780781446e-17  \\
            4.39453125  2.387778780781446e-17  \\
            4.3984375  2.387778780781446e-17  \\
            4.40234375  5.163336342344337e-17  \\
            4.40625  2.387778780781446e-17  \\
            4.41015625  2.387778780781446e-17  \\
            4.4140625  2.387778780781446e-17  \\
            4.41796875  2.387778780781446e-17  \\
            4.421875  1.0e-17  \\
            4.42578125  1.0e-17  \\
            4.4296875  1.0e-17  \\
            4.43359375  5.163336342344337e-17  \\
            4.4375  3.7755575615628916e-17  \\
            4.44140625  2.387778780781446e-17  \\
            4.4453125  1.0e-17  \\
            4.44921875  1.0e-17  \\
            4.453125  1.0e-17  \\
            4.45703125  3.7755575615628916e-17  \\
            4.4609375  2.387778780781446e-17  \\
            4.46484375  2.387778780781446e-17  \\
            4.46875  2.387778780781446e-17  \\
            4.47265625  2.387778780781446e-17  \\
            4.4765625  2.387778780781446e-17  \\
            4.48046875  2.387778780781446e-17  \\
            4.484375  2.387778780781446e-17  \\
            4.48828125  3.7755575615628916e-17  \\
            4.4921875  2.387778780781446e-17  \\
            4.49609375  2.387778780781446e-17  \\
            4.5  2.387778780781446e-17  \\
            4.50390625  1.0e-17  \\
            4.5078125  2.387778780781446e-17  \\
            4.51171875  3.7755575615628916e-17  \\
            4.515625  1.0e-17  \\
            4.51953125  1.0e-17  \\
            4.5234375  2.387778780781446e-17  \\
            4.52734375  1.0e-17  \\
            4.53125  2.387778780781446e-17  \\
            4.53515625  2.387778780781446e-17  \\
            4.5390625  2.387778780781446e-17  \\
            4.54296875  1.0e-17  \\
            4.546875  2.387778780781446e-17  \\
            4.55078125  5.163336342344337e-17  \\
            4.5546875  1.0e-17  \\
            4.55859375  2.387778780781446e-17  \\
            4.5625  2.387778780781446e-17  \\
            4.56640625  3.7755575615628916e-17  \\
            4.5703125  2.387778780781446e-17  \\
            4.57421875  2.387778780781446e-17  \\
            4.578125  1.0e-17  \\
            4.58203125  2.387778780781446e-17  \\
            4.5859375  2.387778780781446e-17  \\
            4.58984375  1.0e-17  \\
            4.59375  2.387778780781446e-17  \\
            4.59765625  2.387778780781446e-17  \\
            4.6015625  2.387778780781446e-17  \\
            4.60546875  2.387778780781446e-17  \\
            4.609375  2.387778780781446e-17  \\
            4.61328125  1.0e-17  \\
            4.6171875  2.387778780781446e-17  \\
            4.62109375  2.387778780781446e-17  \\
            4.625  2.387778780781446e-17  \\
            4.62890625  2.387778780781446e-17  \\
            4.6328125  3.7755575615628916e-17  \\
            4.63671875  2.387778780781446e-17  \\
            4.640625  2.387778780781446e-17  \\
            4.64453125  1.0e-17  \\
            4.6484375  2.387778780781446e-17  \\
            4.65234375  2.387778780781446e-17  \\
            4.65625  2.387778780781446e-17  \\
            4.66015625  1.0e-17  \\
            4.6640625  2.387778780781446e-17  \\
            4.66796875  2.387778780781446e-17  \\
            4.671875  2.387778780781446e-17  \\
            4.67578125  2.387778780781446e-17  \\
            4.6796875  2.387778780781446e-17  \\
            4.68359375  2.387778780781446e-17  \\
            4.6875  2.387778780781446e-17  \\
            4.69140625  1.0e-17  \\
            4.6953125  2.387778780781446e-17  \\
            4.69921875  2.387778780781446e-17  \\
            4.703125  2.387778780781446e-17  \\
            4.70703125  2.387778780781446e-17  \\
            4.7109375  2.387778780781446e-17  \\
            4.71484375  2.387778780781446e-17  \\
            4.71875  3.7755575615628916e-17  \\
            4.72265625  2.387778780781446e-17  \\
            4.7265625  5.163336342344337e-17  \\
            4.73046875  2.387778780781446e-17  \\
            4.734375  2.387778780781446e-17  \\
            4.73828125  2.387778780781446e-17  \\
            4.7421875  7.938893903907229e-17  \\
            4.74609375  2.387778780781446e-17  \\
            4.75  1.0e-17  \\
            4.75390625  2.387778780781446e-17  \\
            4.7578125  5.163336342344337e-17  \\
            4.76171875  5.163336342344337e-17  \\
            4.765625  1.0e-17  \\
            4.76953125  2.387778780781446e-17  \\
            4.7734375  2.387778780781446e-17  \\
            4.77734375  1.0e-17  \\
            4.78125  2.387778780781446e-17  \\
            4.78515625  2.387778780781446e-17  \\
            4.7890625  2.387778780781446e-17  \\
            4.79296875  2.387778780781446e-17  \\
            4.796875  1.0e-17  \\
            4.80078125  1.0e-17  \\
            4.8046875  3.7755575615628916e-17  \\
            4.80859375  2.387778780781446e-17  \\
            4.8125  2.387778780781446e-17  \\
            4.81640625  2.387778780781446e-17  \\
            4.8203125  1.0e-17  \\
            4.82421875  1.0e-17  \\
            4.828125  2.387778780781446e-17  \\
            4.83203125  2.387778780781446e-17  \\
            4.8359375  2.387778780781446e-17  \\
            4.83984375  1.0e-17  \\
            4.84375  3.7755575615628916e-17  \\
            4.84765625  2.387778780781446e-17  \\
            4.8515625  2.387778780781446e-17  \\
            4.85546875  1.0e-17  \\
            4.859375  2.387778780781446e-17  \\
            4.86328125  3.7755575615628916e-17  \\
            4.8671875  2.387778780781446e-17  \\
            4.87109375  2.387778780781446e-17  \\
            4.875  5.163336342344337e-17  \\
            4.87890625  3.7755575615628916e-17  \\
            4.8828125  2.387778780781446e-17  \\
            4.88671875  2.387778780781446e-17  \\
            4.890625  2.387778780781446e-17  \\
            4.89453125  2.387778780781446e-17  \\
            4.8984375  2.387778780781446e-17  \\
            4.90234375  3.7755575615628916e-17  \\
            4.90625  2.387778780781446e-17  \\
            4.91015625  2.387778780781446e-17  \\
            4.9140625  2.387778780781446e-17  \\
            4.91796875  2.387778780781446e-17  \\
            4.921875  2.387778780781446e-17  \\
            4.92578125  2.387778780781446e-17  \\
            4.9296875  1.0e-17  \\
            4.93359375  2.387778780781446e-17  \\
            4.9375  3.7755575615628916e-17  \\
            4.94140625  2.387778780781446e-17  \\
            4.9453125  2.387778780781446e-17  \\
            4.94921875  1.0e-17  \\
            4.953125  2.387778780781446e-17  \\
            4.95703125  2.387778780781446e-17  \\
            4.9609375  5.163336342344337e-17  \\
            4.96484375  2.387778780781446e-17  \\
            4.96875  2.387778780781446e-17  \\
            4.97265625  2.387778780781446e-17  \\
            4.9765625  3.7755575615628916e-17  \\
            4.98046875  2.387778780781446e-17  \\
            4.984375  2.387778780781446e-17  \\
            4.98828125  2.387778780781446e-17  \\
            4.9921875  2.387778780781446e-17  \\
            4.99609375  2.387778780781446e-17  \\
            5.0  2.387778780781446e-17  \\
            5.00390625  2.387778780781446e-17  \\
            5.0078125  2.387778780781446e-17  \\
            5.01171875  1.0e-17  \\
            5.015625  2.387778780781446e-17  \\
            5.01953125  2.387778780781446e-17  \\
            5.0234375  1.0e-17  \\
            5.02734375  1.071445146547012e-16  \\
            5.03125  2.387778780781446e-17  \\
            5.03515625  2.387778780781446e-17  \\
            5.0390625  2.387778780781446e-17  \\
            5.04296875  3.7755575615628916e-17  \\
            5.046875  2.387778780781446e-17  \\
            5.05078125  3.7755575615628916e-17  \\
            5.0546875  5.163336342344337e-17  \\
            5.05859375  2.387778780781446e-17  \\
            5.0625  2.387778780781446e-17  \\
            5.06640625  2.387778780781446e-17  \\
            5.0703125  5.163336342344337e-17  \\
            5.07421875  2.387778780781446e-17  \\
            5.078125  3.7755575615628916e-17  \\
            5.08203125  2.387778780781446e-17  \\
            5.0859375  2.387778780781446e-17  \\
            5.08984375  2.387778780781446e-17  \\
            5.09375  2.387778780781446e-17  \\
            5.09765625  2.387778780781446e-17  \\
            5.1015625  1.0e-17  \\
            5.10546875  5.163336342344337e-17  \\
            5.109375  3.7755575615628916e-17  \\
            5.11328125  2.387778780781446e-17  \\
            5.1171875  2.387778780781446e-17  \\
            5.12109375  1.0e-17  \\
            5.125  2.387778780781446e-17  \\
            5.12890625  2.387778780781446e-17  \\
            5.1328125  2.387778780781446e-17  \\
            5.13671875  1.0e-17  \\
            5.140625  1.0e-17  \\
            5.14453125  2.387778780781446e-17  \\
            5.1484375  2.387778780781446e-17  \\
            5.15234375  5.163336342344337e-17  \\
            5.15625  1.0e-17  \\
            5.16015625  2.387778780781446e-17  \\
            5.1640625  5.163336342344337e-17  \\
            5.16796875  2.387778780781446e-17  \\
            5.171875  1.0e-17  \\
            5.17578125  3.7755575615628916e-17  \\
            5.1796875  2.387778780781446e-17  \\
            5.18359375  2.387778780781446e-17  \\
            5.1875  2.387778780781446e-17  \\
            5.19140625  2.387778780781446e-17  \\
            5.1953125  2.387778780781446e-17  \\
            5.19921875  2.387778780781446e-17  \\
            5.203125  3.7755575615628916e-17  \\
            5.20703125  5.163336342344337e-17  \\
            5.2109375  1.0e-17  \\
            5.21484375  2.387778780781446e-17  \\
            5.21875  3.7755575615628916e-17  \\
            5.22265625  2.387778780781446e-17  \\
            5.2265625  2.387778780781446e-17  \\
            5.23046875  1.0e-17  \\
            5.234375  1.0e-17  \\
            5.23828125  1.0e-17  \\
            5.2421875  5.163336342344337e-17  \\
            5.24609375  2.387778780781446e-17  \\
            5.25  1.0e-17  \\
            5.25390625  2.387778780781446e-17  \\
            5.2578125  1.0e-17  \\
            5.26171875  1.0e-17  \\
            5.265625  1.0e-17  \\
            5.26953125  2.387778780781446e-17  \\
            5.2734375  1.0e-17  \\
            5.27734375  1.0e-17  \\
            5.28125  2.387778780781446e-17  \\
            5.28515625  1.0e-17  \\
            5.2890625  3.7755575615628916e-17  \\
            5.29296875  2.387778780781446e-17  \\
            5.296875  2.387778780781446e-17  \\
            5.30078125  1.0e-17  \\
            5.3046875  2.387778780781446e-17  \\
            5.30859375  1.0e-17  \\
            5.3125  1.0e-17  \\
            5.31640625  2.387778780781446e-17  \\
            5.3203125  2.387778780781446e-17  \\
            5.32421875  2.387778780781446e-17  \\
            5.328125  1.0e-17  \\
            5.33203125  2.387778780781446e-17  \\
            5.3359375  2.387778780781446e-17  \\
            5.33984375  2.387778780781446e-17  \\
            5.34375  5.163336342344337e-17  \\
            5.34765625  2.387778780781446e-17  \\
            5.3515625  2.387778780781446e-17  \\
            5.35546875  2.387778780781446e-17  \\
            5.359375  2.387778780781446e-17  \\
            5.36328125  1.0e-17  \\
            5.3671875  2.387778780781446e-17  \\
            5.37109375  2.387778780781446e-17  \\
            5.375  2.387778780781446e-17  \\
            5.37890625  2.387778780781446e-17  \\
            5.3828125  3.7755575615628916e-17  \\
            5.38671875  2.387778780781446e-17  \\
            5.390625  1.0e-17  \\
            5.39453125  1.0e-17  \\
            5.3984375  2.387778780781446e-17  \\
            5.40234375  2.387778780781446e-17  \\
            5.40625  1.0e-17  \\
            5.41015625  1.0e-17  \\
            5.4140625  2.387778780781446e-17  \\
            5.41796875  5.163336342344337e-17  \\
            5.421875  2.387778780781446e-17  \\
            5.42578125  2.387778780781446e-17  \\
            5.4296875  2.387778780781446e-17  \\
            5.43359375  2.387778780781446e-17  \\
            5.4375  5.163336342344337e-17  \\
            5.44140625  1.0e-17  \\
            5.4453125  2.387778780781446e-17  \\
            5.44921875  2.387778780781446e-17  \\
            5.453125  1.0e-17  \\
            5.45703125  2.387778780781446e-17  \\
            5.4609375  3.7755575615628916e-17  \\
            5.46484375  2.387778780781446e-17  \\
            5.46875  2.387778780781446e-17  \\
            5.47265625  2.387778780781446e-17  \\
            5.4765625  2.387778780781446e-17  \\
            5.48046875  2.387778780781446e-17  \\
            5.484375  1.0e-17  \\
            5.48828125  1.0e-17  \\
            5.4921875  2.387778780781446e-17  \\
            5.49609375  2.387778780781446e-17  \\
            5.5  2.387778780781446e-17  \\
            5.50390625  2.387778780781446e-17  \\
            5.5078125  2.387778780781446e-17  \\
            5.51171875  1.0e-17  \\
            5.515625  2.387778780781446e-17  \\
            5.51953125  2.387778780781446e-17  \\
            5.5234375  2.387778780781446e-17  \\
            5.52734375  1.0e-17  \\
            5.53125  3.7755575615628916e-17  \\
            5.53515625  2.387778780781446e-17  \\
            5.5390625  2.387778780781446e-17  \\
            5.54296875  5.163336342344337e-17  \\
            5.546875  2.387778780781446e-17  \\
            5.55078125  2.387778780781446e-17  \\
            5.5546875  2.387778780781446e-17  \\
            5.55859375  1.0e-17  \\
            5.5625  1.0e-17  \\
            5.56640625  2.387778780781446e-17  \\
            5.5703125  2.387778780781446e-17  \\
            5.57421875  1.0e-17  \\
            5.578125  2.387778780781446e-17  \\
            5.58203125  2.387778780781446e-17  \\
            5.5859375  2.387778780781446e-17  \\
            5.58984375  3.7755575615628916e-17  \\
            5.59375  1.0e-17  \\
            5.59765625  2.387778780781446e-17  \\
            5.6015625  2.387778780781446e-17  \\
            5.60546875  2.387778780781446e-17  \\
            5.609375  2.387778780781446e-17  \\
            5.61328125  2.387778780781446e-17  \\
            5.6171875  2.387778780781446e-17  \\
            5.62109375  1.0e-17  \\
            5.625  2.387778780781446e-17  \\
            5.62890625  2.387778780781446e-17  \\
            5.6328125  2.387778780781446e-17  \\
            5.63671875  2.387778780781446e-17  \\
            5.640625  2.387778780781446e-17  \\
            5.64453125  2.387778780781446e-17  \\
            5.6484375  1.0e-17  \\
            5.65234375  2.387778780781446e-17  \\
            5.65625  2.387778780781446e-17  \\
            5.66015625  2.387778780781446e-17  \\
            5.6640625  3.7755575615628916e-17  \\
            5.66796875  2.387778780781446e-17  \\
            5.671875  1.0e-17  \\
            5.67578125  1.0e-17  \\
            5.6796875  2.387778780781446e-17  \\
            5.68359375  3.7755575615628916e-17  \\
            5.6875  2.387778780781446e-17  \\
            5.69140625  3.7755575615628916e-17  \\
            5.6953125  2.387778780781446e-17  \\
            5.69921875  5.163336342344337e-17  \\
            5.703125  2.387778780781446e-17  \\
            5.70703125  2.387778780781446e-17  \\
            5.7109375  2.387778780781446e-17  \\
            5.71484375  2.387778780781446e-17  \\
            5.71875  1.0e-17  \\
            5.72265625  2.387778780781446e-17  \\
            5.7265625  2.387778780781446e-17  \\
            5.73046875  2.387778780781446e-17  \\
            5.734375  2.387778780781446e-17  \\
            5.73828125  2.387778780781446e-17  \\
            5.7421875  2.387778780781446e-17  \\
            5.74609375  2.387778780781446e-17  \\
            5.75  2.387778780781446e-17  \\
            5.75390625  3.7755575615628916e-17  \\
            5.7578125  2.387778780781446e-17  \\
            5.76171875  2.387778780781446e-17  \\
            5.765625  1.0e-17  \\
            5.76953125  1.0e-17  \\
            5.7734375  2.387778780781446e-17  \\
            5.77734375  2.387778780781446e-17  \\
            5.78125  2.387778780781446e-17  \\
            5.78515625  2.387778780781446e-17  \\
            5.7890625  2.387778780781446e-17  \\
            5.79296875  2.387778780781446e-17  \\
            5.796875  2.387778780781446e-17  \\
            5.80078125  2.387778780781446e-17  \\
            5.8046875  1.0e-17  \\
            5.80859375  2.387778780781446e-17  \\
            5.8125  2.387778780781446e-17  \\
            5.81640625  3.7755575615628916e-17  \\
            5.8203125  3.7755575615628916e-17  \\
            5.82421875  2.387778780781446e-17  \\
            5.828125  3.7755575615628916e-17  \\
            5.83203125  2.387778780781446e-17  \\
            5.8359375  2.387778780781446e-17  \\
            5.83984375  7.938893903907229e-17  \\
            5.84375  7.938893903907229e-17  \\
            5.84765625  1.0e-17  \\
            5.8515625  2.387778780781446e-17  \\
            5.85546875  2.387778780781446e-17  \\
            5.859375  2.387778780781446e-17  \\
            5.86328125  2.387778780781446e-17  \\
            5.8671875  2.387778780781446e-17  \\
            5.87109375  1.0e-17  \\
            5.875  2.387778780781446e-17  \\
            5.87890625  2.387778780781446e-17  \\
            5.8828125  1.0e-17  \\
            5.88671875  2.387778780781446e-17  \\
            5.890625  2.387778780781446e-17  \\
            5.89453125  2.387778780781446e-17  \\
            5.8984375  2.387778780781446e-17  \\
            5.90234375  2.387778780781446e-17  \\
            5.90625  2.387778780781446e-17  \\
            5.91015625  2.387778780781446e-17  \\
            5.9140625  5.163336342344337e-17  \\
            5.91796875  2.387778780781446e-17  \\
            5.921875  3.7755575615628916e-17  \\
            5.92578125  1.0e-17  \\
            5.9296875  3.7755575615628916e-17  \\
            5.93359375  2.387778780781446e-17  \\
            5.9375  2.387778780781446e-17  \\
            5.94140625  1.0e-17  \\
            5.9453125  1.071445146547012e-16  \\
            5.94921875  1.0e-17  \\
            5.953125  2.387778780781446e-17  \\
            5.95703125  5.163336342344337e-17  \\
            5.9609375  2.387778780781446e-17  \\
            5.96484375  3.7755575615628916e-17  \\
            5.96875  2.387778780781446e-17  \\
            5.97265625  2.387778780781446e-17  \\
            5.9765625  2.387778780781446e-17  \\
            5.98046875  1.0e-17  \\
            5.984375  2.387778780781446e-17  \\
            5.98828125  2.387778780781446e-17  \\
            5.9921875  1.0e-17  \\
            5.99609375  2.387778780781446e-17  \\
            6.0  1.0e-17  \\
            6.00390625  5.163336342344337e-17  \\
            6.0078125  2.387778780781446e-17  \\
            6.01171875  3.7755575615628916e-17  \\
            6.015625  1.0e-17  \\
            6.01953125  2.387778780781446e-17  \\
            6.0234375  1.0e-17  \\
            6.02734375  1.0e-17  \\
            6.03125  5.163336342344337e-17  \\
            6.03515625  1.0e-17  \\
            6.0390625  5.163336342344337e-17  \\
            6.04296875  2.387778780781446e-17  \\
            6.046875  2.387778780781446e-17  \\
            6.05078125  2.387778780781446e-17  \\
            6.0546875  2.387778780781446e-17  \\
            6.05859375  1.0e-17  \\
            6.0625  2.387778780781446e-17  \\
            6.06640625  2.387778780781446e-17  \\
            6.0703125  2.387778780781446e-17  \\
            6.07421875  1.0e-17  \\
            6.078125  1.0e-17  \\
            6.08203125  2.387778780781446e-17  \\
            6.0859375  3.7755575615628916e-17  \\
            6.08984375  6.551115123125783e-17  \\
            6.09375  2.387778780781446e-17  \\
            6.09765625  1.0e-17  \\
            6.1015625  2.387778780781446e-17  \\
            6.10546875  1.0e-17  \\
            6.109375  1.0e-17  \\
            6.11328125  1.0e-17  \\
            6.1171875  2.387778780781446e-17  \\
            6.12109375  2.387778780781446e-17  \\
            6.125  2.387778780781446e-17  \\
            6.12890625  2.387778780781446e-17  \\
            6.1328125  2.387778780781446e-17  \\
            6.13671875  2.387778780781446e-17  \\
            6.140625  1.0e-17  \\
            6.14453125  2.387778780781446e-17  \\
            6.1484375  2.387778780781446e-17  \\
            6.15234375  2.387778780781446e-17  \\
            6.15625  1.0e-17  \\
            6.16015625  3.7755575615628916e-17  \\
            6.1640625  2.387778780781446e-17  \\
            6.16796875  2.387778780781446e-17  \\
            6.171875  3.7755575615628916e-17  \\
            6.17578125  2.387778780781446e-17  \\
            6.1796875  2.387778780781446e-17  \\
            6.18359375  6.551115123125783e-17  \\
            6.1875  2.387778780781446e-17  \\
            6.19140625  2.387778780781446e-17  \\
            6.1953125  3.7755575615628916e-17  \\
            6.19921875  2.387778780781446e-17  \\
            6.203125  2.387778780781446e-17  \\
            6.20703125  2.387778780781446e-17  \\
            6.2109375  1.0e-17  \\
            6.21484375  3.7755575615628916e-17  \\
            6.21875  2.387778780781446e-17  \\
            6.22265625  1.0e-17  \\
            6.2265625  2.387778780781446e-17  \\
            6.23046875  2.387778780781446e-17  \\
            6.234375  2.387778780781446e-17  \\
            6.23828125  1.0e-17  \\
            6.2421875  1.0e-17  \\
            6.24609375  1.0e-17  \\
            6.25  2.387778780781446e-17  \\
            6.25390625  1.0e-17  \\
            6.2578125  2.387778780781446e-17  \\
            6.26171875  2.387778780781446e-17  \\
            6.265625  1.0e-17  \\
            6.26953125  2.387778780781446e-17  \\
            6.2734375  3.7755575615628916e-17  \\
            6.27734375  2.387778780781446e-17  \\
            6.28125  2.387778780781446e-17  \\
            6.28515625  5.163336342344337e-17  \\
            6.2890625  6.551115123125783e-17  \\
            6.29296875  2.387778780781446e-17  \\
            6.296875  2.387778780781446e-17  \\
            6.30078125  5.163336342344337e-17  \\
            6.3046875  2.387778780781446e-17  \\
            6.30859375  2.387778780781446e-17  \\
            6.3125  1.0e-17  \\
            6.31640625  2.387778780781446e-17  \\
            6.3203125  2.387778780781446e-17  \\
            6.32421875  2.387778780781446e-17  \\
            6.328125  2.387778780781446e-17  \\
            6.33203125  2.387778780781446e-17  \\
            6.3359375  3.7755575615628916e-17  \\
            6.33984375  3.7755575615628916e-17  \\
            6.34375  2.387778780781446e-17  \\
            6.34765625  3.7755575615628916e-17  \\
            6.3515625  5.163336342344337e-17  \\
            6.35546875  2.387778780781446e-17  \\
            6.359375  2.387778780781446e-17  \\
            6.36328125  2.387778780781446e-17  \\
            6.3671875  5.163336342344337e-17  \\
            6.37109375  2.387778780781446e-17  \\
            6.375  5.163336342344337e-17  \\
            6.37890625  3.7755575615628916e-17  \\
            6.3828125  3.7755575615628916e-17  \\
            6.38671875  2.387778780781446e-17  \\
            6.390625  2.387778780781446e-17  \\
            6.39453125  1.0e-17  \\
            6.3984375  3.7755575615628916e-17  \\
            6.40234375  2.387778780781446e-17  \\
            6.40625  2.387778780781446e-17  \\
            6.41015625  2.387778780781446e-17  \\
            6.4140625  2.387778780781446e-17  \\
            6.41796875  1.0e-17  \\
            6.421875  2.387778780781446e-17  \\
            6.42578125  1.0e-17  \\
            6.4296875  1.0e-17  \\
            6.43359375  2.387778780781446e-17  \\
            6.4375  2.387778780781446e-17  \\
            6.44140625  1.0e-17  \\
            6.4453125  1.0e-17  \\
            6.44921875  3.7755575615628916e-17  \\
            6.453125  2.387778780781446e-17  \\
            6.45703125  2.387778780781446e-17  \\
            6.4609375  2.387778780781446e-17  \\
            6.46484375  5.163336342344337e-17  \\
            6.46875  5.163336342344337e-17  \\
            6.47265625  5.163336342344337e-17  \\
            6.4765625  7.938893903907229e-17  \\
            6.48046875  2.387778780781446e-17  \\
            6.484375  2.387778780781446e-17  \\
            6.48828125  2.387778780781446e-17  \\
            6.4921875  1.0e-17  \\
            6.49609375  3.7755575615628916e-17  \\
            6.5  2.387778780781446e-17  \\
            6.50390625  1.071445146547012e-16  \\
            6.5078125  3.7755575615628916e-17  \\
            6.51171875  1.0e-17  \\
            6.515625  2.387778780781446e-17  \\
            6.51953125  2.387778780781446e-17  \\
            6.5234375  2.387778780781446e-17  \\
            6.52734375  2.387778780781446e-17  \\
            6.53125  2.387778780781446e-17  \\
            6.53515625  1.0e-17  \\
            6.5390625  1.0e-17  \\
            6.54296875  2.387778780781446e-17  \\
            6.546875  2.387778780781446e-17  \\
            6.55078125  2.387778780781446e-17  \\
            6.5546875  5.163336342344337e-17  \\
            6.55859375  5.163336342344337e-17  \\
            6.5625  5.163336342344337e-17  \\
            6.56640625  1.0e-17  \\
            6.5703125  2.387778780781446e-17  \\
            6.57421875  2.387778780781446e-17  \\
            6.578125  2.387778780781446e-17  \\
            6.58203125  2.387778780781446e-17  \\
            6.5859375  5.163336342344337e-17  \\
            6.58984375  2.387778780781446e-17  \\
            6.59375  1.0e-17  \\
            6.59765625  2.387778780781446e-17  \\
            6.6015625  1.0e-17  \\
            6.60546875  3.7755575615628916e-17  \\
            6.609375  2.387778780781446e-17  \\
            6.61328125  5.163336342344337e-17  \\
            6.6171875  2.387778780781446e-17  \\
            6.62109375  5.163336342344337e-17  \\
            6.625  3.7755575615628916e-17  \\
            6.62890625  2.387778780781446e-17  \\
            6.6328125  2.387778780781446e-17  \\
            6.63671875  3.7755575615628916e-17  \\
            6.640625  3.7755575615628916e-17  \\
            6.64453125  2.387778780781446e-17  \\
            6.6484375  2.387778780781446e-17  \\
            6.65234375  2.387778780781446e-17  \\
            6.65625  3.7755575615628916e-17  \\
            6.66015625  3.7755575615628916e-17  \\
            6.6640625  1.9041124150158793e-16  \\
            6.66796875  6.551115123125783e-17  \\
            6.671875  3.7755575615628916e-17  \\
            6.67578125  5.163336342344337e-17  \\
            6.6796875  2.387778780781446e-17  \\
            6.68359375  2.387778780781446e-17  \\
            6.6875  1.071445146547012e-16  \\
            6.69140625  2.387778780781446e-17  \\
            6.6953125  2.387778780781446e-17  \\
            6.69921875  3.7755575615628916e-17  \\
            6.703125  5.163336342344337e-17  \\
            6.70703125  3.7755575615628916e-17  \\
            6.7109375  2.387778780781446e-17  \\
            6.71484375  7.938893903907229e-17  \\
            6.71875  5.163336342344337e-17  \\
            6.72265625  5.163336342344337e-17  \\
            6.7265625  2.387778780781446e-17  \\
            6.73046875  1.0e-17  \\
            6.734375  2.387778780781446e-17  \\
            6.73828125  1.9041124150158793e-16  \\
            6.7421875  3.7755575615628916e-17  \\
            6.74609375  2.387778780781446e-17  \\
            6.75  6.551115123125783e-17  \\
            6.75390625  1.0e-17  \\
            6.7578125  2.387778780781446e-17  \\
            6.76171875  5.163336342344337e-17  \\
            6.765625  1.349000902703301e-16  \\
            6.76953125  2.387778780781446e-17  \\
            6.7734375  3.7755575615628916e-17  \\
            6.77734375  5.163336342344337e-17  \\
            6.78125  2.387778780781446e-17  \\
            6.78515625  1.0e-17  \\
            6.7890625  5.163336342344337e-17  \\
            6.79296875  3.7755575615628916e-17  \\
            6.796875  2.387778780781446e-17  \\
            6.80078125  6.551115123125783e-17  \\
            6.8046875  6.551115123125783e-17  \\
            6.80859375  2.387778780781446e-17  \\
            6.8125  2.387778780781446e-17  \\
            6.81640625  2.387778780781446e-17  \\
            6.8203125  5.163336342344337e-17  \\
            6.82421875  5.163336342344337e-17  \\
            6.828125  2.387778780781446e-17  \\
            6.83203125  5.163336342344337e-17  \\
            6.8359375  2.387778780781446e-17  \\
            6.83984375  2.387778780781446e-17  \\
            6.84375  1.0e-17  \\
            6.84765625  6.551115123125783e-17  \\
            6.8515625  2.387778780781446e-17  \\
            6.85546875  6.551115123125783e-17  \\
            6.859375  2.387778780781446e-17  \\
            6.86328125  2.387778780781446e-17  \\
            6.8671875  2.387778780781446e-17  \\
            6.87109375  1.071445146547012e-16  \\
            6.875  7.938893903907229e-17  \\
            6.87890625  2.736779683484747e-16  \\
            6.8828125  1.6265566588595901e-16  \\
            6.88671875  3.7755575615628916e-17  \\
            6.890625  2.387778780781446e-17  \\
            6.89453125  2.387778780781446e-17  \\
            6.8984375  9.326672684688674e-17  \\
            6.90234375  7.938893903907229e-17  \\
            6.90625  2.459223927328458e-16  \\
            6.91015625  7.938893903907229e-17  \\
            6.9140625  5.163336342344337e-17  \\
            6.91796875  1.7653345369377347e-16  \\
            6.921875  2.387778780781446e-17  \\
            6.92578125  2.387778780781446e-17  \\
            6.9296875  2.387778780781446e-17  \\
            6.93359375  5.163336342344337e-17  \\
            6.9375  9.326672684688674e-17  \\
            6.94140625  3.7755575615628916e-17  \\
            6.9453125  1.0e-17  \\
            6.94921875  2.387778780781446e-17  \\
            6.953125  2.387778780781446e-17  \\
            6.95703125  9.326672684688674e-17  \\
            6.9609375  2.387778780781446e-17  \\
            6.96484375  3.7755575615628916e-17  \\
            6.96875  3.7755575615628916e-17  \\
            6.97265625  3.7755575615628916e-17  \\
            6.9765625  2.387778780781446e-17  \\
            6.98046875  5.163336342344337e-17  \\
            6.984375  3.7755575615628916e-17  \\
            6.98828125  7.938893903907229e-17  \\
            6.9921875  5.163336342344337e-17  \\
            6.99609375  2.1816681711721684e-16  \\
            7.0  1.071445146547012e-16  \\
            7.00390625  2.387778780781446e-17  \\
            7.0078125  2.387778780781446e-17  \\
            7.01171875  2.387778780781446e-17  \\
            7.015625  2.387778780781446e-17  \\
            7.01953125  2.387778780781446e-17  \\
            7.0234375  2.387778780781446e-17  \\
            7.02734375  2.387778780781446e-17  \\
            7.03125  2.387778780781446e-17  \\
            7.03515625  1.0e-17  \\
            7.0390625  2.387778780781446e-17  \\
            7.04296875  2.387778780781446e-17  \\
            7.046875  5.163336342344337e-17  \\
            7.05078125  1.071445146547012e-16  \\
            7.0546875  2.387778780781446e-17  \\
            7.05859375  5.163336342344337e-17  \\
            7.0625  2.387778780781446e-17  \\
            7.06640625  1.0e-17  \\
            7.0703125  2.387778780781446e-17  \\
            7.07421875  7.938893903907229e-17  \\
            7.078125  2.387778780781446e-17  \\
            7.08203125  5.163336342344337e-17  \\
            7.0859375  6.551115123125783e-17  \\
            7.08984375  7.938893903907229e-17  \\
            7.09375  1.0e-17  \\
            7.09765625  2.387778780781446e-17  \\
            7.1015625  1.0e-17  \\
            7.10546875  2.387778780781446e-17  \\
            7.109375  2.387778780781446e-17  \\
            7.11328125  2.387778780781446e-17  \\
            7.1171875  6.551115123125783e-17  \\
            7.12109375  5.163336342344337e-17  \\
            7.125  2.387778780781446e-17  \\
            7.12890625  2.387778780781446e-17  \\
            7.1328125  7.938893903907229e-17  \\
            7.13671875  5.163336342344337e-17  \\
            7.140625  1.0e-17  \\
            7.14453125  9.326672684688674e-17  \\
            7.1484375  3.7755575615628916e-17  \\
            7.15234375  2.387778780781446e-17  \\
            7.15625  2.387778780781446e-17  \\
            7.16015625  2.387778780781446e-17  \\
            7.1640625  3.7755575615628916e-17  \\
            7.16796875  1.071445146547012e-16  \\
            7.171875  2.387778780781446e-17  \\
            7.17578125  3.7755575615628916e-17  \\
            7.1796875  5.163336342344337e-17  \\
            7.18359375  5.163336342344337e-17  \\
            7.1875  2.387778780781446e-17  \\
            7.19140625  1.0e-17  \\
            7.1953125  2.387778780781446e-17  \\
            7.19921875  2.387778780781446e-17  \\
            7.203125  2.387778780781446e-17  \\
            7.20703125  5.163336342344337e-17  \\
            7.2109375  6.551115123125783e-17  \\
            7.21484375  2.387778780781446e-17  \\
            7.21875  5.163336342344337e-17  \\
            7.22265625  2.387778780781446e-17  \\
            7.2265625  2.387778780781446e-17  \\
            7.23046875  2.387778780781446e-17  \\
            7.234375  2.387778780781446e-17  \\
            7.23828125  1.0e-17  \\
            7.2421875  3.7755575615628916e-17  \\
            7.24609375  7.938893903907229e-17  \\
            7.25  2.387778780781446e-17  \\
            7.25390625  2.387778780781446e-17  \\
            7.2578125  5.163336342344337e-17  \\
            7.26171875  2.387778780781446e-17  \\
            7.265625  2.387778780781446e-17  \\
            7.26953125  2.387778780781446e-17  \\
            7.2734375  2.387778780781446e-17  \\
            7.27734375  1.0e-17  \\
            7.28125  1.0e-17  \\
            7.28515625  1.0e-17  \\
            7.2890625  3.7755575615628916e-17  \\
            7.29296875  5.163336342344337e-17  \\
            7.296875  1.071445146547012e-16  \\
            7.30078125  5.163336342344337e-17  \\
            7.3046875  1.6265566588595901e-16  \\
            7.30859375  1.0e-17  \\
            7.3125  2.387778780781446e-17  \\
            7.31640625  3.7755575615628916e-17  \\
            7.3203125  2.387778780781446e-17  \\
            7.32421875  2.387778780781446e-17  \\
            7.328125  2.387778780781446e-17  \\
            7.33203125  2.387778780781446e-17  \\
            7.3359375  2.387778780781446e-17  \\
            7.33984375  2.387778780781446e-17  \\
            7.34375  2.387778780781446e-17  \\
            7.34765625  2.387778780781446e-17  \\
            7.3515625  2.387778780781446e-17  \\
            7.35546875  5.163336342344337e-17  \\
            7.359375  2.387778780781446e-17  \\
            7.36328125  2.387778780781446e-17  \\
            7.3671875  2.387778780781446e-17  \\
            7.37109375  1.0e-17  \\
            7.375  2.387778780781446e-17  \\
            7.37890625  2.387778780781446e-17  \\
            7.3828125  2.387778780781446e-17  \\
            7.38671875  5.163336342344337e-17  \\
            7.390625  1.0e-17  \\
            7.39453125  5.163336342344337e-17  \\
            7.3984375  2.387778780781446e-17  \\
            7.40234375  1.0e-17  \\
            7.40625  2.387778780781446e-17  \\
            7.41015625  5.163336342344337e-17  \\
            7.4140625  2.387778780781446e-17  \\
            7.41796875  1.0e-17  \\
            7.421875  2.387778780781446e-17  \\
            7.42578125  2.387778780781446e-17  \\
            7.4296875  1.0e-17  \\
            7.43359375  2.387778780781446e-17  \\
            7.4375  5.163336342344337e-17  \\
            7.44140625  1.0e-17  \\
            7.4453125  2.387778780781446e-17  \\
            7.44921875  2.387778780781446e-17  \\
            7.453125  3.7755575615628916e-17  \\
            7.45703125  1.0e-17  \\
            7.4609375  2.387778780781446e-17  \\
            7.46484375  1.0e-17  \\
            7.46875  1.0e-17  \\
            7.47265625  2.387778780781446e-17  \\
            7.4765625  2.387778780781446e-17  \\
            7.48046875  2.387778780781446e-17  \\
            7.484375  2.387778780781446e-17  \\
            7.48828125  5.163336342344337e-17  \\
            7.4921875  1.0e-17  \\
            7.49609375  2.387778780781446e-17  \\
            7.5  2.387778780781446e-17  \\
            7.50390625  5.163336342344337e-17  \\
            7.5078125  2.387778780781446e-17  \\
            7.51171875  1.0e-17  \\
            7.515625  2.387778780781446e-17  \\
            7.51953125  5.163336342344337e-17  \\
            7.5234375  2.387778780781446e-17  \\
            7.52734375  2.387778780781446e-17  \\
            7.53125  2.387778780781446e-17  \\
            7.53515625  1.0e-17  \\
            7.5390625  2.387778780781446e-17  \\
            7.54296875  1.0e-17  \\
            7.546875  2.387778780781446e-17  \\
            7.55078125  5.163336342344337e-17  \\
            7.5546875  1.0e-17  \\
            7.55859375  1.0e-17  \\
            7.5625  1.0e-17  \\
            7.56640625  1.0e-17  \\
            7.5703125  1.0e-17  \\
            7.57421875  2.387778780781446e-17  \\
            7.578125  5.163336342344337e-17  \\
            7.58203125  5.163336342344337e-17  \\
            7.5859375  5.163336342344337e-17  \\
            7.58984375  2.387778780781446e-17  \\
            7.59375  2.387778780781446e-17  \\
            7.59765625  2.387778780781446e-17  \\
            7.6015625  2.387778780781446e-17  \\
            7.60546875  2.387778780781446e-17  \\
            7.609375  2.387778780781446e-17  \\
            7.61328125  2.387778780781446e-17  \\
            7.6171875  2.387778780781446e-17  \\
            7.62109375  2.387778780781446e-17  \\
            7.625  1.0e-17  \\
            7.62890625  1.0e-17  \\
            7.6328125  3.7755575615628916e-17  \\
            7.63671875  2.387778780781446e-17  \\
            7.640625  2.387778780781446e-17  \\
            7.64453125  1.0e-17  \\
            7.6484375  2.387778780781446e-17  \\
            7.65234375  2.387778780781446e-17  \\
            7.65625  5.163336342344337e-17  \\
            7.66015625  5.163336342344337e-17  \\
            7.6640625  5.163336342344337e-17  \\
            7.66796875  3.7755575615628916e-17  \\
            7.671875  3.7755575615628916e-17  \\
            7.67578125  1.0e-17  \\
            7.6796875  3.7755575615628916e-17  \\
            7.68359375  2.387778780781446e-17  \\
            7.6875  2.387778780781446e-17  \\
            7.69140625  2.387778780781446e-17  \\
            7.6953125  2.387778780781446e-17  \\
            7.69921875  2.387778780781446e-17  \\
            7.703125  1.0e-17  \\
            7.70703125  5.163336342344337e-17  \\
            7.7109375  7.938893903907229e-17  \\
            7.71484375  2.387778780781446e-17  \\
            7.71875  5.163336342344337e-17  \\
            7.72265625  2.387778780781446e-17  \\
            7.7265625  2.387778780781446e-17  \\
            7.73046875  3.7755575615628916e-17  \\
            7.734375  2.387778780781446e-17  \\
            7.73828125  5.163336342344337e-17  \\
            7.7421875  1.0e-17  \\
            7.74609375  1.071445146547012e-16  \\
            7.75  2.387778780781446e-17  \\
            7.75390625  3.7755575615628916e-17  \\
            7.7578125  2.387778780781446e-17  \\
            7.76171875  2.387778780781446e-17  \\
            7.765625  3.7755575615628916e-17  \\
            7.76953125  1.0e-17  \\
            7.7734375  1.0e-17  \\
            7.77734375  2.387778780781446e-17  \\
            7.78125  2.387778780781446e-17  \\
            7.78515625  3.7755575615628916e-17  \\
            7.7890625  3.7755575615628916e-17  \\
            7.79296875  2.387778780781446e-17  \\
            7.796875  3.7755575615628916e-17  \\
            7.80078125  5.163336342344337e-17  \\
            7.8046875  2.387778780781446e-17  \\
            7.80859375  6.551115123125783e-17  \\
            7.8125  2.387778780781446e-17  \\
            7.81640625  1.0e-17  \\
            7.8203125  5.163336342344337e-17  \\
            7.82421875  5.163336342344337e-17  \\
            7.828125  1.0e-17  \\
            7.83203125  2.387778780781446e-17  \\
            7.8359375  6.551115123125783e-17  \\
            7.83984375  3.7755575615628916e-17  \\
            7.84375  1.0e-17  \\
            7.84765625  3.7755575615628916e-17  \\
            7.8515625  2.387778780781446e-17  \\
            7.85546875  3.7755575615628916e-17  \\
            7.859375  2.387778780781446e-17  \\
            7.86328125  5.163336342344337e-17  \\
            7.8671875  3.7755575615628916e-17  \\
            7.87109375  2.387778780781446e-17  \\
            7.875  2.387778780781446e-17  \\
            7.87890625  2.387778780781446e-17  \\
            7.8828125  2.387778780781446e-17  \\
            7.88671875  2.387778780781446e-17  \\
            7.890625  2.387778780781446e-17  \\
            7.89453125  2.387778780781446e-17  \\
            7.8984375  6.551115123125783e-17  \\
            7.90234375  2.387778780781446e-17  \\
            7.90625  2.387778780781446e-17  \\
            7.91015625  1.349000902703301e-16  \\
            7.9140625  2.387778780781446e-17  \\
            7.91796875  1.0e-17  \\
            7.921875  3.7755575615628916e-17  \\
            7.92578125  7.938893903907229e-17  \\
            7.9296875  3.7755575615628916e-17  \\
            7.93359375  3.7755575615628916e-17  \\
            7.9375  1.0e-17  \\
            7.94140625  2.387778780781446e-17  \\
            7.9453125  1.0e-17  \\
            7.94921875  5.163336342344337e-17  \\
            7.953125  2.387778780781446e-17  \\
            7.95703125  2.387778780781446e-17  \\
            7.9609375  2.387778780781446e-17  \\
            7.96484375  2.387778780781446e-17  \\
            7.96875  5.163336342344337e-17  \\
            7.97265625  2.387778780781446e-17  \\
            7.9765625  3.7755575615628916e-17  \\
            7.98046875  2.387778780781446e-17  \\
            7.984375  3.7755575615628916e-17  \\
            7.98828125  2.387778780781446e-17  \\
            7.9921875  1.0e-17  \\
            7.99609375  2.387778780781446e-17  \\
            8.0  5.163336342344337e-17  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={2ea724bd-e3dd-4988-bbd1-f645a024ea49}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  1.0e-17  \\
            0.00390625  1.0e-17  \\
            0.0078125  1.0e-17  \\
            0.01171875  2.387778780781446e-17  \\
            0.015625  3.7755575615628916e-17  \\
            0.01953125  1.0e-17  \\
            0.0234375  1.0e-17  \\
            0.02734375  2.387778780781446e-17  \\
            0.03125  3.7755575615628916e-17  \\
            0.03515625  2.387778780781446e-17  \\
            0.0390625  2.387778780781446e-17  \\
            0.04296875  2.387778780781446e-17  \\
            0.046875  2.387778780781446e-17  \\
            0.05078125  5.163336342344337e-17  \\
            0.0546875  1.0e-17  \\
            0.05859375  2.387778780781446e-17  \\
            0.0625  2.387778780781446e-17  \\
            0.06640625  2.387778780781446e-17  \\
            0.0703125  1.0e-17  \\
            0.07421875  2.387778780781446e-17  \\
            0.078125  2.387778780781446e-17  \\
            0.08203125  5.163336342344337e-17  \\
            0.0859375  2.387778780781446e-17  \\
            0.08984375  2.387778780781446e-17  \\
            0.09375  2.387778780781446e-17  \\
            0.09765625  2.387778780781446e-17  \\
            0.1015625  2.387778780781446e-17  \\
            0.10546875  2.387778780781446e-17  \\
            0.109375  2.387778780781446e-17  \\
            0.11328125  2.387778780781446e-17  \\
            0.1171875  2.387778780781446e-17  \\
            0.12109375  2.387778780781446e-17  \\
            0.125  3.7755575615628916e-17  \\
            0.12890625  1.0e-17  \\
            0.1328125  1.0e-17  \\
            0.13671875  2.387778780781446e-17  \\
            0.140625  2.387778780781446e-17  \\
            0.14453125  2.387778780781446e-17  \\
            0.1484375  2.387778780781446e-17  \\
            0.15234375  1.0e-17  \\
            0.15625  3.7755575615628916e-17  \\
            0.16015625  2.387778780781446e-17  \\
            0.1640625  2.387778780781446e-17  \\
            0.16796875  1.0e-17  \\
            0.171875  2.387778780781446e-17  \\
            0.17578125  2.387778780781446e-17  \\
            0.1796875  3.7755575615628916e-17  \\
            0.18359375  2.387778780781446e-17  \\
            0.1875  2.387778780781446e-17  \\
            0.19140625  2.387778780781446e-17  \\
            0.1953125  3.7755575615628916e-17  \\
            0.19921875  1.0e-17  \\
            0.203125  1.0e-17  \\
            0.20703125  2.387778780781446e-17  \\
            0.2109375  1.0e-17  \\
            0.21484375  2.387778780781446e-17  \\
            0.21875  2.387778780781446e-17  \\
            0.22265625  1.0e-17  \\
            0.2265625  2.387778780781446e-17  \\
            0.23046875  2.387778780781446e-17  \\
            0.234375  1.0e-17  \\
            0.23828125  2.387778780781446e-17  \\
            0.2421875  2.387778780781446e-17  \\
            0.24609375  1.0e-17  \\
            0.25  2.387778780781446e-17  \\
            0.25390625  2.387778780781446e-17  \\
            0.2578125  2.387778780781446e-17  \\
            0.26171875  2.387778780781446e-17  \\
            0.265625  1.0e-17  \\
            0.26953125  1.0e-17  \\
            0.2734375  2.387778780781446e-17  \\
            0.27734375  5.163336342344337e-17  \\
            0.28125  2.387778780781446e-17  \\
            0.28515625  2.387778780781446e-17  \\
            0.2890625  2.387778780781446e-17  \\
            0.29296875  2.387778780781446e-17  \\
            0.296875  2.387778780781446e-17  \\
            0.30078125  1.0e-17  \\
            0.3046875  2.387778780781446e-17  \\
            0.30859375  5.163336342344337e-17  \\
            0.3125  5.163336342344337e-17  \\
            0.31640625  2.387778780781446e-17  \\
            0.3203125  1.0e-17  \\
            0.32421875  1.0e-17  \\
            0.328125  2.387778780781446e-17  \\
            0.33203125  2.387778780781446e-17  \\
            0.3359375  2.387778780781446e-17  \\
            0.33984375  2.387778780781446e-17  \\
            0.34375  2.387778780781446e-17  \\
            0.34765625  3.7755575615628916e-17  \\
            0.3515625  1.0e-17  \\
            0.35546875  2.387778780781446e-17  \\
            0.359375  5.163336342344337e-17  \\
            0.36328125  2.387778780781446e-17  \\
            0.3671875  2.387778780781446e-17  \\
            0.37109375  2.387778780781446e-17  \\
            0.375  2.387778780781446e-17  \\
            0.37890625  2.387778780781446e-17  \\
            0.3828125  1.0e-17  \\
            0.38671875  2.387778780781446e-17  \\
            0.390625  2.387778780781446e-17  \\
            0.39453125  2.387778780781446e-17  \\
            0.3984375  2.387778780781446e-17  \\
            0.40234375  1.0e-17  \\
            0.40625  1.0e-17  \\
            0.41015625  1.0e-17  \\
            0.4140625  1.0e-17  \\
            0.41796875  2.387778780781446e-17  \\
            0.421875  2.387778780781446e-17  \\
            0.42578125  3.7755575615628916e-17  \\
            0.4296875  2.387778780781446e-17  \\
            0.43359375  1.0e-17  \\
            0.4375  2.387778780781446e-17  \\
            0.44140625  2.387778780781446e-17  \\
            0.4453125  1.0e-17  \\
            0.44921875  2.387778780781446e-17  \\
            0.453125  2.387778780781446e-17  \\
            0.45703125  2.387778780781446e-17  \\
            0.4609375  2.387778780781446e-17  \\
            0.46484375  2.387778780781446e-17  \\
            0.46875  2.387778780781446e-17  \\
            0.47265625  3.7755575615628916e-17  \\
            0.4765625  2.387778780781446e-17  \\
            0.48046875  2.387778780781446e-17  \\
            0.484375  2.387778780781446e-17  \\
            0.48828125  5.163336342344337e-17  \\
            0.4921875  2.387778780781446e-17  \\
            0.49609375  2.387778780781446e-17  \\
            0.5  2.387778780781446e-17  \\
            0.50390625  2.387778780781446e-17  \\
            0.5078125  3.7755575615628916e-17  \\
            0.51171875  2.387778780781446e-17  \\
            0.515625  2.387778780781446e-17  \\
            0.51953125  2.387778780781446e-17  \\
            0.5234375  1.0e-17  \\
            0.52734375  2.387778780781446e-17  \\
            0.53125  1.0e-17  \\
            0.53515625  1.0e-17  \\
            0.5390625  2.387778780781446e-17  \\
            0.54296875  1.0e-17  \\
            0.546875  1.0e-17  \\
            0.55078125  1.0e-17  \\
            0.5546875  2.387778780781446e-17  \\
            0.55859375  2.387778780781446e-17  \\
            0.5625  2.387778780781446e-17  \\
            0.56640625  2.387778780781446e-17  \\
            0.5703125  2.387778780781446e-17  \\
            0.57421875  1.0e-17  \\
            0.578125  2.387778780781446e-17  \\
            0.58203125  2.387778780781446e-17  \\
            0.5859375  2.387778780781446e-17  \\
            0.58984375  1.0e-17  \\
            0.59375  2.387778780781446e-17  \\
            0.59765625  1.0e-17  \\
            0.6015625  1.0e-17  \\
            0.60546875  2.387778780781446e-17  \\
            0.609375  2.387778780781446e-17  \\
            0.61328125  3.7755575615628916e-17  \\
            0.6171875  1.0e-17  \\
            0.62109375  1.0e-17  \\
            0.625  1.0e-17  \\
            0.62890625  3.7755575615628916e-17  \\
            0.6328125  2.387778780781446e-17  \\
            0.63671875  2.387778780781446e-17  \\
            0.640625  2.387778780781446e-17  \\
            0.64453125  2.387778780781446e-17  \\
            0.6484375  3.7755575615628916e-17  \\
            0.65234375  2.387778780781446e-17  \\
            0.65625  2.387778780781446e-17  \\
            0.66015625  6.551115123125783e-17  \\
            0.6640625  2.387778780781446e-17  \\
            0.66796875  2.387778780781446e-17  \\
            0.671875  1.0e-17  \\
            0.67578125  2.387778780781446e-17  \\
            0.6796875  3.7755575615628916e-17  \\
            0.68359375  2.387778780781446e-17  \\
            0.6875  3.7755575615628916e-17  \\
            0.69140625  2.387778780781446e-17  \\
            0.6953125  2.387778780781446e-17  \\
            0.69921875  2.387778780781446e-17  \\
            0.703125  2.387778780781446e-17  \\
            0.70703125  2.387778780781446e-17  \\
            0.7109375  1.0e-17  \\
            0.71484375  5.163336342344337e-17  \\
            0.71875  2.387778780781446e-17  \\
            0.72265625  3.7755575615628916e-17  \\
            0.7265625  2.387778780781446e-17  \\
            0.73046875  1.0e-17  \\
            0.734375  2.387778780781446e-17  \\
            0.73828125  2.387778780781446e-17  \\
            0.7421875  2.387778780781446e-17  \\
            0.74609375  1.0e-17  \\
            0.75  3.7755575615628916e-17  \\
            0.75390625  2.387778780781446e-17  \\
            0.7578125  1.0e-17  \\
            0.76171875  2.387778780781446e-17  \\
            0.765625  3.7755575615628916e-17  \\
            0.76953125  2.387778780781446e-17  \\
            0.7734375  2.387778780781446e-17  \\
            0.77734375  1.0e-17  \\
            0.78125  2.387778780781446e-17  \\
            0.78515625  2.387778780781446e-17  \\
            0.7890625  2.387778780781446e-17  \\
            0.79296875  3.7755575615628916e-17  \\
            0.796875  2.387778780781446e-17  \\
            0.80078125  2.387778780781446e-17  \\
            0.8046875  6.551115123125783e-17  \\
            0.80859375  3.7755575615628916e-17  \\
            0.8125  3.7755575615628916e-17  \\
            0.81640625  2.387778780781446e-17  \\
            0.8203125  2.387778780781446e-17  \\
            0.82421875  1.0e-17  \\
            0.828125  2.387778780781446e-17  \\
            0.83203125  2.387778780781446e-17  \\
            0.8359375  2.387778780781446e-17  \\
            0.83984375  2.387778780781446e-17  \\
            0.84375  1.0e-17  \\
            0.84765625  1.0e-17  \\
            0.8515625  7.938893903907229e-17  \\
            0.85546875  1.0e-17  \\
            0.859375  2.387778780781446e-17  \\
            0.86328125  2.387778780781446e-17  \\
            0.8671875  2.387778780781446e-17  \\
            0.87109375  3.7755575615628916e-17  \\
            0.875  2.387778780781446e-17  \\
            0.87890625  2.387778780781446e-17  \\
            0.8828125  2.387778780781446e-17  \\
            0.88671875  1.0e-17  \\
            0.890625  7.938893903907229e-17  \\
            0.89453125  2.387778780781446e-17  \\
            0.8984375  2.387778780781446e-17  \\
            0.90234375  2.387778780781446e-17  \\
            0.90625  5.163336342344337e-17  \\
            0.91015625  3.7755575615628916e-17  \\
            0.9140625  2.387778780781446e-17  \\
            0.91796875  2.387778780781446e-17  \\
            0.921875  1.0e-17  \\
            0.92578125  1.0e-17  \\
            0.9296875  3.7755575615628916e-17  \\
            0.93359375  1.0e-17  \\
            0.9375  2.387778780781446e-17  \\
            0.94140625  1.0e-17  \\
            0.9453125  1.0e-17  \\
            0.94921875  2.387778780781446e-17  \\
            0.953125  3.7755575615628916e-17  \\
            0.95703125  5.163336342344337e-17  \\
            0.9609375  2.387778780781446e-17  \\
            0.96484375  1.0e-17  \\
            0.96875  2.387778780781446e-17  \\
            0.97265625  5.163336342344337e-17  \\
            0.9765625  2.387778780781446e-17  \\
            0.98046875  5.163336342344337e-17  \\
            0.984375  2.387778780781446e-17  \\
            0.98828125  1.0e-17  \\
            0.9921875  3.7755575615628916e-17  \\
            0.99609375  5.163336342344337e-17  \\
            1.0  3.7755575615628916e-17  \\
            1.00390625  2.387778780781446e-17  \\
            1.0078125  3.7755575615628916e-17  \\
            1.01171875  5.163336342344337e-17  \\
            1.015625  1.0e-17  \\
            1.01953125  3.7755575615628916e-17  \\
            1.0234375  2.387778780781446e-17  \\
            1.02734375  2.387778780781446e-17  \\
            1.03125  1.0e-17  \\
            1.03515625  1.0e-17  \\
            1.0390625  2.387778780781446e-17  \\
            1.04296875  2.387778780781446e-17  \\
            1.046875  1.0e-17  \\
            1.05078125  2.387778780781446e-17  \\
            1.0546875  1.0e-17  \\
            1.05859375  5.163336342344337e-17  \\
            1.0625  2.387778780781446e-17  \\
            1.06640625  2.387778780781446e-17  \\
            1.0703125  2.387778780781446e-17  \\
            1.07421875  2.387778780781446e-17  \\
            1.078125  1.0e-17  \\
            1.08203125  2.387778780781446e-17  \\
            1.0859375  2.387778780781446e-17  \\
            1.08984375  2.387778780781446e-17  \\
            1.09375  2.387778780781446e-17  \\
            1.09765625  2.387778780781446e-17  \\
            1.1015625  2.387778780781446e-17  \\
            1.10546875  5.163336342344337e-17  \\
            1.109375  2.387778780781446e-17  \\
            1.11328125  2.387778780781446e-17  \\
            1.1171875  2.387778780781446e-17  \\
            1.12109375  1.0e-17  \\
            1.125  2.387778780781446e-17  \\
            1.12890625  2.387778780781446e-17  \\
            1.1328125  2.387778780781446e-17  \\
            1.13671875  1.0e-17  \\
            1.140625  2.387778780781446e-17  \\
            1.14453125  1.0e-17  \\
            1.1484375  2.387778780781446e-17  \\
            1.15234375  1.0e-17  \\
            1.15625  3.7755575615628916e-17  \\
            1.16015625  5.163336342344337e-17  \\
            1.1640625  2.387778780781446e-17  \\
            1.16796875  2.387778780781446e-17  \\
            1.171875  2.387778780781446e-17  \\
            1.17578125  1.0e-17  \\
            1.1796875  2.387778780781446e-17  \\
            1.18359375  2.387778780781446e-17  \\
            1.1875  2.387778780781446e-17  \\
            1.19140625  2.387778780781446e-17  \\
            1.1953125  3.7755575615628916e-17  \\
            1.19921875  3.7755575615628916e-17  \\
            1.203125  2.387778780781446e-17  \\
            1.20703125  2.387778780781446e-17  \\
            1.2109375  6.551115123125783e-17  \\
            1.21484375  2.387778780781446e-17  \\
            1.21875  2.387778780781446e-17  \\
            1.22265625  2.387778780781446e-17  \\
            1.2265625  1.0e-17  \\
            1.23046875  1.0e-17  \\
            1.234375  2.387778780781446e-17  \\
            1.23828125  2.387778780781446e-17  \\
            1.2421875  1.0e-17  \\
            1.24609375  2.387778780781446e-17  \\
            1.25  3.7755575615628916e-17  \\
            1.25390625  2.387778780781446e-17  \\
            1.2578125  2.387778780781446e-17  \\
            1.26171875  2.387778780781446e-17  \\
            1.265625  2.387778780781446e-17  \\
            1.26953125  2.387778780781446e-17  \\
            1.2734375  2.387778780781446e-17  \\
            1.27734375  2.387778780781446e-17  \\
            1.28125  2.387778780781446e-17  \\
            1.28515625  3.7755575615628916e-17  \\
            1.2890625  3.7755575615628916e-17  \\
            1.29296875  2.387778780781446e-17  \\
            1.296875  5.163336342344337e-17  \\
            1.30078125  2.387778780781446e-17  \\
            1.3046875  1.0e-17  \\
            1.30859375  2.387778780781446e-17  \\
            1.3125  1.0e-17  \\
            1.31640625  2.387778780781446e-17  \\
            1.3203125  3.7755575615628916e-17  \\
            1.32421875  2.387778780781446e-17  \\
            1.328125  2.387778780781446e-17  \\
            1.33203125  2.387778780781446e-17  \\
            1.3359375  2.387778780781446e-17  \\
            1.33984375  2.387778780781446e-17  \\
            1.34375  2.387778780781446e-17  \\
            1.34765625  2.387778780781446e-17  \\
            1.3515625  2.387778780781446e-17  \\
            1.35546875  2.387778780781446e-17  \\
            1.359375  2.387778780781446e-17  \\
            1.36328125  2.387778780781446e-17  \\
            1.3671875  2.387778780781446e-17  \\
            1.37109375  3.7755575615628916e-17  \\
            1.375  1.0e-17  \\
            1.37890625  2.387778780781446e-17  \\
            1.3828125  2.387778780781446e-17  \\
            1.38671875  2.387778780781446e-17  \\
            1.390625  2.387778780781446e-17  \\
            1.39453125  3.7755575615628916e-17  \\
            1.3984375  2.387778780781446e-17  \\
            1.40234375  2.387778780781446e-17  \\
            1.40625  2.387778780781446e-17  \\
            1.41015625  1.0e-17  \\
            1.4140625  2.387778780781446e-17  \\
            1.41796875  2.387778780781446e-17  \\
            1.421875  1.0e-17  \\
            1.42578125  2.387778780781446e-17  \\
            1.4296875  2.387778780781446e-17  \\
            1.43359375  2.387778780781446e-17  \\
            1.4375  5.163336342344337e-17  \\
            1.44140625  2.387778780781446e-17  \\
            1.4453125  2.387778780781446e-17  \\
            1.44921875  2.387778780781446e-17  \\
            1.453125  2.387778780781446e-17  \\
            1.45703125  1.0e-17  \\
            1.4609375  2.387778780781446e-17  \\
            1.46484375  1.0e-17  \\
            1.46875  2.387778780781446e-17  \\
            1.47265625  2.387778780781446e-17  \\
            1.4765625  2.387778780781446e-17  \\
            1.48046875  1.0e-17  \\
            1.484375  2.387778780781446e-17  \\
            1.48828125  2.387778780781446e-17  \\
            1.4921875  1.0e-17  \\
            1.49609375  1.0e-17  \\
            1.5  3.7755575615628916e-17  \\
            1.50390625  2.387778780781446e-17  \\
            1.5078125  3.7755575615628916e-17  \\
            1.51171875  2.387778780781446e-17  \\
            1.515625  2.387778780781446e-17  \\
            1.51953125  2.387778780781446e-17  \\
            1.5234375  2.387778780781446e-17  \\
            1.52734375  2.387778780781446e-17  \\
            1.53125  2.387778780781446e-17  \\
            1.53515625  2.387778780781446e-17  \\
            1.5390625  2.387778780781446e-17  \\
            1.54296875  2.387778780781446e-17  \\
            1.546875  2.387778780781446e-17  \\
            1.55078125  2.387778780781446e-17  \\
            1.5546875  1.0e-17  \\
            1.55859375  3.7755575615628916e-17  \\
            1.5625  2.387778780781446e-17  \\
            1.56640625  2.387778780781446e-17  \\
            1.5703125  1.0e-17  \\
            1.57421875  2.387778780781446e-17  \\
            1.578125  2.387778780781446e-17  \\
            1.58203125  3.7755575615628916e-17  \\
            1.5859375  2.387778780781446e-17  \\
            1.58984375  2.387778780781446e-17  \\
            1.59375  3.7755575615628916e-17  \\
            1.59765625  2.387778780781446e-17  \\
            1.6015625  2.387778780781446e-17  \\
            1.60546875  6.551115123125783e-17  \\
            1.609375  3.7755575615628916e-17  \\
            1.61328125  3.7755575615628916e-17  \\
            1.6171875  5.163336342344337e-17  \\
            1.62109375  1.0e-17  \\
            1.625  2.387778780781446e-17  \\
            1.62890625  5.163336342344337e-17  \\
            1.6328125  2.387778780781446e-17  \\
            1.63671875  2.387778780781446e-17  \\
            1.640625  5.163336342344337e-17  \\
            1.64453125  5.163336342344337e-17  \\
            1.6484375  3.7755575615628916e-17  \\
            1.65234375  2.387778780781446e-17  \\
            1.65625  2.387778780781446e-17  \\
            1.66015625  3.7755575615628916e-17  \\
            1.6640625  2.387778780781446e-17  \\
            1.66796875  2.387778780781446e-17  \\
            1.671875  2.387778780781446e-17  \\
            1.67578125  2.387778780781446e-17  \\
            1.6796875  1.0e-17  \\
            1.68359375  1.0e-17  \\
            1.6875  1.0e-17  \\
            1.69140625  2.387778780781446e-17  \\
            1.6953125  2.387778780781446e-17  \\
            1.69921875  2.387778780781446e-17  \\
            1.703125  3.7755575615628916e-17  \\
            1.70703125  2.387778780781446e-17  \\
            1.7109375  2.387778780781446e-17  \\
            1.71484375  5.163336342344337e-17  \\
            1.71875  2.387778780781446e-17  \\
            1.72265625  2.387778780781446e-17  \\
            1.7265625  3.7755575615628916e-17  \\
            1.73046875  1.0e-17  \\
            1.734375  2.387778780781446e-17  \\
            1.73828125  3.7755575615628916e-17  \\
            1.7421875  2.387778780781446e-17  \\
            1.74609375  1.0e-17  \\
            1.75  2.387778780781446e-17  \\
            1.75390625  2.387778780781446e-17  \\
            1.7578125  1.0e-17  \\
            1.76171875  5.163336342344337e-17  \\
            1.765625  2.387778780781446e-17  \\
            1.76953125  5.163336342344337e-17  \\
            1.7734375  2.387778780781446e-17  \\
            1.77734375  2.387778780781446e-17  \\
            1.78125  2.387778780781446e-17  \\
            1.78515625  2.387778780781446e-17  \\
            1.7890625  2.387778780781446e-17  \\
            1.79296875  2.387778780781446e-17  \\
            1.796875  2.387778780781446e-17  \\
            1.80078125  2.387778780781446e-17  \\
            1.8046875  2.387778780781446e-17  \\
            1.80859375  3.7755575615628916e-17  \\
            1.8125  2.387778780781446e-17  \\
            1.81640625  1.0e-17  \\
            1.8203125  2.387778780781446e-17  \\
            1.82421875  2.387778780781446e-17  \\
            1.828125  5.163336342344337e-17  \\
            1.83203125  2.387778780781446e-17  \\
            1.8359375  2.387778780781446e-17  \\
            1.83984375  2.387778780781446e-17  \\
            1.84375  3.7755575615628916e-17  \\
            1.84765625  2.387778780781446e-17  \\
            1.8515625  2.387778780781446e-17  \\
            1.85546875  2.387778780781446e-17  \\
            1.859375  3.7755575615628916e-17  \\
            1.86328125  2.387778780781446e-17  \\
            1.8671875  2.387778780781446e-17  \\
            1.87109375  2.387778780781446e-17  \\
            1.875  3.7755575615628916e-17  \\
            1.87890625  2.387778780781446e-17  \\
            1.8828125  3.7755575615628916e-17  \\
            1.88671875  2.387778780781446e-17  \\
            1.890625  2.387778780781446e-17  \\
            1.89453125  3.7755575615628916e-17  \\
            1.8984375  5.163336342344337e-17  \\
            1.90234375  2.387778780781446e-17  \\
            1.90625  3.7755575615628916e-17  \\
            1.91015625  2.387778780781446e-17  \\
            1.9140625  3.7755575615628916e-17  \\
            1.91796875  2.387778780781446e-17  \\
            1.921875  2.387778780781446e-17  \\
            1.92578125  2.387778780781446e-17  \\
            1.9296875  2.387778780781446e-17  \\
            1.93359375  1.0e-17  \\
            1.9375  2.387778780781446e-17  \\
            1.94140625  2.387778780781446e-17  \\
            1.9453125  2.387778780781446e-17  \\
            1.94921875  2.387778780781446e-17  \\
            1.953125  2.387778780781446e-17  \\
            1.95703125  1.0e-17  \\
            1.9609375  2.387778780781446e-17  \\
            1.96484375  1.0e-17  \\
            1.96875  2.387778780781446e-17  \\
            1.97265625  2.387778780781446e-17  \\
            1.9765625  6.551115123125783e-17  \\
            1.98046875  6.551115123125783e-17  \\
            1.984375  2.387778780781446e-17  \\
            1.98828125  2.387778780781446e-17  \\
            1.9921875  1.0e-17  \\
            1.99609375  5.163336342344337e-17  \\
            2.0  2.387778780781446e-17  \\
            2.00390625  1.0e-17  \\
            2.0078125  3.7755575615628916e-17  \\
            2.01171875  2.387778780781446e-17  \\
            2.015625  2.387778780781446e-17  \\
            2.01953125  5.163336342344337e-17  \\
            2.0234375  2.387778780781446e-17  \\
            2.02734375  5.163336342344337e-17  \\
            2.03125  7.938893903907229e-17  \\
            2.03515625  1.0e-17  \\
            2.0390625  1.0e-17  \\
            2.04296875  2.387778780781446e-17  \\
            2.046875  1.0e-17  \\
            2.05078125  2.387778780781446e-17  \\
            2.0546875  2.387778780781446e-17  \\
            2.05859375  2.387778780781446e-17  \\
            2.0625  2.387778780781446e-17  \\
            2.06640625  2.387778780781446e-17  \\
            2.0703125  1.0e-17  \\
            2.07421875  3.7755575615628916e-17  \\
            2.078125  2.387778780781446e-17  \\
            2.08203125  2.387778780781446e-17  \\
            2.0859375  3.7755575615628916e-17  \\
            2.08984375  5.163336342344337e-17  \\
            2.09375  2.387778780781446e-17  \\
            2.09765625  2.387778780781446e-17  \\
            2.1015625  1.0e-17  \\
            2.10546875  2.387778780781446e-17  \\
            2.109375  2.387778780781446e-17  \\
            2.11328125  1.0e-17  \\
            2.1171875  1.0e-17  \\
            2.12109375  2.387778780781446e-17  \\
            2.125  2.387778780781446e-17  \\
            2.12890625  2.387778780781446e-17  \\
            2.1328125  2.387778780781446e-17  \\
            2.13671875  1.0e-17  \\
            2.140625  2.387778780781446e-17  \\
            2.14453125  3.7755575615628916e-17  \\
            2.1484375  2.387778780781446e-17  \\
            2.15234375  5.163336342344337e-17  \\
            2.15625  5.163336342344337e-17  \\
            2.16015625  2.387778780781446e-17  \\
            2.1640625  2.387778780781446e-17  \\
            2.16796875  3.7755575615628916e-17  \\
            2.171875  2.387778780781446e-17  \\
            2.17578125  3.7755575615628916e-17  \\
            2.1796875  5.163336342344337e-17  \\
            2.18359375  2.387778780781446e-17  \\
            2.1875  1.071445146547012e-16  \\
            2.19140625  2.387778780781446e-17  \\
            2.1953125  2.387778780781446e-17  \\
            2.19921875  1.0e-17  \\
            2.203125  2.387778780781446e-17  \\
            2.20703125  5.163336342344337e-17  \\
            2.2109375  2.387778780781446e-17  \\
            2.21484375  3.7755575615628916e-17  \\
            2.21875  2.387778780781446e-17  \\
            2.22265625  2.387778780781446e-17  \\
            2.2265625  1.0e-17  \\
            2.23046875  3.7755575615628916e-17  \\
            2.234375  2.387778780781446e-17  \\
            2.23828125  2.387778780781446e-17  \\
            2.2421875  2.387778780781446e-17  \\
            2.24609375  1.0e-17  \\
            2.25  2.387778780781446e-17  \\
            2.25390625  2.387778780781446e-17  \\
            2.2578125  1.0e-17  \\
            2.26171875  2.387778780781446e-17  \\
            2.265625  3.7755575615628916e-17  \\
            2.26953125  2.387778780781446e-17  \\
            2.2734375  3.7755575615628916e-17  \\
            2.27734375  2.387778780781446e-17  \\
            2.28125  2.387778780781446e-17  \\
            2.28515625  2.387778780781446e-17  \\
            2.2890625  1.0e-17  \\
            2.29296875  5.163336342344337e-17  \\
            2.296875  2.387778780781446e-17  \\
            2.30078125  2.387778780781446e-17  \\
            2.3046875  1.0e-17  \\
            2.30859375  2.387778780781446e-17  \\
            2.3125  2.387778780781446e-17  \\
            2.31640625  2.387778780781446e-17  \\
            2.3203125  2.387778780781446e-17  \\
            2.32421875  2.387778780781446e-17  \\
            2.328125  1.0e-17  \\
            2.33203125  1.0e-17  \\
            2.3359375  5.163336342344337e-17  \\
            2.33984375  2.387778780781446e-17  \\
            2.34375  2.387778780781446e-17  \\
            2.34765625  2.387778780781446e-17  \\
            2.3515625  2.387778780781446e-17  \\
            2.35546875  1.0e-17  \\
            2.359375  3.7755575615628916e-17  \\
            2.36328125  2.387778780781446e-17  \\
            2.3671875  2.387778780781446e-17  \\
            2.37109375  1.0e-17  \\
            2.375  3.7755575615628916e-17  \\
            2.37890625  2.387778780781446e-17  \\
            2.3828125  1.0e-17  \\
            2.38671875  1.0e-17  \\
            2.390625  3.7755575615628916e-17  \\
            2.39453125  2.387778780781446e-17  \\
            2.3984375  1.0e-17  \\
            2.40234375  2.387778780781446e-17  \\
            2.40625  2.387778780781446e-17  \\
            2.41015625  2.387778780781446e-17  \\
            2.4140625  2.387778780781446e-17  \\
            2.41796875  2.387778780781446e-17  \\
            2.421875  2.387778780781446e-17  \\
            2.42578125  1.0e-17  \\
            2.4296875  3.7755575615628916e-17  \\
            2.43359375  1.0e-17  \\
            2.4375  3.7755575615628916e-17  \\
            2.44140625  2.387778780781446e-17  \\
            2.4453125  3.7755575615628916e-17  \\
            2.44921875  3.7755575615628916e-17  \\
            2.453125  2.387778780781446e-17  \\
            2.45703125  1.0e-17  \\
            2.4609375  7.938893903907229e-17  \\
            2.46484375  2.387778780781446e-17  \\
            2.46875  5.163336342344337e-17  \\
            2.47265625  2.387778780781446e-17  \\
            2.4765625  2.387778780781446e-17  \\
            2.48046875  2.387778780781446e-17  \\
            2.484375  3.7755575615628916e-17  \\
            2.48828125  1.0e-17  \\
            2.4921875  3.7755575615628916e-17  \\
            2.49609375  3.7755575615628916e-17  \\
            2.5  3.7755575615628916e-17  \\
            2.50390625  2.387778780781446e-17  \\
            2.5078125  2.387778780781446e-17  \\
            2.51171875  2.387778780781446e-17  \\
            2.515625  2.387778780781446e-17  \\
            2.51953125  2.387778780781446e-17  \\
            2.5234375  1.0e-17  \\
            2.52734375  2.387778780781446e-17  \\
            2.53125  2.387778780781446e-17  \\
            2.53515625  2.387778780781446e-17  \\
            2.5390625  2.387778780781446e-17  \\
            2.54296875  2.387778780781446e-17  \\
            2.546875  2.387778780781446e-17  \\
            2.55078125  3.7755575615628916e-17  \\
            2.5546875  2.387778780781446e-17  \\
            2.55859375  3.7755575615628916e-17  \\
            2.5625  1.0e-17  \\
            2.56640625  5.163336342344337e-17  \\
            2.5703125  2.387778780781446e-17  \\
            2.57421875  2.387778780781446e-17  \\
            2.578125  6.551115123125783e-17  \\
            2.58203125  2.387778780781446e-17  \\
            2.5859375  2.387778780781446e-17  \\
            2.58984375  5.163336342344337e-17  \\
            2.59375  5.163336342344337e-17  \\
            2.59765625  3.7755575615628916e-17  \\
            2.6015625  2.387778780781446e-17  \\
            2.60546875  5.163336342344337e-17  \\
            2.609375  1.0e-17  \\
            2.61328125  1.0e-17  \\
            2.6171875  2.387778780781446e-17  \\
            2.62109375  2.387778780781446e-17  \\
            2.625  2.387778780781446e-17  \\
            2.62890625  1.0e-17  \\
            2.6328125  2.387778780781446e-17  \\
            2.63671875  2.387778780781446e-17  \\
            2.640625  2.387778780781446e-17  \\
            2.64453125  2.387778780781446e-17  \\
            2.6484375  1.0e-17  \\
            2.65234375  1.0e-17  \\
            2.65625  2.387778780781446e-17  \\
            2.66015625  1.0e-17  \\
            2.6640625  2.387778780781446e-17  \\
            2.66796875  1.0e-17  \\
            2.671875  1.0e-17  \\
            2.67578125  2.387778780781446e-17  \\
            2.6796875  2.387778780781446e-17  \\
            2.68359375  3.7755575615628916e-17  \\
            2.6875  2.387778780781446e-17  \\
            2.69140625  1.0e-17  \\
            2.6953125  2.387778780781446e-17  \\
            2.69921875  3.7755575615628916e-17  \\
            2.703125  2.387778780781446e-17  \\
            2.70703125  2.387778780781446e-17  \\
            2.7109375  2.387778780781446e-17  \\
            2.71484375  2.387778780781446e-17  \\
            2.71875  2.387778780781446e-17  \\
            2.72265625  1.0e-17  \\
            2.7265625  1.0e-17  \\
            2.73046875  7.938893903907229e-17  \\
            2.734375  2.387778780781446e-17  \\
            2.73828125  2.387778780781446e-17  \\
            2.7421875  2.387778780781446e-17  \\
            2.74609375  1.0e-17  \\
            2.75  1.0e-17  \\
            2.75390625  5.163336342344337e-17  \\
            2.7578125  1.0e-17  \\
            2.76171875  1.0e-17  \\
            2.765625  2.387778780781446e-17  \\
            2.76953125  1.0e-17  \\
            2.7734375  1.0e-17  \\
            2.77734375  1.0e-17  \\
            2.78125  2.387778780781446e-17  \\
            2.78515625  1.0e-17  \\
            2.7890625  2.387778780781446e-17  \\
            2.79296875  1.0e-17  \\
            2.796875  1.0e-17  \\
            2.80078125  3.7755575615628916e-17  \\
            2.8046875  1.0e-17  \\
            2.80859375  5.163336342344337e-17  \\
            2.8125  2.387778780781446e-17  \\
            2.81640625  2.387778780781446e-17  \\
            2.8203125  2.387778780781446e-17  \\
            2.82421875  2.387778780781446e-17  \\
            2.828125  2.387778780781446e-17  \\
            2.83203125  2.387778780781446e-17  \\
            2.8359375  2.387778780781446e-17  \\
            2.83984375  2.387778780781446e-17  \\
            2.84375  2.387778780781446e-17  \\
            2.84765625  1.0e-17  \\
            2.8515625  5.163336342344337e-17  \\
            2.85546875  2.387778780781446e-17  \\
            2.859375  3.7755575615628916e-17  \\
            2.86328125  2.387778780781446e-17  \\
            2.8671875  2.387778780781446e-17  \\
            2.87109375  1.0e-17  \\
            2.875  1.0e-17  \\
            2.87890625  5.163336342344337e-17  \\
            2.8828125  2.387778780781446e-17  \\
            2.88671875  2.387778780781446e-17  \\
            2.890625  1.0e-17  \\
            2.89453125  2.387778780781446e-17  \\
            2.8984375  7.938893903907229e-17  \\
            2.90234375  2.387778780781446e-17  \\
            2.90625  2.387778780781446e-17  \\
            2.91015625  2.387778780781446e-17  \\
            2.9140625  2.387778780781446e-17  \\
            2.91796875  5.163336342344337e-17  \\
            2.921875  2.387778780781446e-17  \\
            2.92578125  1.0e-17  \\
            2.9296875  5.163336342344337e-17  \\
            2.93359375  1.0e-17  \\
            2.9375  2.387778780781446e-17  \\
            2.94140625  2.387778780781446e-17  \\
            2.9453125  2.387778780781446e-17  \\
            2.94921875  2.387778780781446e-17  \\
            2.953125  2.387778780781446e-17  \\
            2.95703125  2.387778780781446e-17  \\
            2.9609375  7.938893903907229e-17  \\
            2.96484375  2.387778780781446e-17  \\
            2.96875  1.0e-17  \\
            2.97265625  1.0e-17  \\
            2.9765625  6.551115123125783e-17  \\
            2.98046875  2.387778780781446e-17  \\
            2.984375  5.163336342344337e-17  \\
            2.98828125  2.387778780781446e-17  \\
            2.9921875  2.387778780781446e-17  \\
            2.99609375  6.551115123125783e-17  \\
            3.0  1.071445146547012e-16  \\
            3.00390625  1.0e-17  \\
            3.0078125  2.387778780781446e-17  \\
            3.01171875  1.0e-17  \\
            3.015625  2.387778780781446e-17  \\
            3.01953125  2.387778780781446e-17  \\
            3.0234375  3.7755575615628916e-17  \\
            3.02734375  2.387778780781446e-17  \\
            3.03125  2.387778780781446e-17  \\
            3.03515625  2.387778780781446e-17  \\
            3.0390625  2.387778780781446e-17  \\
            3.04296875  2.387778780781446e-17  \\
            3.046875  3.7755575615628916e-17  \\
            3.05078125  2.387778780781446e-17  \\
            3.0546875  2.387778780781446e-17  \\
            3.05859375  2.387778780781446e-17  \\
            3.0625  2.387778780781446e-17  \\
            3.06640625  5.163336342344337e-17  \\
            3.0703125  7.938893903907229e-17  \\
            3.07421875  2.387778780781446e-17  \\
            3.078125  2.387778780781446e-17  \\
            3.08203125  2.387778780781446e-17  \\
            3.0859375  2.387778780781446e-17  \\
            3.08984375  5.163336342344337e-17  \\
            3.09375  1.0e-17  \\
            3.09765625  2.387778780781446e-17  \\
            3.1015625  2.387778780781446e-17  \\
            3.10546875  2.387778780781446e-17  \\
            3.109375  2.387778780781446e-17  \\
            3.11328125  1.0e-17  \\
            3.1171875  2.387778780781446e-17  \\
            3.12109375  2.387778780781446e-17  \\
            3.125  3.7755575615628916e-17  \\
            3.12890625  3.7755575615628916e-17  \\
            3.1328125  2.387778780781446e-17  \\
            3.13671875  2.387778780781446e-17  \\
            3.140625  3.7755575615628916e-17  \\
            3.14453125  3.7755575615628916e-17  \\
            3.1484375  2.387778780781446e-17  \\
            3.15234375  3.7755575615628916e-17  \\
            3.15625  2.387778780781446e-17  \\
            3.16015625  1.0e-17  \\
            3.1640625  2.387778780781446e-17  \\
            3.16796875  1.0e-17  \\
            3.171875  5.163336342344337e-17  \\
            3.17578125  1.0e-17  \\
            3.1796875  6.551115123125783e-17  \\
            3.18359375  1.0e-17  \\
            3.1875  2.387778780781446e-17  \\
            3.19140625  2.387778780781446e-17  \\
            3.1953125  3.7755575615628916e-17  \\
            3.19921875  1.0e-17  \\
            3.203125  2.387778780781446e-17  \\
            3.20703125  3.7755575615628916e-17  \\
            3.2109375  2.387778780781446e-17  \\
            3.21484375  2.387778780781446e-17  \\
            3.21875  2.387778780781446e-17  \\
            3.22265625  2.387778780781446e-17  \\
            3.2265625  1.0e-17  \\
            3.23046875  2.387778780781446e-17  \\
            3.234375  2.387778780781446e-17  \\
            3.23828125  2.387778780781446e-17  \\
            3.2421875  2.387778780781446e-17  \\
            3.24609375  2.387778780781446e-17  \\
            3.25  2.387778780781446e-17  \\
            3.25390625  5.163336342344337e-17  \\
            3.2578125  1.0e-17  \\
            3.26171875  2.387778780781446e-17  \\
            3.265625  2.387778780781446e-17  \\
            3.26953125  2.387778780781446e-17  \\
            3.2734375  2.387778780781446e-17  \\
            3.27734375  2.387778780781446e-17  \\
            3.28125  2.387778780781446e-17  \\
            3.28515625  2.387778780781446e-17  \\
            3.2890625  2.387778780781446e-17  \\
            3.29296875  2.387778780781446e-17  \\
            3.296875  2.387778780781446e-17  \\
            3.30078125  2.387778780781446e-17  \\
            3.3046875  1.0e-17  \\
            3.30859375  5.163336342344337e-17  \\
            3.3125  1.0e-17  \\
            3.31640625  5.163336342344337e-17  \\
            3.3203125  2.387778780781446e-17  \\
            3.32421875  2.387778780781446e-17  \\
            3.328125  3.7755575615628916e-17  \\
            3.33203125  1.0e-17  \\
            3.3359375  2.387778780781446e-17  \\
            3.33984375  2.387778780781446e-17  \\
            3.34375  2.387778780781446e-17  \\
            3.34765625  1.0e-17  \\
            3.3515625  2.387778780781446e-17  \\
            3.35546875  5.163336342344337e-17  \\
            3.359375  2.387778780781446e-17  \\
            3.36328125  1.0e-17  \\
            3.3671875  2.387778780781446e-17  \\
            3.37109375  2.387778780781446e-17  \\
            3.375  2.387778780781446e-17  \\
            3.37890625  2.387778780781446e-17  \\
            3.3828125  1.0e-17  \\
            3.38671875  2.387778780781446e-17  \\
            3.390625  2.387778780781446e-17  \\
            3.39453125  1.0e-17  \\
            3.3984375  2.387778780781446e-17  \\
            3.40234375  1.0e-17  \\
            3.40625  5.163336342344337e-17  \\
            3.41015625  3.7755575615628916e-17  \\
            3.4140625  2.387778780781446e-17  \\
            3.41796875  2.387778780781446e-17  \\
            3.421875  3.7755575615628916e-17  \\
            3.42578125  2.387778780781446e-17  \\
            3.4296875  2.387778780781446e-17  \\
            3.43359375  5.163336342344337e-17  \\
            3.4375  2.387778780781446e-17  \\
            3.44140625  3.7755575615628916e-17  \\
            3.4453125  2.387778780781446e-17  \\
            3.44921875  1.0e-17  \\
            3.453125  1.0e-17  \\
            3.45703125  2.387778780781446e-17  \\
            3.4609375  3.7755575615628916e-17  \\
            3.46484375  2.387778780781446e-17  \\
            3.46875  1.0e-17  \\
            3.47265625  2.387778780781446e-17  \\
            3.4765625  1.0e-17  \\
            3.48046875  2.387778780781446e-17  \\
            3.484375  5.163336342344337e-17  \\
            3.48828125  1.0e-17  \\
            3.4921875  5.163336342344337e-17  \\
            3.49609375  2.387778780781446e-17  \\
            3.5  3.7755575615628916e-17  \\
            3.50390625  2.387778780781446e-17  \\
            3.5078125  3.7755575615628916e-17  \\
            3.51171875  2.387778780781446e-17  \\
            3.515625  1.0e-17  \\
            3.51953125  2.387778780781446e-17  \\
            3.5234375  2.387778780781446e-17  \\
            3.52734375  2.387778780781446e-17  \\
            3.53125  1.0e-17  \\
            3.53515625  2.387778780781446e-17  \\
            3.5390625  5.163336342344337e-17  \\
            3.54296875  1.0e-17  \\
            3.546875  2.387778780781446e-17  \\
            3.55078125  2.387778780781446e-17  \\
            3.5546875  2.387778780781446e-17  \\
            3.55859375  1.0e-17  \\
            3.5625  3.7755575615628916e-17  \\
            3.56640625  2.387778780781446e-17  \\
            3.5703125  2.387778780781446e-17  \\
            3.57421875  2.387778780781446e-17  \\
            3.578125  1.0e-17  \\
            3.58203125  2.387778780781446e-17  \\
            3.5859375  2.387778780781446e-17  \\
            3.58984375  2.387778780781446e-17  \\
            3.59375  3.7755575615628916e-17  \\
            3.59765625  2.387778780781446e-17  \\
            3.6015625  5.163336342344337e-17  \\
            3.60546875  5.163336342344337e-17  \\
            3.609375  1.0e-17  \\
            3.61328125  3.7755575615628916e-17  \\
            3.6171875  2.387778780781446e-17  \\
            3.62109375  2.387778780781446e-17  \\
            3.625  5.163336342344337e-17  \\
            3.62890625  2.387778780781446e-17  \\
            3.6328125  1.0e-17  \\
            3.63671875  1.0e-17  \\
            3.640625  2.387778780781446e-17  \\
            3.64453125  2.387778780781446e-17  \\
            3.6484375  1.0e-17  \\
            3.65234375  2.387778780781446e-17  \\
            3.65625  2.387778780781446e-17  \\
            3.66015625  1.0e-17  \\
            3.6640625  2.387778780781446e-17  \\
            3.66796875  2.387778780781446e-17  \\
            3.671875  2.387778780781446e-17  \\
            3.67578125  2.387778780781446e-17  \\
            3.6796875  6.551115123125783e-17  \\
            3.68359375  5.163336342344337e-17  \\
            3.6875  2.387778780781446e-17  \\
            3.69140625  5.163336342344337e-17  \\
            3.6953125  1.0e-17  \\
            3.69921875  2.387778780781446e-17  \\
            3.703125  2.387778780781446e-17  \\
            3.70703125  3.7755575615628916e-17  \\
            3.7109375  3.7755575615628916e-17  \\
            3.71484375  1.0e-17  \\
            3.71875  2.387778780781446e-17  \\
            3.72265625  2.387778780781446e-17  \\
            3.7265625  1.0e-17  \\
            3.73046875  2.387778780781446e-17  \\
            3.734375  2.387778780781446e-17  \\
            3.73828125  1.0e-17  \\
            3.7421875  2.387778780781446e-17  \\
            3.74609375  3.7755575615628916e-17  \\
            3.75  1.0e-17  \\
            3.75390625  5.163336342344337e-17  \\
            3.7578125  1.0e-17  \\
            3.76171875  5.163336342344337e-17  \\
            3.765625  2.387778780781446e-17  \\
            3.76953125  2.387778780781446e-17  \\
            3.7734375  3.7755575615628916e-17  \\
            3.77734375  5.163336342344337e-17  \\
            3.78125  7.938893903907229e-17  \\
            3.78515625  5.163336342344337e-17  \\
            3.7890625  1.0e-17  \\
            3.79296875  2.387778780781446e-17  \\
            3.796875  1.0e-17  \\
            3.80078125  3.7755575615628916e-17  \\
            3.8046875  2.387778780781446e-17  \\
            3.80859375  2.387778780781446e-17  \\
            3.8125  5.163336342344337e-17  \\
            3.81640625  2.387778780781446e-17  \\
            3.8203125  7.938893903907229e-17  \\
            3.82421875  5.163336342344337e-17  \\
            3.828125  2.387778780781446e-17  \\
            3.83203125  2.387778780781446e-17  \\
            3.8359375  5.163336342344337e-17  \\
            3.83984375  2.387778780781446e-17  \\
            3.84375  2.387778780781446e-17  \\
            3.84765625  2.387778780781446e-17  \\
            3.8515625  3.7755575615628916e-17  \\
            3.85546875  2.387778780781446e-17  \\
            3.859375  2.387778780781446e-17  \\
            3.86328125  2.387778780781446e-17  \\
            3.8671875  2.387778780781446e-17  \\
            3.87109375  7.938893903907229e-17  \\
            3.875  2.387778780781446e-17  \\
            3.87890625  3.7755575615628916e-17  \\
            3.8828125  2.387778780781446e-17  \\
            3.88671875  3.7755575615628916e-17  \\
            3.890625  3.7755575615628916e-17  \\
            3.89453125  2.387778780781446e-17  \\
            3.8984375  1.0e-17  \\
            3.90234375  1.0e-17  \\
            3.90625  2.387778780781446e-17  \\
            3.91015625  1.0e-17  \\
            3.9140625  2.387778780781446e-17  \\
            3.91796875  1.0e-17  \\
            3.921875  2.387778780781446e-17  \\
            3.92578125  1.0e-17  \\
            3.9296875  1.0e-17  \\
            3.93359375  3.7755575615628916e-17  \\
            3.9375  3.7755575615628916e-17  \\
            3.94140625  2.387778780781446e-17  \\
            3.9453125  2.387778780781446e-17  \\
            3.94921875  3.7755575615628916e-17  \\
            3.953125  1.0e-17  \\
            3.95703125  2.387778780781446e-17  \\
            3.9609375  2.387778780781446e-17  \\
            3.96484375  2.387778780781446e-17  \\
            3.96875  2.387778780781446e-17  \\
            3.97265625  2.387778780781446e-17  \\
            3.9765625  1.0e-17  \\
            3.98046875  2.387778780781446e-17  \\
            3.984375  2.387778780781446e-17  \\
            3.98828125  2.387778780781446e-17  \\
            3.9921875  1.0e-17  \\
            3.99609375  3.7755575615628916e-17  \\
            4.0  2.387778780781446e-17  \\
            4.00390625  2.387778780781446e-17  \\
            4.0078125  5.163336342344337e-17  \\
            4.01171875  3.7755575615628916e-17  \\
            4.015625  2.387778780781446e-17  \\
            4.01953125  1.0e-17  \\
            4.0234375  2.387778780781446e-17  \\
            4.02734375  2.387778780781446e-17  \\
            4.03125  3.7755575615628916e-17  \\
            4.03515625  5.163336342344337e-17  \\
            4.0390625  5.163336342344337e-17  \\
            4.04296875  5.163336342344337e-17  \\
            4.046875  5.163336342344337e-17  \\
            4.05078125  1.0e-17  \\
            4.0546875  1.0e-17  \\
            4.05859375  2.387778780781446e-17  \\
            4.0625  3.7755575615628916e-17  \\
            4.06640625  2.387778780781446e-17  \\
            4.0703125  2.387778780781446e-17  \\
            4.07421875  2.387778780781446e-17  \\
            4.078125  2.387778780781446e-17  \\
            4.08203125  2.387778780781446e-17  \\
            4.0859375  2.387778780781446e-17  \\
            4.08984375  3.7755575615628916e-17  \\
            4.09375  2.387778780781446e-17  \\
            4.09765625  2.387778780781446e-17  \\
            4.1015625  2.387778780781446e-17  \\
            4.10546875  1.0e-17  \\
            4.109375  2.387778780781446e-17  \\
            4.11328125  5.163336342344337e-17  \\
            4.1171875  2.387778780781446e-17  \\
            4.12109375  1.0e-17  \\
            4.125  3.7755575615628916e-17  \\
            4.12890625  1.0e-17  \\
            4.1328125  2.387778780781446e-17  \\
            4.13671875  2.387778780781446e-17  \\
            4.140625  5.163336342344337e-17  \\
            4.14453125  2.387778780781446e-17  \\
            4.1484375  7.938893903907229e-17  \\
            4.15234375  2.387778780781446e-17  \\
            4.15625  2.387778780781446e-17  \\
            4.16015625  1.0e-17  \\
            4.1640625  2.387778780781446e-17  \\
            4.16796875  2.387778780781446e-17  \\
            4.171875  1.0e-17  \\
            4.17578125  2.387778780781446e-17  \\
            4.1796875  5.163336342344337e-17  \\
            4.18359375  2.387778780781446e-17  \\
            4.1875  2.387778780781446e-17  \\
            4.19140625  5.163336342344337e-17  \\
            4.1953125  1.0e-17  \\
            4.19921875  2.387778780781446e-17  \\
            4.203125  1.0e-17  \\
            4.20703125  3.7755575615628916e-17  \\
            4.2109375  5.163336342344337e-17  \\
            4.21484375  5.163336342344337e-17  \\
            4.21875  3.7755575615628916e-17  \\
            4.22265625  3.7755575615628916e-17  \\
            4.2265625  2.387778780781446e-17  \\
            4.23046875  5.163336342344337e-17  \\
            4.234375  2.387778780781446e-17  \\
            4.23828125  2.387778780781446e-17  \\
            4.2421875  3.7755575615628916e-17  \\
            4.24609375  2.387778780781446e-17  \\
            4.25  2.387778780781446e-17  \\
            4.25390625  2.387778780781446e-17  \\
            4.2578125  2.387778780781446e-17  \\
            4.26171875  2.387778780781446e-17  \\
            4.265625  2.387778780781446e-17  \\
            4.26953125  2.387778780781446e-17  \\
            4.2734375  2.387778780781446e-17  \\
            4.27734375  2.387778780781446e-17  \\
            4.28125  5.163336342344337e-17  \\
            4.28515625  3.7755575615628916e-17  \\
            4.2890625  5.163336342344337e-17  \\
            4.29296875  2.387778780781446e-17  \\
            4.296875  5.163336342344337e-17  \\
            4.30078125  1.0e-17  \\
            4.3046875  1.0e-17  \\
            4.30859375  2.387778780781446e-17  \\
            4.3125  1.0e-17  \\
            4.31640625  6.551115123125783e-17  \\
            4.3203125  2.387778780781446e-17  \\
            4.32421875  3.7755575615628916e-17  \\
            4.328125  1.0e-17  \\
            4.33203125  2.387778780781446e-17  \\
            4.3359375  1.0e-17  \\
            4.33984375  2.387778780781446e-17  \\
            4.34375  2.387778780781446e-17  \\
            4.34765625  2.387778780781446e-17  \\
            4.3515625  2.387778780781446e-17  \\
            4.35546875  5.163336342344337e-17  \\
            4.359375  7.938893903907229e-17  \\
            4.36328125  2.387778780781446e-17  \\
            4.3671875  2.387778780781446e-17  \\
            4.37109375  2.387778780781446e-17  \\
            4.375  2.387778780781446e-17  \\
            4.37890625  2.387778780781446e-17  \\
            4.3828125  5.163336342344337e-17  \\
            4.38671875  1.0e-17  \\
            4.390625  3.7755575615628916e-17  \\
            4.39453125  2.387778780781446e-17  \\
            4.3984375  2.387778780781446e-17  \\
            4.40234375  1.0e-17  \\
            4.40625  2.387778780781446e-17  \\
            4.41015625  5.163336342344337e-17  \\
            4.4140625  1.0e-17  \\
            4.41796875  2.387778780781446e-17  \\
            4.421875  1.0e-17  \\
            4.42578125  3.7755575615628916e-17  \\
            4.4296875  2.387778780781446e-17  \\
            4.43359375  2.387778780781446e-17  \\
            4.4375  1.0e-17  \\
            4.44140625  3.7755575615628916e-17  \\
            4.4453125  1.0e-17  \\
            4.44921875  3.7755575615628916e-17  \\
            4.453125  2.387778780781446e-17  \\
            4.45703125  2.387778780781446e-17  \\
            4.4609375  2.387778780781446e-17  \\
            4.46484375  1.0e-17  \\
            4.46875  2.387778780781446e-17  \\
            4.47265625  2.387778780781446e-17  \\
            4.4765625  2.387778780781446e-17  \\
            4.48046875  2.387778780781446e-17  \\
            4.484375  1.0e-17  \\
            4.48828125  1.0e-17  \\
            4.4921875  2.387778780781446e-17  \\
            4.49609375  1.0e-17  \\
            4.5  2.387778780781446e-17  \\
            4.50390625  1.0e-17  \\
            4.5078125  2.387778780781446e-17  \\
            4.51171875  3.7755575615628916e-17  \\
            4.515625  5.163336342344337e-17  \\
            4.51953125  1.0e-17  \\
            4.5234375  2.387778780781446e-17  \\
            4.52734375  2.387778780781446e-17  \\
            4.53125  2.387778780781446e-17  \\
            4.53515625  2.387778780781446e-17  \\
            4.5390625  3.7755575615628916e-17  \\
            4.54296875  2.387778780781446e-17  \\
            4.546875  2.387778780781446e-17  \\
            4.55078125  2.387778780781446e-17  \\
            4.5546875  1.0e-17  \\
            4.55859375  2.387778780781446e-17  \\
            4.5625  5.163336342344337e-17  \\
            4.56640625  2.387778780781446e-17  \\
            4.5703125  2.387778780781446e-17  \\
            4.57421875  2.387778780781446e-17  \\
            4.578125  6.551115123125783e-17  \\
            4.58203125  2.387778780781446e-17  \\
            4.5859375  2.387778780781446e-17  \\
            4.58984375  2.387778780781446e-17  \\
            4.59375  2.387778780781446e-17  \\
            4.59765625  2.387778780781446e-17  \\
            4.6015625  1.0e-17  \\
            4.60546875  2.387778780781446e-17  \\
            4.609375  2.387778780781446e-17  \\
            4.61328125  2.387778780781446e-17  \\
            4.6171875  2.387778780781446e-17  \\
            4.62109375  2.387778780781446e-17  \\
            4.625  2.387778780781446e-17  \\
            4.62890625  5.163336342344337e-17  \\
            4.6328125  2.387778780781446e-17  \\
            4.63671875  2.387778780781446e-17  \\
            4.640625  1.0e-17  \\
            4.64453125  2.387778780781446e-17  \\
            4.6484375  2.387778780781446e-17  \\
            4.65234375  1.0e-17  \\
            4.65625  1.0e-17  \\
            4.66015625  2.387778780781446e-17  \\
            4.6640625  2.387778780781446e-17  \\
            4.66796875  2.387778780781446e-17  \\
            4.671875  1.0e-17  \\
            4.67578125  2.387778780781446e-17  \\
            4.6796875  2.387778780781446e-17  \\
            4.68359375  2.387778780781446e-17  \\
            4.6875  2.387778780781446e-17  \\
            4.69140625  2.387778780781446e-17  \\
            4.6953125  5.163336342344337e-17  \\
            4.69921875  2.387778780781446e-17  \\
            4.703125  2.387778780781446e-17  \\
            4.70703125  2.387778780781446e-17  \\
            4.7109375  5.163336342344337e-17  \\
            4.71484375  2.387778780781446e-17  \\
            4.71875  2.387778780781446e-17  \\
            4.72265625  3.7755575615628916e-17  \\
            4.7265625  2.387778780781446e-17  \\
            4.73046875  2.387778780781446e-17  \\
            4.734375  2.387778780781446e-17  \\
            4.73828125  1.0e-17  \\
            4.7421875  2.387778780781446e-17  \\
            4.74609375  2.387778780781446e-17  \\
            4.75  1.0e-17  \\
            4.75390625  2.387778780781446e-17  \\
            4.7578125  2.387778780781446e-17  \\
            4.76171875  2.387778780781446e-17  \\
            4.765625  2.387778780781446e-17  \\
            4.76953125  2.387778780781446e-17  \\
            4.7734375  2.387778780781446e-17  \\
            4.77734375  7.938893903907229e-17  \\
            4.78125  2.387778780781446e-17  \\
            4.78515625  3.7755575615628916e-17  \\
            4.7890625  2.387778780781446e-17  \\
            4.79296875  2.387778780781446e-17  \\
            4.796875  1.0e-17  \\
            4.80078125  1.0e-17  \\
            4.8046875  2.387778780781446e-17  \\
            4.80859375  3.7755575615628916e-17  \\
            4.8125  2.387778780781446e-17  \\
            4.81640625  1.0e-17  \\
            4.8203125  2.387778780781446e-17  \\
            4.82421875  2.387778780781446e-17  \\
            4.828125  2.387778780781446e-17  \\
            4.83203125  3.7755575615628916e-17  \\
            4.8359375  2.387778780781446e-17  \\
            4.83984375  2.387778780781446e-17  \\
            4.84375  2.387778780781446e-17  \\
            4.84765625  2.387778780781446e-17  \\
            4.8515625  2.387778780781446e-17  \\
            4.85546875  1.0e-17  \\
            4.859375  5.163336342344337e-17  \\
            4.86328125  2.387778780781446e-17  \\
            4.8671875  2.387778780781446e-17  \\
            4.87109375  6.551115123125783e-17  \\
            4.875  2.387778780781446e-17  \\
            4.87890625  2.387778780781446e-17  \\
            4.8828125  5.163336342344337e-17  \\
            4.88671875  1.0e-17  \\
            4.890625  2.387778780781446e-17  \\
            4.89453125  2.387778780781446e-17  \\
            4.8984375  2.387778780781446e-17  \\
            4.90234375  1.0e-17  \\
            4.90625  2.387778780781446e-17  \\
            4.91015625  2.387778780781446e-17  \\
            4.9140625  2.387778780781446e-17  \\
            4.91796875  1.0e-17  \\
            4.921875  2.387778780781446e-17  \\
            4.92578125  3.7755575615628916e-17  \\
            4.9296875  3.7755575615628916e-17  \\
            4.93359375  2.387778780781446e-17  \\
            4.9375  1.0e-17  \\
            4.94140625  5.163336342344337e-17  \\
            4.9453125  2.387778780781446e-17  \\
            4.94921875  2.387778780781446e-17  \\
            4.953125  2.387778780781446e-17  \\
            4.95703125  5.163336342344337e-17  \\
            4.9609375  2.387778780781446e-17  \\
            4.96484375  5.163336342344337e-17  \\
            4.96875  5.163336342344337e-17  \\
            4.97265625  3.7755575615628916e-17  \\
            4.9765625  2.387778780781446e-17  \\
            4.98046875  2.387778780781446e-17  \\
            4.984375  2.387778780781446e-17  \\
            4.98828125  2.387778780781446e-17  \\
            4.9921875  1.0e-17  \\
            4.99609375  1.0e-17  \\
            5.0  5.163336342344337e-17  \\
            5.00390625  7.938893903907229e-17  \\
            5.0078125  1.0e-17  \\
            5.01171875  1.0e-17  \\
            5.015625  2.387778780781446e-17  \\
            5.01953125  2.387778780781446e-17  \\
            5.0234375  3.7755575615628916e-17  \\
            5.02734375  1.0e-17  \\
            5.03125  2.387778780781446e-17  \\
            5.03515625  3.7755575615628916e-17  \\
            5.0390625  2.387778780781446e-17  \\
            5.04296875  2.387778780781446e-17  \\
            5.046875  2.387778780781446e-17  \\
            5.05078125  3.7755575615628916e-17  \\
            5.0546875  5.163336342344337e-17  \\
            5.05859375  2.387778780781446e-17  \\
            5.0625  3.7755575615628916e-17  \\
            5.06640625  2.387778780781446e-17  \\
            5.0703125  5.163336342344337e-17  \\
            5.07421875  3.7755575615628916e-17  \\
            5.078125  3.7755575615628916e-17  \\
            5.08203125  2.387778780781446e-17  \\
            5.0859375  1.0e-17  \\
            5.08984375  6.551115123125783e-17  \\
            5.09375  5.163336342344337e-17  \\
            5.09765625  2.387778780781446e-17  \\
            5.1015625  3.7755575615628916e-17  \\
            5.10546875  1.0e-17  \\
            5.109375  2.387778780781446e-17  \\
            5.11328125  1.0e-17  \\
            5.1171875  2.387778780781446e-17  \\
            5.12109375  2.387778780781446e-17  \\
            5.125  2.387778780781446e-17  \\
            5.12890625  2.387778780781446e-17  \\
            5.1328125  2.387778780781446e-17  \\
            5.13671875  2.387778780781446e-17  \\
            5.140625  3.7755575615628916e-17  \\
            5.14453125  2.387778780781446e-17  \\
            5.1484375  5.163336342344337e-17  \\
            5.15234375  2.387778780781446e-17  \\
            5.15625  2.387778780781446e-17  \\
            5.16015625  5.163336342344337e-17  \\
            5.1640625  3.7755575615628916e-17  \\
            5.16796875  1.0e-17  \\
            5.171875  2.387778780781446e-17  \\
            5.17578125  3.7755575615628916e-17  \\
            5.1796875  3.7755575615628916e-17  \\
            5.18359375  3.7755575615628916e-17  \\
            5.1875  2.387778780781446e-17  \\
            5.19140625  2.387778780781446e-17  \\
            5.1953125  2.387778780781446e-17  \\
            5.19921875  2.387778780781446e-17  \\
            5.203125  1.0e-17  \\
            5.20703125  2.387778780781446e-17  \\
            5.2109375  3.7755575615628916e-17  \\
            5.21484375  2.387778780781446e-17  \\
            5.21875  5.163336342344337e-17  \\
            5.22265625  2.387778780781446e-17  \\
            5.2265625  2.387778780781446e-17  \\
            5.23046875  2.387778780781446e-17  \\
            5.234375  2.387778780781446e-17  \\
            5.23828125  2.387778780781446e-17  \\
            5.2421875  2.387778780781446e-17  \\
            5.24609375  2.387778780781446e-17  \\
            5.25  2.387778780781446e-17  \\
            5.25390625  2.387778780781446e-17  \\
            5.2578125  3.7755575615628916e-17  \\
            5.26171875  2.387778780781446e-17  \\
            5.265625  5.163336342344337e-17  \\
            5.26953125  2.387778780781446e-17  \\
            5.2734375  2.387778780781446e-17  \\
            5.27734375  5.163336342344337e-17  \\
            5.28125  1.0e-17  \\
            5.28515625  2.387778780781446e-17  \\
            5.2890625  1.0e-17  \\
            5.29296875  2.387778780781446e-17  \\
            5.296875  2.387778780781446e-17  \\
            5.30078125  2.387778780781446e-17  \\
            5.3046875  1.0e-17  \\
            5.30859375  1.0e-17  \\
            5.3125  2.387778780781446e-17  \\
            5.31640625  2.387778780781446e-17  \\
            5.3203125  2.387778780781446e-17  \\
            5.32421875  2.387778780781446e-17  \\
            5.328125  2.387778780781446e-17  \\
            5.33203125  2.387778780781446e-17  \\
            5.3359375  2.387778780781446e-17  \\
            5.33984375  3.7755575615628916e-17  \\
            5.34375  2.387778780781446e-17  \\
            5.34765625  1.0e-17  \\
            5.3515625  2.387778780781446e-17  \\
            5.35546875  2.387778780781446e-17  \\
            5.359375  2.387778780781446e-17  \\
            5.36328125  2.387778780781446e-17  \\
            5.3671875  2.387778780781446e-17  \\
            5.37109375  2.387778780781446e-17  \\
            5.375  2.387778780781446e-17  \\
            5.37890625  3.7755575615628916e-17  \\
            5.3828125  1.0e-17  \\
            5.38671875  2.387778780781446e-17  \\
            5.390625  2.387778780781446e-17  \\
            5.39453125  2.387778780781446e-17  \\
            5.3984375  5.163336342344337e-17  \\
            5.40234375  1.0e-17  \\
            5.40625  2.387778780781446e-17  \\
            5.41015625  3.7755575615628916e-17  \\
            5.4140625  5.163336342344337e-17  \\
            5.41796875  5.163336342344337e-17  \\
            5.421875  3.7755575615628916e-17  \\
            5.42578125  1.0e-17  \\
            5.4296875  2.387778780781446e-17  \\
            5.43359375  2.387778780781446e-17  \\
            5.4375  1.0e-17  \\
            5.44140625  2.387778780781446e-17  \\
            5.4453125  3.7755575615628916e-17  \\
            5.44921875  2.387778780781446e-17  \\
            5.453125  2.387778780781446e-17  \\
            5.45703125  1.0e-17  \\
            5.4609375  5.163336342344337e-17  \\
            5.46484375  2.387778780781446e-17  \\
            5.46875  3.7755575615628916e-17  \\
            5.47265625  7.938893903907229e-17  \\
            5.4765625  3.7755575615628916e-17  \\
            5.48046875  2.387778780781446e-17  \\
            5.484375  2.387778780781446e-17  \\
            5.48828125  1.0e-17  \\
            5.4921875  2.387778780781446e-17  \\
            5.49609375  2.387778780781446e-17  \\
            5.5  2.387778780781446e-17  \\
            5.50390625  1.0e-17  \\
            5.5078125  2.387778780781446e-17  \\
            5.51171875  2.387778780781446e-17  \\
            5.515625  3.7755575615628916e-17  \\
            5.51953125  3.7755575615628916e-17  \\
            5.5234375  3.7755575615628916e-17  \\
            5.52734375  1.0e-17  \\
            5.53125  5.163336342344337e-17  \\
            5.53515625  2.387778780781446e-17  \\
            5.5390625  5.163336342344337e-17  \\
            5.54296875  2.387778780781446e-17  \\
            5.546875  2.387778780781446e-17  \\
            5.55078125  2.387778780781446e-17  \\
            5.5546875  1.0e-17  \\
            5.55859375  2.387778780781446e-17  \\
            5.5625  2.387778780781446e-17  \\
            5.56640625  5.163336342344337e-17  \\
            5.5703125  2.387778780781446e-17  \\
            5.57421875  1.0e-17  \\
            5.578125  6.551115123125783e-17  \\
            5.58203125  2.387778780781446e-17  \\
            5.5859375  2.387778780781446e-17  \\
            5.58984375  2.387778780781446e-17  \\
            5.59375  2.387778780781446e-17  \\
            5.59765625  2.387778780781446e-17  \\
            5.6015625  2.387778780781446e-17  \\
            5.60546875  2.387778780781446e-17  \\
            5.609375  1.0e-17  \\
            5.61328125  1.0e-17  \\
            5.6171875  2.387778780781446e-17  \\
            5.62109375  2.387778780781446e-17  \\
            5.625  2.387778780781446e-17  \\
            5.62890625  3.7755575615628916e-17  \\
            5.6328125  2.387778780781446e-17  \\
            5.63671875  3.7755575615628916e-17  \\
            5.640625  1.0e-17  \\
            5.64453125  2.387778780781446e-17  \\
            5.6484375  1.0e-17  \\
            5.65234375  1.0e-17  \\
            5.65625  2.387778780781446e-17  \\
            5.66015625  2.387778780781446e-17  \\
            5.6640625  2.387778780781446e-17  \\
            5.66796875  1.0e-17  \\
            5.671875  2.387778780781446e-17  \\
            5.67578125  1.0e-17  \\
            5.6796875  2.387778780781446e-17  \\
            5.68359375  2.387778780781446e-17  \\
            5.6875  1.0e-17  \\
            5.69140625  7.938893903907229e-17  \\
            5.6953125  5.163336342344337e-17  \\
            5.69921875  2.387778780781446e-17  \\
            5.703125  2.387778780781446e-17  \\
            5.70703125  2.387778780781446e-17  \\
            5.7109375  2.387778780781446e-17  \\
            5.71484375  2.387778780781446e-17  \\
            5.71875  1.0e-17  \\
            5.72265625  2.387778780781446e-17  \\
            5.7265625  1.0e-17  \\
            5.73046875  2.387778780781446e-17  \\
            5.734375  3.7755575615628916e-17  \\
            5.73828125  2.387778780781446e-17  \\
            5.7421875  2.387778780781446e-17  \\
            5.74609375  1.0e-17  \\
            5.75  3.7755575615628916e-17  \\
            5.75390625  3.7755575615628916e-17  \\
            5.7578125  1.0e-17  \\
            5.76171875  2.387778780781446e-17  \\
            5.765625  1.0e-17  \\
            5.76953125  2.387778780781446e-17  \\
            5.7734375  3.7755575615628916e-17  \\
            5.77734375  2.387778780781446e-17  \\
            5.78125  2.387778780781446e-17  \\
            5.78515625  5.163336342344337e-17  \\
            5.7890625  2.387778780781446e-17  \\
            5.79296875  1.0e-17  \\
            5.796875  1.0e-17  \\
            5.80078125  1.0e-17  \\
            5.8046875  2.387778780781446e-17  \\
            5.80859375  2.387778780781446e-17  \\
            5.8125  1.0e-17  \\
            5.81640625  2.387778780781446e-17  \\
            5.8203125  2.387778780781446e-17  \\
            5.82421875  2.387778780781446e-17  \\
            5.828125  3.7755575615628916e-17  \\
            5.83203125  3.7755575615628916e-17  \\
            5.8359375  1.0e-17  \\
            5.83984375  2.387778780781446e-17  \\
            5.84375  2.387778780781446e-17  \\
            5.84765625  2.387778780781446e-17  \\
            5.8515625  2.387778780781446e-17  \\
            5.85546875  1.0e-17  \\
            5.859375  2.387778780781446e-17  \\
            5.86328125  2.387778780781446e-17  \\
            5.8671875  9.326672684688674e-17  \\
            5.87109375  2.387778780781446e-17  \\
            5.875  3.7755575615628916e-17  \\
            5.87890625  1.0e-17  \\
            5.8828125  5.163336342344337e-17  \\
            5.88671875  3.7755575615628916e-17  \\
            5.890625  2.387778780781446e-17  \\
            5.89453125  2.387778780781446e-17  \\
            5.8984375  2.387778780781446e-17  \\
            5.90234375  2.387778780781446e-17  \\
            5.90625  2.387778780781446e-17  \\
            5.91015625  1.0e-17  \\
            5.9140625  5.163336342344337e-17  \\
            5.91796875  2.387778780781446e-17  \\
            5.921875  2.387778780781446e-17  \\
            5.92578125  1.0e-17  \\
            5.9296875  2.387778780781446e-17  \\
            5.93359375  2.387778780781446e-17  \\
            5.9375  1.0e-17  \\
            5.94140625  1.0e-17  \\
            5.9453125  2.387778780781446e-17  \\
            5.94921875  2.387778780781446e-17  \\
            5.953125  1.0e-17  \\
            5.95703125  2.387778780781446e-17  \\
            5.9609375  2.387778780781446e-17  \\
            5.96484375  1.0e-17  \\
            5.96875  2.387778780781446e-17  \\
            5.97265625  2.387778780781446e-17  \\
            5.9765625  2.387778780781446e-17  \\
            5.98046875  1.0e-17  \\
            5.984375  2.387778780781446e-17  \\
            5.98828125  3.7755575615628916e-17  \\
            5.9921875  2.387778780781446e-17  \\
            5.99609375  1.0e-17  \\
            6.0  2.387778780781446e-17  \\
            6.00390625  3.7755575615628916e-17  \\
            6.0078125  2.387778780781446e-17  \\
            6.01171875  2.387778780781446e-17  \\
            6.015625  3.7755575615628916e-17  \\
            6.01953125  3.7755575615628916e-17  \\
            6.0234375  1.0e-17  \\
            6.02734375  3.7755575615628916e-17  \\
            6.03125  2.387778780781446e-17  \\
            6.03515625  1.0e-17  \\
            6.0390625  2.387778780781446e-17  \\
            6.04296875  1.0e-17  \\
            6.046875  2.387778780781446e-17  \\
            6.05078125  2.387778780781446e-17  \\
            6.0546875  2.387778780781446e-17  \\
            6.05859375  3.7755575615628916e-17  \\
            6.0625  5.163336342344337e-17  \\
            6.06640625  2.387778780781446e-17  \\
            6.0703125  7.938893903907229e-17  \\
            6.07421875  2.387778780781446e-17  \\
            6.078125  2.387778780781446e-17  \\
            6.08203125  5.163336342344337e-17  \\
            6.0859375  3.7755575615628916e-17  \\
            6.08984375  2.387778780781446e-17  \\
            6.09375  5.163336342344337e-17  \\
            6.09765625  1.0e-17  \\
            6.1015625  2.387778780781446e-17  \\
            6.10546875  2.387778780781446e-17  \\
            6.109375  2.387778780781446e-17  \\
            6.11328125  5.163336342344337e-17  \\
            6.1171875  2.387778780781446e-17  \\
            6.12109375  2.387778780781446e-17  \\
            6.125  2.387778780781446e-17  \\
            6.12890625  1.0e-17  \\
            6.1328125  2.387778780781446e-17  \\
            6.13671875  3.7755575615628916e-17  \\
            6.140625  2.387778780781446e-17  \\
            6.14453125  2.387778780781446e-17  \\
            6.1484375  2.387778780781446e-17  \\
            6.15234375  5.163336342344337e-17  \\
            6.15625  1.0e-17  \\
            6.16015625  1.0e-17  \\
            6.1640625  1.0e-17  \\
            6.16796875  5.163336342344337e-17  \\
            6.171875  1.0e-17  \\
            6.17578125  2.387778780781446e-17  \\
            6.1796875  2.387778780781446e-17  \\
            6.18359375  2.387778780781446e-17  \\
            6.1875  2.387778780781446e-17  \\
            6.19140625  2.387778780781446e-17  \\
            6.1953125  2.387778780781446e-17  \\
            6.19921875  2.387778780781446e-17  \\
            6.203125  7.938893903907229e-17  \\
            6.20703125  5.163336342344337e-17  \\
            6.2109375  1.0e-17  \\
            6.21484375  1.0e-17  \\
            6.21875  2.387778780781446e-17  \\
            6.22265625  5.163336342344337e-17  \\
            6.2265625  1.0e-17  \\
            6.23046875  2.387778780781446e-17  \\
            6.234375  7.938893903907229e-17  \\
            6.23828125  2.387778780781446e-17  \\
            6.2421875  2.387778780781446e-17  \\
            6.24609375  2.387778780781446e-17  \\
            6.25  2.387778780781446e-17  \\
            6.25390625  3.7755575615628916e-17  \\
            6.2578125  1.0e-17  \\
            6.26171875  2.387778780781446e-17  \\
            6.265625  1.0e-17  \\
            6.26953125  2.387778780781446e-17  \\
            6.2734375  1.0e-17  \\
            6.27734375  5.163336342344337e-17  \\
            6.28125  7.938893903907229e-17  \\
            6.28515625  1.0e-17  \\
            6.2890625  2.387778780781446e-17  \\
            6.29296875  2.387778780781446e-17  \\
            6.296875  2.387778780781446e-17  \\
            6.30078125  2.387778780781446e-17  \\
            6.3046875  2.387778780781446e-17  \\
            6.30859375  1.0e-17  \\
            6.3125  2.387778780781446e-17  \\
            6.31640625  6.551115123125783e-17  \\
            6.3203125  5.163336342344337e-17  \\
            6.32421875  2.387778780781446e-17  \\
            6.328125  3.7755575615628916e-17  \\
            6.33203125  2.387778780781446e-17  \\
            6.3359375  2.387778780781446e-17  \\
            6.33984375  2.387778780781446e-17  \\
            6.34375  3.7755575615628916e-17  \\
            6.34765625  2.387778780781446e-17  \\
            6.3515625  5.163336342344337e-17  \\
            6.35546875  2.387778780781446e-17  \\
            6.359375  2.387778780781446e-17  \\
            6.36328125  5.163336342344337e-17  \\
            6.3671875  5.163336342344337e-17  \\
            6.37109375  6.551115123125783e-17  \\
            6.375  1.0e-17  \\
            6.37890625  1.0e-17  \\
            6.3828125  2.387778780781446e-17  \\
            6.38671875  2.387778780781446e-17  \\
            6.390625  2.387778780781446e-17  \\
            6.39453125  2.387778780781446e-17  \\
            6.3984375  2.387778780781446e-17  \\
            6.40234375  5.163336342344337e-17  \\
            6.40625  2.387778780781446e-17  \\
            6.41015625  2.387778780781446e-17  \\
            6.4140625  2.387778780781446e-17  \\
            6.41796875  2.387778780781446e-17  \\
            6.421875  1.0e-17  \\
            6.42578125  1.0e-17  \\
            6.4296875  2.387778780781446e-17  \\
            6.43359375  2.387778780781446e-17  \\
            6.4375  3.7755575615628916e-17  \\
            6.44140625  2.387778780781446e-17  \\
            6.4453125  2.387778780781446e-17  \\
            6.44921875  2.387778780781446e-17  \\
            6.453125  1.0e-17  \\
            6.45703125  5.163336342344337e-17  \\
            6.4609375  5.163336342344337e-17  \\
            6.46484375  2.387778780781446e-17  \\
            6.46875  1.0e-17  \\
            6.47265625  2.387778780781446e-17  \\
            6.4765625  2.387778780781446e-17  \\
            6.48046875  2.387778780781446e-17  \\
            6.484375  2.387778780781446e-17  \\
            6.48828125  3.7755575615628916e-17  \\
            6.4921875  2.387778780781446e-17  \\
            6.49609375  2.387778780781446e-17  \\
            6.5  2.387778780781446e-17  \\
            6.50390625  2.387778780781446e-17  \\
            6.5078125  3.7755575615628916e-17  \\
            6.51171875  2.387778780781446e-17  \\
            6.515625  3.7755575615628916e-17  \\
            6.51953125  1.0e-17  \\
            6.5234375  2.387778780781446e-17  \\
            6.52734375  2.387778780781446e-17  \\
            6.53125  2.387778780781446e-17  \\
            6.53515625  2.387778780781446e-17  \\
            6.5390625  3.7755575615628916e-17  \\
            6.54296875  3.7755575615628916e-17  \\
            6.546875  3.7755575615628916e-17  \\
            6.55078125  3.7755575615628916e-17  \\
            6.5546875  2.387778780781446e-17  \\
            6.55859375  2.387778780781446e-17  \\
            6.5625  2.387778780781446e-17  \\
            6.56640625  2.387778780781446e-17  \\
            6.5703125  2.387778780781446e-17  \\
            6.57421875  2.387778780781446e-17  \\
            6.578125  2.387778780781446e-17  \\
            6.58203125  3.7755575615628916e-17  \\
            6.5859375  1.0e-17  \\
            6.58984375  2.387778780781446e-17  \\
            6.59375  2.387778780781446e-17  \\
            6.59765625  2.387778780781446e-17  \\
            6.6015625  5.163336342344337e-17  \\
            6.60546875  2.387778780781446e-17  \\
            6.609375  2.387778780781446e-17  \\
            6.61328125  3.7755575615628916e-17  \\
            6.6171875  2.387778780781446e-17  \\
            6.62109375  2.387778780781446e-17  \\
            6.625  2.387778780781446e-17  \\
            6.62890625  2.387778780781446e-17  \\
            6.6328125  2.387778780781446e-17  \\
            6.63671875  2.387778780781446e-17  \\
            6.640625  2.387778780781446e-17  \\
            6.64453125  2.387778780781446e-17  \\
            6.6484375  1.0e-17  \\
            6.65234375  2.387778780781446e-17  \\
            6.65625  2.387778780781446e-17  \\
            6.66015625  2.387778780781446e-17  \\
            6.6640625  1.0e-17  \\
            6.66796875  7.938893903907229e-17  \\
            6.671875  2.387778780781446e-17  \\
            6.67578125  2.387778780781446e-17  \\
            6.6796875  2.387778780781446e-17  \\
            6.68359375  1.0e-17  \\
            6.6875  3.7755575615628916e-17  \\
            6.69140625  2.387778780781446e-17  \\
            6.6953125  2.387778780781446e-17  \\
            6.69921875  1.0e-17  \\
            6.703125  2.387778780781446e-17  \\
            6.70703125  2.387778780781446e-17  \\
            6.7109375  3.7755575615628916e-17  \\
            6.71484375  1.0e-17  \\
            6.71875  3.7755575615628916e-17  \\
            6.72265625  2.387778780781446e-17  \\
            6.7265625  2.387778780781446e-17  \\
            6.73046875  2.387778780781446e-17  \\
            6.734375  3.7755575615628916e-17  \\
            6.73828125  5.163336342344337e-17  \\
            6.7421875  2.387778780781446e-17  \\
            6.74609375  2.387778780781446e-17  \\
            6.75  2.387778780781446e-17  \\
            6.75390625  3.7755575615628916e-17  \\
            6.7578125  2.387778780781446e-17  \\
            6.76171875  9.326672684688674e-17  \\
            6.765625  3.7755575615628916e-17  \\
            6.76953125  2.387778780781446e-17  \\
            6.7734375  5.163336342344337e-17  \\
            6.77734375  5.163336342344337e-17  \\
            6.78125  1.0e-17  \\
            6.78515625  2.387778780781446e-17  \\
            6.7890625  2.387778780781446e-17  \\
            6.79296875  1.0e-17  \\
            6.796875  2.387778780781446e-17  \\
            6.80078125  3.7755575615628916e-17  \\
            6.8046875  3.7755575615628916e-17  \\
            6.80859375  2.387778780781446e-17  \\
            6.8125  1.0e-17  \\
            6.81640625  1.0e-17  \\
            6.8203125  2.387778780781446e-17  \\
            6.82421875  5.163336342344337e-17  \\
            6.828125  2.387778780781446e-17  \\
            6.83203125  7.938893903907229e-17  \\
            6.8359375  1.0e-17  \\
            6.83984375  2.387778780781446e-17  \\
            6.84375  2.387778780781446e-17  \\
            6.84765625  2.387778780781446e-17  \\
            6.8515625  2.387778780781446e-17  \\
            6.85546875  2.387778780781446e-17  \\
            6.859375  3.7755575615628916e-17  \\
            6.86328125  2.387778780781446e-17  \\
            6.8671875  2.387778780781446e-17  \\
            6.87109375  5.163336342344337e-17  \\
            6.875  2.387778780781446e-17  \\
            6.87890625  1.0e-17  \\
            6.8828125  2.387778780781446e-17  \\
            6.88671875  1.0e-17  \\
            6.890625  9.326672684688674e-17  \\
            6.89453125  1.0e-17  \\
            6.8984375  5.163336342344337e-17  \\
            6.90234375  2.387778780781446e-17  \\
            6.90625  3.7755575615628916e-17  \\
            6.91015625  2.387778780781446e-17  \\
            6.9140625  5.163336342344337e-17  \\
            6.91796875  1.0e-17  \\
            6.921875  6.551115123125783e-17  \\
            6.92578125  3.7755575615628916e-17  \\
            6.9296875  2.387778780781446e-17  \\
            6.93359375  5.163336342344337e-17  \\
            6.9375  2.387778780781446e-17  \\
            6.94140625  2.387778780781446e-17  \\
            6.9453125  3.7755575615628916e-17  \\
            6.94921875  2.387778780781446e-17  \\
            6.953125  1.0e-17  \\
            6.95703125  2.387778780781446e-17  \\
            6.9609375  2.387778780781446e-17  \\
            6.96484375  5.163336342344337e-17  \\
            6.96875  5.163336342344337e-17  \\
            6.97265625  2.387778780781446e-17  \\
            6.9765625  2.387778780781446e-17  \\
            6.98046875  1.0e-17  \\
            6.984375  1.0e-17  \\
            6.98828125  2.387778780781446e-17  \\
            6.9921875  1.0e-17  \\
            6.99609375  2.387778780781446e-17  \\
            7.0  2.387778780781446e-17  \\
            7.00390625  7.938893903907229e-17  \\
            7.0078125  2.387778780781446e-17  \\
            7.01171875  1.0e-17  \\
            7.015625  2.387778780781446e-17  \\
            7.01953125  2.387778780781446e-17  \\
            7.0234375  5.163336342344337e-17  \\
            7.02734375  1.0e-17  \\
            7.03125  2.387778780781446e-17  \\
            7.03515625  2.387778780781446e-17  \\
            7.0390625  5.163336342344337e-17  \\
            7.04296875  2.387778780781446e-17  \\
            7.046875  2.387778780781446e-17  \\
            7.05078125  2.387778780781446e-17  \\
            7.0546875  7.938893903907229e-17  \\
            7.05859375  2.387778780781446e-17  \\
            7.0625  3.7755575615628916e-17  \\
            7.06640625  3.7755575615628916e-17  \\
            7.0703125  2.387778780781446e-17  \\
            7.07421875  2.387778780781446e-17  \\
            7.078125  2.387778780781446e-17  \\
            7.08203125  3.7755575615628916e-17  \\
            7.0859375  2.387778780781446e-17  \\
            7.08984375  3.7755575615628916e-17  \\
            7.09375  9.326672684688674e-17  \\
            7.09765625  1.0e-17  \\
            7.1015625  2.387778780781446e-17  \\
            7.10546875  6.551115123125783e-17  \\
            7.109375  6.551115123125783e-17  \\
            7.11328125  2.387778780781446e-17  \\
            7.1171875  2.387778780781446e-17  \\
            7.12109375  2.387778780781446e-17  \\
            7.125  5.163336342344337e-17  \\
            7.12890625  2.387778780781446e-17  \\
            7.1328125  1.0e-17  \\
            7.13671875  5.163336342344337e-17  \\
            7.140625  2.387778780781446e-17  \\
            7.14453125  2.387778780781446e-17  \\
            7.1484375  5.163336342344337e-17  \\
            7.15234375  5.163336342344337e-17  \\
            7.15625  3.7755575615628916e-17  \\
            7.16015625  2.387778780781446e-17  \\
            7.1640625  2.387778780781446e-17  \\
            7.16796875  1.071445146547012e-16  \\
            7.171875  2.387778780781446e-17  \\
            7.17578125  1.0e-17  \\
            7.1796875  1.0e-17  \\
            7.18359375  5.163336342344337e-17  \\
            7.1875  1.0e-17  \\
            7.19140625  2.387778780781446e-17  \\
            7.1953125  1.0e-17  \\
            7.19921875  2.387778780781446e-17  \\
            7.203125  2.387778780781446e-17  \\
            7.20703125  2.387778780781446e-17  \\
            7.2109375  1.0e-17  \\
            7.21484375  3.7755575615628916e-17  \\
            7.21875  5.163336342344337e-17  \\
            7.22265625  2.387778780781446e-17  \\
            7.2265625  2.387778780781446e-17  \\
            7.23046875  6.551115123125783e-17  \\
            7.234375  1.0e-17  \\
            7.23828125  2.387778780781446e-17  \\
            7.2421875  2.387778780781446e-17  \\
            7.24609375  2.387778780781446e-17  \\
            7.25  5.163336342344337e-17  \\
            7.25390625  5.163336342344337e-17  \\
            7.2578125  3.7755575615628916e-17  \\
            7.26171875  5.163336342344337e-17  \\
            7.265625  2.387778780781446e-17  \\
            7.26953125  3.7755575615628916e-17  \\
            7.2734375  2.387778780781446e-17  \\
            7.27734375  2.387778780781446e-17  \\
            7.28125  1.0e-17  \\
            7.28515625  2.387778780781446e-17  \\
            7.2890625  2.387778780781446e-17  \\
            7.29296875  5.163336342344337e-17  \\
            7.296875  3.7755575615628916e-17  \\
            7.30078125  7.938893903907229e-17  \\
            7.3046875  3.7755575615628916e-17  \\
            7.30859375  2.387778780781446e-17  \\
            7.3125  2.387778780781446e-17  \\
            7.31640625  2.387778780781446e-17  \\
            7.3203125  9.326672684688674e-17  \\
            7.32421875  1.0e-17  \\
            7.328125  2.387778780781446e-17  \\
            7.33203125  1.0e-17  \\
            7.3359375  6.551115123125783e-17  \\
            7.33984375  2.387778780781446e-17  \\
            7.34375  5.163336342344337e-17  \\
            7.34765625  1.0e-17  \\
            7.3515625  1.0e-17  \\
            7.35546875  2.387778780781446e-17  \\
            7.359375  1.0e-17  \\
            7.36328125  2.387778780781446e-17  \\
            7.3671875  5.163336342344337e-17  \\
            7.37109375  3.7755575615628916e-17  \\
            7.375  2.387778780781446e-17  \\
            7.37890625  2.387778780781446e-17  \\
            7.3828125  2.387778780781446e-17  \\
            7.38671875  2.387778780781446e-17  \\
            7.390625  5.163336342344337e-17  \\
            7.39453125  2.387778780781446e-17  \\
            7.3984375  5.163336342344337e-17  \\
            7.40234375  2.387778780781446e-17  \\
            7.40625  3.7755575615628916e-17  \\
            7.41015625  2.387778780781446e-17  \\
            7.4140625  2.387778780781446e-17  \\
            7.41796875  5.163336342344337e-17  \\
            7.421875  2.387778780781446e-17  \\
            7.42578125  5.163336342344337e-17  \\
            7.4296875  2.387778780781446e-17  \\
            7.43359375  2.387778780781446e-17  \\
            7.4375  2.387778780781446e-17  \\
            7.44140625  2.387778780781446e-17  \\
            7.4453125  2.387778780781446e-17  \\
            7.44921875  5.163336342344337e-17  \\
            7.453125  3.7755575615628916e-17  \\
            7.45703125  1.0e-17  \\
            7.4609375  2.387778780781446e-17  \\
            7.46484375  1.0e-17  \\
            7.46875  3.7755575615628916e-17  \\
            7.47265625  2.387778780781446e-17  \\
            7.4765625  1.0e-17  \\
            7.48046875  2.387778780781446e-17  \\
            7.484375  2.387778780781446e-17  \\
            7.48828125  2.387778780781446e-17  \\
            7.4921875  2.387778780781446e-17  \\
            7.49609375  5.163336342344337e-17  \\
            7.5  7.938893903907229e-17  \\
            7.50390625  5.163336342344337e-17  \\
            7.5078125  2.387778780781446e-17  \\
            7.51171875  2.387778780781446e-17  \\
            7.515625  1.0e-17  \\
            7.51953125  1.0e-17  \\
            7.5234375  9.326672684688674e-17  \\
            7.52734375  2.387778780781446e-17  \\
            7.53125  2.387778780781446e-17  \\
            7.53515625  2.387778780781446e-17  \\
            7.5390625  2.387778780781446e-17  \\
            7.54296875  2.387778780781446e-17  \\
            7.546875  2.387778780781446e-17  \\
            7.55078125  2.387778780781446e-17  \\
            7.5546875  2.387778780781446e-17  \\
            7.55859375  2.387778780781446e-17  \\
            7.5625  2.387778780781446e-17  \\
            7.56640625  2.387778780781446e-17  \\
            7.5703125  5.163336342344337e-17  \\
            7.57421875  3.7755575615628916e-17  \\
            7.578125  2.387778780781446e-17  \\
            7.58203125  3.7755575615628916e-17  \\
            7.5859375  2.387778780781446e-17  \\
            7.58984375  1.0e-17  \\
            7.59375  3.7755575615628916e-17  \\
            7.59765625  2.387778780781446e-17  \\
            7.6015625  2.387778780781446e-17  \\
            7.60546875  2.387778780781446e-17  \\
            7.609375  2.387778780781446e-17  \\
            7.61328125  2.387778780781446e-17  \\
            7.6171875  2.387778780781446e-17  \\
            7.62109375  2.387778780781446e-17  \\
            7.625  2.387778780781446e-17  \\
            7.62890625  2.387778780781446e-17  \\
            7.6328125  2.387778780781446e-17  \\
            7.63671875  2.387778780781446e-17  \\
            7.640625  2.387778780781446e-17  \\
            7.64453125  1.0e-17  \\
            7.6484375  1.0e-17  \\
            7.65234375  2.387778780781446e-17  \\
            7.65625  2.387778780781446e-17  \\
            7.66015625  2.387778780781446e-17  \\
            7.6640625  2.387778780781446e-17  \\
            7.66796875  2.387778780781446e-17  \\
            7.671875  2.387778780781446e-17  \\
            7.67578125  5.163336342344337e-17  \\
            7.6796875  2.387778780781446e-17  \\
            7.68359375  3.7755575615628916e-17  \\
            7.6875  2.387778780781446e-17  \\
            7.69140625  2.387778780781446e-17  \\
            7.6953125  2.387778780781446e-17  \\
            7.69921875  2.387778780781446e-17  \\
            7.703125  3.7755575615628916e-17  \\
            7.70703125  3.7755575615628916e-17  \\
            7.7109375  2.387778780781446e-17  \\
            7.71484375  2.387778780781446e-17  \\
            7.71875  2.387778780781446e-17  \\
            7.72265625  6.551115123125783e-17  \\
            7.7265625  3.7755575615628916e-17  \\
            7.73046875  2.387778780781446e-17  \\
            7.734375  1.0e-17  \\
            7.73828125  1.0e-17  \\
            7.7421875  2.387778780781446e-17  \\
            7.74609375  5.163336342344337e-17  \\
            7.75  2.387778780781446e-17  \\
            7.75390625  1.349000902703301e-16  \\
            7.7578125  2.387778780781446e-17  \\
            7.76171875  2.387778780781446e-17  \\
            7.765625  3.7755575615628916e-17  \\
            7.76953125  1.0e-17  \\
            7.7734375  2.387778780781446e-17  \\
            7.77734375  5.163336342344337e-17  \\
            7.78125  3.7755575615628916e-17  \\
            7.78515625  2.387778780781446e-17  \\
            7.7890625  2.387778780781446e-17  \\
            7.79296875  3.7755575615628916e-17  \\
            7.796875  5.163336342344337e-17  \\
            7.80078125  3.7755575615628916e-17  \\
            7.8046875  2.387778780781446e-17  \\
            7.80859375  1.0e-17  \\
            7.8125  5.163336342344337e-17  \\
            7.81640625  2.387778780781446e-17  \\
            7.8203125  2.387778780781446e-17  \\
            7.82421875  2.387778780781446e-17  \\
            7.828125  3.7755575615628916e-17  \\
            7.83203125  2.387778780781446e-17  \\
            7.8359375  6.551115123125783e-17  \\
            7.83984375  2.387778780781446e-17  \\
            7.84375  2.387778780781446e-17  \\
            7.84765625  2.387778780781446e-17  \\
            7.8515625  2.387778780781446e-17  \\
            7.85546875  2.387778780781446e-17  \\
            7.859375  3.7755575615628916e-17  \\
            7.86328125  2.387778780781446e-17  \\
            7.8671875  2.387778780781446e-17  \\
            7.87109375  2.387778780781446e-17  \\
            7.875  2.387778780781446e-17  \\
            7.87890625  2.387778780781446e-17  \\
            7.8828125  2.387778780781446e-17  \\
            7.88671875  3.7755575615628916e-17  \\
            7.890625  2.387778780781446e-17  \\
            7.89453125  2.387778780781446e-17  \\
            7.8984375  6.551115123125783e-17  \\
            7.90234375  2.387778780781446e-17  \\
            7.90625  1.0e-17  \\
            7.91015625  5.163336342344337e-17  \\
            7.9140625  5.163336342344337e-17  \\
            7.91796875  2.387778780781446e-17  \\
            7.921875  2.387778780781446e-17  \\
            7.92578125  7.938893903907229e-17  \\
            7.9296875  1.0e-17  \\
            7.93359375  2.387778780781446e-17  \\
            7.9375  1.0e-17  \\
            7.94140625  2.387778780781446e-17  \\
            7.9453125  5.163336342344337e-17  \\
            7.94921875  3.7755575615628916e-17  \\
            7.953125  1.0e-17  \\
            7.95703125  6.551115123125783e-17  \\
            7.9609375  9.326672684688674e-17  \\
            7.96484375  7.938893903907229e-17  \\
            7.96875  1.0e-17  \\
            7.97265625  1.0e-17  \\
            7.9765625  2.387778780781446e-17  \\
            7.98046875  3.7755575615628916e-17  \\
            7.984375  5.163336342344337e-17  \\
            7.98828125  2.387778780781446e-17  \\
            7.9921875  2.387778780781446e-17  \\
            7.99609375  1.0e-17  \\
            8.0  7.938893903907229e-17  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={46abd0d2-280c-4e96-885a-84ba479f098a}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  1.0e-17  \\
            0.00390625  2.387778780781446e-17  \\
            0.0078125  2.387778780781446e-17  \\
            0.01171875  1.0e-17  \\
            0.015625  3.7755575615628916e-17  \\
            0.01953125  5.163336342344337e-17  \\
            0.0234375  6.551115123125783e-17  \\
            0.02734375  7.938893903907229e-17  \\
            0.03125  9.326672684688674e-17  \\
            0.03515625  7.938893903907229e-17  \\
            0.0390625  9.326672684688674e-17  \\
            0.04296875  1.349000902703301e-16  \\
            0.046875  1.6265566588595901e-16  \\
            0.05078125  1.349000902703301e-16  \\
            0.0546875  1.6265566588595901e-16  \\
            0.05859375  7.938893903907229e-17  \\
            0.0625  1.9041124150158793e-16  \\
            0.06640625  1.9041124150158793e-16  \\
            0.0703125  1.6265566588595901e-16  \\
            0.07421875  1.9041124150158793e-16  \\
            0.078125  1.4877787807814456e-16  \\
            0.08203125  1.071445146547012e-16  \\
            0.0859375  1.071445146547012e-16  \\
            0.08984375  1.2102230246251564e-16  \\
            0.09375  7.938893903907229e-17  \\
            0.09765625  5.163336342344337e-17  \\
            0.1015625  2.387778780781446e-17  \\
            0.10546875  2.387778780781446e-17  \\
            0.109375  3.7755575615628916e-17  \\
            0.11328125  3.7755575615628916e-17  \\
            0.1171875  3.7755575615628916e-17  \\
            0.12109375  2.387778780781446e-17  \\
            0.125  3.7755575615628916e-17  \\
            0.12890625  5.163336342344337e-17  \\
            0.1328125  6.551115123125783e-17  \\
            0.13671875  5.163336342344337e-17  \\
            0.140625  7.938893903907229e-17  \\
            0.14453125  7.938893903907229e-17  \\
            0.1484375  1.071445146547012e-16  \\
            0.15234375  9.326672684688674e-17  \\
            0.15625  7.938893903907229e-17  \\
            0.16015625  9.326672684688674e-17  \\
            0.1640625  1.071445146547012e-16  \\
            0.16796875  7.938893903907229e-17  \\
            0.171875  9.326672684688674e-17  \\
            0.17578125  7.938893903907229e-17  \\
            0.1796875  6.551115123125783e-17  \\
            0.18359375  7.938893903907229e-17  \\
            0.1875  7.938893903907229e-17  \\
            0.19140625  2.387778780781446e-17  \\
            0.1953125  1.071445146547012e-16  \\
            0.19921875  7.938893903907229e-17  \\
            0.203125  5.163336342344337e-17  \\
            0.20703125  6.551115123125783e-17  \\
            0.2109375  7.938893903907229e-17  \\
            0.21484375  7.938893903907229e-17  \\
            0.21875  7.938893903907229e-17  \\
            0.22265625  1.071445146547012e-16  \\
            0.2265625  7.938893903907229e-17  \\
            0.23046875  9.326672684688674e-17  \\
            0.234375  7.938893903907229e-17  \\
            0.23828125  9.326672684688674e-17  \\
            0.2421875  9.326672684688674e-17  \\
            0.24609375  6.551115123125783e-17  \\
            0.25  6.551115123125783e-17  \\
            0.25390625  9.326672684688674e-17  \\
            0.2578125  1.2102230246251564e-16  \\
            0.26171875  1.349000902703301e-16  \\
            0.265625  7.938893903907229e-17  \\
            0.26953125  7.938893903907229e-17  \\
            0.2734375  6.551115123125783e-17  \\
            0.27734375  7.938893903907229e-17  \\
            0.28125  2.387778780781446e-17  \\
            0.28515625  5.163336342344337e-17  \\
            0.2890625  5.163336342344337e-17  \\
            0.29296875  7.938893903907229e-17  \\
            0.296875  5.163336342344337e-17  \\
            0.30078125  9.326672684688674e-17  \\
            0.3046875  7.938893903907229e-17  \\
            0.30859375  1.2102230246251564e-16  \\
            0.3125  1.071445146547012e-16  \\
            0.31640625  1.071445146547012e-16  \\
            0.3203125  1.071445146547012e-16  \\
            0.32421875  1.2102230246251564e-16  \\
            0.328125  1.071445146547012e-16  \\
            0.33203125  1.349000902703301e-16  \\
            0.3359375  1.6265566588595901e-16  \\
            0.33984375  1.349000902703301e-16  \\
            0.34375  1.349000902703301e-16  \\
            0.34765625  1.4877787807814456e-16  \\
            0.3515625  1.071445146547012e-16  \\
            0.35546875  1.349000902703301e-16  \\
            0.359375  1.2102230246251564e-16  \\
            0.36328125  1.6265566588595901e-16  \\
            0.3671875  7.938893903907229e-17  \\
            0.37109375  6.551115123125783e-17  \\
            0.375  7.938893903907229e-17  \\
            0.37890625  2.387778780781446e-17  \\
            0.3828125  2.387778780781446e-17  \\
            0.38671875  2.387778780781446e-17  \\
            0.390625  2.387778780781446e-17  \\
            0.39453125  2.387778780781446e-17  \\
            0.3984375  2.387778780781446e-17  \\
            0.40234375  9.326672684688674e-17  \\
            0.40625  5.163336342344337e-17  \\
            0.41015625  1.071445146547012e-16  \\
            0.4140625  1.2102230246251564e-16  \\
            0.41796875  1.349000902703301e-16  \\
            0.421875  1.6265566588595901e-16  \\
            0.42578125  1.4877787807814456e-16  \\
            0.4296875  1.4877787807814456e-16  \\
            0.43359375  1.4877787807814456e-16  \\
            0.4375  1.6265566588595901e-16  \\
            0.44140625  9.326672684688674e-17  \\
            0.4453125  5.163336342344337e-17  \\
            0.44921875  2.387778780781446e-17  \\
            0.453125  5.163336342344337e-17  \\
            0.45703125  7.938893903907229e-17  \\
            0.4609375  7.938893903907229e-17  \\
            0.46484375  1.2102230246251564e-16  \\
            0.46875  1.349000902703301e-16  \\
            0.47265625  1.071445146547012e-16  \\
            0.4765625  7.938893903907229e-17  \\
            0.48046875  6.551115123125783e-17  \\
            0.484375  5.163336342344337e-17  \\
            0.48828125  3.7755575615628916e-17  \\
            0.4921875  5.163336342344337e-17  \\
            0.49609375  5.163336342344337e-17  \\
            0.5  5.163336342344337e-17  \\
            0.50390625  2.387778780781446e-17  \\
            0.5078125  7.938893903907229e-17  \\
            0.51171875  5.163336342344337e-17  \\
            0.515625  2.387778780781446e-17  \\
            0.51953125  2.387778780781446e-17  \\
            0.5234375  7.938893903907229e-17  \\
            0.52734375  1.6265566588595901e-16  \\
            0.53125  1.4877787807814456e-16  \\
            0.53515625  2.320446049250313e-16  \\
            0.5390625  3.014335439641036e-16  \\
            0.54296875  2.459223927328458e-16  \\
            0.546875  3.014335439641036e-16  \\
            0.55078125  2.736779683484747e-16  \\
            0.5546875  2.1816681711721684e-16  \\
            0.55859375  1.4877787807814456e-16  \\
            0.5625  5.163336342344337e-17  \\
            0.56640625  5.163336342344337e-17  \\
            0.5703125  1.6265566588595901e-16  \\
            0.57421875  2.459223927328458e-16  \\
            0.578125  3.014335439641036e-16  \\
            0.58203125  3.708224830031759e-16  \\
            0.5859375  4.1245584642661926e-16  \\
            0.58984375  4.1245584642661926e-16  \\
            0.59375  4.1245584642661926e-16  \\
            0.59765625  3.985780586188048e-16  \\
            0.6015625  3.5694469519536143e-16  \\
            0.60546875  3.291891195797325e-16  \\
            0.609375  2.0428902930940238e-16  \\
            0.61328125  1.9041124150158793e-16  \\
            0.6171875  1.349000902703301e-16  \\
            0.62109375  7.938893903907229e-17  \\
            0.625  3.7755575615628916e-17  \\
            0.62890625  2.387778780781446e-17  \\
            0.6328125  2.387778780781446e-17  \\
            0.63671875  2.387778780781446e-17  \\
            0.640625  7.938893903907229e-17  \\
            0.64453125  5.163336342344337e-17  \\
            0.6484375  6.551115123125783e-17  \\
            0.65234375  7.938893903907229e-17  \\
            0.65625  7.938893903907229e-17  \\
            0.66015625  7.938893903907229e-17  \\
            0.6640625  9.326672684688674e-17  \\
            0.66796875  1.0e-17  \\
            0.671875  2.387778780781446e-17  \\
            0.67578125  1.0e-17  \\
            0.6796875  2.387778780781446e-17  \\
            0.68359375  1.071445146547012e-16  \\
            0.6875  7.938893903907229e-17  \\
            0.69140625  1.6265566588595901e-16  \\
            0.6953125  2.0428902930940238e-16  \\
            0.69921875  2.1816681711721684e-16  \\
            0.703125  3.291891195797325e-16  \\
            0.70703125  3.5694469519536143e-16  \\
            0.7109375  4.263336342344337e-16  \\
            0.71484375  4.95722573273506e-16  \\
            0.71875  5.512337245047638e-16  \\
            0.72265625  5.789893001203927e-16  \\
            0.7265625  5.651115123125782e-16  \\
            0.73046875  5.373559366969493e-16  \\
            0.734375  5.512337245047638e-16  \\
            0.73828125  5.234781488891349e-16  \\
            0.7421875  4.818447854656915e-16  \\
            0.74609375  4.818447854656915e-16  \\
            0.75  4.1245584642661926e-16  \\
            0.75390625  3.014335439641036e-16  \\
            0.7578125  2.736779683484747e-16  \\
            0.76171875  1.6265566588595901e-16  \\
            0.765625  1.071445146547012e-16  \\
            0.76953125  5.163336342344337e-17  \\
            0.7734375  2.387778780781446e-17  \\
            0.77734375  7.938893903907229e-17  \\
            0.78125  1.071445146547012e-16  \\
            0.78515625  1.6265566588595901e-16  \\
            0.7890625  1.6265566588595901e-16  \\
            0.79296875  1.6265566588595901e-16  \\
            0.796875  1.2102230246251564e-16  \\
            0.80078125  1.349000902703301e-16  \\
            0.8046875  6.551115123125783e-17  \\
            0.80859375  7.938893903907229e-17  \\
            0.8125  1.0e-17  \\
            0.81640625  2.387778780781446e-17  \\
            0.8203125  5.163336342344337e-17  \\
            0.82421875  5.163336342344337e-17  \\
            0.828125  1.071445146547012e-16  \\
            0.83203125  1.2102230246251564e-16  \\
            0.8359375  9.326672684688674e-17  \\
            0.83984375  5.163336342344337e-17  \\
            0.84375  6.551115123125783e-17  \\
            0.84765625  7.938893903907229e-17  \\
            0.8515625  1.349000902703301e-16  \\
            0.85546875  1.349000902703301e-16  \\
            0.859375  5.163336342344337e-17  \\
            0.86328125  6.551115123125783e-17  \\
            0.8671875  9.326672684688674e-17  \\
            0.87109375  7.938893903907229e-17  \\
            0.875  6.551115123125783e-17  \\
            0.87890625  1.071445146547012e-16  \\
            0.8828125  1.2102230246251564e-16  \\
            0.88671875  6.551115123125783e-17  \\
            0.890625  2.387778780781446e-17  \\
            0.89453125  1.071445146547012e-16  \\
            0.8984375  9.326672684688674e-17  \\
            0.90234375  9.326672684688674e-17  \\
            0.90625  1.349000902703301e-16  \\
            0.91015625  9.326672684688674e-17  \\
            0.9140625  1.071445146547012e-16  \\
            0.91796875  1.7653345369377347e-16  \\
            0.921875  1.349000902703301e-16  \\
            0.92578125  1.6265566588595901e-16  \\
            0.9296875  1.2102230246251564e-16  \\
            0.93359375  1.4877787807814456e-16  \\
            0.9375  1.6265566588595901e-16  \\
            0.94140625  1.4877787807814456e-16  \\
            0.9453125  1.9041124150158793e-16  \\
            0.94921875  1.349000902703301e-16  \\
            0.953125  1.071445146547012e-16  \\
            0.95703125  1.349000902703301e-16  \\
            0.9609375  1.7653345369377347e-16  \\
            0.96484375  1.349000902703301e-16  \\
            0.96875  1.9041124150158793e-16  \\
            0.97265625  1.349000902703301e-16  \\
            0.9765625  7.938893903907229e-17  \\
            0.98046875  1.349000902703301e-16  \\
            0.984375  1.349000902703301e-16  \\
            0.98828125  7.938893903907229e-17  \\
            0.9921875  7.938893903907229e-17  \\
            0.99609375  6.551115123125783e-17  \\
            1.0  7.938893903907229e-17  \\
            1.00390625  1.071445146547012e-16  \\
            1.0078125  1.4877787807814456e-16  \\
            1.01171875  1.071445146547012e-16  \\
            1.015625  5.163336342344337e-17  \\
            1.01953125  2.387778780781446e-17  \\
            1.0234375  2.387778780781446e-17  \\
            1.02734375  2.387778780781446e-17  \\
            1.03125  1.0e-17  \\
            1.03515625  2.387778780781446e-17  \\
            1.0390625  9.326672684688674e-17  \\
            1.04296875  1.071445146547012e-16  \\
            1.046875  1.349000902703301e-16  \\
            1.05078125  1.4877787807814456e-16  \\
            1.0546875  1.349000902703301e-16  \\
            1.05859375  1.071445146547012e-16  \\
            1.0625  1.071445146547012e-16  \\
            1.06640625  9.326672684688674e-17  \\
            1.0703125  7.938893903907229e-17  \\
            1.07421875  6.551115123125783e-17  \\
            1.078125  3.7755575615628916e-17  \\
            1.08203125  1.071445146547012e-16  \\
            1.0859375  1.6265566588595901e-16  \\
            1.08984375  2.0428902930940238e-16  \\
            1.09375  2.8755575615628915e-16  \\
            1.09765625  3.8470027081099035e-16  \\
            1.1015625  4.540892098500626e-16  \\
            1.10546875  6.067448757360216e-16  \\
            1.109375  6.622560269672794e-16  \\
            1.11328125  8.01033905045424e-16  \\
            1.1171875  8.981784197001252e-16  \\
            1.12109375  9.953229343548264e-16  \\
            1.125  1.106345236817342e-15  \\
            1.12890625  1.2173675392798577e-15  \\
            1.1328125  1.3839009929736312e-15  \\
            1.13671875  1.439412144204889e-15  \\
            1.140625  1.5643122344752191e-15  \\
            1.14453125  1.6892123247455492e-15  \\
            1.1484375  1.7586012637846215e-15  \\
            1.15234375  1.855745778439323e-15  \\
            1.15625  1.9390125052862097e-15  \\
            1.16015625  2.0222792321330964e-15  \\
            1.1640625  2.008401444325282e-15  \\
            1.16796875  2.0500348077487253e-15  \\
            1.171875  2.0777903833643542e-15  \\
            1.17578125  2.105545958979983e-15  \\
            1.1796875  2.133301534595612e-15  \\
            1.18359375  2.1194237467877976e-15  \\
            1.1875  2.161057110211241e-15  \\
            1.19140625  2.161057110211241e-15  \\
            1.1953125  2.2165682614424988e-15  \\
            1.19921875  2.2998349882893855e-15  \\
            1.203125  2.2998349882893855e-15  \\
            1.20703125  2.285957200481571e-15  \\
            1.2109375  2.3553461395206434e-15  \\
            1.21484375  2.2998349882893855e-15  \\
            1.21875  2.18881268582687e-15  \\
            1.22265625  1.9390125052862097e-15  \\
            1.2265625  1.5088010832439613e-15  \\
            1.23046875  7.871561172376095e-16  \\
            1.234375  2.459223927328458e-16  \\
            1.23828125  1.592067810090848e-15  \\
            1.2421875  3.2157689836051397e-15  \\
            1.24609375  5.089270337660091e-15  \\
            1.25  7.212571872255703e-15  \\
            1.25390625  9.516284648352903e-15  \\
            1.2578125  1.1833875212257917e-14  \\
            1.26171875  1.4082076837123859e-14  \\
            1.265625  1.616374500829603e-14  \\
            1.26953125  1.791234627208065e-14  \\
            1.2734375  1.9327880628477725e-14  \\
            1.27734375  2.0313203562832552e-14  \\
            1.28125  2.0785048348298243e-14  \\
            1.28515625  2.086831507514513e-14  \\
            1.2890625  2.046585922871851e-14  \\
            1.29296875  1.9633191960249643e-14  \\
            1.296875  1.841194663316197e-14  \\
            1.30078125  1.6871512186494566e-14  \\
            1.3046875  1.510903313490213e-14  \\
            1.30859375  1.3124509478384661e-14  \\
            1.3125  1.1153863609675009e-14  \\
            1.31640625  9.07219543850284e-15  \\
            1.3203125  7.073793994177558e-15  \\
            1.32421875  5.214170427930421e-15  \\
            1.328125  3.5210803153770577e-15  \\
            1.33203125  2.0222792321330964e-15  \\
            1.3359375  7.177671781985373e-16  \\
            1.33984375  3.5694469519536143e-16  \\
            1.34375  1.1618563880485999e-15  \\
            1.34765625  1.827990202823694e-15  \\
            1.3515625  2.2165682614424988e-15  \\
            1.35546875  2.494124017598788e-15  \\
            1.359375  2.494124017598788e-15  \\
            1.36328125  2.3137127760972e-15  \\
            1.3671875  2.008401444325282e-15  \\
            1.37109375  1.4949232954361468e-15  \\
            1.375  9.675673587391975e-16  \\
            1.37890625  3.014335439641036e-16  \\
            1.3828125  4.95722573273506e-16  \\
            1.38671875  1.28675647831893e-15  \\
            1.390625  2.105545958979983e-15  \\
            1.39453125  2.9659688030644795e-15  \\
            1.3984375  3.7708804959177175e-15  \\
            1.40234375  4.659058915617843e-15  \\
            1.40625  5.505603971894525e-15  \\
            1.41015625  6.39378239159465e-15  \\
            1.4140625  7.240327447871332e-15  \\
            1.41796875  8.156261443187086e-15  \\
            1.421875  9.099951014118469e-15  \\
            1.42578125  1.0043640585049852e-14  \\
            1.4296875  1.1042841307212493e-14  \\
            1.43359375  1.2097553180606392e-14  \\
            1.4375  1.3166142841808105e-14  \\
            1.44140625  1.4304121442048892e-14  \\
            1.4453125  1.5400466678866234e-14  \\
            1.44921875  1.648293412787576e-14  \\
            1.453125  1.7482134850038402e-14  \\
            1.45703125  1.8300924330699455e-14  \\
            1.4609375  1.8897669206435477e-14  \\
            1.46484375  1.9161347174783952e-14  \\
            1.46875  1.9022569296705807e-14  \\
            1.47265625  1.8509091147816672e-14  \\
            1.4765625  1.7468257062230588e-14  \\
            1.48046875  1.5927822615563183e-14  \\
            1.484375  1.39294211712379e-14  \\
            1.48828125  1.1514686092678184e-14  \\
            1.4921875  8.766884106730922e-15  \\
            1.49609375  5.769281940242999e-15  \\
            1.5  2.743924198139448e-15  \\
            1.50390625  2.736779683484747e-16  \\
            1.5078125  3.076991105526995e-15  \\
            1.51171875  5.574992910933597e-15  \\
            1.515625  7.642783294297951e-15  \\
            1.51953125  9.210973316580985e-15  \\
            1.5234375  1.022405182655144e-14  \\
            1.52734375  1.0682018824209317e-14  \\
            1.53125  1.0626507672978059e-14  \\
            1.53515625  1.009915173628111e-14  \\
            1.5390625  9.294240043427871e-15  \\
            1.54296875  8.114628079763643e-15  \\
            1.546875  6.851749389252527e-15  \\
            1.55078125  5.5611151231257825e-15  \\
            1.5546875  4.270480856999038e-15  \\
            1.55859375  3.0353577421035517e-15  \\
            1.5625  1.952890293094024e-15  \\
            1.56640625  1.0508340855860842e-15  \\
            1.5703125  3.1531133177191806e-16  \\
            1.57421875  2.5980018054066024e-16  \\
            1.578125  6.48378239159465e-16  \\
            1.58203125  8.981784197001252e-16  \\
            1.5859375  8.565450562766818e-16  \\
            1.58984375  7.177671781985373e-16  \\
            1.59375  4.4021142204224817e-16  \\
            1.59765625  2.387778780781446e-17  \\
            1.6015625  4.95722573273506e-16  \\
            1.60546875  1.0230785099704553e-15  \\
            1.609375  1.6059455978986625e-15  \\
            1.61328125  2.2165682614424988e-15  \\
            1.6171875  2.743924198139448e-15  \\
            1.62109375  3.2018911957973252e-15  \\
            1.625  3.493324739761429e-15  \\
            1.62890625  3.826391647148975e-15  \\
            1.6328125  3.937413949611491e-15  \\
            1.63671875  3.992925100842749e-15  \\
            1.640625  3.909658373995862e-15  \\
            1.64453125  3.729247132494274e-15  \\
            1.6484375  3.5210803153770577e-15  \\
            1.65234375  3.229646771412954e-15  \\
            1.65625  2.952091015256665e-15  \\
            1.66015625  2.5635129566378602e-15  \\
            1.6640625  2.2720794126737566e-15  \\
            1.66796875  1.9667680809018386e-15  \\
            1.671875  1.6337011735142914e-15  \\
            1.67578125  1.3422676295501878e-15  \\
            1.6796875  1.106345236817342e-15  \\
            1.68359375  8.704228440844963e-16  \\
            1.6875  7.038893903907228e-16  \\
            1.69140625  5.651115123125782e-16  \\
            1.6953125  4.1245584642661926e-16  \\
            1.69921875  3.708224830031759e-16  \\
            1.703125  3.014335439641036e-16  \\
            1.70703125  2.459223927328458e-16  \\
            1.7109375  2.320446049250313e-16  \\
            1.71484375  2.459223927328458e-16  \\
            1.71875  1.7653345369377347e-16  \\
            1.72265625  1.349000902703301e-16  \\
            1.7265625  7.938893903907229e-17  \\
            1.73046875  5.163336342344337e-17  \\
            1.734375  5.163336342344337e-17  \\
            1.73828125  1.071445146547012e-16  \\
            1.7421875  2.1816681711721684e-16  \\
            1.74609375  4.1245584642661926e-16  \\
            1.75  4.95722573273506e-16  \\
            1.75390625  6.345004513516505e-16  \\
            1.7578125  8.287894806610529e-16  \\
            1.76171875  1.0230785099704553e-15  \\
            1.765625  1.2312453270876722e-15  \\
            1.76953125  1.3283898417423734e-15  \\
            1.7734375  1.5226788710517758e-15  \\
            1.77734375  1.7169679003611781e-15  \\
            1.78125  1.8973791418627663e-15  \\
            1.78515625  2.0777903833643542e-15  \\
            1.7890625  2.3137127760972e-15  \\
            1.79296875  2.4802462297909735e-15  \\
            1.796875  2.646779683484747e-15  \\
            1.80078125  2.827190924986335e-15  \\
            1.8046875  2.9382132274488505e-15  \\
            1.80859375  2.8827020762175927e-15  \\
            1.8125  2.8410687127941493e-15  \\
            1.81640625  2.6884130469081903e-15  \\
            1.8203125  2.3275905639050144e-15  \\
            1.82421875  1.9112569296705807e-15  \\
            1.828125  1.3283898417423734e-15  \\
            1.83203125  7.455227538141662e-16  \\
            1.8359375  2.387778780781446e-17  \\
            1.83984375  7.732783294297951e-16  \\
            1.84375  1.5088010832439613e-15  \\
            1.84765625  2.3275905639050144e-15  \\
            1.8515625  2.9659688030644795e-15  \\
            1.85546875  3.576591466608315e-15  \\
            1.859375  4.159458554536522e-15  \\
            1.86328125  4.575792188770956e-15  \\
            1.8671875  4.825592369311616e-15  \\
            1.87109375  4.99212582300539e-15  \\
            1.875  4.99212582300539e-15  \\
            1.87890625  4.881103520542874e-15  \\
            1.8828125  4.603547764386585e-15  \\
            1.88671875  4.201091917959966e-15  \\
            1.890625  3.701491556878645e-15  \\
            1.89453125  3.132502256758253e-15  \\
            1.8984375  2.4802462297909735e-15  \\
            1.90234375  1.827990202823694e-15  \\
            1.90625  1.1896119636642288e-15  \\
            1.91015625  4.95722573273506e-16  \\
            1.9140625  1.071445146547012e-16  \\
            1.91796875  5.512337245047638e-16  \\
            1.921875  9.53689570931383e-16  \\
            1.92578125  1.2728786905111155e-15  \\
            1.9296875  1.4949232954361468e-15  \\
            1.93359375  1.5781900222830336e-15  \\
            1.9375  1.6614567491299203e-15  \\
            1.94140625  1.5781900222830336e-15  \\
            1.9453125  1.4949232954361468e-15  \\
            1.94921875  1.3283898417423734e-15  \\
            1.953125  1.259000902703301e-15  \\
            1.95703125  9.953229343548264e-16  \\
            1.9609375  8.287894806610529e-16  \\
            1.96484375  6.345004513516505e-16  \\
            1.96875  4.540892098500626e-16  \\
            1.97265625  3.291891195797325e-16  \\
            1.9765625  2.8755575615628915e-16  \\
            1.98046875  2.8755575615628915e-16  \\
            1.984375  2.1816681711721684e-16  \\
            1.98828125  3.291891195797325e-16  \\
            1.9921875  3.5694469519536143e-16  \\
            1.99609375  4.4021142204224817e-16  \\
            2.0  5.512337245047638e-16  \\
            2.00390625  7.316449660063517e-16  \\
            2.0078125  8.01033905045424e-16  \\
            2.01171875  9.120562075079397e-16  \\
            2.015625  1.0230785099704553e-15  \\
            2.01953125  1.134100812432971e-15  \\
            2.0234375  1.1479786002407854e-15  \\
            2.02734375  1.1896119636642288e-15  \\
            2.03125  1.1479786002407854e-15  \\
            2.03515625  1.2312453270876722e-15  \\
            2.0390625  1.2312453270876722e-15  \\
            2.04296875  1.2312453270876722e-15  \\
            2.046875  1.1896119636642288e-15  \\
            2.05078125  1.1479786002407854e-15  \\
            2.0546875  1.0924674490095276e-15  \\
            2.05859375  1.0508340855860842e-15  \\
            2.0625  9.675673587391975e-16  \\
            2.06640625  8.287894806610529e-16  \\
            2.0703125  7.455227538141662e-16  \\
            2.07421875  6.48378239159465e-16  \\
            2.078125  4.818447854656915e-16  \\
            2.08203125  3.5694469519536143e-16  \\
            2.0859375  2.5980018054066024e-16  \\
            2.08984375  9.326672684688674e-17  \\
            2.09375  3.7755575615628916e-17  \\
            2.09765625  2.1816681711721684e-16  \\
            2.1015625  2.736779683484747e-16  \\
            2.10546875  3.985780586188048e-16  \\
            2.109375  4.4021142204224817e-16  \\
            2.11328125  5.234781488891349e-16  \\
            2.1171875  5.928670879282071e-16  \\
            2.12109375  5.789893001203927e-16  \\
            2.125  6.345004513516505e-16  \\
            2.12890625  5.928670879282071e-16  \\
            2.1328125  5.373559366969493e-16  \\
            2.13671875  5.512337245047638e-16  \\
            2.140625  4.67966997657877e-16  \\
            2.14453125  3.8470027081099035e-16  \\
            2.1484375  3.291891195797325e-16  \\
            2.15234375  2.459223927328458e-16  \\
            2.15625  1.9041124150158793e-16  \\
            2.16015625  1.2102230246251564e-16  \\
            2.1640625  7.938893903907229e-17  \\
            2.16796875  2.387778780781446e-17  \\
            2.171875  1.349000902703301e-16  \\
            2.17578125  1.4877787807814456e-16  \\
            2.1796875  2.1816681711721684e-16  \\
            2.18359375  2.8755575615628915e-16  \\
            2.1875  2.459223927328458e-16  \\
            2.19140625  3.5694469519536143e-16  \\
            2.1953125  3.5694469519536143e-16  \\
            2.19921875  3.708224830031759e-16  \\
            2.203125  4.540892098500626e-16  \\
            2.20703125  4.1245584642661926e-16  \\
            2.2109375  4.1245584642661926e-16  \\
            2.21484375  3.985780586188048e-16  \\
            2.21875  3.8470027081099035e-16  \\
            2.22265625  3.8470027081099035e-16  \\
            2.2265625  3.291891195797325e-16  \\
            2.23046875  3.291891195797325e-16  \\
            2.234375  3.291891195797325e-16  \\
            2.23828125  2.1816681711721684e-16  \\
            2.2421875  2.736779683484747e-16  \\
            2.24609375  2.0428902930940238e-16  \\
            2.25  1.349000902703301e-16  \\
            2.25390625  1.2102230246251564e-16  \\
            2.2578125  1.071445146547012e-16  \\
            2.26171875  7.938893903907229e-17  \\
            2.265625  2.387778780781446e-17  \\
            2.26953125  2.387778780781446e-17  \\
            2.2734375  2.387778780781446e-17  \\
            2.27734375  7.938893903907229e-17  \\
            2.28125  1.071445146547012e-16  \\
            2.28515625  1.071445146547012e-16  \\
            2.2890625  1.349000902703301e-16  \\
            2.29296875  1.4877787807814456e-16  \\
            2.296875  2.0428902930940238e-16  \\
            2.30078125  1.6265566588595901e-16  \\
            2.3046875  2.1816681711721684e-16  \\
            2.30859375  1.7653345369377347e-16  \\
            2.3125  2.1816681711721684e-16  \\
            2.31640625  2.459223927328458e-16  \\
            2.3203125  3.014335439641036e-16  \\
            2.32421875  2.5980018054066024e-16  \\
            2.328125  3.1531133177191806e-16  \\
            2.33203125  3.1531133177191806e-16  \\
            2.3359375  3.1531133177191806e-16  \\
            2.33984375  3.1531133177191806e-16  \\
            2.34375  3.014335439641036e-16  \\
            2.34765625  2.459223927328458e-16  \\
            2.3515625  2.459223927328458e-16  \\
            2.35546875  2.459223927328458e-16  \\
            2.359375  2.1816681711721684e-16  \\
            2.36328125  1.4877787807814456e-16  \\
            2.3671875  1.349000902703301e-16  \\
            2.37109375  1.349000902703301e-16  \\
            2.375  7.938893903907229e-17  \\
            2.37890625  2.387778780781446e-17  \\
            2.3828125  2.387778780781446e-17  \\
            2.38671875  3.7755575615628916e-17  \\
            2.390625  5.163336342344337e-17  \\
            2.39453125  9.326672684688674e-17  \\
            2.3984375  9.326672684688674e-17  \\
            2.40234375  1.071445146547012e-16  \\
            2.40625  1.2102230246251564e-16  \\
            2.41015625  1.2102230246251564e-16  \\
            2.4140625  1.071445146547012e-16  \\
            2.41796875  1.071445146547012e-16  \\
            2.421875  2.387778780781446e-17  \\
            2.42578125  2.387778780781446e-17  \\
            2.4296875  2.387778780781446e-17  \\
            2.43359375  1.2102230246251564e-16  \\
            2.4375  1.6265566588595901e-16  \\
            2.44140625  3.014335439641036e-16  \\
            2.4453125  3.291891195797325e-16  \\
            2.44921875  3.5694469519536143e-16  \\
            2.453125  4.1245584642661926e-16  \\
            2.45703125  4.4021142204224817e-16  \\
            2.4609375  5.512337245047638e-16  \\
            2.46484375  4.263336342344337e-16  \\
            2.46875  3.43066907387547e-16  \\
            2.47265625  3.5694469519536143e-16  \\
            2.4765625  2.1816681711721684e-16  \\
            2.48046875  1.071445146547012e-16  \\
            2.484375  2.387778780781446e-17  \\
            2.48828125  9.326672684688674e-17  \\
            2.4921875  2.736779683484747e-16  \\
            2.49609375  2.8755575615628915e-16  \\
            2.5  3.985780586188048e-16  \\
            2.50390625  4.4021142204224817e-16  \\
            2.5078125  4.540892098500626e-16  \\
            2.51171875  4.67966997657877e-16  \\
            2.515625  3.5694469519536143e-16  \\
            2.51953125  3.014335439641036e-16  \\
            2.5234375  2.1816681711721684e-16  \\
            2.52734375  7.938893903907229e-17  \\
            2.53125  7.938893903907229e-17  \\
            2.53515625  1.6265566588595901e-16  \\
            2.5390625  2.5980018054066024e-16  \\
            2.54296875  4.4021142204224817e-16  \\
            2.546875  5.651115123125782e-16  \\
            2.55078125  6.067448757360216e-16  \\
            2.5546875  6.622560269672794e-16  \\
            2.55859375  6.345004513516505e-16  \\
            2.5625  5.789893001203927e-16  \\
            2.56640625  5.651115123125782e-16  \\
            2.5703125  5.234781488891349e-16  \\
            2.57421875  5.096003610813204e-16  \\
            2.578125  3.43066907387547e-16  \\
            2.58203125  2.320446049250313e-16  \\
            2.5859375  1.4877787807814456e-16  \\
            2.58984375  2.387778780781446e-17  \\
            2.59375  1.349000902703301e-16  \\
            2.59765625  3.291891195797325e-16  \\
            2.6015625  3.8470027081099035e-16  \\
            2.60546875  4.67966997657877e-16  \\
            2.609375  4.95722573273506e-16  \\
            2.61328125  5.096003610813204e-16  \\
            2.6171875  4.67966997657877e-16  \\
            2.62109375  4.540892098500626e-16  \\
            2.625  3.291891195797325e-16  \\
            2.62890625  2.1816681711721684e-16  \\
            2.6328125  6.551115123125783e-17  \\
            2.63671875  9.326672684688674e-17  \\
            2.640625  2.736779683484747e-16  \\
            2.64453125  3.708224830031759e-16  \\
            2.6484375  5.512337245047638e-16  \\
            2.65234375  5.789893001203927e-16  \\
            2.65625  6.900116025829083e-16  \\
            2.66015625  6.761338147750939e-16  \\
            2.6640625  6.761338147750939e-16  \\
            2.66796875  6.067448757360216e-16  \\
            2.671875  4.95722573273506e-16  \\
            2.67578125  3.8470027081099035e-16  \\
            2.6796875  2.736779683484747e-16  \\
            2.68359375  9.326672684688674e-17  \\
            2.6875  7.938893903907229e-17  \\
            2.69140625  2.0428902930940238e-16  \\
            2.6953125  3.014335439641036e-16  \\
            2.69921875  4.1245584642661926e-16  \\
            2.703125  4.540892098500626e-16  \\
            2.70703125  5.234781488891349e-16  \\
            2.7109375  5.512337245047638e-16  \\
            2.71484375  5.234781488891349e-16  \\
            2.71875  5.373559366969493e-16  \\
            2.72265625  4.95722573273506e-16  \\
            2.7265625  4.95722573273506e-16  \\
            2.73046875  4.67966997657877e-16  \\
            2.734375  4.540892098500626e-16  \\
            2.73828125  3.8470027081099035e-16  \\
            2.7421875  3.5694469519536143e-16  \\
            2.74609375  3.8470027081099035e-16  \\
            2.75  3.014335439641036e-16  \\
            2.75390625  2.459223927328458e-16  \\
            2.7578125  2.459223927328458e-16  \\
            2.76171875  1.6265566588595901e-16  \\
            2.765625  7.938893903907229e-17  \\
            2.76953125  2.387778780781446e-17  \\
            2.7734375  1.071445146547012e-16  \\
            2.77734375  1.9041124150158793e-16  \\
            2.78125  2.459223927328458e-16  \\
            2.78515625  3.291891195797325e-16  \\
            2.7890625  3.985780586188048e-16  \\
            2.79296875  4.95722573273506e-16  \\
            2.796875  5.651115123125782e-16  \\
            2.80078125  6.067448757360216e-16  \\
            2.8046875  5.789893001203927e-16  \\
            2.80859375  5.512337245047638e-16  \\
            2.8125  5.651115123125782e-16  \\
            2.81640625  5.234781488891349e-16  \\
            2.8203125  4.95722573273506e-16  \\
            2.82421875  5.096003610813204e-16  \\
            2.828125  5.234781488891349e-16  \\
            2.83203125  6.206226635438361e-16  \\
            2.8359375  7.177671781985373e-16  \\
            2.83984375  9.120562075079397e-16  \\
            2.84375  1.1896119636642288e-15  \\
            2.84765625  1.5781900222830336e-15  \\
            2.8515625  2.1194237467877976e-15  \\
            2.85546875  2.8410687127941493e-15  \\
            2.859375  3.784758283725532e-15  \\
            2.86328125  4.86722573273506e-15  \\
            2.8671875  6.2272489379008764e-15  \\
            2.87109375  7.837072323607353e-15  \\
            2.875  9.655062526431047e-15  \\
            2.87890625  1.1667341758564143e-14  \\
            2.8828125  1.3846154444391013e-14  \\
            2.88671875  1.6024967130217884e-14  \\
            2.890625  1.8259290967276012e-14  \\
            2.89453125  2.0382592501871624e-14  \\
            2.8984375  2.229772721935002e-14  \\
            2.90234375  2.3976939544095568e-14  \\
            2.90625  2.5253696022414498e-14  \\
            2.91015625  2.6030852139652108e-14  \\
            2.9140625  2.6405552410463098e-14  \\
            2.91796875  2.6169630017730252e-14  \\
            2.921875  2.5461862839531715e-14  \\
            2.92578125  2.417122857340497e-14  \\
            2.9296875  2.239487173400472e-14  \\
            2.93359375  2.0229936835985665e-14  \\
            2.9375  1.775969060619469e-14  \\
            2.94140625  1.5067399771478687e-14  \\
            2.9453125  1.2083675392798577e-14  \\
            2.94921875  9.183217740965356e-15  \\
            2.953125  6.255004513516505e-15  \\
            2.95703125  3.285157922644212e-15  \\
            2.9609375  4.4021142204224817e-16  \\
            2.96484375  2.466368441983159e-15  \\
            2.96875  5.311314942585122e-15  \\
            2.97265625  8.1701392309949e-15  \\
            2.9765625  1.0890185641326534e-14  \\
            2.98046875  1.3235531780847177e-14  \\
            2.984375  1.495637746901617e-14  \\
            2.98828125  1.553924455694438e-14  \\
            2.9921875  1.4553921622589552e-14  \\
            2.99609375  1.1403663790215669e-14  \\
            3.0  5.991326545168031e-15  \\
            3.00390625  1.439412144204889e-15  \\
            3.0078125  1.0071396160665481e-14  \\
            3.01171875  1.8647869025894817e-14  \\
            3.015625  2.6058607715267737e-14  \\
            3.01953125  3.152645611154663e-14  \\
            3.0234375  3.4440791551187665e-14  \\
            3.02734375  3.4468547126803294e-14  \\
            3.03125  3.097134459923405e-14  \\
            3.03515625  2.354672812205332e-14  \\
            3.0390625  1.1972653090336061e-14  \\
            3.04296875  3.9790473130349344e-15  \\
            3.046875  2.404632848313464e-14  \\
            3.05078125  4.7485912090533255e-14  \\
            3.0546875  7.310430838375875e-14  \\
            3.05859375  9.88753603428702e-14  \\
            3.0625  1.2255086634300165e-13  \\
            3.06640625  1.4134139103478242e-13  \\
            3.0703125  1.5266566588595902e-13  \\
            3.07421875  1.5406732245454828e-13  \\
            3.078125  1.4379775947676558e-13  \\
            3.08203125  1.2085777623044828e-13  \\
            3.0859375  8.548329510832924e-14  \\
            3.08984375  3.874290577161015e-14  \\
            3.09375  1.694090112553364e-14  \\
            3.09765625  7.773948951156878e-14  \\
            3.1015625  1.3924584507580244e-13  \\
            3.10546875  1.9592273048291668e-13  \\
            3.109375  2.4221903060978573e-13  \\
            3.11328125  2.7287506387724787e-13  \\
            3.1171875  2.8382463845761347e-13  \\
            3.12109375  2.726113859088994e-13  \\
            3.125  2.387495836578321e-13  \\
            3.12890625  1.8373803278765558e-13  \\
            3.1328125  1.1099066909909222e-13  \\
            3.13671875  2.5503496202955158e-14  \\
            3.140625  6.70119595361282e-14  \\
            3.14453125  1.6035396033148823e-13  \\
            3.1484375  2.484362795476866e-13  \\
            3.15234375  3.262074024226788e-13  \\
            3.15625  3.896427704921987e-13  \\
            3.16015625  4.363970376167256e-13  \\
            3.1640625  4.654293697106735e-13  \\
            3.16796875  4.773642672253939e-13  \\
            3.171875  4.734090977001668e-13  \\
            3.17578125  4.559092072745127e-13  \\
            3.1796875  4.271821865123368e-13  \\
            3.18359375  3.896427704921987e-13  \\
            3.1875  3.4552528305115655e-13  \\
            3.19140625  2.9684200342134343e-13  \\
            3.1953125  2.4560521083489246e-13  \\
            3.19921875  1.9366065107024292e-13  \\
            3.203125  1.4284019211802638e-13  \\
            3.20703125  9.469814621271804e-14  \\
            3.2109375  5.1316181525490045e-14  \\
            3.21484375  1.423473250300982e-14  \\
            3.21875  1.5178422073941203e-14  \\
            3.22265625  3.5773059180737853e-14  \\
            3.2265625  4.6583855883025315e-14  \\
            3.23046875  4.6958556153836305e-14  \\
            3.234375  3.655021529797546e-14  \\
            3.23828125  1.5289444376403718e-14  \\
            3.2421875  1.6455178552260133e-14  \\
            3.24609375  5.796364188543318e-14  \\
            3.25  1.0753509993494642e-13  \\
            3.25390625  1.6315727346866675e-13  \\
            3.2578125  2.2184643810791408e-13  \\
            3.26171875  2.802164136275817e-13  \\
            3.265625  3.339373302316315e-13  \\
            3.26953125  3.7863768476060184e-13  \\
            3.2734375  4.1004311856968596e-13  \\
            3.27734375  4.239070285896926e-13  \\
            3.28125  4.1725956822974947e-13  \\
            3.28515625  3.8824111392360944e-13  \\
            3.2890625  3.3697656576154284e-13  \\
            3.29296875  2.6528391394637336e-13  \\
            3.296875  1.7696567233744213e-13  \\
            3.30078125  7.743417817979686e-14  \\
            3.3046875  2.7446386496049182e-14  \\
            3.30859375  1.3103019469357628e-13  \\
            3.3125  2.275085755335024e-13  \\
            3.31640625  3.1203818107090026e-13  \\
            3.3203125  3.808997641732756e-13  \\
            3.32421875  4.3209492339630313e-13  \\
            3.328125  4.646522135934358e-13  \\
            3.33203125  4.789463350354847e-13  \\
            3.3359375  4.762124108373453e-13  \\
            3.33984375  4.582684312018412e-13  \\
            3.34375  4.278621981149197e-13  \\
            3.34765625  3.875194689576031e-13  \\
            3.3515625  3.4016845695734017e-13  \\
            3.35546875  2.88723497553772e-13  \\
            3.359375  2.359323927328458e-13  \\
            3.36328125  1.8448743332927757e-13  \\
            3.3671875  1.3638702078739266e-13  \\
            3.37109375  9.325485628070534e-14  \\
            3.375  5.621504062164855e-14  \\
            3.37890625  2.5781051959111448e-14  \\
            3.3828125  2.0639125955565398e-15  \\
            3.38671875  1.5150666498325574e-14  \\
            3.390625  2.6308407895808397e-14  \\
            3.39453125  3.2192589926321723e-14  \\
            3.3984375  3.339995746560158e-14  \\
            3.40234375  3.1040733538273123e-14  \\
            3.40625  2.6086363290883366e-14  \\
            3.41015625  1.9647069748057458e-14  \\
            3.4140625  1.2985731600306517e-14  \\
            3.41796875  7.337471962526033e-15  \\
            3.421875  3.937413949611491e-15  \\
            3.42578125  3.632102617839573e-15  \\
            3.4296875  7.26808302348696e-15  \\
            3.43359375  1.49841330446318e-14  \\
            3.4375  2.6641474803195944e-14  \\
            3.44140625  4.146295218194178e-14  \\
            3.4453125  5.825507542939728e-14  \\
            3.44921875  7.563006576478098e-14  \\
            3.453125  9.200585537800204e-14  \\
            3.45703125  1.0610568779074153e-13  \\
            3.4609375  1.1638912855633203e-13  \\
            3.46484375  1.2181534358918748e-13  \\
            3.46875  1.2141288774276086e-13  \\
            3.47265625  1.1439072711200674e-13  \\
            3.4765625  1.0027701691145945e-13  \\
            3.48046875  7.871093465811579e-14  \\
            3.484375  4.99284027447086e-14  \\
            3.48828125  1.4276365866433263e-14  \\
            3.4921875  2.7557408798511698e-14  \\
            3.49609375  7.454759831577145e-14  \\
            3.5  1.2585377984126149e-13  \\
            3.50390625  1.8032409698693323e-13  \\
            3.5078125  2.370287379696631e-13  \\
            3.51171875  2.9562075809425576e-13  \\
            3.515625  3.563083241778284e-13  \\
            3.51953125  4.200767591547358e-13  \\
            3.5234375  4.885913975619158e-13  \\
            3.52734375  5.637812519046545e-13  \\
            3.53125  6.4699246760031e-13  \\
            3.53515625  7.379752444683416e-13  \\
            3.5390625  8.344675030960755e-13  \\
            3.54296875  9.325140739582845e-13  \\
            3.546875  1.0264666974171884e-12  \\
            3.55078125  1.1100109800202314e-12  \\
            3.5546875  1.1773460064637472e-12  \\
            3.55859375  1.2239059845589647e-12  \\
            3.5625  1.247373323741979e-12  \\
            3.56640625  1.24819211322264e-12  \\
            3.5703125  1.2292072995015498e-12  \\
            3.57421875  1.1954842751285607e-12  \\
            3.578125  1.153420700283075e-12  \\
            3.58203125  1.1094142351444954e-12  \\
            3.5859375  1.0691547727140257e-12  \\
            3.58984375  1.0369999383633196e-12  \\
            3.59375  1.0158918231076338e-12  \\
            3.59765625  1.0070655500618638e-12  \\
            3.6015625  1.0108541861333971e-12  \\
            3.60546875  1.0263973084781493e-12  \\
            3.609375  1.0522793827397233e-12  \\
            3.61328125  1.0862660850810609e-12  \\
            3.6171875  1.1259565582114102e-12  \\
            3.62109375  1.1687001446594788e-12  \\
            3.625  1.2119433314686286e-12  \\
            3.62890625  1.2531603612578375e-12  \\
            3.6328125  1.2904083437340115e-12  \\
            3.63671875  1.3221329666626754e-12  \\
            3.640625  1.3473489071094743e-12  \\
            3.64453125  1.365612075864558e-12  \\
            3.6484375  1.3768947173523112e-12  \\
            3.65234375  1.381557654055737e-12  \\
            3.65625  1.3803780420920727e-12  \\
            3.66015625  1.3738138484589764e-12  \\
            3.6640625  1.3626561070614936e-12  \\
            3.66796875  1.3474321738363212e-12  \\
            3.671875  1.3285583824176935e-12  \\
            3.67578125  1.3064233108642294e-12  \\
            3.6796875  1.281249003780854e-12  \\
            3.68359375  1.2531048501066063e-12  \\
            3.6875  1.2220463609927175e-12  \\
            3.69140625  1.1882123143172659e-12  \\
            3.6953125  1.1514639322021732e-12  \\
            3.69921875  1.1118567257986707e-12  \\
            3.703125  1.0693074283799116e-12  \\
            3.70703125  1.0236078731287786e-12  \\
            3.7109375  9.747164266818483e-13  \\
            3.71484375  9.227163557659675e-13  \\
            3.71875  8.67788071622638e-13  \\
            3.72265625  8.107364859447128e-13  \\
            3.7265625  7.528383552105109e-13  \\
            3.73046875  6.955786027154684e-13  \\
            3.734375  6.412886968112982e-13  \\
            3.73828125  5.923556170009445e-13  \\
            3.7421875  5.516520653606247e-13  \\
            3.74609375  5.218148215738236e-13  \\
            3.75  5.056194432021041e-13  \\
            3.75390625  5.051614762044462e-13  \\
            3.7578125  5.216482881201298e-13  \\
            3.76171875  5.551353901003861e-13  \\
            3.765625  6.036521362765054e-13  \\
            3.76953125  6.632294793354529e-13  \\
            3.7734375  7.278305815808292e-13  \\
            3.77734375  7.901279710501083e-13  \\
            3.78125  8.425166200246079e-13  \\
            3.78515625  8.78931935232313e-13  \\
            3.7890625  8.960432475993482e-13  \\
            3.79296875  8.929762564938212e-13  \\
            3.796875  8.703832179426993e-13  \\
            3.80078125  8.294021105462232e-13  \\
            3.8046875  7.705602902410899e-13  \\
            3.80859375  6.936357124223744e-13  \\
            3.8125  5.980871433655718e-13  \\
            3.81640625  4.832345714680994e-13  \\
            3.8203125  3.495914748788462e-13  \\
            3.82421875  1.9886482149817334e-13  \\
            3.828125  3.4940391912268986e-14  \\
            3.83203125  1.3659518760450988e-13  \\
            3.8359375  3.081524004847122e-13  \\
            3.83984375  4.711192627118774e-13  \\
            3.84375  6.167527679670823e-13  \\
            3.84765625  7.373784995926055e-13  \\
            3.8515625  8.268624753773932e-13  \\
            3.85546875  8.820683152768791e-13  \\
            3.859375  9.023853966275194e-13  \\
            3.86328125  8.901174322054115e-13  \\
            3.8671875  8.498996031383652e-13  \\
            3.87109375  7.876716026081251e-13  \\
            3.875  7.099282353087486e-13  \\
            3.87890625  6.224010276048628e-13  \\
            3.8828125  5.294337270803137e-13  \\
            3.88671875  4.3395454696255027e-13  \\
            3.890625  3.3729575488112257e-13  \\
            3.89453125  2.3994307340930416e-13  \\
            3.8984375  1.419936470617497e-13  \\
            3.90234375  4.371115380680772e-14  \\
            3.90625  5.398071678459042e-14  \\
            3.91015625  1.5007051956589771e-13  \\
            3.9140625  2.423578084878639e-13  \\
            3.91796875  3.288580598939714e-13  \\
            3.921875  4.071287831300449e-13  \\
            3.92578125  4.752548434786061e-13  \\
            3.9296875  5.315153952514859e-13  \\
            3.93359375  5.744671485166716e-13  \\
            3.9375  6.03457847247196e-13  \\
            3.94140625  6.180017688697856e-13  \\
            3.9453125  6.178352354160918e-13  \\
            3.94921875  6.030970247641929e-13  \\
            3.953125  5.748696043630983e-13  \\
            3.95703125  5.342909528130488e-13  \\
            3.9609375  4.832762048315228e-13  \\
            3.96484375  4.2393478416530823e-13  \\
            3.96875  3.5895898164912094e-13  \\
            3.97265625  2.9159619962998957e-13  \\
            3.9765625  2.2480240691097856e-13  \\
            3.98046875  1.6186663920254e-13  \\
            3.984375  1.0524526494665703e-13  \\
            3.98828125  5.68395410730002e-14  \\
            3.9921875  1.7287845820729e-14  \\
            3.99609375  1.3735132141928497e-14  \\
            4.0  3.7146960173711484e-14  \\
            4.00390625  5.393908342116698e-14  \\
            4.0078125  6.49996803039951e-14  \\
            4.01171875  7.088386233450844e-14  \\
            4.015625  7.166101845174604e-14  \\
            4.01953125  6.713685962639853e-14  \\
            4.0234375  5.700607452669398e-14  \\
            4.02734375  4.039436252074007e-14  \\
            4.03125  1.6954778913341453e-14  \\
            4.03515625  1.4040443473700416e-14  \\
            4.0390625  5.278722703311838e-14  \\
            4.04296875  9.943047185518277e-14  \\
            4.046875  1.5347057757881225e-13  \\
            4.05078125  2.1392222126965203e-13  \\
            4.0546875  2.7921721290541907e-13  \\
            4.05859375  3.4717673980028647e-13  \\
            4.0625  4.15275044573232e-13  \\
            4.06640625  4.803896249674974e-13  \\
            4.0703125  5.394534898775558e-13  \\
            4.07421875  5.893302592588409e-13  \\
            4.078125  6.269668197936337e-13  \\
            4.08203125  6.501427254326839e-13  \\
            4.0859375  6.575812196976724e-13  \\
            4.08984375  6.491296469227134e-13  \\
            4.09375  6.260231302227023e-13  \\
            4.09765625  5.909123270689318e-13  \\
            4.1015625  5.468781063547365e-13  \\
            4.10546875  4.975425706979561e-13  \\
            4.109375  4.4633353368712076e-13  \\
            4.11328125  3.965677866082981e-13  \\
            4.1171875  3.5060455338881664e-13  \\
            4.12109375  3.103312131705391e-13  \\
            4.125  2.767469666756281e-13  \\
            4.12890625  2.4992120284312275e-13  \\
            4.1328125  2.2947922140221206e-13  \\
            4.13671875  2.1393609905745984e-13  \\
            4.140625  2.020012015427394e-13  \\
            4.14453125  1.9214797219919115e-13  \\
            4.1484375  1.832661880021899e-13  \\
            4.15234375  1.7452318168326679e-13  \\
            4.15625  1.6578017536434368e-13  \\
            4.16015625  1.5692614674295805e-13  \\
            4.1640625  1.482386515752662e-13  \\
            4.16796875  1.4005075676865567e-13  \\
            4.171875  1.3273716259393746e-13  \\
            4.17578125  1.266448137463069e-13  \\
            4.1796875  1.216349323476859e-13  \\
            4.18359375  1.178046629127291e-13  \\
            4.1875  1.1526502774389906e-13  \\
            4.19140625  1.1426582702173641e-13  \\
            4.1953125  1.1538992783416939e-13  \\
            4.19921875  1.189565193007777e-13  \\
            4.203125  1.2472967902882851e-13  \\
            4.20703125  1.3155755063027323e-13  \\
            4.2109375  1.3763602169009596e-13  \\
            4.21484375  1.4059199049316044e-13  \\
            4.21875  1.3820501099021635e-13  \\
            4.22265625  1.2828239270762902e-13  \\
            4.2265625  1.093392123499623e-13  \\
            4.23046875  8.11256697366755e-14  \\
            4.234375  4.4307898682543744e-14  \\
            4.23828125  5.928670879282071e-16  \\
            4.2421875  4.7638567756419214e-14  \\
            4.24609375  9.761248165235908e-14  \\
            4.25  1.4639290579682688e-13  \\
            4.25390625  1.9112101590141288e-13  \\
            4.2578125  2.2909064334359325e-13  \\
            4.26171875  2.574290860471504e-13  \\
            4.265625  2.736522199944855e-13  \\
            4.26953125  2.7517877665334507e-13  \\
            4.2734375  2.603156659111758e-13  \\
            4.27734375  2.2731428650419298e-13  \\
            4.28125  1.7591096046404823e-13  \\
            4.28515625  1.0725754417879013e-13  \\
            4.2890625  2.447653990517689e-14  \\
            4.29296875  6.719237077762979e-14  \\
            4.296875  1.6040947148271948e-13  \\
            4.30078125  2.4702074519128953e-13  \\
            4.3046875  3.1940728639684974e-13  \\
            4.30859375  3.71893079886004e-13  \\
            4.3125  4.0179971261184417e-13  \\
            4.31640625  4.0954351820860464e-13  \\
            4.3203125  3.9792780981346394e-13  \\
            4.32421875  3.70921634739457e-13  \\
            4.328125  3.327160849045438e-13  \\
            4.33203125  2.87002651865603e-13  \\
            4.3359375  2.3647362645735055e-13  \\
            4.33984375  1.8309965454849612e-13  \\
            4.34375  1.2810198146612743e-13  \\
            4.34765625  7.234103005432895e-14  \\
            4.3515625  1.688538997430238e-14  \\
            4.35546875  3.70636934468646e-14  \\
            4.359375  8.812007479181399e-14  \\
            4.36328125  1.3444413049429863e-13  \\
            4.3671875  1.7438440380518864e-13  \\
            4.37109375  2.0619229346069938e-13  \\
            4.375  2.29035132192362e-13  \\
            4.37890625  2.4203861936828414e-13  \\
            4.3828125  2.4532765507873617e-13  \\
            4.38671875  2.3966551765314787e-13  \\
            4.390625  2.2614855232833656e-13  \\
            4.39453125  2.0658087151931818e-13  \\
            4.3984375  1.8276658764110857e-13  \\
            4.40234375  1.566763465624174e-13  \\
            4.40625  1.3044732760564807e-13  \\
            4.41015625  1.0586976539800868e-13  \\
            4.4140625  8.462287226424475e-14  \\
            4.41796875  6.805279362171429e-14  \\
            4.421875  5.685341886080802e-14  \\
            4.42578125  5.123291479864316e-14  \\
            4.4296875  5.0844336740024353e-14  \\
            4.43359375  5.481338405305929e-14  \\
            4.4375  6.237677840831817e-14  \\
            4.44140625  7.241041899336803e-14  \\
            4.4453125  8.381796057139151e-14  \\
            4.44921875  9.57112247226885e-14  \\
            4.453125  1.0716039966413543e-13  \\
            4.45703125  1.1762425167122751e-13  \\
            4.4609375  1.2636725799015062e-13  \\
            4.46484375  1.3290369604763123e-13  \\
            4.46875  1.3702539902655212e-13  \\
            4.47265625  1.3855195568541171e-13  \\
            4.4765625  1.3771928841694285e-13  \\
            4.48046875  1.348049529773018e-13  \\
            4.484375  1.3058610548372622e-13  \\
            4.48828125  1.2543744620702705e-13  \\
            4.4921875  1.200112311741716e-13  \\
            4.49609375  1.14820938534049e-13  \\
            4.5  1.1062984661608904e-13  \\
            4.50390625  1.0811796702287462e-13  \\
            4.5078125  1.0827062268876058e-13  \\
            4.51171875  1.1196211424563923e-13  \\
            4.515625  1.1948387523747465e-13  \\
            4.51953125  1.3091917239111376e-13  \\
            4.5234375  1.457406497698596e-13  \\
            4.52734375  1.6307400674181986e-13  \\
            4.53125  1.8160085346525216e-13  \\
            4.53515625  2.002526002789548e-13  \\
            4.5390625  2.1759983503872286e-13  \\
            4.54296875  2.3224090117596714e-13  \\
            4.546875  2.429684311514077e-13  \\
            4.55078125  2.4829750166960846e-13  \\
            4.5546875  2.4685421173759576e-13  \\
            4.55859375  2.375838494819757e-13  \\
            4.5625  2.1934843630250748e-13  \\
            4.56640625  1.9146796059660824e-13  \\
            4.5703125  1.5376201112277636e-13  \\
            4.57421875  1.0643875469812907e-13  \\
            4.578125  5.0566780983868064e-14  \\
            4.58203125  1.2097553180606392e-14  \\
            4.5859375  7.914114608015804e-14  \\
            4.58984375  1.4732271757995045e-13  \\
            4.59375  2.1318669851583786e-13  \\
            4.59765625  2.730832306943651e-13  \\
            4.6015625  3.234734782245394e-13  \\
            4.60546875  3.6148473903014317e-13  \\
            4.609375  3.85132489454659e-13  \\
            4.61328125  3.9370896231988834e-13  \\
            4.6171875  3.8757498010883435e-13  \\
            4.62109375  3.681460771778941e-13  \\
            4.625  3.377814774543961e-13  \\
            4.62890625  2.9909020504620937e-13  \\
            4.6328125  2.546535284855875e-13  \\
            4.63671875  2.0676128276081977e-13  \\
            4.640625  1.5737023595280812e-13  \\
            4.64453125  1.0796531135698866e-13  \\
            4.6484375  5.967060978579435e-14  \\
            4.65234375  1.3832276656583199e-14  \\
            4.65625  2.865375403532904e-14  \\
            4.66015625  6.680379271901098e-14  \\
            4.6640625  9.95553719454531e-14  \\
            4.66796875  1.2608970223399433e-13  \\
            4.671875  1.4567126083082053e-13  \\
            4.67578125  1.5805024755539103e-13  \\
            4.6796875  1.631989068320902e-13  \\
            4.68359375  1.6164459459761497e-13  \\
            4.6875  1.544836560887827e-13  \\
            4.69140625  1.4293733663268108e-13  \\
            4.6953125  1.2868484855405563e-13  \\
            4.69921875  1.1340540417765193e-13  \\
            4.703125  9.893087149410145e-14  \\
            4.70703125  8.663515149637784e-14  \\
            4.7109375  7.768397836033752e-14  \\
            4.71484375  7.260470802267743e-14  \\
            4.71875  7.150836278586009e-14  \\
            4.72265625  7.388146450099636e-14  \\
            4.7265625  7.887746811180956e-14  \\
            4.73046875  8.521961713998077e-14  \\
            4.734375  9.150625501692072e-14  \\
            4.73828125  9.658552535458081e-14  \\
            4.7421875  9.913903831121867e-14  \\
            4.74609375  9.829249325494199e-14  \\
            4.75  9.339363415878348e-14  \\
            4.75390625  8.395673844946965e-14  \\
            4.7578125  6.96071058561895e-14  \\
            4.76171875  5.027534743990396e-14  \\
            4.765625  2.594758541280522e-14  \\
            4.76953125  2.743924198139448e-15  \\
            4.7734375  3.491263633665336e-14  \\
            4.77734375  6.926016116099414e-14  \\
            4.78125  1.0374646386341307e-13  \\
            4.78515625  1.3641477636300829e-13  \\
            4.7890625  1.6516955270079984e-13  \\
            4.79296875  1.8801239143246244e-13  \\
            4.796875  2.03527758201599e-13  \\
            4.80078125  2.1052216325673749e-13  \\
            4.8046875  2.0845437287337313e-13  \\
            4.80859375  1.9722724253685124e-13  \\
            4.8125  1.7724322809359842e-13  \\
            4.81640625  1.4905744105592726e-13  \\
            4.8203125  1.137801044484629e-13  \\
            4.82421875  7.268797474952431e-14  \\
            4.828125  2.747414207166481e-14  \\
            4.83203125  1.9730336474904344e-14  \\
            4.8359375  6.598500323834993e-14  \\
            4.83984375  1.0810408923506681e-13  \\
            4.84375  1.4254875857406228e-13  \\
            4.84765625  1.6591895324242182e-13  \\
            4.8515625  1.7545299346639035e-13  \\
            4.85546875  1.6962432258710828e-13  \\
            4.859375  1.4854396290703812e-13  \\
            4.86328125  1.1394663790215668e-13  \\
            4.8671875  6.920465000976289e-14  \\
            4.87109375  1.85368467234323e-14  \\
            4.875  3.3219546224099993e-14  \\
            4.87890625  8.140322549283179e-14  \\
            4.8828125  1.2189861031603437e-13  \\
            4.88671875  1.5152768728571823e-13  \\
            4.890625  1.6802837698920962e-13  \\
            4.89453125  1.7047086764338496e-13  \\
            4.8984375  1.5920210394343963e-13  \\
            4.90234375  1.3606783166781293e-13  \\
            4.90625  1.0338564138040989e-13  \\
            4.91015625  6.469436897222319e-14  \\
            4.9140625  2.3560605909861134e-14  \\
            4.91796875  1.6524567491299205e-14  \\
            4.921875  5.273171588188712e-14  \\
            4.92578125  8.28465154248445e-14  \\
            4.9296875  1.0534240946131173e-13  \\
            4.93359375  1.1955326417651372e-13  \\
            4.9375  1.2560397966072083e-13  \\
            4.94140625  1.2398027848720653e-13  \\
            4.9453125  1.155980946512866e-13  \\
            4.94921875  1.0158152896539401e-13  \\
            4.953125  8.280488206142105e-14  \\
            4.95703125  6.055878820549448e-14  \\
            4.9609375  3.538448112211905e-14  \\
            4.96484375  7.850950111415168e-15  \\
            4.96875  2.2283849431542204e-14  \\
            4.97265625  5.5271351050717165e-14  \\
            4.9765625  9.207524431704111e-14  \\
            4.98046875  1.330563517135172e-13  \\
            4.984375  1.777150728790641e-13  \\
            4.98828125  2.2412239530839565e-13  \\
            4.9921875  2.685868274446332e-13  \\
            4.99609375  3.0618175461600256e-13  \\
            5.0  3.3220260675565467e-13  \\
            5.00390625  3.427774810652093e-13  \\
            5.0078125  3.3553327582953014e-13  \\
            5.01171875  3.095540570533015e-13  \\
            5.015625  2.6481206916090767e-13  \\
            5.01953125  2.0211222384520193e-13  \\
            5.0234375  1.2325863352120018e-13  \\
            5.02734375  3.0915833448002793e-14  \\
            5.03125  7.086998454670062e-14  \\
            5.03515625  1.7670199436909366e-13  \\
            5.0390625  2.7996661344704105e-13  \\
            5.04296875  3.7366943672540427e-13  \\
            5.046875  4.5081605914904483e-13  \\
            5.05078125  5.056055654142963e-13  \\
            5.0546875  5.339440081178534e-13  \\
            5.05859375  5.338746191788144e-13  \\
            5.0625  5.059941434729151e-13  \\
            5.06640625  4.533695721056827e-13  \\
            5.0703125  3.811911977172397e-13  \\
            5.07421875  2.960648473041058e-13  \\
            5.078125  2.050681926482664e-13  \\
            5.08203125  1.1476542738281773e-13  \\
            5.0859375  3.0208066269804256e-14  \\
            5.08984375  4.5459755070592344e-14  \\
            5.09375  1.1085189122101407e-13  \\
            5.09765625  1.6641855360350314e-13  \\
            5.1015625  2.1318669851583786e-13  \\
            5.10546875  2.5223879340702777e-13  \\
            5.109375  2.8449077227238857e-13  \\
            5.11328125  3.1060876892669537e-13  \\
            5.1171875  3.3064829452117945e-13  \\
            5.12109375  3.447897602973424e-13  \\
            5.125  3.531441885576467e-13  \\
            5.12890625  3.55739334877708e-13  \\
            5.1328125  3.527972438624513e-13  \\
            5.13671875  3.444150600265314e-13  \\
            5.140625  3.311895282456842e-13  \\
            5.14453125  3.132177930345645e-13  \\
            5.1484375  2.912353771469864e-13  \\
            5.15234375  2.6595004776114845e-13  \\
            5.15625  2.379724275405945e-13  \\
            5.16015625  2.0821845048064029e-13  \\
            5.1640625  1.7739588375948438e-13  \\
            5.16796875  1.4610147225286278e-13  \\
            5.171875  1.1525114995609124e-13  \\
            5.17578125  8.503920589847918e-14  \\
            5.1796875  5.653422974122828e-14  \\
            5.18359375  3.016643290638081e-14  \\
            5.1875  6.740727086790011e-15  \\
            5.19140625  1.327716514427062e-14  \\
            5.1953125  2.922274333544943e-14  \\
            5.19921875  4.129641872824801e-14  \\
            5.203125  4.967860256416794e-14  \\
            5.20703125  5.4924406355521804e-14  \\
            5.2109375  5.786649737077847e-14  \\
            5.21484375  5.912937606128959e-14  \\
            5.21875  5.940693181744588e-14  \\
            5.22265625  5.937917624183025e-14  \\
            5.2265625  5.958734305894747e-14  \\
            5.23046875  6.033674360056945e-14  \\
            5.234375  6.186330025942904e-14  \\
            5.23828125  6.440293542825908e-14  \\
            5.2421875  6.785850459240488e-14  \\
            5.24609375  7.225776332748207e-14  \\
            5.25  7.732315587733434e-14  \\
            5.25390625  8.287427100046013e-14  \\
            5.2578125  8.853640842604842e-14  \\
            5.26171875  9.394874567109606e-14  \\
            5.265625  9.852841564767483e-14  \\
            5.26953125  1.0188684029716593e-13  \\
            5.2734375  1.0352441925848804e-13  \\
            5.27734375  1.031080856242536e-13  \\
            5.28125  1.0063783939446263e-13  \\
            5.28515625  9.611368056911512e-14  \\
            5.2890625  8.997969835806113e-14  \\
            5.29296875  8.258283745649602e-14  \\
            5.296875  7.454759831577145e-14  \\
            5.30078125  6.641521466039218e-14  \\
            5.3046875  5.878243136609423e-14  \\
            5.30859375  5.2037826491496397e-14  \\
            5.3125  4.6431200217139356e-14  \\
            5.31640625  4.2226230511371576e-14  \\
            5.3203125  3.94645507376165e-14  \\
            5.32421875  3.803513859341161e-14  \\
            5.328125  3.782697177629439e-14  \\
            5.33203125  3.8576372317916374e-14  \\
            5.3359375  4.0075173401160335e-14  \\
            5.33984375  4.201806369425436e-14  \\
            5.34375  4.4307898682543744e-14  \\
            5.34765625  4.659773367083313e-14  \\
            5.3515625  4.88736908713147e-14  \\
            5.35546875  5.092760346687124e-14  \\
            5.359375  5.270396030627149e-14  \\
            5.36328125  5.417500581389982e-14  \\
            5.3671875  5.525747326290935e-14  \\
            5.37109375  5.59791182289157e-14  \\
            5.375  5.6423207438765765e-14  \\
            5.37890625  5.650647416561265e-14  \\
            5.3828125  5.625667398507199e-14  \\
            5.38671875  5.5798706987414114e-14  \\
            5.390625  5.513257317263902e-14  \\
            5.39453125  5.423051696513108e-14  \\
            5.3984375  5.320356066735281e-14  \\
            5.40234375  5.202394870368858e-14  \\
            5.40625  5.074719222536965e-14  \\
            5.41015625  4.937329123239602e-14  \\
            5.4140625  4.7957756875998946e-14  \\
            5.41796875  4.6458955792754985e-14  \\
            5.421875  4.4904643558279766e-14  \\
            5.42578125  4.3350331323804547e-14  \\
            5.4296875  4.180989687713714e-14  \\
            5.43359375  4.026946243046974e-14  \\
            5.4375  3.878453913503359e-14  \\
            5.44140625  3.7369004778636516e-14  \\
            5.4453125  3.6064492724701957e-14  \\
            5.44921875  3.4718347307343955e-14  \\
            5.453125  3.358036870710317e-14  \\
            5.45703125  3.248402347028583e-14  \\
            5.4609375  3.142931159689193e-14  \\
            5.46484375  3.04439886625371e-14  \\
            5.46875  2.9514176879413533e-14  \\
            5.47265625  2.863987624752122e-14  \\
            5.4765625  2.7765575615628915e-14  \\
            5.48046875  2.6946786134967862e-14  \\
            5.484375  2.610024107869118e-14  \\
            5.48828125  2.5336962749261385e-14  \\
            5.4921875  2.444878432956126e-14  \\
            5.49609375  2.3560605909861134e-14  \\
            5.5  2.2755694217007896e-14  \\
            5.50390625  2.1839760221692142e-14  \\
            5.5078125  2.0937704014184202e-14  \\
            5.51171875  2.0132792321330964e-14  \\
            5.515625  1.9133591599168323e-14  \\
            5.51953125  1.8259290967276012e-14  \\
            5.5234375  1.7371112547575887e-14  \\
            5.52734375  1.6496811915683576e-14  \\
            5.53125  1.5678022435022523e-14  \\
            5.53515625  1.5178422073941203e-14  \\
            5.5390625  1.485923295436147e-14  \\
            5.54296875  1.4845355166553656e-14  \\
            5.546875  1.5289444376403718e-14  \\
            5.55078125  1.6177622796103843e-14  \\
            5.5546875  1.7398868123191516e-14  \\
            5.55859375  1.8897669206435477e-14  \\
            5.5625  2.0701781621451356e-14  \\
            5.56640625  2.2880594307278226e-14  \\
            5.5703125  2.5281451598030127e-14  \\
            5.57421875  2.7945986857130503e-14  \\
            5.578125  3.0790933357732463e-14  \\
            5.58203125  3.362200207052661e-14  \\
            5.5859375  3.616163723935666e-14  \\
            5.58984375  3.818779425929757e-14  \\
            5.59375  3.924250613269147e-14  \\
            5.59765625  3.9048217103382065e-14  \\
            5.6015625  3.7299615839597443e-14  \\
            5.60546875  3.377465773641257e-14  \\
            5.609375  2.850109836944308e-14  \\
            5.61328125  2.164547119238274e-14  \\
            5.6171875  1.3332676295501878e-14  \\
            5.62109375  4.1317029789208934e-15  \\
            5.625  5.436215032855452e-15  \\
            5.62890625  1.4789844015322398e-14  \\
            5.6328125  2.329692794151266e-14  \\
            5.63671875  3.047174423815273e-14  \\
            5.640625  3.5967348210047256e-14  \\
            5.64453125  3.968659534254153e-14  \\
            5.6484375  4.174050793809807e-14  \\
            5.65234375  4.242051954068098e-14  \\
            5.65625  4.224010829917939e-14  \\
            5.66015625  4.17682635137137e-14  \\
            5.6640625  4.1601730060019925e-14  \\
            5.66796875  4.230949723821846e-14  \\
            5.671875  4.4405043197198445e-14  \\
            5.67578125  4.802714581503802e-14  \\
            5.6796875  5.317580509173718e-14  \\
            5.68359375  5.95179541199084e-14  \\
            5.6875  6.64290924482e-14  \\
            5.69140625  7.275736368856339e-14  \\
            5.6953125  7.729540030171871e-14  \\
            5.69921875  7.861379014346109e-14  \\
            5.703125  7.563006576478098e-14  \\
            5.70703125  6.771972671432674e-14  \\
            5.7109375  5.481338405305929e-14  \\
            5.71484375  3.7771460625063135e-14  \\
            5.71875  1.8120513089197867e-14  \\
            5.72265625  2.2443238370581277e-15  \\
            5.7265625  2.1076481892262347e-14  \\
            5.73046875  3.6466948571128576e-14  \\
            5.734375  4.6930800578220676e-14  \\
            5.73828125  5.198231534026514e-14  \\
            5.7421875  5.145495940356819e-14  \\
            5.74609375  4.6084255521943995e-14  \\
            5.75  3.6966548932209897e-14  \\
            5.75390625  2.5087162568720725e-14  \\
            5.7578125  1.212530875622202e-14  \\
            5.76171875  1.0785896612017131e-15  \\
            5.765625  1.318002062961592e-14  \\
            5.76953125  2.3227539002473587e-14  \\
            5.7734375  3.0666033267462133e-14  \\
            5.77734375  3.477385845857521e-14  \\
            5.78125  3.555101457581282e-14  \\
            5.78515625  3.285872374109682e-14  \\
            5.7890625  2.703005286181475e-14  \\
            5.79296875  1.8772769116165147e-14  \\
            5.796875  9.086073226310654e-15  \\
            5.80078125  1.0508340855860842e-15  \\
            5.8046875  1.059875209736243e-14  \\
            5.80859375  1.868950238931826e-14  \\
            5.8125  2.4615317783255033e-14  \\
            5.81640625  2.8292931552325864e-14  \\
            5.8203125  2.941703236475883e-14  \\
            5.82421875  2.8431709430404006e-14  \\
            5.828125  2.5392473900492643e-14  \\
            5.83203125  2.0632392682412284e-14  \\
            5.8359375  1.4290243654241077e-14  \\
            5.83984375  6.3521490281712065e-15  \\
            5.84375  3.1741356201816963e-15  \\
            5.84765625  1.448453268355048e-14  \\
            5.8515625  2.777945340343673e-14  \\
            5.85546875  4.32115534457264e-14  \\
            5.859375  6.093348847630547e-14  \\
            5.86328125  8.080648061709577e-14  \\
            5.8671875  1.0288604101932857e-13  \\
            5.87109375  1.2657542480726784e-13  \\
            5.875  1.5136115383202446e-13  \\
            5.87890625  1.7643831640074518e-13  \\
            5.8828125  2.0105751197180803e-13  \\
            5.88671875  2.2423341761085817e-13  \\
            5.890625  2.452443883518893e-13  \\
            5.89453125  2.635075571069731e-13  \\
            5.8984375  2.786898569687221e-13  \\
            5.90234375  2.9043046545413315e-13  \\
            5.90625  2.9886816044128434e-13  \\
            5.91015625  3.039196752033288e-13  \\
            5.9140625  3.054462318621884e-13  \\
            5.91796875  3.0375314174963503e-13  \\
            5.921875  2.9889591601689997e-13  \\
            5.92578125  2.9059699890782693e-13  \\
            5.9296875  2.787870014833768e-13  \\
            5.93359375  2.626332564750808e-13  \\
            5.9375  2.418859637023982e-13  \\
            5.94140625  2.1568470032124446e-13  \\
            5.9453125  1.834604770314993e-13  \\
            5.94921875  1.450745159550845e-13  \\
            5.953125  1.0105417302869706e-13  \\
            5.95703125  5.263457136723242e-14  \\
            5.9609375  2.18881268582687e-15  \\
            5.96484375  4.731937863683948e-14  \\
            5.96875  9.217238883169581e-14  \\
            5.97265625  1.2839341501009153e-13  \\
            5.9765625  1.5229096561514803e-13  \\
            5.98046875  1.6077029396572266e-13  \\
            5.984375  1.5154156507352605e-13  \\
            5.98828125  1.2371660051885806e-13  \\
            5.9921875  7.786438960183911e-14  \\
            5.99609375  1.6399667401028875e-14  \\
            6.0  5.6395451863150136e-14  \\
            6.00390625  1.3502699758222684e-13  \\
            6.0078125  2.1353364321103322e-13  \\
            6.01171875  2.8600345114344034e-13  \\
            6.015625  3.474126621930193e-13  \\
            6.01953125  3.946526518908197e-13  \\
            6.0234375  4.254613408241678e-13  \\
            6.02734375  4.3893667278555566e-13  \\
            6.03125  4.3548110362140986e-13  \\
            6.03515625  4.1588566723677584e-13  \\
            6.0390625  3.817879425929757e-13  \\
            6.04296875  3.350336754684488e-13  \\
            6.046875  2.7823188997106425e-13  \\
            6.05078125  2.1386671011842077e-13  \\
            6.0546875  1.4485247135015948e-13  \\
            6.05859375  7.407575353030576e-14  \\
            6.0625  4.645181127810028e-15  \\
            6.06640625  6.083634396165077e-14  \\
            6.0703125  1.1940060851062776e-13  \\
            6.07421875  1.6894431098452537e-13  \\
            6.078125  2.0788538357325274e-13  \\
            6.08203125  2.3530789228149413e-13  \\
            6.0859375  2.5104530365555573e-13  \\
            6.08984375  2.559996739029455e-13  \\
            6.09375  2.514893928654058e-13  \\
            6.09765625  2.3952673977506973e-13  \\
            6.1015625  2.2212399386407037e-13  \\
            6.10546875  2.015016011816581e-13  \\
            6.109375  1.7947755193065655e-13  \\
            6.11328125  1.5732860258938467e-13  \\
            6.1171875  1.3599844272877385e-13  \\
            6.12109375  1.1576462810498038e-13  \\
            6.125  9.680756995950584e-14  \\
            6.12890625  7.887746811180956e-14  \\
            6.1328125  6.175227795696652e-14  \\
            6.13671875  4.507117701197354e-14  \\
            6.140625  2.876477633779155e-14  \\
            6.14453125  1.2735931419765857e-14  \\
            6.1484375  2.5773907444456747e-15  \\
            6.15234375  1.7149067942650855e-14  \\
            6.15625  3.0263577421035514e-14  \\
            6.16015625  4.168499678686681e-14  \\
            6.1640625  5.092760346687124e-14  \\
            6.16796875  5.763057497804563e-14  \\
            6.171875  6.180778910819778e-14  \\
            6.17578125  6.35563903719824e-14  \\
            6.1796875  6.311230116213234e-14  \\
            6.18359375  6.094736626411328e-14  \\
            6.1875  5.717260798038775e-14  \\
            6.19140625  5.2065582067112025e-14  \\
            6.1953125  4.55152662218236e-14  \\
            6.19921875  3.732737141521307e-14  \\
            6.203125  2.7168830739892893e-14  \\
            6.20703125  1.4970255256823986e-14  \\
            6.2109375  6.900116025829083e-16  \\
            6.21484375  1.5622511283791265e-14  \\
            6.21875  3.335832410217814e-14  \\
            6.22265625  5.180190409876355e-14  \\
            6.2265625  6.985690603673017e-14  \\
            6.23046875  8.670454043541692e-14  \\
            6.234375  1.0097090630185018e-13  \\
            6.23828125  1.1172619185290638e-13  \\
            6.2421875  1.1787405185176817e-13  \\
            6.24609375  1.1901203045200896e-13  \\
            6.25  1.1446011605104582e-13  \\
            6.25390625  1.0449586440503505e-13  \\
            6.2578125  8.942458684574855e-14  \\
            6.26171875  6.999568391480831e-14  \\
            6.265625  4.7014067305067563e-14  \\
            6.26953125  2.1756493494845255e-14  \\
            6.2734375  4.686814491233472e-15  \\
            6.27734375  3.0915833448002793e-14  \\
            6.28125  5.5881973714261e-14  \\
            6.28515625  7.836398996292043e-14  \\
            6.2890625  9.741819262304968e-14  \\
            6.29296875  1.1229518115302677e-13  \\
            6.296875  1.223149439502688e-13  \\
            6.30078125  1.2700563622931009e-13  \\
            6.3046875  1.2617296896084122e-13  \\
            6.30859375  1.1985857550828564e-13  \\
            6.3125  1.083816449912231e-13  \\
            6.31640625  9.232504449758177e-14  \\
            6.3203125  7.221612996405862e-14  \\
            6.32421875  4.9484313534858537e-14  \\
            6.328125  2.4892873539411322e-14  \\
            6.33203125  7.938893903907229e-17  \\
            6.3359375  2.3727139363554908e-14  \\
            6.33984375  4.537648834374546e-14  \\
            6.34375  6.361190152321366e-14  \\
            6.34765625  7.76701005725297e-14  \\
            6.3515625  8.687107388911069e-14  \\
            6.35546875  9.111767695830191e-14  \\
            6.359375  9.045154314352682e-14  \\
            6.36328125  8.538615059367454e-14  \\
            6.3671875  7.668477763817488e-14  \\
            6.37109375  6.533274721138265e-14  \\
            6.375  5.2315382247652686e-14  \\
            6.37890625  3.8701272408186704e-14  \\
            6.3828125  2.5364718324877014e-14  \\
            6.38671875  1.2888587085651816e-14  \\
            6.390625  1.772479051592436e-15  \\
            6.39453125  7.726050021144838e-15  \\
            6.3984375  1.5594755708175636e-14  \\
            6.40234375  2.1812004646076513e-14  \\
            6.40625  2.6613719227580315e-14  \\
            6.41015625  3.0083166179533926e-14  \\
            6.4140625  3.224810107755298e-14  \\
            6.41796875  3.3219546224099993e-14  \\
            6.421875  3.3136279497253106e-14  \\
            6.42578125  3.195666753358888e-14  \\
            6.4296875  2.9583565818452606e-14  \\
            6.43359375  2.6308407895808397e-14  \\
            6.4375  2.2006293675385915e-14  \\
            6.44140625  1.6871512186494566e-14  \\
            6.4453125  1.087630785351872e-14  \\
            6.44921875  4.298236432614667e-15  \\
            6.453125  2.9937243786801084e-15  \\
            6.45703125  1.075140776324839e-14  \\
            6.4609375  1.8980935933282364e-14  \\
            6.46484375  2.750189764728044e-14  \\
            6.46875  3.613388166374103e-14  \\
            6.47265625  4.457157665089222e-14  \\
            6.4765625  5.245416012573083e-14  \\
            6.48046875  5.937917624183025e-14  \\
            6.484375  6.479151348687789e-14  \\
            6.48828125  6.81638159241768e-14  \\
            6.4921875  6.914913885853163e-14  \\
            6.49609375  6.755319326063297e-14  \\
            6.5  6.347312364513552e-14  \\
            6.50390625  5.726975249504245e-14  \\
            6.5078125  4.959533583732105e-14  \\
            6.51171875  4.126866315263238e-14  \\
            6.515625  3.308076834602185e-14  \\
            6.51953125  2.5767174171303633e-14  \\
            6.5234375  1.9758092050519973e-14  \\
            6.52734375  1.5344955527634976e-14  \\
            6.53125  1.2819198146612743e-14  \\
            6.53515625  1.2083675392798577e-14  \\
            6.5390625  1.3166142841808105e-14  \\
            6.54296875  1.5941700403370998e-14  \\
            6.546875  1.986911435298249e-14  \\
            6.55078125  2.467082893448629e-14  \\
            6.5546875  2.9555810242836977e-14  \\
            6.55859375  3.398282455352979e-14  \\
            6.5625  3.734124920302089e-14  \\
            6.56640625  3.9200872769268024e-14  \\
            6.5703125  3.938128401076961e-14  \\
            6.57421875  3.7993505229988166e-14  \\
            6.578125  3.530121439527216e-14  \\
            6.58203125  3.183176744331855e-14  \\
            6.5859375  2.844558721821182e-14  \\
            6.58984375  2.5614518505417674e-14  \\
            6.59375  2.401857290751901e-14  \\
            6.59765625  2.3727139363554908e-14  \\
            6.6015625  2.497614026625821e-14  \\
            6.60546875  2.7585164374127327e-14  \\
            6.609375  3.112400026512001e-14  \\
            6.61328125  3.520406988061746e-14  \\
            6.6171875  3.9298017283922725e-14  \\
            6.62109375  4.298950884080137e-14  \\
            6.625  4.587608870482678e-14  \\
            6.62890625  4.737488978807074e-14  \\
            6.6328125  4.7263867485608223e-14  \\
            6.63671875  4.550138843401579e-14  \\
            6.640625  4.1601730060019925e-14  \\
            6.64453125  3.517631430500183e-14  \\
            6.6484375  2.5767174171303633e-14  \\
            6.65234375  1.2624909117303341e-14  \\
            6.65625  4.881103520542874e-15  \\
            6.66015625  2.7307608617971038e-14  \\
            6.6640625  5.5424006716603124e-14  \\
            6.66796875  8.923029781643915e-14  \\
            6.671875  1.2831014828324464e-13  \\
            6.67578125  1.719419131510133e-13  \\
            6.6796875  2.1871005806334802e-13  \\
            6.68359375  2.667549594540017e-13  \\
            6.6875  3.138978046371474e-13  \\
            6.69140625  3.578487586244958e-13  \\
            6.6953125  3.9642900873021997e-13  \\
            6.69921875  4.278483203271119e-13  \\
            6.703125  4.5042748109042603e-13  \\
            6.70703125  4.632366792370388e-13  \\
            6.7109375  4.65915092283947e-13  \\
            6.71484375  4.583239423530725e-13  \\
            6.71875  4.411709966226138e-13  \\
            6.72265625  4.1510851111953823e-13  \\
            6.7265625  3.8135773117093347e-13  \\
            6.73046875  3.4112602431607936e-13  \\
            6.734375  2.9559300251864013e-13  \\
            6.73828125  2.458272554398175e-13  \\
            6.7421875  1.9285573937738968e-13  \\
            6.74609375  1.3763602169009596e-13  \\
            6.75  8.080648061709577e-14  \\
            6.75390625  2.3088761124395443e-14  \\
            6.7578125  3.477385845857521e-14  \\
            6.76171875  9.214463325608018e-14  \\
            6.765625  1.482386515752662e-13  \\
            6.76953125  2.0233426845012696e-13  \\
            6.7734375  2.537098389146561e-13  \\
            6.77734375  3.0183800703215664e-13  \\
            6.78125  3.462608058049707e-13  \\
            6.78515625  3.866590461135186e-13  \\
            6.7890625  4.2299109459437684e-13  \\
            6.79296875  4.549516399157735e-13  \\
            6.796875  4.824157819874383e-13  \\
            6.80078125  5.055084208996416e-13  \\
            6.8046875  5.239242453206114e-13  \\
            6.80859375  5.37718766401579e-13  \\
            6.8125  5.468087174156974e-13  \\
            6.81640625  5.512079761507746e-13  \\
            6.8203125  5.512773650898137e-13  \\
            6.82421875  5.47141784323085e-13  \\
            6.828125  5.392036896970151e-13  \\
            6.83203125  5.279765593604932e-13  \\
            6.8359375  5.137934602209068e-13  \\
            6.83984375  4.96654392278256e-13  \\
            6.84375  4.768924224399282e-13  \\
            6.84765625  4.5457693964496255e-13  \\
            6.8515625  4.2959692159089653e-13  \\
            6.85546875  4.019246127021145e-13  \\
            6.859375  3.7182369094696494e-13  \\
            6.86328125  3.395439565059885e-13  \\
            6.8671875  3.0550174301341965e-13  \\
            6.87109375  2.7034930649622563e-13  \\
            6.875  2.348776808594519e-13  \\
            6.87890625  1.9986402222033598e-13  \\
            6.8828125  1.6623814236200155e-13  \\
            6.88671875  1.3447188606991426e-13  \\
            6.890625  1.0532853167350392e-13  \\
            6.89453125  7.918277944358148e-14  \\
            6.8984375  5.6048507167954775e-14  \\
            6.90234375  3.63004151174348e-14  \\
            6.90625  1.9785847626135602e-14  \\
            6.91015625  6.588071420904052e-15  \\
            6.9140625  3.6459804056473874e-15  \\
            6.91796875  1.100120794378905e-14  \\
            6.921875  1.601108934241007e-14  \\
            6.92578125  1.878664690397296e-14  \\
            6.9296875  1.9702580899288715e-14  \\
            6.93359375  1.921685832601521e-14  \\
            6.9375  1.753764600126966e-14  \\
            6.94140625  1.5025766408055244e-14  \\
            6.9453125  1.2042042029375134e-14  \\
            6.94921875  8.628106228652777e-15  \\
            6.953125  5.24192600354605e-15  \\
            6.95703125  1.619823385706477e-15  \\
            6.9609375  1.8418679906315085e-15  \\
            6.96484375  5.2558037913538644e-15  \\
            6.96875  8.489328350574633e-15  \\
            6.97265625  1.1708975121987587e-14  \\
            6.9765625  1.4651066137244253e-14  \\
            6.98046875  1.7496012637846217e-14  \\
            6.984375  2.011891453352315e-14  \\
            6.98828125  2.2811205368239154e-14  \\
            6.9921875  2.507328478091291e-14  \\
            6.99609375  2.7418630920433553e-14  \\
            7.0  2.9583565818452606e-14  \\
            7.00390625  3.158196726277789e-14  \\
            7.0078125  3.3441590829025025e-14  \\
            7.01171875  3.5190192092809646e-14  \\
            7.015625  3.668899317605361e-14  \\
            7.01953125  3.818779425929757e-14  \\
            7.0234375  3.953393967665557e-14  \\
            7.02734375  4.0602529337857284e-14  \\
            7.03125  4.1601730060019925e-14  \\
            7.03515625  4.2226230511371576e-14  \\
            7.0390625  4.2753586448068525e-14  \\
            7.04296875  4.3183797870110773e-14  \\
            7.046875  4.3308697960381103e-14  \\
            7.05078125  4.319767565791859e-14  \\
            7.0546875  4.3003386628609185e-14  \\
            7.05859375  4.2406641752873164e-14  \\
            7.0625  4.165724121125118e-14  \\
            7.06640625  4.0602529337857284e-14  \\
            7.0703125  3.921475055707584e-14  \\
            7.07421875  3.7493904868906846e-14  \\
            7.078125  3.5342847758695605e-14  \\
            7.08203125  3.2886479316712446e-14  \\
            7.0859375  2.984724378680108e-14  \\
            7.08984375  2.6655352591003758e-14  \\
            7.09375  2.3061005548779814e-14  \\
            7.09765625  1.9286247265054282e-14  \\
            7.1015625  1.5331077739827162e-14  \\
            7.10546875  1.1459174941446927e-14  \\
            7.109375  7.698294445529209e-15  \\
            7.11328125  4.46476988630844e-15  \\
            7.1171875  1.6614567491299203e-15  \\
            7.12109375  6.622560269672794e-16  \\
            7.125  2.133301534595612e-15  \\
            7.12890625  2.8827020762175927e-15  \\
            7.1328125  2.9937243786801084e-15  \\
            7.13671875  2.410857290751901e-15  \\
            7.140625  1.134100812432971e-15  \\
            7.14453125  3.014335439641036e-16  \\
            7.1484375  2.2443238370581277e-15  \\
            7.15234375  4.242725281383409e-15  \\
            7.15625  6.407660179402464e-15  \\
            7.16015625  8.558717289613705e-15  \\
            7.1640625  1.0654263248593688e-14  \\
            7.16796875  1.2722053631958042e-14  \\
            7.171875  1.4651066137244253e-14  \\
            7.17578125  1.6621712005953906e-14  \\
            7.1796875  1.8522968935624487e-14  \\
            7.18359375  2.0174425684754407e-14  \\
            7.1875  2.1853638009499956e-14  \\
            7.19140625  2.3213661214665773e-14  \\
            7.1953125  2.4365517602714373e-14  \\
            7.19921875  2.5114918144336354e-14  \\
            7.203125  2.5392473900492643e-14  \\
            7.20703125  2.5059406993105096e-14  \\
            7.2109375  2.41989841490206e-14  \\
            7.21484375  2.2450382885235978e-14  \\
            7.21875  2.0174425684754407e-14  \\
            7.22265625  1.703804564018834e-14  \\
            7.2265625  1.3263287356462806e-14  \\
            7.23046875  8.850150833577809e-15  \\
            7.234375  4.0761918276896356e-15  \\
            7.23828125  1.0508340855860842e-15  \\
            7.2421875  6.255004513516505e-15  \\
            7.24609375  1.137590821460004e-14  \\
            7.25  1.6094356069256957e-14  \\
            7.25390625  2.0285447987216923e-14  \\
            7.2578125  2.3810406090401795e-14  \\
            7.26171875  2.6585963651964686e-14  \\
            7.265625  2.8320687127941493e-14  \\
            7.26953125  2.9208865547641615e-14  \\
            7.2734375  2.925049891106506e-14  \\
            7.27734375  2.847334279382745e-14  \\
            7.28125  2.715495295208508e-14  \\
            7.28515625  2.5142673719951983e-14  \\
            7.2890625  2.2866716519470412e-14  \\
            7.29296875  2.0354836926255995e-14  \\
            7.296875  1.7870712908657207e-14  \\
            7.30078125  1.5331077739827162e-14  \\
            7.3046875  1.3138387266192476e-14  \\
            7.30859375  1.0904063429134348e-14  \\
            7.3125  9.280362255620057e-15  \\
            7.31640625  7.79543896018391e-15  \\
            7.3203125  6.629704784327496e-15  \\
            7.32421875  5.810915303666443e-15  \\
            7.328125  5.214170427930421e-15  \\
            7.33203125  4.7423256424647295e-15  \\
            7.3359375  4.492525461924069e-15  \\
            7.33984375  4.2843586448068524e-15  \\
            7.34375  3.96516952522712e-15  \\
            7.34765625  3.6459804056473874e-15  \\
            7.3515625  3.160257832373882e-15  \\
            7.35546875  2.521879593214417e-15  \\
            7.359375  1.9667680809018386e-15  \\
            7.36328125  1.2451231148954866e-15  \\
            7.3671875  5.096003610813204e-16  \\
            7.37109375  1.349000902703301e-16  \\
            7.375  7.177671781985373e-16  \\
            7.37890625  9.953229343548264e-16  \\
            7.3828125  1.0785896612017131e-15  \\
            7.38671875  1.1202230246251565e-15  \\
            7.390625  8.843006318923107e-16  \\
            7.39453125  4.540892098500626e-16  \\
            7.3984375  2.736779683484747e-16  \\
            7.40234375  7.455227538141662e-16  \\
            7.40625  1.3561454173580023e-15  \\
            7.41015625  1.827990202823694e-15  \\
            7.4140625  1.855745778439323e-15  \\
            7.41796875  1.5226788710517758e-15  \\
            7.421875  6.761338147750939e-16  \\
            7.42578125  7.455227538141662e-16  \\
            7.4296875  2.743924198139448e-15  \\
            7.43359375  5.5611151231257825e-15  \\
            7.4375  8.836273045769994e-15  \\
            7.44140625  1.2763686995381486e-14  \\
            7.4453125  1.706580121580397e-14  \\
            7.44921875  2.1700982343613997e-14  \\
            7.453125  2.6308407895808397e-14  \\
            7.45703125  3.0790933357732463e-14  \\
            7.4609375  3.48571251854221e-14  \\
            7.46484375  3.8326572137375713e-14  \\
            7.46875  4.0852329518397944e-14  \\
            7.47265625  4.2378886177257535e-14  \\
            7.4765625  4.280909759929978e-14  \\
            7.48046875  4.199030811863873e-14  \\
            7.484375  4.0047417825544706e-14  \\
            7.48828125  3.691103778097864e-14  \\
            7.4921875  3.273382365082649e-14  \\
            7.49609375  2.777945340343673e-14  \\
            7.5  2.214507155346406e-14  \\
            7.50390625  1.601108934241007e-14  \\
            7.5078125  9.766084828893563e-15  \\
            7.51171875  3.604347042223944e-15  \\
            7.515625  2.466368441983159e-15  \\
            7.51953125  8.04523914072457e-15  \\
            7.5234375  1.3041242751537775e-14  \\
            7.52734375  1.7426623698807145e-14  \\
            7.53125  2.109035968007016e-14  \\
            7.53515625  2.3976939544095568e-14  \\
            7.5390625  2.612799665430681e-14  \\
            7.54296875  2.7640675525358585e-14  \\
            7.546875  2.8528853945058707e-14  \\
            7.55078125  2.90006987305244e-14  \\
            7.5546875  2.90006987305244e-14  \\
            7.55859375  2.882028748902281e-14  \\
            7.5625  2.8528853945058707e-14  \\
            7.56640625  2.825129818890242e-14  \\
            7.5703125  2.8084764735208647e-14  \\
            7.57421875  2.802925358397739e-14  \\
            7.578125  2.7932109069322688e-14  \\
            7.58203125  2.8195787037671163e-14  \\
            7.5859375  2.8362320491364936e-14  \\
            7.58984375  2.869538739875248e-14  \\
            7.59375  2.90006987305244e-14  \\
            7.59765625  2.927825448668069e-14  \\
            7.6015625  2.940315457695102e-14  \\
            7.60546875  2.9555810242836977e-14  \\
            7.609375  2.941703236475883e-14  \\
            7.61328125  2.922274333544943e-14  \\
            7.6171875  2.863987624752122e-14  \\
            7.62109375  2.805700915959302e-14  \\
            7.625  2.7335364193586667e-14  \\
            7.62890625  2.647494134950217e-14  \\
            7.6328125  2.54479850517239e-14  \\
            7.63671875  2.4337762027098744e-14  \\
            7.640625  2.3283050153704845e-14  \\
            7.64453125  2.204792703880936e-14  \\
            7.6484375  2.0937704014184202e-14  \\
            7.65234375  1.9799725413943417e-14  \\
            7.65625  1.871725796493389e-14  \\
            7.66015625  1.7648668303732176e-14  \\
            7.6640625  1.653844527910702e-14  \\
            7.66796875  1.548373340571312e-14  \\
            7.671875  1.4248610290817634e-14  \\
            7.67578125  1.2694298056342413e-14  \\
            7.6796875  1.1015085731596864e-14  \\
            7.68359375  8.82239525796218e-15  \\
            7.6875  6.1994933622852475e-15  \\
            7.69140625  3.049235529911366e-15  \\
            7.6953125  6.761338147750939e-16  \\
            7.69921875  4.811714581503802e-15  \\
            7.703125  9.433017921506016e-15  \\
            7.70703125  1.4040443473700416e-14  \\
            7.7109375  1.9008691508897993e-14  \\
            7.71484375  2.401857290751901e-14  \\
            7.71875  2.926437669887287e-14  \\
            7.72265625  3.482936960980647e-14  \\
            7.7265625  4.101886297209172e-14  \\
            7.73046875  4.784673457353643e-14  \\
            7.734375  5.528522883852498e-14  \\
            7.73828125  6.347312364513552e-14  \\
            7.7421875  7.179979632982419e-14  \\
            7.74609375  8.015422459012849e-14  \\
            7.75  8.782864124784989e-14  \\
            7.75390625  9.422630142725235e-14  \\
            7.7578125  9.877821582821549e-14  \\
            7.76171875  1.008043728481564e-13  \\
            7.765625  1.000272167309188e-13  \\
            7.76953125  9.612755835692293e-14  \\
            7.7734375  8.924417560424696e-14  \\
            7.77734375  7.962686865343154e-14  \\
            7.78125  6.785850459240488e-14  \\
            7.78515625  5.4841139628674917e-14  \\
            7.7890625  4.114376306236205e-14  \\
            7.79296875  2.7710064464397657e-14  \\
            7.796875  1.548373340571312e-14  \\
            7.80078125  4.7700812180803584e-15  \\
            7.8046875  4.298236432614667e-15  \\
            7.80859375  1.1181619185290637e-14  \\
            7.8125  1.628864509856636e-14  \\
            7.81640625  1.9702580899288715e-14  \\
            7.8203125  2.1784249070460884e-14  \\
            7.82421875  2.2991616609740742e-14  \\
            7.828125  2.3505094758629877e-14  \\
            7.83203125  2.3713261575747093e-14  \\
            7.8359375  2.367162821232365e-14  \\
            7.83984375  2.342182803178299e-14  \\
            7.84375  2.3130394487818886e-14  \\
            7.84765625  2.214507155346406e-14  \\
            7.8515625  2.089607065076076e-14  \\
            7.85546875  1.9258491689438653e-14  \\
            7.859375  1.706580121580397e-14  \\
            7.86328125  1.4664943925052068e-14  \\
            7.8671875  1.1903264151296989e-14  \\
            7.87109375  9.252606680004428e-15  \\
            7.875  6.823993813636898e-15  \\
            7.87890625  4.881103520542874e-15  \\
            7.8828125  3.5210803153770577e-15  \\
            7.88671875  2.5635129566378602e-15  \\
            7.890625  2.5496351688300457e-15  \\
            7.89453125  2.799435349370706e-15  \\
            7.8984375  3.604347042223944e-15  \\
            7.90234375  4.520281037539698e-15  \\
            7.90625  5.602748486549226e-15  \\
            7.91015625  6.6852159355587535e-15  \\
            7.9140625  7.615027718682322e-15  \\
            7.91796875  8.253405957841787e-15  \\
            7.921875  8.739128531115293e-15  \\
            7.92578125  8.850150833577809e-15  \\
            7.9296875  8.54483950180589e-15  \\
            7.93359375  7.948094626069869e-15  \\
            7.9375  7.073793994177558e-15  \\
            7.94140625  5.5333595475101536e-15  \\
            7.9453125  4.09006961549745e-15  \\
            7.94921875  2.2165682614424988e-15  \\
            7.953125  6.206226635438361e-16  \\
            7.95703125  9.120562075079397e-16  \\
            7.9609375  1.8418679906315085e-15  \\
            7.96484375  2.3137127760972e-15  \\
            7.96875  1.6614567491299203e-15  \\
            7.97265625  3.43066907387547e-16  \\
            7.9765625  2.1471793224034265e-15  \\
            7.98046875  5.352948306008566e-15  \\
            7.984375  9.377506770274758e-15  \\
            7.98828125  1.3984932322469158e-14  \\
            7.9921875  1.921685832601521e-14  \\
            7.99609375  2.469858451010192e-14  \\
            8.0  3.0332966360074586e-14  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.549;blue,0.0}, name path={6a327f27-67c0-4a3c-b9e0-dc4d30752f4b}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0  1.0e-17  \\
            0.00390625  8.128505867571457e-15  \\
            0.0078125  1.6899267762110195e-14  \\
            0.01171875  5.547951786783438e-14  \\
            0.015625  9.880597140383112e-14  \\
            0.01953125  1.4442225992811723e-13  \\
            0.0234375  1.914263272331848e-13  \\
            0.02734375  2.3947122862383847e-13  \\
            0.03125  2.8877900870500323e-13  \\
            0.03515625  3.3929415632544786e-13  \\
            0.0390625  3.9101667148517234e-13  \\
            0.04296875  4.430306201888609e-13  \\
            0.046875  4.941425126850416e-13  \\
            0.05078125  5.428257923148547e-13  \\
            0.0546875  5.871930799364375e-13  \\
            0.05859375  6.252598518932726e-13  \\
            0.0625  6.547085176214548e-13  \\
            0.06640625  6.733463866473496e-13  \\
            0.0703125  6.789946462851301e-13  \\
            0.07421875  6.700434731490898e-13  \\
            0.078125  6.460487780293786e-13  \\
            0.08203125  6.075934280139247e-13  \\
            0.0859375  5.562039797615878e-13  \\
            0.08984375  4.946559908339307e-13  \\
            0.09375  4.2657156384879297e-13  \\
            0.09765625  3.5587811275578613e-13  \\
            0.1015625  2.867250961094467e-13  \\
            0.10546875  2.2265134980076732e-13  \\
            0.109375  1.6690427617677665e-13  \\
            0.11328125  1.218430991648031e-13  \\
            0.1171875  8.871681966755001e-14  \\
            0.12109375  6.810830477294554e-14  \\
            0.125  5.953183190771621e-14  \\
            0.12890625  6.197432256189155e-14  \\
            0.1328125  7.390922007661199e-14  \\
            0.13671875  9.356016761247726e-14  \\
            0.140625  1.189565193007777e-13  \\
            0.14453125  1.4807211812157243e-13  \\
            0.1484375  1.79144485023269e-13  \\
            0.15234375  2.1052216325673749e-13  \\
            0.15625  2.4090064076804336e-13  \\
            0.16015625  2.6922520568379266e-13  \\
            0.1640625  2.9494074649167285e-13  \\
            0.16796875  3.173533738012932e-13  \\
            0.171875  3.360745095540349e-13  \\
            0.17578125  3.507433312668948e-13  \\
            0.1796875  3.610406498202931e-13  \\
            0.18359375  3.667860539727283e-13  \\
            0.1875  3.680628104510472e-13  \\
            0.19140625  3.6509296386017493e-13  \\
            0.1953125  3.5847325907584744e-13  \\
            0.19921875  3.490224855787258e-13  \\
            0.203125  3.376149440007023e-13  \\
            0.20703125  3.2519432391270837e-13  \\
            0.2109375  3.1289860391498476e-13  \\
            0.21484375  3.017131069418863e-13  \\
            0.21875  2.9260927813996e-13  \\
            0.22265625  2.8621161796055756e-13  \\
            0.2265625  2.828809488866821e-13  \\
            0.23046875  2.829919711891446e-13  \\
            0.234375  2.862671291117888e-13  \\
            0.23828125  2.924982558374975e-13  \\
            0.2421875  3.011441176417659e-13  \\
            0.24609375  3.11607969648858e-13  \\
            0.25  3.2308490016592057e-13  \\
            0.25390625  3.350336754684488e-13  \\
            0.2578125  3.4695469519536144e-13  \\
            0.26171875  3.583483589855771e-13  \\
            0.265625  3.689926222341708e-13  \\
            0.26953125  3.7866544033621747e-13  \\
            0.2734375  3.873529355039093e-13  \\
            0.27734375  3.950134743738229e-13  \\
            0.28125  4.0179971261184417e-13  \\
            0.28515625  4.0772552800578094e-13  \\
            0.2890625  4.131517430386364e-13  \\
            0.29296875  4.1799509098356364e-13  \\
            0.296875  4.2268578326260493e-13  \\
            0.30078125  4.272515754513759e-13  \\
            0.3046875  4.316647119742609e-13  \\
            0.30859375  4.3575865937756614e-13  \\
            0.3125  4.39061572875826e-13  \\
            0.31640625  4.411154854713825e-13  \\
            0.3203125  4.4125426334946067e-13  \\
            0.32421875  4.3863136145378374e-13  \\
            0.328125  4.325390126061532e-13  \\
            0.33203125  4.2224169405275486e-13  \\
            0.3359375  4.072259276446996e-13  \\
            0.33984375  3.8729742435267806e-13  \\
            0.34375  3.6242842860107456e-13  \\
            0.34765625  3.328964961460454e-13  \\
            0.3515625  2.993955163779813e-13  \\
            0.35546875  2.6306346789712304e-13  \\
            0.359375  2.2534364063548333e-13  \\
            0.36328125  1.8812341373492495e-13  \\
            0.3671875  1.535122109422357e-13  \\
            0.37109375  1.2342516697489396e-13  \\
            0.375  9.966639424791562e-14  \\
            0.37890625  8.362367154208211e-14  \\
            0.3828125  7.569945470382005e-14  \\
            0.38671875  7.587986594532164e-14  \\
            0.390625  8.345713808838833e-14  \\
            0.39453125  9.71545146547012e-14  \\
            0.3984375  1.1575075031717256e-13  \\
            0.40234375  1.3770541062913503e-13  \\
            0.40625  1.6186663920254e-13  \\
            0.41015625  1.872074797396092e-13  \\
            0.4140625  2.131311873646066e-13  \\
            0.41796875  2.3897162826275715e-13  \\
            0.421875  2.64340224375442e-13  \\
            0.42578125  2.8900105330992826e-13  \\
            0.4296875  3.126488037344441e-13  \\
            0.43359375  3.3506143104406445e-13  \\
            0.4375  3.562389352387893e-13  \\
            0.44140625  3.765005054381984e-13  \\
            0.4453125  3.9599879730817773e-13  \\
            0.44921875  4.151640222707695e-13  \\
            0.453125  4.3420434714309093e-13  \\
            0.45703125  4.5305038298610296e-13  \\
            0.4609375  4.711747738631086e-13  \\
            0.46484375  4.876199524153688e-13  \\
            0.46875  5.011230399523722e-13  \\
            0.47265625  5.100464575127969e-13  \\
            0.4765625  5.12808137286552e-13  \\
            0.48046875  5.080758116440873e-13  \\
            0.484375  4.949890577413182e-13  \\
            0.48828125  4.731454197318183e-13  \\
            0.4921875  4.4286408673516715e-13  \\
            0.49609375  4.0467241468806176e-13  \\
            0.5  3.593753152833554e-13  \\
            0.50390625  3.0808301154567314e-13  \\
            0.5078125  2.5154490401663705e-13  \\
            0.51171875  1.9087121572087222e-13  \\
            0.515625  1.2735258092450545e-13  \\
            0.51953125  6.25988230132432e-14  \\
            0.5234375  1.4255343563970746e-15  \\
            0.52734375  6.212697822777751e-14  \\
            0.53125  1.1641688413194766e-13  \\
            0.53515625  1.608119273291461e-13  \\
            0.5390625  1.9169000520153327e-13  \\
            0.54296875  2.0549840407030865e-13  \\
            0.546875  1.9918401061775308e-13  \\
            0.55078125  1.7073454561173344e-13  \\
            0.5546875  1.195255086008981e-13  \\
            0.55859375  4.6611611458640944e-14  \\
            0.5625  4.5209954890051684e-14  \\
            0.56640625  1.5172197631502763e-13  \\
            0.5703125  2.6736558211754553e-13  \\
            0.57421875  3.859096455718966e-13  \\
            0.578125  5.008177286206003e-13  \\
            0.58203125  6.059558490526026e-13  \\
            0.5859375  6.959394251984716e-13  \\
            0.58984375  7.668965542598269e-13  \\
            0.59375  8.163153566434542e-13  \\
            0.59765625  8.433354095052689e-13  \\
            0.6015625  8.485950910844306e-13  \\
            0.60546875  8.338013692813004e-13  \\
            0.609375  8.016326571427865e-13  \\
            0.61328125  7.557943240135753e-13  \\
            0.6171875  7.004635840238191e-13  \\
            0.62109375  6.403727628159825e-13  \\
            0.625  5.803652083349928e-13  \\
            0.62890625  5.247430348012724e-13  \\
            0.6328125  4.770728336814298e-13  \\
            0.63671875  4.3929749526855883e-13  \\
            0.640625  4.120831533774347e-13  \\
            0.64453125  3.9456938516397284e-13  \\
            0.6484375  3.8499371157658086e-13  \\
            0.65234375  3.8066384178054275e-13  \\
            0.65625  3.789707516679894e-13  \\
            0.66015625  3.770694947383188e-13  \\
            0.6640625  3.7248982476174004e-13  \\
            0.66796875  3.6281700665969336e-13  \\
            0.671875  3.4599712783662224e-13  \\
            0.67578125  3.203232203921655e-13  \\
            0.6796875  2.844075055455417e-13  \\
            0.68359375  2.3713976027212564e-13  \\
            0.6875  1.778954841205657e-13  \\
            0.69140625  1.0699386621044165e-13  \\
            0.6953125  2.5114918144336354e-14  \\
            0.69921875  6.580459199684834e-14  \\
            0.703125  1.6300461780278079e-13  \\
            0.70703125  2.6295244559466053e-13  \\
            0.7109375  3.6117942769837125e-13  \\
            0.71484375  4.531058941373342e-13  \\
            0.71875  5.341105415715472e-13  \\
            0.72265625  5.997663556903174e-13  \\
            0.7265625  6.466038895416912e-13  \\
            0.73046875  6.721528968958776e-13  \\
            0.734375  6.750255989720952e-13  \\
            0.73828125  6.548611732873408e-13  \\
            0.7421875  6.123118758685817e-13  \\
            0.74609375  5.486822187697524e-13  \\
            0.75  4.659428478595626e-13  \\
            0.75390625  3.664807426409564e-13  \\
            0.7578125  2.5309921625111226e-13  \\
            0.76171875  1.2937873794444636e-13  \\
            0.765625  1.0230785099704553e-15  \\
            0.76953125  1.335559520745985e-13  \\
            0.7734375  2.635075571069731e-13  \\
            0.77734375  3.85881889996281e-13  \\
            0.78125  4.957662138585559e-13  \\
            0.78515625  5.887473921709127e-13  \\
            0.7890625  6.613976113448214e-13  \\
            0.79296875  7.113992808163769e-13  \\
            0.796875  7.385164781928463e-13  \\
            0.80078125  7.440537155281643e-13  \\
            0.8046875  7.312167618059359e-13  \\
            0.80859375  7.042938534587759e-13  \\
            0.8125  6.684058941877677e-13  \\
            0.81640625  6.284656208768777e-13  \\
            0.8203125  5.887196365952971e-13  \\
            0.82421875  5.518741099655497e-13  \\
            0.828125  5.196221311001889e-13  \\
            0.83203125  4.925465670871429e-13  \\
            0.8359375  4.702727176556007e-13  \\
            0.83984375  4.5235649359571224e-13  \\
            0.84375  4.382011500317415e-13  \\
            0.84765625  4.2701565305864304e-13  \\
            0.8515625  4.1827264673971993e-13  \\
            0.85546875  4.1166681974320025e-13  \\
            0.859375  4.070038830397746e-13  \\
            0.86328125  4.039507697220554e-13  \\
            0.8671875  4.026185020925052e-13  \\
            0.87109375  4.0303483572673966e-13  \\
            0.875  4.051858928369509e-13  \\
            0.87890625  4.0927984024025616e-13  \\
            0.8828125  4.1539994466350234e-13  \\
            0.88671875  4.234351838042269e-13  \\
            0.890625  4.332329019965439e-13  \\
            0.89453125  4.445294212721049e-13  \\
            0.8984375  4.567696301185972e-13  \\
            0.90234375  4.693151502968615e-13  \\
            0.90625  4.814304590530835e-13  \\
            0.91015625  4.923522780578335e-13  \\
            0.9140625  5.011230399523722e-13  \\
            0.91796875  5.07048855346309e-13  \\
            0.921875  5.095468571517156e-13  \\
            0.92578125  5.081035672197029e-13  \\
            0.9296875  5.024830631575381e-13  \\
            0.93359375  4.926575893896054e-13  \\
            0.9375  4.788353127330222e-13  \\
            0.94140625  4.613770556707916e-13  \\
            0.9453125  4.409767075933044e-13  \\
            0.94921875  4.1836979125437463e-13  \\
            0.953125  3.9448611843712595e-13  \\
            0.95703125  3.7029713428810535e-13  \\
            0.9609375  3.467465283782442e-13  \\
            0.96484375  3.247641124906661e-13  \\
            0.96875  3.050437760157618e-13  \\
            0.97265625  2.880989971024203e-13  \\
            0.9765625  2.7411018699214335e-13  \\
            0.98046875  2.6295244559466053e-13  \\
            0.984375  2.542927060025843e-13  \\
            0.98828125  2.4743707882552397e-13  \\
            0.9921875  2.418026969755513e-13  \\
            0.99609375  2.367234266378912e-13  \\
            1.0  2.3185232311734833e-13  \\
            1.00390625  2.2689795286995855e-13  \\
            1.0078125  2.2204072713722349e-13  \\
            1.01171875  2.1739166822160564e-13  \\
            1.015625  2.1318669851583786e-13  \\
            1.01953125  2.0993929616880928e-13  \\
            1.0234375  2.078576279976371e-13  \\
            1.02734375  2.071637386072464e-13  \\
            1.03125  2.0827396163187154e-13  \\
            1.03515625  2.1066094113481563e-13  \\
            1.0390625  2.1422753260142395e-13  \\
            1.04296875  2.183214800047292e-13  \\
            1.046875  2.224293051958423e-13  \\
            1.05078125  2.2562119639163962e-13  \\
            1.0546875  2.2735591986761642e-13  \\
            1.05859375  2.267591749918804e-13  \\
            1.0625  2.2312319458623301e-13  \\
            1.06640625  2.1576796704809135e-13  \\
            1.0703125  2.0413838086514284e-13  \\
            1.07421875  1.8783198019096085e-13  \\
            1.078125  1.6639079802788751e-13  \\
            1.08203125  1.3971768986126813e-13  \\
            1.0859375  1.0788204463014178e-13  \\
            1.08984375  7.102264021258658e-14  \\
            1.09375  2.9555810242836977e-14  \\
            1.09765625  1.601108934241007e-14  \\
            1.1015625  6.497192472837948e-14  \\
            1.10546875  1.1668056210029613e-13  \\
            1.109375  1.7037372312873026e-13  \\
            1.11328125  2.2519098496959737e-13  \\
            1.1171875  2.8036906929346767e-13  \\
            1.12109375  3.3497816431721756e-13  \\
            1.125  3.8804682489430004e-13  \\
            1.12890625  4.3833992790981963e-13  \\
            1.1328125  4.847888837025746e-13  \\
            1.13671875  5.260197912795914e-13  \\
            1.140625  5.6082528310159e-13  \\
            1.14453125  5.877759470243657e-13  \\
            1.1484375  6.059003379013714e-13  \\
            1.15234375  6.142686439494835e-13  \\
            1.15625  6.126171872003536e-13  \\
            1.16015625  6.01070867744252e-13  \\
            1.1640625  5.80198674881299e-13  \\
            1.16796875  5.513328762410449e-13  \\
            1.171875  5.16027784057965e-13  \\
            1.17578125  4.764760888056938e-13  \\
            1.1796875  4.354117146823708e-13  \\
            1.18359375  3.9623471970091057e-13  \\
            1.1875  3.633443625963903e-13  \\
            1.19140625  3.422223695528967e-13  \\
            1.1953125  3.4025172368418705e-13  \\
            1.19921875  3.664807426409564e-13  \\
            1.203125  4.3221982348657346e-13  \\
            1.20703125  5.500838753383416e-13  \\
            1.2109375  7.334649634308019e-13  \\
            1.21484375  9.947281967007167e-13  \\
            1.21875  1.3429080150109736e-12  \\
            1.22265625  1.7806828314084807e-12  \\
            1.2265625  2.3027790865262686e-12  \\
            1.23046875  2.894153258380666e-12  \\
            1.234375  3.530671873973884e-12  \\
            1.23828125  4.18034663240891e-12  \\
            1.2421875  4.805985062360801e-12  \\
            1.24609375  5.368229757606596e-12  \\
            1.25  5.8290833351284986e-12  \\
            1.25390625  6.1543786813436694e-12  \\
            1.2578125  6.316693287543867e-12  \\
            1.26171875  6.296875806554308e-12  \\
            1.265625  6.085447709302255e-12  \\
            1.26953125  5.682950229512212e-12  \\
            1.2734375  5.099750074676618e-12  \\
            1.27734375  4.354984714182447e-12  \\
            1.28125  3.47532725619632e-12  \\
            1.28515625  2.4932794797641376e-12  \\
            1.2890625  1.4445072995519833e-12  \\
            1.29296875  3.66508498216572e-13  \\
            1.296875  7.040440532782352e-13  \\
            1.30078125  1.7328322190471364e-12  \\
            1.3046875  2.689372621488556e-12  \\
            1.30859375  3.5478109419165347e-12  \\
            1.3125  4.287871732343856e-12  \\
            1.31640625  4.894913926633276e-12  \\
            1.3203125  5.360097373951217e-12  \\
            1.32421875  5.680702027887346e-12  \\
            1.328125  5.859475690427612e-12  \\
            1.33203125  5.904439722924931e-12  \\
            1.3359375  5.826835133503633e-12  \\
            1.33984375  5.639054786676095e-12  \\
            1.34375  5.351909479144606e-12  \\
            1.34765625  4.972962605264425e-12  \\
            1.3515625  4.506946490678015e-12  \\
            1.35546875  3.957580382517872e-12  \\
            1.359375  3.3304153959071213e-12  \\
            1.36328125  2.634694137525767e-12  \\
            1.3671875  1.8835727502156173e-12  \\
            1.37109375  1.0921225115359586e-12  \\
            1.375  2.7585878825592797e-13  \\
            1.37890625  5.516659431484325e-13  \\
            1.3828125  1.3794482303089491e-12  \\
            1.38671875  2.1997920232044775e-12  \\
            1.390625  3.0077984627388586e-12  \\
            1.39453125  3.800303413291911e-12  \\
            1.3984375  4.575932973870661e-12  \\
            1.40234375  5.333507532511444e-12  \\
            1.40625  6.072194421945792e-12  \\
            1.41015625  6.791091585966197e-12  \\
            1.4140625  7.48942186845542e-12  \\
            1.41796875  8.16700485817196e-12  \\
            1.421875  8.824409544415939e-12  \\
            1.42578125  9.462482472243632e-12  \\
            1.4296875  1.0081848142106391e-11  \\
            1.43359375  1.0681548986645477e-11  \\
            1.4375  1.1257990658818666e-11  \\
            1.44140625  1.1802999141607156e-11  \\
            1.4453125  1.2303709725713101e-11  \\
            1.44921875  1.2742386598318116e-11  \\
            1.453125  1.3097019587959007e-11  \\
            1.45703125  1.3343294810396482e-11  \\
            1.4609375  1.3456537558908248e-11  \\
            1.46484375  1.3414127039367567e-11  \\
            1.46875  1.319796661647305e-11  \\
            1.47265625  1.2796940182190635e-11  \\
            1.4765625  1.2208077889929452e-11  \\
            1.48046875  1.1437943933322596e-11  \\
            1.484375  1.0502289601531938e-11  \\
            1.48828125  9.426067157035927e-12  \\
            1.4921875  8.2414869453365e-12  \\
            1.49609375  6.9863243048465305e-12  \\
            1.5  5.701657487477146e-12  \\
            1.50390625  4.42925863452987e-12  \\
            1.5078125  3.2095398641010573e-12  \\
            1.51171875  2.0790552692764917e-12  \\
            1.515625  1.0689466058969084e-12  \\
            1.51953125  2.0383306953337092e-13  \\
            1.5234375  4.994577054154345e-13  \\
            1.52734375  1.0323508794477017e-12  \\
            1.53125  1.3944778745048122e-12  \\
            1.53515625  1.5937906630006434e-12  \\
            1.5390625  1.6444307107113583e-12  \\
            1.54296875  1.5661044763240535e-12  \\
            1.546875  1.3816686763581994e-12  \\
            1.55078125  1.1149931058432368e-12  \\
            1.5546875  7.89475715023141e-13  \\
            1.55859375  4.267797306659102e-13  \\
            1.5625  4.5931599856058036e-14  \\
            1.56640625  3.364769654004615e-13  \\
            1.5703125  7.058342879054433e-13  \\
            1.57421875  1.0492123916341963e-12  \\
            1.578125  1.35499556819158e-12  \\
            1.58203125  1.612817110085157e-12  \\
            1.5859375  1.8139617665716197e-12  \\
            1.58984375  1.951060432325019e-12  \\
            1.59375  2.01918649267358e-12  \\
            1.59765625  2.0160362348412063e-12  \\
            1.6015625  1.9423451815817115e-12  \\
            1.60546875  1.8023876915399025e-12  \\
            1.609375  1.604074103766234e-12  \\
            1.61328125  1.3589368599289993e-12  \\
            1.6171875  1.0815753928020196e-12  \\
            1.62109375  7.885320254522096e-13  \\
            1.625  4.975425706979561e-13  \\
            1.62890625  2.2557956302821617e-13  \\
            1.6328125  1.2624909117303341e-14  \\
            1.63671875  2.0533187061661488e-13  \\
            1.640625  3.4487302702418927e-13  \\
            1.64453125  4.275707645709556e-13  \\
            1.6484375  4.535499833471843e-13  \\
            1.65234375  4.262940080926367e-13  \\
            1.65625  3.521033544720606e-13  \\
            1.66015625  2.3956837313849317e-13  \\
            1.6640625  9.865331573794516e-14  \\
            1.66796875  5.943468739306151e-14  \\
            1.671875  2.2326197246431116e-13  \\
            1.67578125  3.815520202002429e-13  \\
            1.6796875  5.242156788645755e-13  \\
            1.68359375  6.426487200164641e-13  \\
            1.6875  7.302591944471967e-13  \\
            1.69140625  7.829392769656604e-13  \\
            1.6953125  7.989126107324548e-13  \\
            1.69921875  7.783734847768895e-13  \\
            1.703125  7.233758116945208e-13  \\
            1.70703125  6.374306718007258e-13  \\
            1.7109375  5.24701401437849e-13  \\
            1.71484375  3.898231817337003e-13  \\
            1.71875  2.3765323842101477e-13  \\
            1.72265625  7.274348590075557e-14  \\
            1.7265625  1.0047130594076886e-13  \\
            1.73046875  2.782041343954486e-13  \\
            1.734375  4.562977853331315e-13  \\
            1.73828125  6.313244451652875e-13  \\
            1.7421875  7.996620112740768e-13  \\
            1.74609375  9.57535725375774e-13  \\
            1.75  1.1011153180354224e-12  \\
            1.75390625  1.2264456197277947e-12  \\
            1.7578125  1.3298490166838202e-12  \\
            1.76171875  1.4075646284075812e-12  \\
            1.765625  1.4565532193691662e-12  \\
            1.76953125  1.4740253542192046e-12  \\
            1.7734375  1.4583018206329508e-12  \\
            1.77734375  1.4078699397393531e-12  \\
            1.78125  1.3218831664821347e-12  \\
            1.78515625  1.199578222531866e-12  \\
            1.7890625  1.040635918768967e-12  \\
            1.79296875  8.454587110398645e-13  \\
            1.796875  6.154205003375321e-13  \\
            1.80078125  3.539491002504999e-13  \\
            1.8046875  6.722012635324542e-14  \\
            1.80859375  2.3636260415488803e-13  \\
            1.8125  5.459760501472286e-13  \\
            1.81640625  8.501771588945215e-13  \\
            1.8203125  1.137794311211476e-12  \\
            1.82421875  1.3999596006888989e-12  \\
            1.828125  1.6306778229938142e-12  \\
            1.83203125  1.827256687291506e-12  \\
            1.8359375  1.9899321159747073e-12  \\
            1.83984375  2.12091067730486e-12  \\
            1.84375  2.2227736398142182e-12  \\
            1.84765625  2.297672060612993e-12  \\
            1.8515625  2.3461610512134965e-12  \\
            1.85546875  2.3669360995617948e-12  \\
            1.859375  2.357055114642631e-12  \\
            1.86328125  2.3122853711746215e-12  \\
            1.8671875  2.228324754937344e-12  \\
            1.87109375  2.1013429964958417e-12  \\
            1.875  1.928911482983747e-12  \\
            1.87890625  1.710655514130249e-12  \\
            1.8828125  1.4481432799576307e-12  \\
            1.88671875  1.1455936279594677e-12  \\
            1.890625  8.088213512272344e-13  \\
            1.89453125  4.455008664186519e-13  \\
            1.8984375  6.477763569907007e-14  \\
            1.90234375  3.234873560123472e-13  \\
            1.90625  7.085404565279671e-13  \\
            1.91015625  1.0796880136601568e-12  \\
            1.9140625  1.4266049532799026e-12  \\
            1.91796875  1.7399098908291218e-12  \\
            1.921875  2.0117479984085916e-12  \\
            1.92578125  2.236484894168339e-12  \\
            1.9296875  2.4110813425784526e-12  \\
            1.93359375  2.5350238654900435e-12  \\
            1.9375  2.6108520980719417e-12  \\
            1.94140625  2.6432428548153806e-12  \\
            1.9453125  2.6386076736875706e-12  \\
            1.94921875  2.6042879044388454e-12  \\
            1.953125  2.5479024525756953e-12  \\
            1.95703125  2.4763069452751805e-12  \\
            1.9609375  2.394747186328655e-12  \\
            1.96484375  2.3070534451710754e-12  \\
            1.96875  2.214793911824725e-12  \\
            1.97265625  2.117691030533447e-12  \\
            1.9765625  2.013954566670034e-12  \\
            1.98046875  1.9010448850656557e-12  \\
            1.984375  1.7763113282490191e-12  \\
            1.98828125  1.6377832503514152e-12  \\
            1.9921875  1.4848639064971077e-12  \\
            1.99609375  1.3189133198912624e-12  \\
            2.0  1.1426654147320188e-12  \\
            2.00390625  9.603667940885681e-13  \\
            2.0078125  7.76985705996108e-13  \\
            2.01171875  5.972128427336795e-13  \\
            2.015625  4.250588849777412e-13  \\
            2.01953125  2.633132680776637e-13  \\
            2.0234375  1.1369683772161602e-13  \\
            2.02734375  2.3435705819590804e-14  \\
            2.03125  1.4834967387772872e-13  \\
            2.03515625  2.6209202275057603e-13  \\
            2.0390625  3.6549541970660155e-13  \\
            2.04296875  4.593786542264664e-13  \\
            2.046875  5.440886710053658e-13  \\
            2.05078125  6.196254700432999e-13  \\
            2.0546875  6.853923064645326e-13  \\
            2.05859375  7.40487124061556e-13  \\
            2.0625  7.833833661755105e-13  \\
            2.06640625  8.127903985402693e-13  \\
            2.0703125  8.273620757384745e-13  \\
            2.07421875  8.257244967771524e-13  \\
            2.078125  8.069617276609872e-13  \\
            2.08203125  7.709627460875165e-13  \\
            2.0859375  7.177275520567403e-13  \\
            2.08984375  6.483941241688993e-13  \\
            2.09375  5.643086078413515e-13  \\
            2.09765625  4.67705326911155e-13  \\
            2.1015625  3.610545276081009e-13  \\
            2.10546875  2.4721503422059894e-13  \\
            2.109375  1.291428155517135e-13  \\
            2.11328125  9.988129433818594e-15  \\
            2.1171875  1.073269331178292e-13  \\
            2.12109375  2.1968150320989503e-13  \\
            2.125  3.243755344320473e-13  \\
            2.12890625  4.1885551382764814e-13  \\
            2.1328125  5.006789507425222e-13  \\
            2.13671875  5.676253991274191e-13  \\
            2.140625  6.180572800210168e-13  \\
            2.14453125  6.506700813693808e-13  \\
            2.1484375  6.647421582065047e-13  \\
            2.15234375  6.603567772592353e-13  \\
            2.15625  6.383327280082338e-13  \\
            2.16015625  6.004324895050925e-13  \\
            2.1640625  5.490291634649477e-13  \\
            2.16796875  4.874672967494828e-13  \\
            2.171875  4.192857252496904e-13  \\
            2.17578125  3.4839798512737414e-13  \\
            2.1796875  2.792449684810347e-13  \\
            2.18359375  2.15421022352896e-13  \\
            2.1875  1.610062163584555e-13  \\
            2.19140625  1.1884549699831519e-13  \\
            2.1953125  9.131196598761132e-14  \\
            2.19921875  7.944645741192995e-14  \\
            2.203125  8.331836021031019e-14  \\
            2.20703125  1.0208112932647533e-13  \\
            2.2109375  1.3415269695033453e-13  \\
            2.21484375  1.7747915048633126e-13  \\
            2.21875  2.2986779946083086e-13  \\
            2.22265625  2.8880676428061886e-13  \\
            2.2265625  3.5193682101836683e-13  \\
            2.23046875  4.167183345052447e-13  \\
            2.234375  4.80722691874885e-13  \\
            2.23828125  5.413963801706498e-13  \\
            2.2421875  5.964911977676732e-13  \\
            2.24609375  6.432593426800079e-13  \\
            2.25  6.791750575266317e-13  \\
            2.25390625  7.016570737752911e-13  \\
            2.2578125  7.084433120133124e-13  \\
            2.26171875  6.979655822184125e-13  \\
            2.265625  6.695161172123929e-13  \\
            2.26953125  6.239137064759145e-13  \\
            2.2734375  5.633787960582279e-13  \\
            2.27734375  4.915473663649803e-13  \\
            2.28125  4.1309623188740514e-13  \\
            2.28515625  3.3268832932892817e-13  \\
            2.2890625  2.552363955735157e-13  \\
            2.29296875  1.844180443902385e-13  \\
            2.296875  1.2417456751651594e-13  \\
            2.30078125  7.696233339433117e-14  \\
            2.3046875  4.526546604128294e-14  \\
            2.30859375  3.084644450896372e-14  \\
            2.3125  3.488488076103773e-14  \\
            2.31640625  5.753343046339093e-14  \\
            2.3203125  9.827861546713417e-14  \\
            2.32421875  1.5539959008409846e-13  \\
            2.328125  2.2621794126737564e-13  \\
            2.33203125  3.0705605524789487e-13  \\
            2.3359375  3.936534511686571e-13  \\
            2.33984375  4.811945366603507e-13  \\
            2.34375  5.651551528976281e-13  \\
            2.34765625  6.414829858406077e-13  \\
            2.3515625  7.068612442032216e-13  \\
            2.35546875  7.592082598142977e-13  \\
            2.359375  7.9748319858825e-13  \\
            2.36328125  8.217554494641174e-13  \\
            2.3671875  8.328160463469456e-13  \\
            2.37109375  8.318723567760142e-13  \\
            2.375  8.204509374101829e-13  \\
            2.37890625  7.997452780009237e-13  \\
            2.3828125  7.706851903313602e-13  \\
            2.38671875  7.339923193674988e-13  \\
            2.390625  6.90221776621652e-13  \\
            2.39453125  6.400119403329793e-13  \\
            2.3984375  5.841122110431027e-13  \\
            2.40234375  5.234107671717223e-13  \\
            2.40625  4.591010984703101e-13  \\
            2.41015625  3.924044502659538e-13  \\
            2.4140625  3.24472678946702e-13  \\
            2.41796875  2.5692948568606906e-13  \\
            2.421875  1.9089897129648784e-13  \\
            2.42578125  1.280742258905118e-13  \\
            2.4296875  7.012058400507864e-14  \\
            2.43359375  1.878664690397296e-14  \\
            2.4375  2.3741017151362722e-14  \\
            2.44140625  5.5424006716603124e-14  \\
            2.4453125  7.422840919619172e-14  \\
            2.44921875  7.829460102388136e-14  \\
            2.453125  6.658174811408595e-14  \\
            2.45703125  3.899270595215081e-14  \\
            2.4609375  3.4516913763379854e-15  \\
            2.46484375  5.818568649035821e-14  \\
            2.46875  1.2187085474041874e-13  \\
            2.47265625  1.909544824477191e-13  \\
            2.4765625  2.623557007189245e-13  \\
            2.48046875  3.33673652263283e-13  \\
            2.484375  4.030903468779709e-13  \\
            2.48828125  4.682604384234676e-13  \\
            2.4921875  5.262140803089008e-13  \\
            2.49609375  5.73093247523698e-13  \\
            2.5  6.043737812425118e-13  \\
            2.50390625  6.154482559131477e-13  \\
            2.5078125  6.025280354640725e-13  \\
            2.51171875  5.631845070289185e-13  \\
            2.515625  4.972095037905686e-13  \\
            2.51953125  4.065320382543089e-13  \\
            2.5234375  2.952599356112526e-13  \\
            2.52734375  1.6919411116506603e-13  \\
            2.53125  3.516243651719402e-14  \\
            2.53515625  9.94582274307984e-14  \\
            2.5390625  2.2692570844557417e-13  \\
            2.54296875  3.400851902304933e-13  \\
            2.546875  4.3251125703053756e-13  \\
            2.55078125  4.991523940836626e-13  \\
            2.5546875  5.359424095621787e-13  \\
            2.55859375  5.407024907802591e-13  \\
            2.5625  5.126693594084739e-13  \\
            2.56640625  4.5199567111270906e-13  \\
            2.5703125  3.6029124927867113e-13  \\
            2.57421875  2.402761403166917e-13  \\
            2.578125  9.616919172034638e-14  \\
            2.58203125  6.728951529228449e-14  \\
            2.5859375  2.4367619832960625e-13  \\
            2.58984375  4.260997190633273e-13  \\
            2.59375  6.070383165016122e-13  \\
            2.59765625  7.787620628355083e-13  \\
            2.6015625  9.335826636194862e-13  \\
            2.60546875  1.0644640804349844e-12  \\
            2.609375  1.1649253863757532e-12  \\
            2.61328125  1.2296513887113999e-12  \\
            2.6171875  1.2544371177361565e-12  \\
            2.62109375  1.2371453941276197e-12  \\
            2.625  1.1775264177052488e-12  \\
            2.62890625  1.077578589913369e-12  \\
            2.6328125  9.417428028504811e-13  \\
            2.63671875  7.76236305454486e-13  \\
            2.640625  5.889416812002221e-13  \\
            2.64453125  3.8900439225303924e-13  \\
            2.6484375  1.8561153414171054e-13  \\
            2.65234375  1.1597952819525071e-14  \\
            2.65625  1.9356350655558822e-13  \\
            2.66015625  3.5196457659398245e-13  \\
            2.6640625  4.796818577892989e-13  \\
            2.66796875  5.710670905037571e-13  \\
            2.671875  6.223038830902081e-13  \\
            2.67578125  6.316852676482906e-13  \\
            2.6796875  5.996414556000471e-13  \\
            2.68359375  5.284622819337667e-13  \\
            2.6875  4.221029161746767e-13  \\
            2.69140625  2.8632264026302007e-13  \\
            2.6953125  1.2806034810270398e-13  \\
            2.69921875  4.466872116554692e-14  \\
            2.703125  2.234840170692362e-13  \\
            2.70703125  3.996347777138251e-13  \\
            2.7109375  5.647665748390093e-13  \\
            2.71484375  7.106776358503705e-13  \\
            2.71875  8.305539669342718e-13  \\
            2.72265625  9.18719552877317e-13  \\
            2.7265625  9.718853579690541e-13  \\
            2.73046875  9.893436150312847e-13  \\
            2.734375  9.736062036572231e-13  \\
            2.73828125  9.305017947261514e-13  \\
            2.7421875  8.681905274690646e-13  \\
            2.74609375  7.96581142380742e-13  \\
            2.75  7.254158465022695e-13  \\
            2.75390625  6.639372465136514e-13  \\
            2.7578125  6.189177028651013e-13  \\
            2.76171875  5.942291183549994e-13  \\
            2.765625  5.901629265273098e-13  \\
            2.76953125  6.034856028228117e-13  \\
            2.7734375  6.287709322086496e-13  \\
            2.77734375  6.603428994714275e-13  \\
            2.78125  6.945794019933058e-13  \\
            2.78515625  7.320771846500204e-13  \\
            2.7890625  7.76985705996108e-13  \\
            2.79296875  8.366324379940945e-13  \\
            2.796875  9.165129846158745e-13  \\
            2.80078125  1.0159889676222885e-12  \\
            2.8046875  1.1267337143286478e-12  \\
            2.80859375  1.2358131264980695e-12  \\
            2.8125  1.3305151504985953e-12  \\
            2.81640625  1.4023327024040351e-12  \\
            2.8203125  1.4473800016282009e-12  \\
            2.82421875  1.4665729821664083e-12  \\
            2.828125  1.4639223246951157e-12  \\
            2.83203125  1.4470608125086211e-12  \\
            2.8359375  1.4259388194651275e-12  \\
            2.83984375  1.4124912430793553e-12  \\
            2.84375  1.420137904161461e-12  \\
            2.84765625  1.4617018786458654e-12  \\
            2.8515625  1.5493539864400215e-12  \\
            2.85546875  1.692322956436126e-12  \\
            2.859375  1.895923981364572e-12  \\
            2.86328125  2.1603652280424766e-12  \\
            2.8671875  2.4795959809856325e-12  \\
            2.87109375  2.8410984755913913e-12  \\
            2.875  3.2259989204411253e-12  \\
            2.87890625  3.6100528202345826e-12  \\
            2.8828125  3.965240921387786e-12  \\
            2.88671875  4.261365157630931e-12  \\
            2.890625  4.468616040752832e-12  \\
            2.89453125  4.559182483986629e-12  \\
            2.8984375  4.510055115146966e-12  \\
            2.90234375  4.3039422106253054e-12  \\
            2.90625  3.931628919317259e-12  \\
            2.91015625  3.3927682965276316e-12  \\
            2.9140625  2.6967972379657366e-12  \\
            2.91796875  1.862811579655127e-12  \\
            2.921875  9.194273200555155e-13  \\
            2.92578125  9.669654765704332e-14  \\
            2.9296875  1.1425543924295563e-12  \\
            2.93359375  2.171925425286386e-12  \\
            2.9375  3.138055379103005e-12  \\
            2.94140625  3.997284733436029e-12  \\
            2.9453125  4.712434894748324e-12  \\
            2.94921875  5.255209053699755e-12  \\
            2.953125  5.6080656865012455e-12  \\
            2.95703125  5.763691198978077e-12  \\
            2.9609375  5.722737847157216e-12  \\
            2.96484375  5.488897122595543e-12  \\
            2.96875  5.063320881681105e-12  \\
            2.97265625  4.440721687259125e-12  \\
            2.9765625  3.609414441995423e-12  \\
            2.98046875  2.5556462581724558e-12  \\
            2.984375  1.270257795837065e-12  \\
            2.98828125  2.416361635218575e-13  \\
            2.9921875  1.9510743101128268e-12  \\
            2.99609375  3.794488620200437e-12  \\
            3.0  5.665575239176829e-12  \\
            3.00390625  7.419616595782113e-12  \\
            3.0078125  8.90111207762973e-12  \\
            3.01171875  9.985883239415354e-12  \\
            3.015625  1.0605706876275771e-11  \\
            3.01953125  1.073760137160124e-11  \\
            3.0234375  1.037725073338353e-11  \\
            3.02734375  9.525251706498377e-12  \\
            3.03125  8.188834618393652e-12  \\
            3.03515625  6.390037396108167e-12  \\
            3.0390625  4.171728526180257e-12  \\
            3.04296875  1.6012014016900163e-12  \\
            3.046875  1.2278195207207683e-12  \\
            3.05078125  4.194266053580148e-12  \\
            3.0546875  7.153801448111235e-12  \\
            3.05859375  9.945596021409269e-12  \\
            3.0625  1.2406363722127505e-11  \\
            3.06640625  1.4385738719368273e-11  \\
            3.0703125  1.5762887114688933e-11  \\
            3.07421875  1.6458219795011668e-11  \\
            3.078125  1.6441732983095985e-11  \\
            3.08203125  1.573674136245901e-11  \\
            3.0859375  1.4418878876653334e-11  \\
            3.08984375  1.2612962349222439e-11  \\
            3.09375  1.048602483422118e-11  \\
            3.09765625  8.237656675901544e-12  \\
            3.1015625  6.085655876119372e-12  \\
            3.10546875  4.248458814969663e-12  \\
            3.109375  2.9258223701580986e-12  \\
            3.11328125  2.2775909016550853e-12  \\
            3.1171875  2.4075702622630755e-12  \\
            3.12109375  3.354368457663409e-12  \\
            3.125  5.092103413594512e-12  \\
            3.12890625  7.538132903660848e-12  \\
            3.1328125  1.0565947014206383e-11  \\
            3.13671875  1.4018088364763652e-11  \\
            3.140625  1.7718350683536837e-11  \\
            3.14453125  2.1481215703111072e-11  \\
            3.1484375  2.5119888399593176e-11  \\
            3.15234375  2.8453402419969247e-11  \\
            3.15625  3.131536308842359e-11  \\
            3.16015625  3.3565396581280165e-11  \\
            3.1640625  3.5103444048444625e-11  \\
            3.16796875  3.588283448951929e-11  \\
            3.171875  3.59226221071643e-11  \\
            3.17578125  3.531149984325938e-11  \\
            3.1796875  3.420452422098125e-11  \\
            3.18359375  3.281023675771794e-11  \\
            3.1875  3.137105465089635e-11  \\
            3.19140625  3.0137138903540144e-11  \\
            3.1953125  2.933898569334931e-11  \\
            3.19921875  2.916080877568478e-11  \\
            3.203125  2.9720652613639824e-11  \\
            3.20703125  3.106156610499428e-11  \\
            3.2109375  3.315530795155925e-11  \\
            3.21484375  3.591811182612676e-11  \\
            3.21875  3.9230004253098254e-11  \\
            3.22265625  4.295119427588562e-11  \\
            3.2265625  4.692779110548801e-11  \\
            3.23046875  5.098601708297596e-11  \\
            3.234375  5.4920564215520666e-11  \\
            3.23828125  5.848421359111373e-11  \\
            3.2421875  6.138270059707824e-11  \\
            3.24609375  6.327807334471831e-11  \\
            3.25  6.379868467654066e-11  \\
            3.25390625  6.255470753302379e-11  \\
            3.2578125  5.916070023559346e-11  \\
            3.26171875  5.326605435307303e-11  \\
            3.265625  4.4593297396033076e-11  \\
            3.26953125  3.29810029366931e-11  \\
            3.2734375  1.8424216604805703e-11  \\
            3.27734375  1.1042378202921806e-12  \\
            3.28125  1.8598618764186508e-11  \\
            3.28515625  4.011368626954865e-11  \\
            3.2890625  6.270999997859323e-11  \\
            3.29296875  8.554769005097913e-11  \\
            3.296875  1.0774408754876592e-10  \\
            3.30078125  1.2844583342186327e-10  \\
            3.3046875  1.468972543685601e-10  \\
            3.30859375  1.6249148860580847e-10  \\
            3.3125  1.7479904635653215e-10  \\
            3.31640625  1.8357062704055155e-10  \\
            3.3203125  1.887229778088076e-10  \\
            3.32421875  1.903147600703639e-10  \\
            3.328125  1.8852169437444305e-10  \\
            3.33203125  1.8361381471620947e-10  \\
            3.3359375  1.7593415225469672e-10  \\
            3.33984375  1.658813742002599e-10  \\
            3.34375  1.538961419491605e-10  \\
            3.34765625  1.404540611673602e-10  \\
            3.3515625  1.2606176825435883e-10  \\
            3.35546875  1.1125318334048646e-10  \\
            3.359375  9.657763090053979e-11  \\
            3.36328125  8.25777740711678e-11  \\
            3.3671875  6.976033251859721e-11  \\
            3.37109375  5.856340024834512e-11  \\
            3.375  4.932859288508868e-11  \\
            3.37890625  4.228486617208122e-11  \\
            3.3828125  3.7541771366277625e-11  \\
            3.38671875  3.509275815183261e-11  \\
            3.390625  3.4823168245878005e-11  \\
            3.39453125  3.652100456186164e-11  \\
            3.3984375  3.98909061418698e-11  \\
            3.40234375  4.45713149801455e-11  \\
            3.40625  5.0150796301550453e-11  \\
            3.41015625  5.6181000415377607e-11  \\
            3.4140625  6.218306037553052e-11  \\
            3.41796875  6.764527438995944e-11  \\
            3.421875  7.20208714968243e-11  \\
            3.42578125  7.473474229158146e-11  \\
            3.4296875  7.521403944909995e-11  \\
            3.43359375  7.294567339854925e-11  \\
            3.4375  6.755148829995423e-11  \\
            3.44140625  5.885740118305367e-11  \\
            3.4453125  4.693089972995696e-11  \\
            3.44921875  3.207714261677014e-11  \\
            3.453125  1.479824208416775e-11  \\
            3.45703125  4.261587202235856e-12  \\
            3.4609375  2.4367171066685127e-11  \\
            3.46484375  4.473182547393068e-11  \\
            3.46875  6.454167368019543e-11  \\
            3.47265625  8.297093179976318e-11  \\
            3.4765625  9.91951759701229e-11  \\
            3.48046875  1.1240849529769921e-10  \\
            3.484375  1.218510115110752e-10  \\
            3.48828125  1.2685069273565746e-10  \\
            3.4921875  1.268777544218827e-10  \\
            3.49609375  1.2160352892109843e-10  \\
            3.5  1.1095635133706512e-10  \\
            3.50390625  9.516287370025995e-11  \\
            3.5078125  7.476688324814436e-11  \\
            3.51171875  5.060820818769602e-11  \\
            3.515625  2.3744377583233838e-11  \\
            3.51953125  4.68324990698849e-12  \\
            3.5234375  3.3597842849174835e-11  \\
            3.52734375  6.208480563785119e-11  \\
            3.53125  8.940572893933936e-11  \\
            3.53515625  1.1494826924440733e-10  \\
            3.5390625  1.381666964253006e-10  \\
            3.54296875  1.585521952698335e-10  \\
            3.546875  1.7564672939140907e-10  \\
            3.55078125  1.8908751953894326e-10  \\
            3.5546875  1.986647474385697e-10  \\
            3.55859375  2.043744579207632e-10  \\
            3.5625  2.064547521909424e-10  \\
            3.56640625  2.054014697296927e-10  \\
            3.5703125  2.0195528195010498e-10  \\
            3.57421875  1.97050968883338e-10  \\
            3.578125  1.9172449351145731e-10  \\
            3.58203125  1.8699363891450021e-10  \\
            3.5859375  1.837467084122571e-10  \\
            3.58984375  1.8266905655561688e-10  \\
            3.59375  1.8421601356255396e-10  \\
            3.59765625  1.8861885276688556e-10  \\
            3.6015625  1.9590555178883223e-10  \\
            3.60546875  2.059248566190766e-10  \\
            3.609375  2.1837015141379284e-10  \\
            3.61328125  2.3280341155640288e-10  \\
            3.6171875  2.4868358373364346e-10  \\
            3.62109375  2.6539986487072925e-10  \\
            3.625  2.823112815821807e-10  \\
            3.62890625  2.987888370133965e-10  \\
            3.6328125  3.1425767156001344e-10  \\
            3.63671875  3.2823283980487533e-10  \\
            3.640625  3.403452203478699e-10  \\
            3.64453125  3.503542139817731e-10  \\
            3.6484375  3.581457591685924e-10  \\
            3.65234375  3.63718912218757e-10  \\
            3.65625  3.6716296281902233e-10  \\
            3.66015625  3.686296090679156e-10  \\
            3.6640625  3.683042582105492e-10  \\
            3.66796875  3.6638069967587144e-10  \\
            3.671875  3.6304267537445783e-10  \\
            3.67578125  3.5845305502402086e-10  \\
            3.6796875  3.527512271253022e-10  \\
            3.68359375  3.4605574961954405e-10  \\
            3.6875  3.3846902670298023e-10  \\
            3.69140625  3.300821938081447e-10  \\
            3.6953125  3.209783372506428e-10  \\
            3.69921875  3.11235699998135e-10  \\
            3.703125  3.0093176173995234e-10  \\
            3.70703125  2.901520651601422e-10  \\
            3.7109375  2.7900215083498297e-10  \\
            3.71484375  2.6762333627772167e-10  \\
            3.71875  2.5620631617062545e-10  \\
            3.72265625  2.449970187914366e-10  \\
            3.7265625  2.3429213736569837e-10  \\
            3.73046875  2.2442228243235634e-10  \\
            3.734375  2.157264605919798e-10  \\
            3.73828125  2.0852062743958927e-10  \\
            3.7421875  2.0306399229585908e-10  \\
            3.74609375  1.9952421271529547e-10  \\
            3.75  1.9794324125044144e-10  \\
            3.75390625  1.9820580899576528e-10  \\
            3.7578125  2.0001611090414345e-10  \\
            3.76171875  2.0289453062893786e-10  \\
            3.765625  2.0620653407821182e-10  \\
            3.76953125  2.0923608291223333e-10  \\
            3.7734375  2.113060243527079e-10  \\
            3.77734375  2.119187009288473e-10  \\
            3.78125  2.1086459967811694e-10  \\
            3.78515625  2.0823356539878462e-10  \\
            3.7890625  2.0430173831265025e-10  \\
            3.79296875  1.9934624396444805e-10  \\
            3.796875  1.9347917324630176e-10  \\
            3.80078125  1.8657031087521064e-10  \\
            3.8046875  1.7826364996054084e-10  \\
            3.80859375  1.6805521863805156e-10  \\
            3.8125  1.5539523446594844e-10  \\
            3.81640625  1.3979172986644445e-10  \\
            3.8203125  1.2090511537188236e-10  \\
            3.82421875  9.862681117045387e-11  \\
            3.828125  7.313231576677655e-11  \\
            3.83203125  4.489959405073935e-11  \\
            3.8359375  1.4686026291953762e-11  \\
            3.83984375  1.6533243115900713e-11  \\
            3.84375  4.7659067256232983e-11  \\
            3.84765625  7.757463727742138e-11  \\
            3.8515625  1.0524966621261373e-10  \\
            3.85546875  1.2982370346214994e-10  \\
            3.859375  1.506623537119714e-10  \\
            3.86328125  1.6737894016038895e-10  \\
            3.8671875  1.7982723255727167e-10  \\
            3.87109375  1.8806865399145694e-10  \\
            3.875  1.9232252902145946e-10  \\
            3.87890625  1.9290965659024467e-10  \\
            3.8828125  1.9020096221033983e-10  \\
            3.88671875  1.8458145734889714e-10  \\
            3.890625  1.764349183499539e-10  \\
            3.89453125  1.6614559340233287e-10  \\
            3.8984375  1.54109776614674e-10  \\
            3.90234375  1.4074276078712616e-10  \\
            3.90625  1.264760202204221e-10  \\
            3.91015625  1.117396691920894e-10  \\
            3.9140625  9.693714887148903e-11  \\
            3.91796875  8.2417957466773e-11  \\
            3.921875  6.845723599901905e-11  \\
            3.92578125  5.524483260543806e-11  \\
            3.9296875  4.288841116384307e-11  \\
            3.93359375  3.1431228738831034e-11  \\
            3.9375  2.0880820969181595e-11  \\
            3.94140625  1.1242308758595836e-11  \\
            3.9453125  2.5409496808839803e-12  \\
            3.94921875  5.1711096595843996e-12  \\
            3.953125  1.1823330100745604e-11  \\
            3.95703125  1.7339362176293232e-11  \\
            3.9609375  2.16496226581589e-11  \\
            3.96484375  2.4698267328203965e-11  \\
            3.96875  2.6447715137044863e-11  \\
            3.97265625  2.6880868650102368e-11  \\
            3.9765625  2.6005999028909936e-11  \\
            3.98046875  2.386743192772573e-11  \\
            3.984375  2.056590620824667e-11  \\
            3.98828125  1.62826380236672e-11  \\
            3.9921875  1.1297126020436703e-11  \\
            3.99609375  5.97918548805782e-12  \\
            4.0  7.495215639244432e-13  \\
            4.00390625  3.975718651182686e-12  \\
            4.0078125  7.834229384328377e-12  \\
            4.01171875  1.0543270708928414e-11  \\
            4.015625  1.1904390259331048e-11  \\
            4.01953125  1.1795643914069014e-11  \\
            4.0234375  1.0160562954552315e-11  \\
            4.02734375  6.99864778041987e-12  \\
            4.03125  2.3576657373061747e-12  \\
            4.03515625  3.673807377423682e-12  \\
            4.0390625  1.097330171972916e-11  \\
            4.04296875  1.939183148191776e-11  \\
            4.046875  2.8758352929258162e-11  \\
            4.05078125  3.88811166676098e-11  \\
            4.0546875  4.9544198196470883e-11  \\
            4.05859375  6.049847734690335e-11  \\
            4.0625  7.145181280776487e-11  \\
            4.06640625  8.206065994187302e-11  \\
            4.0703125  9.193183326505678e-11  \\
            4.07421875  1.0063967326967489e-10  \\
            4.078125  1.0776090742758899e-10  \\
            4.08203125  1.1292327795864228e-10  \\
            4.0859375  1.1585880478026584e-10  \\
            4.08984375  1.1644659848286581e-10  \\
            4.09375  1.1472990225325137e-10  \\
            4.09765625  1.1090440677730047e-10  \\
            4.1015625  1.0528214023608402e-10  \\
            4.10546875  9.824632386212702e-11  \\
            4.109375  9.020991898722659e-11  \\
            4.11328125  8.158129339541549e-11  \\
            4.1171875  7.27387000711835e-11  \\
            4.12109375  6.40047559476989e-11  \\
            4.125  5.562283578974731e-11  \\
            4.12890625  4.773674123459332e-11  \\
            4.1328125  4.0387828089904214e-11  \\
            4.13671875  3.353648914927649e-11  \\
            4.140625  2.7111892183739055e-11  \\
            4.14453125  2.1066422503323306e-11  \\
            4.1484375  1.5415151385588526e-11  \\
            4.15234375  1.0241928424469531e-11  \\
            4.15625  5.676621958271849e-12  \\
            4.16015625  1.8570939310783073e-12  \\
            4.1640625  1.1081929898174077e-12  \\
            4.16796875  3.164908898511126e-12  \\
            4.171875  4.322163746016966e-12  \\
            4.17578125  4.64572436875616e-12  \\
            4.1796875  4.241381143187678e-12  \\
            4.18359375  3.2344921265795077e-12  \\
            4.1875  1.748416974755312e-12  \\
            4.19140625  1.1264212584822214e-13  \\
            4.1953125  2.26974995154367e-12  \\
            4.19921875  4.663987537511244e-12  \\
            4.203125  7.243909924347375e-12  \\
            4.20703125  9.955227206147892e-12  \\
            4.2109375  1.273175621285733e-11  \\
            4.21484375  1.548832896069913e-11  \\
            4.21875  1.8120695507660993e-11  \\
            4.22265625  2.0514239204238176e-11  \\
            4.2265625  2.2561421072707926e-11  \\
            4.23046875  2.4181902599450804e-11  \\
            4.234375  2.53378390571149e-11  \\
            4.23828125  2.603734895156779e-11  \\
            4.2421875  2.632543794867021e-11  \\
            4.24609375  2.6266346328184536e-11  \\
            4.25  2.5924924992536684e-11  \\
            4.25390625  2.535296584582542e-11  \\
            4.2578125  2.4583581289760186e-11  \\
            4.26171875  2.3630982179056186e-11  \\
            4.265625  2.2492531734029935e-11  \\
            4.26953125  2.11512990535559e-11  \\
            4.2734375  1.9577766082966857e-11  \\
            4.27734375  1.77358644517503e-11  \\
            4.28125  1.559266216943828e-11  \\
            4.28515625  1.3133268369713018e-11  \\
            4.2890625  1.0377028688778605e-11  \\
            4.29296875  7.388863417999996e-12  \\
            4.296875  4.277324613609917e-12  \\
            4.30078125  1.1748480046583406e-12  \\
            4.3046875  1.8003754123077694e-12  \\
            4.30859375  4.582386145201295e-12  \\
            4.3125  7.178642688287223e-12  \\
            4.31640625  9.657645802184927e-12  \\
            4.3203125  1.2113930977441239e-11  \\
            4.32421875  1.4629321650971032e-11  \\
            4.328125  1.7249808811569405e-11  \\
            4.33203125  1.9980610507452095e-11  \\
            4.3359375  2.2793457684854583e-11  \\
            4.33984375  2.5638626230061472e-11  \\
            4.34375  2.8456344510984504e-11  \\
            4.34765625  3.1185938839327914e-11  \\
            4.3515625  3.3769164139662304e-11  \\
            4.35546875  3.614866351497798e-11  \\
            4.359375  3.8261154252871303e-11  \\
            4.36328125  4.0029448097555214e-11  \\
            4.3671875  4.135626175649693e-11  \\
            4.37109375  4.2122967899515256e-11  \\
            4.375  4.21944385067255e-11  \\
            4.37890625  4.142892585345865e-11  \\
            4.3828125  3.969167662010082e-11  \\
            4.38671875  3.687372241678505e-11  \\
            4.390625  3.291437567742778e-11  \\
            4.39453125  2.7830373014125225e-11  \\
            4.3984375  2.1743811204010537e-11  \\
            4.40234375  1.4896843766542272e-11  \\
            4.40625  7.636373763552367e-12  \\
            4.41015625  3.593753152833554e-13  \\
            4.4140625  6.5658273342697525e-12  \\
            4.41796875  1.2870201024028087e-11  \\
            4.421875  1.8421399413880717e-11  \\
            4.42578125  2.3223530329018753e-11  \\
            4.4296875  2.7393305964905916e-11  \\
            4.43359375  3.1126430885208005e-11  \\
            4.4375  3.466357368608814e-11  \\
            4.44140625  3.825744888352662e-11  \\
            4.4453125  4.2139926556216405e-11  \\
            4.44921875  4.649123753441759e-11  \\
            4.453125  5.141396642560553e-11  \\
            4.45703125  5.691598193546727e-11  \\
            4.4609375  6.290771682149117e-11  \\
            4.46484375  6.921351992339371e-11  \\
            4.46875  7.559287530067766e-11  \\
            4.47265625  8.176367528278579e-11  \\
            4.4765625  8.742203795009036e-11  \\
            4.48046875  9.22596960020164e-11  \\
            4.484375  9.59864371399269e-11  \\
            4.48828125  9.837205661966582e-11  \\
            4.4921875  9.93091681191763e-11  \\
            4.49609375  9.887723585144588e-11  \\
            4.5  9.736623619271885e-11  \\
            4.50390625  9.523019484891566e-11  \\
            4.5078125  9.298345039176954e-11  \\
            4.51171875  9.108430288584575e-11  \\
            4.515625  8.984936018219176e-11  \\
            4.51953125  8.941098862091852e-11  \\
            4.5234375  8.971656363065879e-11  \\
            4.52734375  9.05550040588557e-11  \\
            4.53125  9.1602971327375e-11  \\
            4.53515625  9.247940913858972e-11  \\
            4.5390625  9.280209546069702e-11  \\
            4.54296875  9.223685316328474e-11  \\
            4.546875  9.053359063226825e-11  \\
            4.55078125  8.754525882803594e-11  \\
            4.5546875  8.323190359948913e-11  \\
            4.55859375  7.765236676693295e-11  \\
            4.5625  7.094965893372691e-11  \\
            4.56640625  6.33322244727444e-11  \\
            4.5703125  5.505456813459292e-11  \\
            4.57421875  4.639863105637604e-11  \\
            4.578125  3.765792845022903e-11  \\
            4.58203125  2.912258934806206e-11  \\
            4.5859375  2.1064285324000902e-11  \\
            4.58984375  1.3720576349739726e-11  \\
            4.59375  7.279228894318262e-12  \\
            4.59765625  1.867974116719634e-12  \\
            4.6015625  2.446733379456728e-12  \\
            4.60546875  5.6530158412107566e-12  \\
            4.609375  7.778579455219041e-12  \\
            4.61328125  8.875674092578005e-12  \\
            4.6171875  9.011398857338431e-12  \\
            4.62109375  8.267174730568765e-12  \\
            4.625  6.746294086922572e-12  \\
            4.62890625  4.5854670140946295e-12  \\
            4.6328125  1.9637169748057457e-12  \\
            4.63671875  8.973477596532828e-13  \\
            4.640625  3.74157261528924e-12  \\
            4.64453125  6.2940169822658985e-12  \\
            4.6484375  8.2798451508373e-12  \\
            4.65234375  9.444316448003203e-12  \\
            4.65625  9.57132596202032e-12  \\
            4.66015625  8.499780332015543e-12  \\
            4.6640625  6.136337557193511e-12  \\
            4.66796875  2.4649271592727727e-12  \\
            4.671875  2.4486485141742063e-12  \\
            4.67578125  8.454510988186452e-12  \\
            4.6796875  1.5323391452603257e-11  \\
            4.68359375  2.275473865687078e-11  \\
            4.6875  3.039178243202573e-11  \\
            4.69140625  3.784089320468726e-11  \\
            4.6953125  4.46942166689715e-11  \\
            4.69921875  5.055515340490674e-11  \\
            4.703125  5.5063574818880194e-11  \\
            4.70703125  5.7920345194694416e-11  \\
            4.7109375  5.891023392123802e-11  \\
            4.71484375  5.792077540611646e-11  \\
            4.71875  5.495514766273774e-11  \\
            4.72265625  5.0135544612749665e-11  \\
            4.7265625  4.369559881389679e-11  \\
            4.73046875  3.596005050088197e-11  \\
            4.734375  2.731588178672612e-11  \\
            4.73828125  1.8177830360065765e-11  \\
            4.7421875  8.95533259459486e-12  \\
            4.74609375  2.5559007354186416e-14  \\
            4.75  8.285396265960425e-12  \\
            4.75390625  1.5712788300702723e-11  \\
            4.7578125  2.2055464684810626e-11  \\
            4.76171875  2.7165293911223525e-11  \\
            4.765625  3.093025447675674e-11  \\
            4.76953125  3.32608901612011e-11  \\
            4.7734375  3.4095347664297175e-11  \\
            4.77734375  3.342173372189367e-11  \\
            4.78125  3.130534332562635e-11  \\
            4.78515625  2.7904730201199495e-11  \\
            4.7890625  2.346991657375869e-11  \\
            4.79296875  1.8323810810016166e-11  \\
            4.796875  1.283081586222951e-11  \\
            4.80078125  7.360552730872054e-12  \\
            4.8046875  2.253388039718257e-12  \\
            4.80859375  2.2096452525480257e-12  \\
            4.8125  5.826557577747476e-12  \\
            4.81640625  8.485208654817338e-12  \\
            4.8203125  1.016542018028505e-11  \\
            4.82421875  1.0932847968269381e-11  \\
            4.828125  1.092771318678049e-11  \\
            4.83203125  1.0346608577903875e-11  \\
            4.8359375  9.419544596766254e-12  \\
            4.83984375  8.382429758312664e-12  \\
            4.84375  7.449120772661526e-12  \\
            4.84765625  6.786928249623852e-12  \\
            4.8515625  6.502211554958731e-12  \\
            4.85546875  6.638172242111889e-12  \\
            4.859375  7.184998715103202e-12  \\
            4.86328125  8.097546530193849e-12  \\
            4.8671875  9.31518363245149e-12  \\
            4.87109375  1.0775293443287264e-11  \\
            4.875  1.2418825975578922e-11  \\
            4.87890625  1.4185634896967396e-11  \\
            4.8828125  1.6001945887466345e-11  \\
            4.88671875  1.776829684185716e-11  \\
            4.890625  1.9353556543143806e-11  \\
            4.89453125  2.0596812041694672e-11  \\
            4.8984375  2.1317388418039822e-11  \\
            4.90234375  2.1329961693793702e-11  \\
            4.90625  2.0465056324247282e-11  \\
            4.91015625  1.859460808351005e-11  \\
            4.9140625  1.565870656161567e-11  \\
            4.91796875  1.1687300024653407e-11  \\
            4.921875  6.8102568109287885e-12  \\
            4.92578125  1.2537154727701501e-12  \\
            4.9296875  4.680890683061162e-12  \\
            4.93359375  1.0647256972972368e-11  \\
            4.9375  1.6292574519737595e-11  \\
            4.94140625  2.1293823934342153e-11  \\
            4.9453125  2.5389506061123395e-11  \\
            4.94921875  2.8400139470362855e-11  \\
            4.953125  3.023697570902956e-11  \\
            4.95703125  3.089482448448339e-11  \\
            4.9609375  3.043014063752653e-11  \\
            4.96484375  2.8922846348144187e-11  \\
            4.96875  2.6428605423233502e-11  \\
            4.97265625  2.2929987361307862e-11  \\
            4.9765625  1.8310682422749973e-11  \\
            4.98046875  1.238378456136419e-11  \\
            4.984375  4.991031484990199e-12  \\
            4.98828125  3.868984585152785e-12  \\
            4.9921875  1.3952238261615573e-11  \\
            4.99609375  2.4765324798891324e-11  \\
            5.0  3.56500207212554e-11  \\
            5.00390625  4.592353886856332e-11  \\
            5.0078125  5.499814104936635e-11  \\
            5.01171875  6.242285467106174e-11  \\
            5.015625  6.785677187615053e-11  \\
            5.01953125  7.102570921091373e-11  \\
            5.0234375  7.170200156636415e-11  \\
            5.02734375  6.971790812126872e-11  \\
            5.03125  6.500730121672322e-11  \\
            5.03515625  5.7656764370860596e-11  \\
            5.0390625  4.79418271828172e-11  \\
            5.04296875  3.632822821142329e-11  \\
            5.046875  2.3432918391463058e-11  \\
            5.05078125  9.961388943934562e-12  \\
            5.0546875  3.356699926015122e-12  \\
            5.05859375  1.5820230133910822e-11  \\
            5.0625  2.6797060689530976e-11  \\
            5.06640625  3.5763194080828125e-11  \\
            5.0703125  4.2345859049496564e-11  \\
            5.07421875  4.636766971177681e-11  \\
            5.078125  4.78768236247254e-11  \\
            5.08203125  4.714422908413868e-11  \\
            5.0859375  4.4620858682619395e-11  \\
            5.08984375  4.085811856313543e-11  \\
            5.09375  3.640880264743546e-11  \\
            5.09765625  3.1740273195523254e-11  \\
            5.1015625  2.7193438064897773e-11  \\
            5.10546875  2.2994213763282427e-11  \\
            5.109375  1.9291467320491644e-11  \\
            5.11328125  1.6190198079079348e-11  \\
            5.1171875  1.3770092296638008e-11  \\
            5.12109375  1.2088506870177323e-11  \\
            5.125  1.1178415423528658e-11  \\
            5.12890625  1.104455028233448e-11  \\
            5.1328125  1.1658697903981501e-11  \\
            5.13671875  1.2957436798188009e-11  \\
            5.140625  1.483951462510819e-11  \\
            5.14453125  1.7164488172126962e-11  \\
            5.1484375  1.9754222154943217e-11  \\
            5.15234375  2.2395748041858237e-11  \\
            5.15625  2.484992379336776e-11  \\
            5.16015625  2.686338263746452e-11  \\
            5.1640625  2.8187212572027558e-11  \\
            5.16796875  2.859917470310253e-11  \\
            5.171875  2.7929765730404792e-11  \\
            5.17578125  2.6088488599639586e-11  \\
            5.1796875  2.3083905905884332e-11  \\
            5.18359375  1.9032577188936866e-11  \\
            5.1875  1.4150288171420893e-11  \\
            5.19140625  8.724919683621717e-12  \\
            5.1953125  3.0753555337872994e-12  \\
            5.19921875  2.493473768793447e-12  \\
            5.203125  7.723817704529406e-12  \\
            5.20703125  1.2423197478738384e-11  \\
            5.2109375  1.6462757831624824e-11  \\
            5.21484375  1.9766309708123824e-11  \\
            5.21875  2.2294717746617348e-11  \\
            5.22265625  2.4032910669546108e-11  \\
            5.2265625  2.4980208465307523e-11  \\
            5.23046875  2.5143827583561656e-11  \\
            5.234375  2.453491188791818e-11  \\
            5.23828125  2.316704773264095e-11  \\
            5.2421875  2.1058345630819158e-11  \\
            5.24609375  1.823837914827126e-11  \\
            5.25  1.476052225690611e-11  \\
            5.25390625  1.0719893314358469e-11  \\
            5.2578125  6.267663063218859e-12  \\
            5.26171875  1.6145795891367494e-12  \\
            5.265625  2.983165389379988e-12  \\
            5.26953125  7.255761555135248e-12  \\
            5.2734375  1.0958369220047952e-11  \\
            5.27734375  1.3905164805371466e-11  \\
            5.28125  1.5990066501102855e-11  \\
            5.28515625  1.719174414738151e-11  \\
            5.2890625  1.7566610951646193e-11  \\
            5.29296875  1.7233863233378226e-11  \\
            5.296875  1.6356773166136545e-11  \\
            5.30078125  1.512259374081199e-11  \\
            5.3046875  1.3724559274840569e-11  \\
            5.30859375  1.2344912877714502e-11  \\
            5.3125  1.1141569896898911e-11  \\
            5.31640625  1.0238084277246766e-11  \\
            5.3203125  9.716695789307177e-12  \\
            5.32421875  9.615859783095597e-12  \\
            5.328125  9.931010466423256e-12  \\
            5.33203125  1.0618252396454036e-11  \\
            5.3359375  1.1601826729545077e-11  \\
            5.33984375  1.2782881983141319e-11  \\
            5.34375  1.405017381017532e-11  \\
            5.34765625  1.529072314010366e-11  \\
            5.3515625  1.639935021913092e-11  \\
            5.35546875  1.7286654338199152e-11  \\
            5.359375  1.7884218003415835e-11  \\
            5.36328125  1.8147118815647072e-11  \\
            5.3671875  1.8052722102978318e-11  \\
            5.37109375  1.759927926414579e-11  \\
            5.375  1.6801139931742764e-11  \\
            5.37890625  1.5685282525267634e-11  \\
            5.3828125  1.4288386037896455e-11  \\
            5.38671875  1.2652819355806482e-11  \\
            5.390625  1.082542001284909e-11  \\
            5.39453125  8.854704755200398e-12  \\
            5.3984375  6.789190329036526e-12  \\
            5.40234375  4.6751452789087265e-12  \\
            5.40625  2.5546748130259088e-12  \\
            5.41015625  4.639305686274295e-13  \\
            5.4140625  1.5672285771364865e-12  \\
            5.41796875  3.516016930048832e-12  \\
            5.421875  5.36553746677188e-12  \\
            5.42578125  7.103869167578719e-12  \\
            5.4296875  8.723212715721356e-12  \\
            5.43359375  1.0218072507227898e-11  \\
            5.4375  1.1585284406478163e-11  \\
            5.44140625  1.2822905523179056e-11  \\
            5.4453125  1.3930658301574421e-11  \\
            5.44921875  1.4908653763966722e-11  \\
            5.453125  1.5758543367105087e-11  \\
            5.45703125  1.648195081216303e-11  \\
            5.4609375  1.708131858979473e-11  \\
            5.46484375  1.7558922657200664e-11  \\
            5.46875  1.7916997338217893e-11  \\
            5.47265625  1.8156958167202813e-11  \\
            5.4765625  1.827959617806047e-11  \\
            5.48046875  1.8284592181671282e-11  \\
            5.484375  1.8171044121827744e-11  \\
            5.48828125  1.793759197532469e-11  \\
            5.4921875  1.7583305930378994e-11  \\
            5.49609375  1.7108074964688196e-11  \\
            5.5  1.6513175834730614e-11  \\
            5.50390625  1.580177267612643e-11  \\
            5.5078125  1.49787643479718e-11  \\
            5.51171875  1.4050812188414479e-11  \\
            5.515625  1.3025465714021916e-11  \\
            5.51953125  1.1911079353054415e-11  \\
            5.5234375  1.0715785489167356e-11  \\
            5.52734375  9.448882240191974e-12  \\
            5.53125  8.122804104004071e-12  \\
            5.53515625  6.75836776231537e-12  \\
            5.5390625  5.389948495525826e-12  \\
            5.54296875  4.068824729585313e-12  \\
            5.546875  2.859680833466055e-12  \\
            5.55078125  1.8297546890969128e-12  \\
            5.5546875  1.0325312906892033e-12  \\
            5.55859375  4.923522780578335e-13  \\
            5.5625  1.9620028623907297e-13  \\
            5.56640625  9.43650793053305e-14  \\
            5.5703125  1.0904777880599819e-13  \\
            5.57421875  1.4696189509694727e-13  \\
            5.578125  1.1334989302642067e-13  \\
            5.58203125  7.56439435525888e-14  \\
            5.5859375  4.830819158022134e-13  \\
            5.58984375  1.1450246386593473e-12  \\
            5.59375  2.0665791380372665e-12  \\
            5.59765625  3.222057628703706e-12  \\
            5.6015625  4.557364493783805e-12  \\
            5.60546875  5.995158821824614e-12  \\
            5.609375  7.441043900157378e-12  \\
            5.61328125  8.792518388033581e-12  \\
            5.6171875  9.94705318912909e-12  \\
            5.62109375  1.0810889969014308e-11  \\
            5.625  1.130756211686818e-11  \\
            5.62890625  1.138268258227188e-11  \\
            5.6328125  1.1009411723605094e-11  \\
            5.63671875  1.0189512019919416e-11  \\
            5.640625  8.951960292157562e-12  \\
            5.64453125  7.349228456020878e-12  \\
            5.6484375  5.4500254389458545e-12  \\
            5.65234375  3.330581929360815e-12  \\
            5.65625  1.0648804140692188e-12  \\
            5.66015625  1.2845241617034982e-12  \\
            5.6640625  3.671906120494012e-12  \\
            5.66796875  6.0700849981990044e-12  \\
            5.671875  8.465169129222854e-12  \\
            5.67578125  1.0846264450136427e-11  \\
            5.6796875  1.3191097111508181e-11  \\
            5.68359375  1.5450414844408182e-11  \\
            5.6875  1.7536579418830083e-11  \\
            5.69140625  1.9318209817597303e-11  \\
            5.6953125  2.0627481952749942e-11  \\
            5.69921875  2.1278197545270554e-11  \\
            5.703125  2.1093595211851006e-11  \\
            5.70703125  1.9937422831794176e-11  \\
            5.7109375  1.774131842235877e-11  \\
            5.71484375  1.452265697388017e-11  \\
            5.71875  1.0387908874419931e-11  \\
            5.72265625  5.524188336990815e-12  \\
            5.7265625  1.7874202917684238e-13  \\
            5.73046875  5.36642564519158e-12  \\
            5.734375  1.0822130977138638e-11  \\
            5.73828125  1.5917596693170448e-11  \\
            5.7421875  2.0418926557574106e-11  \\
            5.74609375  2.4142323148622917e-11  \\
            5.75  2.6958806306431054e-11  \\
            5.75390625  2.8794796000041483e-11  \\
            5.7578125  2.9629017580744825e-11  \\
            5.76171875  2.9489462546549443e-11  \\
            5.765625  2.844983582850264e-11  \\
            5.76953125  2.6627390855792637e-11  \\
            5.7734375  2.418040379836756e-11  \\
            5.77734375  2.130445431980294e-11  \\
            5.78125  1.8226610784210233e-11  \\
            5.78515625  1.5195452126803015e-11  \\
            5.7890625  1.2467578644147774e-11  \\
            5.79296875  1.029019537046511e-11  \\
            5.796875  8.882640742057528e-12  \\
            5.80078125  8.419178140427757e-12  \\
            5.8046875  9.016700172281016e-12  \\
            5.80859375  1.0729635521399554e-11  \\
            5.8125  1.3553460028958024e-11  \\
            5.81640625  1.7434841356410995e-11  \\
            5.8203125  2.2284753494971337e-11  \\
            5.82421875  2.7992215775539957e-11  \\
            5.828125  3.44358391881619e-11  \\
            5.83203125  4.149184774337928e-11  \\
            5.8359375  4.903960183177875e-11  \\
            5.83984375  5.6965789315909514e-11  \\
            5.84375  6.516715945448144e-11  \\
            5.84765625  7.355274334841428e-11  \\
            5.8515625  8.20437567963231e-11  \\
            5.85546875  9.057057493677607e-11  \\
            5.859375  9.906630683253954e-11  \\
            5.86328125  1.0745730306371744e-10  \\
            5.8671875  1.1565296943150034e-10  \\
            5.87109375  1.235362051623659e-10  \\
            5.875  1.3096047469485145e-10  \\
            5.87890625  1.3775029340212713e-10  \\
            5.8828125  1.437084162860805e-10  \\
            5.88671875  1.4862613529586982e-10  \\
            5.890625  1.5229686568218797e-10  \\
            5.89453125  1.5452878866195535e-10  \\
            5.8984375  1.5515714713831757e-10  \\
            5.90234375  1.5405268339563266e-10  \\
            5.90625  1.5112646856962813e-10  \\
            5.91015625  1.4633062429236704e-10  \\
            5.9140625  1.3965324342191027e-10  \\
            5.91796875  1.311129221939203e-10  \\
            5.921875  1.2074990619303977e-10  \\
            5.92578125  1.0861945677031943e-10  \\
            5.9296875  9.479230901021569e-11  \\
            5.93359375  7.936792501794716e-11  \\
            5.9375  6.250613527569644e-11  \\
            5.94140625  4.447287983122467e-11  \\
            5.9453125  2.5682369017231703e-11  \\
            5.94921875  6.703411722596425e-12  \\
            5.953125  1.1798946827567274e-11  \\
            5.95703125  2.9187773317395365e-11  \\
            5.9609375  4.499267237356636e-11  \\
            5.96484375  5.898725564357139e-11  \\
            5.96875  7.116216949842797e-11  \\
            5.97265625  8.16200401789749e-11  \\
            5.9765625  9.046346617047536e-11  \\
            5.98046875  9.77293207551347e-11  \\
            5.984375  1.0338085555083782e-10  \\
            5.98828125  1.0734210354712477e-10  \\
            5.9921875  1.095460766622472e-10  \\
            5.99609375  1.0997795341882639e-10  \\
            6.0  1.0869982303951449e-10  \\
            6.00390625  1.0585930355322322e-10  \\
            6.0078125  1.0168486498063263e-10  \\
            6.01171875  9.647147970159782e-11  \\
            6.015625  9.055901473953216e-11  \\
            6.01953125  8.430353249622076e-11  \\
            6.0234375  7.804551061774052e-11  \\
            6.02734375  7.207759001559484e-11  \\
            6.03125  6.661681929109793e-11  \\
            6.03515625  6.178583645510745e-11  \\
            6.0390625  5.760605493421084e-11  \\
            6.04296875  5.4003478363816864e-11  \\
            6.046875  5.082872623596219e-11  \\
            6.05078125  4.788442865244408e-11  \\
            6.0546875  4.495464723497295e-11  \\
            6.05859375  4.183160374449019e-11  \\
            6.0625  3.8332458326627854e-11  \\
            6.06640625  3.430758067324208e-11  \\
            6.0703125  2.964221535695006e-11  \\
            6.07421875  2.4254913641107716e-11  \\
            6.078125  1.8099268203285728e-11  \\
            6.08203125  1.1168770361002227e-11  \\
            6.0859375  3.5048036775001177e-12  \\
            6.08984375  4.7939252647558104e-12  \\
            6.09375  1.3565089615140973e-11  \\
            6.09765625  2.258190468751226e-11  \\
            6.1015625  3.1558668464270194e-11  \\
            6.10546875  4.016536715134495e-11  \\
            6.109375  4.804851961548368e-11  \\
            6.11328125  5.4858724793049045e-11  \\
            6.1171875  6.027913891060084e-11  \\
            6.12109375  6.405456332814115e-11  \\
            6.125  6.601409308881674e-11  \\
            6.12890625  6.608557757381479e-11  \\
            6.1328125  6.429764665938282e-11  \\
            6.13671875  6.076971870960708e-11  \\
            6.140625  5.5692779840298694e-11  \\
            6.14453125  4.9307665181074494e-11  \\
            6.1484375  4.188450587161358e-11  \\
            6.15234375  3.37133893104627e-11  \\
            6.15625  2.5099834996210884e-11  \\
            6.16015625  1.6364683505187e-11  \\
            6.1640625  7.836657997194745e-12  \\
            6.16796875  1.6587731987899838e-13  \\
            6.171875  7.363189510555539e-12  \\
            6.17578125  1.3541414109140841e-11  \\
            6.1796875  1.856811538658493e-11  \\
            6.18359375  2.239147368321343e-11  \\
            6.1875  2.50272264104004e-11  \\
            6.19140625  2.6541029382264607e-11  \\
            6.1953125  2.7031706325785503e-11  \\
            6.19921875  2.6618564582746867e-11  \\
            6.203125  2.5431486369242034e-11  \\
            6.20703125  2.3604461726555453e-11  \\
            6.2109375  2.1269093716468628e-11  \\
            6.21484375  1.855015752916162e-11  \\
            6.21875  1.5562283691926975e-11  \\
            6.22265625  1.2406211066461619e-11  \\
            6.2265625  9.167079880966493e-12  \\
            6.23046875  5.914070907663554e-12  \\
            6.234375  2.7007524074909637e-12  \\
            6.23828125  4.3316351305750484e-13  \\
            6.2421875  3.4580632881633986e-12  \\
            6.24609375  6.350208145099739e-12  \\
            6.25  9.087990368249759e-12  \\
            6.25390625  1.1646846273193627e-11  \\
            6.2578125  1.3996994127295774e-11  \\
            6.26171875  1.6102476582346153e-11  \\
            6.265625  1.7922645597855673e-11  \\
            6.26953125  1.9416089855005818e-11  \\
            6.2734375  2.0545117282110563e-11  \\
            6.27734375  2.1281347803102928e-11  \\
            6.28125  2.1608433383945307e-11  \\
            6.28515625  2.152364010043956e-11  \\
            6.2890625  2.1037223637775664e-11  \\
            6.29296875  2.017030598899711e-11  \\
            6.296875  1.8952752153466317e-11  \\
            6.30078125  1.7421588069054532e-11  \\
            6.3046875  1.562009855593433e-11  \\
            6.30859375  1.3596953015947715e-11  \\
            6.3125  1.1405483787640118e-11  \\
            6.31640625  9.103713901836013e-12  \\
            6.3203125  6.751900713196929e-12  \\
            6.32421875  4.411772621892024e-12  \\
            6.328125  2.1440033162170634e-12  \\
            6.33203125  6.005204332975845e-15  \\
            6.3359375  1.9503665429346282e-12  \\
            6.33984375  3.681273627264286e-12  \\
            6.34375  5.15237464604385e-12  \\
            6.34765625  6.3406185937245395e-12  \\
            6.3515625  7.2350142623625656e-12  \\
            6.35546875  7.837421275524175e-12  \\
            6.359375  8.161717421017183e-12  \\
            6.36328125  8.2334933395592e-12  \\
            6.3671875  8.088276167938229e-12  \\
            6.37109375  7.77001686014162e-12  \\
            6.375  7.32877259679216e-12  \\
            6.37890625  6.819416150881946e-12  \\
            6.3828125  6.298041540730165e-12  \\
            6.38671875  5.822227707951438e-12  \\
            6.390625  5.447249881384292e-12  \\
            6.39453125  5.225330176549531e-12  \\
            6.3984375  5.2034310273887994e-12  \\
            6.40234375  5.421464951637372e-12  \\
            6.40625  5.9094912376869755e-12  \\
            6.41015625  6.685384476234074e-12  \\
            6.4140625  7.75172593581092e-12  \\
            6.41796875  9.093097394163035e-12  \\
            6.421875  1.0673985592290218e-11  \\
            6.42578125  1.2438518556478211e-11  \\
            6.4296875  1.4310493353874303e-11  \\
            6.43359375  1.6197345139800372e-11  \\
            6.4375  1.7995212550302735e-11  \\
            6.44140625  1.9595099439938817e-11  \\
            6.4453125  2.0890993387644723e-11  \\
            6.44921875  2.178842829181266e-11  \\
            6.453125  2.2211811842253464e-11  \\
            6.45703125  2.211150319197858e-11  \\
            6.4609375  2.146725464857641e-11  \\
            6.46484375  2.029209745479849e-11  \\
            6.46875  1.8630149098085862e-11  \\
            6.47265625  1.6554392864519823e-11  \\
            6.4765625  1.4161723468574532e-11  \\
            6.48046875  1.1565147736369024e-11  \\
            6.484375  8.886998367429182e-12  \\
            6.48828125  6.250496239700592e-12  \\
            6.4921875  3.772797637856823e-12  \\
            6.49609375  1.5575973923978633e-12  \\
            6.5  3.1088632468285166e-13  \\
            6.50390625  1.773410870597186e-12  \\
            6.5078125  2.8000202236802605e-12  \\
            6.51171875  3.392754418739824e-12  \\
            6.515625  3.585711180419676e-12  \\
            6.51953125  3.442839354938226e-12  \\
            6.5234375  3.053553529141223e-12  \\
            6.52734375  2.52526778066115e-12  \\
            6.53125  1.9756935056838896e-12  \\
            6.53515625  1.5231666008466756e-12  \\
            6.5390625  1.2786677352486005e-12  \\
            6.54296875  1.3363993325291087e-12  \\
            6.546875  1.766666265722588e-12  \\
            6.55078125  2.6094365637155446e-12  \\
            6.5546875  3.8693731632114035e-12  \\
            6.55859375  5.514432252161921e-12  \\
            6.5625  7.476307358977035e-12  \\
            6.56640625  9.65374614381093e-12  \\
            6.5703125  1.1918170902624208e-11  \\
            6.57421875  1.4122754640410189e-11  \\
            6.578125  1.611138612211877e-11  \\
            6.58203125  1.7728523101999965e-11  \\
            6.5859375  1.8830211287123315e-11  \\
            6.58984375  1.929346572193597e-11  \\
            6.59375  1.9024250516252177e-11  \\
            6.59765625  1.7965097750759778e-11  \\
            6.6015625  1.6100616958779905e-11  \\
            6.60546875  1.3461811118275218e-11  \\
            6.609375  1.0126728907876863e-11  \\
            6.61328125  6.219854084220938e-12  \\
            6.6171875  1.9063878333716642e-12  \\
            6.62109375  2.614488078477589e-12  \\
            6.625  7.121160891187256e-12  \\
            6.62890625  1.1382432782091339e-11  \\
            6.6328125  1.5171526820622343e-11  \\
            6.63671875  1.8281469679414524e-11  \\
            6.640625  2.0539455144684975e-11  \\
            6.64453125  2.1820097403590093e-11  \\
            6.6484375  2.205632510765471e-11  \\
            6.65234375  2.1245931688617386e-11  \\
            6.65625  1.945049289098139e-11  \\
            6.66015625  1.6791106291157714e-11  \\
            6.6640625  1.3436803344645536e-11  \\
            6.66796875  9.588909119172822e-12  \\
            6.671875  5.46415302693421e-12  \\
            6.67578125  1.2793893802146069e-12  \\
            6.6796875  2.762286518630813e-12  \\
            6.68359375  6.480978539612775e-12  \\
            6.6875  9.727353930343579e-12  \\
            6.69140625  1.2386615630076985e-11  \\
            6.6953125  1.437928554803764e-11  \\
            6.69921875  1.5662245397506662e-11  \\
            6.703125  1.622396273681576e-11  \\
            6.70703125  1.608313094614206e-11  \\
            6.7109375  1.5285921425522158e-11  \\
            6.71484375  1.3899127967675067e-11  \\
            6.71875  1.2009819813307015e-11  \\
            6.72265625  9.719526858019971e-12  \\
            6.7265625  7.140728571996274e-12  \\
            6.73046875  4.392232696658621e-12  \\
            6.734375  1.5946094524813044e-12  \\
            6.73828125  1.135018753649913e-12  \\
            6.7421875  3.687685165231497e-12  \\
            6.74609375  5.967431001784601e-12  \\
            6.75  7.894042649780058e-12  \\
            6.75390625  9.407734599341804e-12  \\
            6.7578125  1.0468885766278529e-11  \\
            6.76171875  1.1060926071947701e-11  \\
            6.765625  1.1188657230930825e-11  \\
            6.76953125  1.0878669084667674e-11  \\
            6.7734375  1.0177688144707158e-11  \\
            6.77734375  9.148233845123481e-12  \\
            6.78125  7.867258519310976e-12  \\
            6.78515625  6.419277895019232e-12  \\
            6.7890625  4.89209673570829e-12  \\
            6.79296875  3.3703279136423956e-12  \\
            6.796875  1.9302298728254895e-12  \\
            6.80078125  6.343636806951988e-13  \\
            6.8046875  4.703698621702554e-13  \\
            6.80859375  1.353802078440108e-12  \\
            6.8125  2.0028384586359747e-12  \\
            6.81640625  2.4193108707484865e-12  \\
            6.8203125  2.618457125790624e-12  \\
            6.82421875  2.626825431838736e-12  \\
            6.828125  2.478652291414701e-12  \\
            6.83203125  2.2126428547145137e-12  \\
            6.8359375  1.8676410498122463e-12  \\
            6.83984375  1.4769674452344613e-12  \\
            6.84375  1.0664902374549253e-12  \\
            6.84765625  6.518080599696216e-13  \\
            6.8515625  2.39582250926301e-13  \\
            6.85546875  1.712757793362382e-13  \\
            6.859375  5.866240906363171e-13  \\
            6.86328125  1.0154616116855915e-12  \\
            6.8671875  1.4659068483516332e-12  \\
            6.87109375  1.945759117382434e-12  \\
            6.875  2.4602225892059236e-12  \\
            6.87890625  3.012336499352014e-12  \\
            6.8828125  3.6018926810035877e-12  \\
            6.88671875  4.227281310774938e-12  \\
            6.890625  4.882979029118556e-12  \\
            6.89453125  5.563962076848011e-12  \\
            6.8984375  6.262264603761619e-12  \\
            6.90234375  6.970489748957814e-12  \\
            6.90625  7.678992449910165e-12  \\
            6.91015625  8.377350487975004e-12  \\
            6.9140625  9.050298296563735e-12  \\
            6.91796875  9.67654734917917e-12  \\
            6.921875  1.0227703691966521e-11  \\
            6.92578125  1.0665436875000605e-11  \\
            6.9296875  1.0944852254723141e-11  \\
            6.93359375  1.1014352216064676e-11  \\
            6.9375  1.0820576664904163e-11  \\
            6.94140625  1.031502273285329e-11  \\
            6.9453125  9.46052570416273e-12  \\
            6.94921875  8.238350565291934e-12  \\
            6.953125  6.6554223323570026e-12  \\
            6.95703125  4.74624118584816e-12  \\
            6.9609375  2.5768376401549884e-12  \\
            6.96484375  2.399708289849198e-13  \\
            6.96875  2.1499707649744236e-12  \\
            6.97265625  4.467630717818477e-12  \\
            6.9765625  6.5866162604058585e-12  \\
            6.98046875  8.392033187475672e-12  \\
            6.984375  9.79052562044475e-12  \\
            6.98828125  1.0715285888806274e-11  \\
            6.9921875  1.1129981944079386e-11  \\
            6.99609375  1.1026606302698976e-11  \\
            7.0  1.0421659654368536e-11  \\
            7.00390625  9.353486326801057e-12  \\
            7.0078125  7.878097071588879e-12  \\
            7.01171875  6.069862953594079e-12  \\
            7.015625  4.019142249233337e-12  \\
            7.01953125  1.8326967801121695e-12  \\
            7.0234375  3.7075510128576323e-13  \\
            7.02734375  2.4659818711461666e-12  \\
            7.03125  4.330892874548081e-12  \\
            7.03515625  5.856228288080584e-12  \\
            7.0390625  6.954696826432521e-12  \\
            7.04296875  7.57088448288729e-12  \\
            7.046875  7.68498765424314e-12  \\
            7.05078125  7.314256430745185e-12  \\
            7.0546875  6.511398650487504e-12  \\
            7.05859375  5.358112850294699e-12  \\
            7.0625  3.956053825859013e-12  \\
            7.06640625  2.4190055594167146e-12  \\
            7.0703125  8.607381554162683e-13  \\
            7.07421875  6.122702425051582e-13  \\
            7.078125  1.9094964578406147e-12  \\
            7.08203125  2.962431974395113e-12  \\
            7.0859375  3.725418870280944e-12  \\
            7.08984375  4.178459253267047e-12  \\
            7.09375  4.3244258254296395e-12  \\
            7.09765625  4.185217735929453e-12  \\
            7.1015625  3.797763778123081e-12  \\
            7.10546875  3.2083186187739697e-12  \\
            7.109375  2.467744350197759e-12  \\
            7.11328125  1.6276663430395185e-12  \\
            7.1171875  7.376838109243775e-13  \\
            7.12109375  1.5798085861635195e-13  \\
            7.125  1.020207815115864e-12  \\
            7.12890625  1.816404257225795e-12  \\
            7.1328125  2.520035854657604e-12  \\
            7.13671875  3.111590437753503e-12  \\
            7.140625  3.576426940376248e-12  \\
            7.14453125  3.906274200992382e-12  \\
            7.1484375  4.097010516622984e-12  \\
            7.15234375  4.150065299412259e-12  \\
            7.15625  4.06992107482213e-12  \\
            7.16015625  3.864349404024975e-12  \\
            7.1640625  3.5438696501791154e-12  \\
            7.16796875  3.1200836438918854e-12  \\
            7.171875  2.606952439697946e-12  \\
            7.17578125  2.0190893481589254e-12  \\
            7.1796875  1.3719264693171137e-12  \\
            7.18359375  6.824224598736603e-13  \\
            7.1875  3.119338920415908e-14  \\
            7.19140625  7.484946076266649e-13  \\
            7.1953125  1.4471718348110837e-12  \\
            7.19921875  2.1030083310327795e-12  \\
            7.203125  2.6898444662740216e-12  \\
            7.20703125  3.1815622438805034e-12  \\
            7.2109375  3.552737556588309e-12  \\
            7.21484375  3.781582277539169e-12  \\
            7.21875  3.850860194275779e-12  \\
            7.22265625  3.751148288876632e-12  \\
            7.2265625  3.481072660348755e-12  \\
            7.23046875  3.0499314265233833e-12  \\
            7.234375  2.4767787900606462e-12  \\
            7.23828125  1.7908691276594165e-12  \\
            7.2421875  1.0304496225180311e-12  \\
            7.24609375  2.4108105200954495e-13  \\
            7.25  5.260197912795914e-13  \\
            7.25390625  1.2166479015354777e-12  \\
            7.2578125  1.7773244067589896e-12  \\
            7.26171875  2.1585749934152685e-12  \\
            7.265625  2.3190022204736037e-12  \\
            7.26953125  2.230184378503591e-12  \\
            7.2734375  1.879922892022162e-12  \\
            7.27734375  1.276086466716347e-12  \\
            7.28125  4.486511242510258e-13  \\
            7.28515625  5.488348744356383e-13  \\
            7.2890625  1.6409196303959813e-12  \\
            7.29296875  2.7316721187267743e-12  \\
            7.296875  3.709875747936192e-12  \\
            7.30078125  4.4551684643670595e-12  \\
            7.3046875  4.84574492443019e-12  \\
            7.30859375  4.767488078981924e-12  \\
            7.3125  4.1219627791014344e-12  \\
            7.31640625  2.8344926485948717e-12  \\
            7.3203125  8.592809876964477e-13  \\
            7.32421875  1.819429614967899e-12  \\
            7.328125  5.188665061161285e-12  \\
            7.33203125  9.213875781454444e-12  \\
            7.3359375  1.3846239718339486e-11  \\
            7.33984375  1.903146696591224e-11  \\
            7.34375  2.471340799470229e-11  \\
            7.34765625  3.083133360526264e-11  \\
            7.3515625  3.730948495395043e-11  \\
            7.35546875  4.4038019350266804e-11  \\
            7.359375  5.085546873306785e-11  \\
            7.36328125  5.753457044921279e-11  \\
            7.3671875  6.378198969780786e-11  \\
            7.37109375  6.92502683055088e-11  \\
            7.375  7.356584398010486e-11  \\
            7.37890625  7.636449418057996e-11  \\
            7.3828125  7.733495400419261e-11  \\
            7.38671875  7.626009158290177e-11  \\
            7.390625  7.305272665369873e-11  \\
            7.39453125  6.777829298609734e-11  \\
            7.3984375  6.065654535003435e-11  \\
            7.40234375  5.204236653533118e-11  \\
            7.40625  4.238771445752493e-11  \\
            7.41015625  3.219177314406269e-11  \\
            7.4140625  2.1955544612594362e-11  \\
            7.41796875  1.2143226987503535e-11  \\
            7.421875  3.156762637067939e-12  \\
            7.42578125  4.681612328027168e-12  \\
            7.4296875  1.1141791941503836e-11  \\
            7.43359375  1.609506584365678e-11  \\
            7.4375  1.951627360519043e-11  \\
            7.44140625  2.1475206620990288e-11  \\
            7.4453125  2.2115680406108733e-11  \\
            7.44921875  2.162758473112009e-11  \\
            7.453125  2.0217143522848484e-11  \\
            7.45703125  1.8084044270060555e-11  \\
            7.4609375  1.5404923455974167e-11  \\
            7.46484375  1.2327884832074314e-11  \\
            7.46875  8.970806328000574e-12  \\
            7.47265625  5.426155643916414e-12  \\
            7.4765625  1.7660833986346599e-12  \\
            7.48046875  1.9497559202710844e-12  \\
            7.484375  5.668461819040854e-12  \\
            7.48828125  9.338664849422311e-12  \\
            7.4921875  1.2909947008309668e-11  \\
            7.49609375  1.633622016239317e-11  \\
            7.5  1.9580971851950462e-11  \\
            7.50390625  2.262425969590171e-11  \\
            7.5078125  2.546790168444974e-11  \\
            7.51171875  2.8131854076462186e-11  \\
            7.515625  3.064836885080441e-11  \\
            7.51953125  3.304980900864424e-11  \\
            7.5234375  3.53564638757567e-11  \\
            7.52734375  3.756949918631764e-11  \\
            7.53125  3.966715456904441e-11  \\
            7.53515625  4.160744971581837e-11  \\
            7.5390625  4.3334137952654455e-11  \\
            7.54296875  4.478554639053473e-11  \\
            7.546875  4.590202829746121e-11  \\
            7.55078125  4.6633304448206185e-11  \\
            7.5546875  4.694275136074483e-11  \\
            7.55859375  4.680927479760927e-11  \\
            7.5625  4.622604688719806e-11  \\
            7.56640625  4.51927068070282e-11  \\
            7.5703125  4.3709032512494754e-11  \\
            7.57421875  4.17632417617489e-11  \\
            7.578125  3.932202786405187e-11  \\
            7.58203125  3.632480039783476e-11  \\
            7.5859375  3.2679854941263524e-11  \\
            7.58984375  2.8270479298874445e-11  \\
            7.59375  2.2967263099359652e-11  \\
            7.59765625  1.6646888320258906e-11  \\
            7.6015625  9.216193372018349e-12  \\
            7.60546875  6.376249608300352e-13  \\
            7.609375  9.045607604284693e-12  \\
            7.61328125  1.9691064342629854e-11  \\
            7.6171875  3.104779933948893e-11  \\
            7.62109375  4.2757571380390995e-11  \\
            7.625  5.4370670751423826e-11  \\
            7.62890625  6.537409114848376e-11  \\
            7.6328125  7.523034584977413e-11  \\
            7.63671875  8.342209868139523e-11  \\
            7.640625  8.949746111674901e-11  \\
            7.64453125  9.31071569922884e-11  \\
            7.6484375  9.403236134985977e-11  \\
            7.65234375  9.21989529247816e-11  \\
            7.65625  8.76769590343321e-11  \\
            7.66015625  8.067024438140808e-11  \\
            7.6640625  7.14959164174181e-11  \\
            7.66796875  6.056106616991659e-11  \\
            7.671875  4.8336386567981176e-11  \\
            7.67578125  3.533148385770263e-11  \\
            7.6796875  2.2073880509231596e-11  \\
            7.68359375  9.088254046218107e-12  \\
            7.6875  3.1211106001896636e-12  \\
            7.69140625  1.4089697749851975e-11  \\
            7.6953125  2.341308703268569e-11  \\
            7.69921875  3.077006317209114e-11  \\
            7.703125  3.5945742501652116e-11  \\
            7.70703125  3.885368028111375e-11  \\
            7.7109375  3.95497484841903e-11  \\
            7.71484375  3.8233787255314293e-11  \\
            7.71875  3.523383974268685e-11  \\
            7.72265625  3.097179069566553e-11  \\
            7.7265625  2.5916237497368993e-11  \\
            7.73046875  2.053123949430275e-11  \\
            7.734375  1.5228203706029457e-11  \\
            7.73828125  1.0333452435062067e-11  \\
            7.7421875  6.068752730569454e-12  \\
            7.74609375  2.550775154651913e-12  \\
            7.75  1.984484878639389e-13  \\
            7.75390625  2.230045600625513e-12  \\
            7.7578125  3.642110510070634e-12  \\
            7.76171875  4.555824059337138e-12  \\
            7.765625  5.092325458199437e-12  \\
            7.76953125  5.35804346135566e-12  \\
            7.7734375  5.436813784952815e-12  \\
            7.77734375  5.387603149386305e-12  \\
            7.78125  5.249241604942395e-12  \\
            7.78515625  5.0456822133773725e-12  \\
            7.7890625  4.79259299712626e-12  \\
            7.79296875  4.5016174201598145e-12  \\
            7.796875  4.184620991053717e-12  \\
            7.80078125  3.853261051566531e-12  \\
            7.8046875  3.5224839791672733e-12  \\
            7.80859375  3.20920679719367e-12  \\
            7.8125  2.9333024977865106e-12  \\
            7.81640625  2.717197586043224e-12  \\
            7.8203125  2.585483501959257e-12  \\
            7.82421875  2.564972131579307e-12  \\
            7.828125  2.6829888390969612e-12  \\
            7.83203125  2.9673585890668873e-12  \\
            7.8359375  3.4447406118678968e-12  \\
            7.83984375  4.139365525012434e-12  \\
            7.84375  5.07205001021222e-12  \\
            7.84765625  6.2594612906244405e-12  \\
            7.8515625  7.712118729407418e-12  \\
            7.85546875  9.43461587432554e-12  \\
            7.859375  1.1424135534453821e-11  \\
            7.86328125  1.3670477535753516e-11  \\
            7.8671875  1.6155031764774346e-11  \\
            7.87109375  1.88502508127178e-11  \\
            7.875  2.1718983841622357e-11  \\
            7.87890625  2.471333860576325e-11  \\
            7.8828125  2.7773529595264417e-11  \\
            7.88671875  3.0826920468739754e-11  \\
            7.890625  3.378651137442207e-11  \\
            7.89453125  3.655028669413613e-11  \\
            7.8984375  3.900263057765502e-11  \\
            7.90234375  4.1014673887395385e-11  \\
            7.90625  4.2449165301937935e-11  \\
            7.91015625  4.3166633053814134e-11  \\
            7.9140625  4.303262913474188e-11  \\
            7.91796875  4.1928803770296124e-11  \\
            7.921875  3.976404928351857e-11  \\
            7.92578125  3.648589375870787e-11  \\
            7.9296875  3.2091547760514654e-11  \\
            7.93359375  2.6635925695294442e-11  \\
            7.9375  2.0236142214357382e-11  \\
            7.94140625  1.3071179147060856e-11  \\
            7.9453125  5.3754600850544674e-12  \\
            7.94921875  2.5728130816907223e-12  \\
            7.953125  1.0467178798378167e-11  \\
            7.95703125  1.799321414885841e-11  \\
            7.9609375  2.484828621440644e-11  \\
            7.96484375  3.076205568852603e-11  \\
            7.96875  3.551290817771419e-11  \\
            7.97265625  3.894074952181998e-11  \\
            7.9765625  4.095426387706797e-11  \\
            7.98046875  4.153252353944398e-11  \\
            7.984375  4.072128357535038e-11  \\
            7.98828125  3.862576537194601e-11  \\
            7.9921875  3.539937399565846e-11  \\
            7.99609375  3.1231402472186314e-11  \\
            8.0  2.6333487065598742e-11  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/manifold_plain.tikz <==
\begin{tikzpicture}

\tikzset{x={(175:1cm)},y={(55:.7cm)},z={(90:1cm)}}


\shade[left color=blue!4,right color=blue!60,looseness=.5, draw=black]  (2.5,-2.5,-1) 
to[bend left] (2.5,2.5,-1)
to[bend left] coordinate (mp) (-2.5,2.5,-1)
to[bend right] (-2.5,-2.5,-1)
to[bend right] coordinate (mm) (2.5,-2.5,-1)
-- cycle;

% Constant Hamiltonian
% \draw[darkred, thick] (-2.5,0,-0.55) .. controls (-1.5,0,0) and (0.5,1.3,0) .. (2.5,-1.7, -0.62);


\shade[opacity=0.4, draw=black] (2.5,-2.5,0) -- (2.5,2.5,0) -- (-2.5,2.5,0) -- (-2.5,-2.5,0) -- cycle;









% To function
\draw[-stealth, thick] (-0.5,0.08,0) -- coordinate[pos=.3] (f) (1.0,1.0,1);
\draw[-stealth] (-0.5,0.08,0) -- coordinate[pos=.3] (f) (1.0,1.0,0);
\draw[dotted] (1.0,1.0,1) -- (1.0,1.0,0);
\draw[solid]  (1.0,1.0,0) -- (1.0,1.0,0.25) -- (0.75,0.83,0.25) -- (0.75,0.83,0);
% \draw[dotted] (1.0,1.0,0) -- (1.0,0.08,0);
% \draw[solid]  (1.0,0.08,0) -- (1.0,0.33,0.0) -- (0.75,0.33,0.0) -- (0.75,0.08,0) -- cycle;
% Hamiltonian direction
% \draw[darkred] (-2.5,0.08,0) -- (2.5,0.08,0);
% \draw[-stealth, solid]  (-0.5, 0.08, 0.0) -- (1.0, 0.08, 0.0);
\filldraw (-0.5,0.08,0) circle (1pt);




% Rechter Winkel




% Labels
\node[right, scale=0.8] at (-0.1,-0.5,0) {{$\ansatz(\param(t), \cdot)$}};
\node[right, scale=0.8] at (1.7,-0.3,0.2) {{$\partial_t\ansatz(\param(t), \cdot)$}};
\node[above, scale=0.8] at (1.0,1.0,1.0) {{$\vecf(\cdot, \ansatz(\param(t),\cdot))$}};
\draw (-1.5,2.5,0) node[above, rotate=-4] {\small{tangent space at $\ansatz(\param(t),\cdot)$}}; % (-1.5, 2.5,0)
\draw (0,-4.1,0) node[right] {$\mathcal{M}$};



\end{tikzpicture}

==> PlotSources/manifold_plot.tikz <==
\begin{tikzpicture}[scale=0.93]
\begin{scope}[scale=0.9]

\tikzset{x={(175:1cm)},y={(55:.7cm)},z={(90:1cm)}}


\shade[left color=blue!4,right color=blue!60,looseness=.5, draw=black]  (2.5,-2.5,-1) 
to[bend left] (2.5,2.5,-1)
to[bend left] coordinate (mp) (-2.5,2.5,-1)
to[bend right] (-2.5,-2.5,-1)
to[bend right] coordinate (mm) (2.5,-2.5,-1)
-- cycle;

% Constant Hamiltonian
\draw[red, thick] (-2.5,0,-0.55) .. controls (-1.5,0,0) and (0.5,1.3,0) .. (2.5,-1.7, -0.62);


\shade[opacity=0.4, draw=black] (2.5,-2.5,0) -- (2.5,2.5,0) -- (-2.5,2.5,0) -- (-2.5,-2.5,0) -- cycle;









% To function
\draw[-stealth, thick] (-0.5,0.08,0) -- coordinate[pos=.3] (f) (1.0,1.0,1);
\draw (-0.5,0.08,0) -- coordinate[pos=.3] (f) (1.0,1.0,0);
\draw[dotted] (1.0,1.0,1) -- (1.0,1.0,0);
\draw[solid]  (1.0,1.0,0) -- (1.0,1.0,0.25) -- (0.75,0.83,0.25) -- (0.75,0.83,0);
\draw[dotted] (1.0,1.0,0) -- (1.0,0.08,0);
\draw[solid]  (1.0,0.08,0) -- (1.0,0.33,0.0) -- (0.75,0.33,0.0) -- (0.75,0.08,0) -- cycle;
% Hamiltonian direction
\draw[red] (-2.5,0.08,0) -- (2.5,0.08,0);
\draw[-stealth, dashed]  (-0.5, 0.08, 0.0) -- (1.0, 0.08, 0.0);
\filldraw (-0.5,0.08,0) circle (1pt);




% Rechter Winkel




% Labels
% \node[right, scale=0.8] at (-0.1,-0.3,0) {$\hat{u}(\thetabf(t))$};
\node[above, scale=0.8] at (1.0,1.0,1.0) {$\vecf(\cdot, \ansatz(\param(t),\cdot))$};
% \draw (0,2.5,0) node[above, rotate=-4] {Tangent space at $\thetabf(t)$};
\draw (0,-4.1,0) node[right] {$\mathcal{M}$};
\draw (-3.0,-1.7,0) node[right] {\textcolor{red}{$\mathcal{M}_{I}$}};



\end{scope}
\end{tikzpicture}

==> PlotSources/manifold_plot_nonlin.tikz <==
\begin{tikzpicture}[scale=0.93]
\begin{scope}[scale=0.95]

\tikzset{x={(175:1cm)},y={(55:.7cm)},z={(90:1cm)}}


\shade[left color=blue!4,right color=blue!60,looseness=.5, draw=black]  (2.5,-2.5,-1) 
to[bend left] (2.5,2.5,-1)
to[bend left] coordinate (mp) (-2.5,2.5,-1)
to[bend right] (-2.5,-2.5,-1)
to[bend right] coordinate (mm) (2.5,-2.5,-1)
-- cycle;

% Constant Hamiltonian
\draw[red, thick] (-2.5,0,-0.55) .. controls (-1.5,0,0) and (0.5,1.3,0) .. (2.5,-1.5, -0.62);


% \shade[opacity=0.4, draw=black] (2.5,-2.5,0) -- (2.5,2.5,0) -- (-2.5,2.5,0) -- (-2.5,-2.5,0) -- cycle;









% To function
\draw[-stealth, solid, looseness=0.7, thick]  (-0.5, 0.08, 0.0) .. controls (0.5, 0.00, 0.1) ..(1.5, 0.12, -0.2);
\filldraw (-0.5,0.08,0) circle (1pt);
\filldraw (1.5,0.12,-0.2) circle (1pt);
\filldraw (1.1,-0.77,0) circle (1pt);
\draw[dotted]  (1.5, 0.12, -0.2) -- (1.1,-0.77,0);




% Rechter Winkel




% Labels
% \node[right, scale=0.8] at (-0.1,-0.3,0) {$\hat{u}(\thetabf(t))$};
% \node[above, scale=0.8] at (1.5,0,2) {$f(\thetabf(t))$};
% \draw (0,2.5,0) node[above, rotate=-4] {Tangent space at $\thetabf(t)$};
\draw (0,-4.1,0) node[right] {$\mathcal{M}$};

\node[above, scale=0.7] at (-0.75,-0.08,0.1) {$\ansatz(\param_k, \cdot)$};
\node[above, scale=0.7, rotate=8.5] at (1.1,0.12,-0.1) {$\ansatz(\tilde{\param}_{k + 1}, \cdot)$};
\node[below, scale=0.7] at (0.5,-0.77,-0.05) {$\ansatz(\param_{k + 1}, \cdot)$};
\draw (-3.0,-1.7,0) node[right] {\textcolor{red}{$\mathcal{M}_{I}$}};
\end{scope}

\end{tikzpicture}

==> PlotSources/swe2d_ham_errs_time.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={/tikz/every even column/.append style={column sep=0.2cm, color={rgb,1:red,0.0;green,0.0;blue,0.0}}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.4\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={\scriptsize{time} $t$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={-0.1788000000000003}, xmax={6.1388}, xticklabels={{$0$,$1$,$2$,$3$,$4$,$5$,$6$}}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0,6.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{consv. err. $E_S(t)$}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={3.885553628005145e-18}, ymax={0.001245805312251096}, yticklabels={{$10^{-15}$,$10^{-10}$,$10^{-5}$}}, ytick={{1.0e-15,1.0e-10,1.0e-5}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, legend to name={swelegendvariants}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d54a45e0-1c31-4758-89d6-d9c525eb1c28}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  1.0e-17  \\
            0.04  3.099744270494983e-6  \\
            0.08  5.221050371029347e-7  \\
            0.12  5.130202023982963e-6  \\
            0.16  5.2830635420930775e-6  \\
            0.2  2.307252886936007e-5  \\
            0.24  3.481120371152558e-5  \\
            0.28  3.454074791432339e-5  \\
            0.32  2.6720616716945373e-5  \\
            0.36  2.8392633792738715e-5  \\
            0.4  2.7788813427364063e-5  \\
            0.44  2.798340319943749e-5  \\
            0.48  2.855795077817303e-5  \\
            0.52  2.9832001699269257e-5  \\
            0.56  2.793140739355438e-5  \\
            0.6  2.7687054429247355e-5  \\
            0.64  2.804048112193703e-5  \\
            0.68  2.835026401083352e-5  \\
            0.72  2.9750534894189557e-5  \\
            0.76  2.9742805796716405e-5  \\
            0.8  2.987115740816671e-5  \\
            0.84  2.9884603016238082e-5  \\
            0.88  2.9943462691149898e-5  \\
            0.92  2.9898430375051583e-5  \\
            0.96  3.0006559021754648e-5  \\
            1.0  2.9986008010306493e-5  \\
            1.04  3.0019017062797866e-5  \\
            1.08  3.0010473887519546e-5  \\
            1.12  3.4567838719034026e-5  \\
            1.16  3.4554637161964284e-5  \\
            1.2  3.17123707877054e-5  \\
            1.24  3.254269548858991e-5  \\
            1.28  3.3471407096096205e-5  \\
            1.32  3.370724714325425e-5  \\
            1.36  3.370765937394827e-5  \\
            1.4000000000000001  3.3750636909700714e-5  \\
            1.44  3.3773551721415505e-5  \\
            1.48  3.496233482848e-5  \\
            1.52  4.255314952162804e-5  \\
            1.56  4.00372056096432e-5  \\
            1.6  3.9757383253024035e-5  \\
            1.6400000000000001  3.96665905666549e-5  \\
            1.68  3.97308174322586e-5  \\
            1.72  4.002634141132445e-5  \\
            1.76  3.994340646063966e-5  \\
            1.8  4.0099406547599036e-5  \\
            1.84  4.004721333273787e-5  \\
            1.8800000000000001  4.0650765660187337e-5  \\
            1.92  4.02473834712025e-5  \\
            1.96  3.9671284666763516e-5  \\
            2.0  3.9227570059817705e-5  \\
            2.04  3.9026747271196936e-5  \\
            2.08  3.889824198101023e-5  \\
            2.12  3.892905189685104e-5  \\
            2.16  3.9477108926387904e-5  \\
            2.2  3.942768481769333e-5  \\
            2.24  4.091343614832544e-5  \\
            2.2800000000000002  3.0884253709350117e-5  \\
            2.32  3.1186020598493745e-5  \\
            2.36  3.1569415487330287e-5  \\
            2.4  3.3202797736896504e-5  \\
            2.44  3.3213281960940987e-5  \\
            2.48  3.321194918383009e-5  \\
            2.52  3.2002976766986056e-5  \\
            2.56  3.2155036628577226e-5  \\
            2.6  3.259289765357055e-5  \\
            2.64  3.2493445163327427e-5  \\
            2.68  3.3935422484431276e-5  \\
            2.72  3.307692543631392e-5  \\
            2.7600000000000002  3.126137169152555e-5  \\
            2.8000000000000003  7.557075670884151e-5  \\
            2.84  7.645182945982155e-5  \\
            2.88  7.643973788008408e-5  \\
            2.92  8.149785283096845e-5  \\
            2.96  8.153782525944676e-5  \\
            3.0  8.15610615714324e-5  \\
            3.04  8.193463027951099e-5  \\
            3.08  8.199393358810815e-5  \\
            3.12  8.387773128094468e-5  \\
            3.16  8.77655503782704e-5  \\
            3.2  8.64488703957822e-5  \\
            3.24  0.0003505177628141498  \\
            3.2800000000000002  0.0004261047951241814  \\
            3.3200000000000003  0.000358015900733154  \\
            3.36  0.0002723929524842783  \\
            3.4  0.0002739894534706899  \\
            3.44  0.0002983082739744891  \\
            3.48  0.0003008472269281459  \\
            3.52  0.00030093469071802324  \\
            3.56  0.0003011643270142239  \\
            3.6  0.00030140198318874155  \\
            3.64  0.0003020942586401498  \\
            3.68  0.0003045400688497335  \\
            3.72  0.0002928856042971983  \\
            3.7600000000000002  0.00029294640578781837  \\
            3.8000000000000003  0.00029327334728658115  \\
            3.84  0.00024076149247388324  \\
            3.88  0.0002402680476191288  \\
            3.92  0.00024002571202120683  \\
            3.96  0.00024199964833905186  \\
            4.0  0.0002394223762173342  \\
            4.04  0.00023901883068201292  \\
            4.08  0.00022732123726732946  \\
            4.12  0.00022390714106646948  \\
            4.16  0.000224478457754983  \\
            4.2  0.000220026286606122  \\
            4.24  0.00022016653611579452  \\
            4.28  0.0002189400601580005  \\
            4.32  0.0002427589737592595  \\
            4.36  0.00024166890215461146  \\
            4.4  0.00024157123040037144  \\
            4.44  0.00024140278213503509  \\
            4.48  0.00024101044771552727  \\
            4.5200000000000005  0.00024113798539183607  \\
            4.5600000000000005  0.00024106110032219187  \\
            4.6000000000000005  0.00024110320061133562  \\
            4.64  0.0002360308573744574  \\
            4.68  0.00023991465451623673  \\
            4.72  0.0002744034087234326  \\
            4.76  0.000273456450408337  \\
            4.8  0.00028976583366148055  \\
            4.84  0.0002832516444487665  \\
            4.88  0.0002832404157765522  \\
            4.92  0.00028581102926440336  \\
            4.96  0.0002858520980870793  \\
            5.0  0.00028593073645389764  \\
            5.04  0.0002861541629453168  \\
            5.08  0.0002860546558204435  \\
            5.12  0.0002992435520654635  \\
            5.16  0.00029944489655454485  \\
            5.2  0.0002963925197581141  \\
            5.24  0.0002917801810492604  \\
            5.28  0.0002890312538919126  \\
            5.32  0.00028850048144469674  \\
            5.36  0.0002887390069937867  \\
            5.4  0.00028887367908915105  \\
            5.44  0.0002920397720790435  \\
            5.48  0.00029299378093240345  \\
            5.5200000000000005  0.00029323111891744634  \\
            5.5600000000000005  0.00029393328223426994  \\
            5.6000000000000005  0.0002940513026620339  \\
            5.64  0.00029314465661268605  \\
            5.68  0.00028678902244983926  \\
            5.72  0.0002882761051753546  \\
            5.76  0.0002880503672315726  \\
            5.8  0.00028854316297434067  \\
            5.84  0.00028857150916695605  \\
            5.88  0.0002885857229594324  \\
            5.92  0.0002934849963431951  \\
            5.96  0.0003033953656688226  \\
        }
        ;
    \addlegendentry {\scriptsize{Neural Galerkin w/out constraints}$ $}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={c86aa1a2-1a8a-429e-b6d3-1c3604eeb172}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  1.0e-17  \\
            0.04  7.159389147203274e-6  \\
            0.08  1.1059455164562645e-5  \\
            0.12  1.6242212496419e-5  \\
            0.16  2.339823633402572e-5  \\
            0.2  2.357980054990994e-5  \\
            0.24  2.3681700041754412e-5  \\
            0.28  2.369504577616089e-5  \\
            0.32  1.539083924918417e-5  \\
            0.36  1.546259945584994e-5  \\
            0.4  1.5680754119739022e-5  \\
            0.44  1.5743695021007704e-5  \\
            0.48  1.5720185706956664e-5  \\
            0.52  1.3912982371310231e-5  \\
            0.56  1.4864804420376973e-5  \\
            0.6  1.4612665435352898e-5  \\
            0.64  1.4745158866468219e-5  \\
            0.68  9.798159841932782e-6  \\
            0.72  8.395156299699788e-6  \\
            0.76  1.0446014512620624e-5  \\
            0.8  9.397068440396569e-6  \\
            0.84  1.0499450396338491e-5  \\
            0.88  1.2014282437143872e-5  \\
            0.92  1.1966440959808597e-5  \\
            0.96  1.1978042675951936e-5  \\
            1.0  1.1974639005495344e-5  \\
            1.04  1.1859182072481164e-5  \\
            1.08  1.2820694395686569e-5  \\
            1.12  1.2695552162110832e-5  \\
            1.16  1.2805973233508413e-5  \\
            1.2  1.281389160835312e-5  \\
            1.24  1.2872107137639207e-5  \\
            1.28  1.2897947419775465e-5  \\
            1.32  1.227108364899477e-5  \\
            1.36  1.227038515273394e-5  \\
            1.4000000000000001  1.2282351187896675e-5  \\
            1.44  1.2241765218644626e-5  \\
            1.48  1.2510958584354145e-5  \\
            1.52  1.405875340877328e-5  \\
            1.56  1.4833803863033576e-5  \\
            1.6  1.4871537670334564e-5  \\
            1.6400000000000001  1.3176781607736618e-5  \\
            1.68  1.332195661630676e-5  \\
            1.72  1.2837384825724615e-5  \\
            1.76  1.3664902512099405e-5  \\
            1.8  2.2365215911267506e-5  \\
            1.84  3.545079276080388e-5  \\
            1.8800000000000001  3.449858688787556e-5  \\
            1.92  3.448969711939865e-5  \\
            1.96  3.857661873763908e-5  \\
            2.0  3.8606442946186324e-5  \\
            2.04  3.659735407014365e-5  \\
            2.08  3.6726724135470744e-5  \\
            2.12  3.590622463801486e-5  \\
            2.16  4.8549470594082554e-5  \\
            2.2  4.863084236473748e-5  \\
            2.24  4.857842908491007e-5  \\
            2.2800000000000002  4.915135174444641e-5  \\
            2.32  4.916232477748418e-5  \\
            2.36  4.898016526156846e-5  \\
            2.4  4.872941167800461e-5  \\
            2.44  4.910063959685408e-5  \\
            2.48  4.936023900604548e-5  \\
            2.52  6.497942825057669e-5  \\
            2.56  6.500809228516703e-5  \\
            2.6  6.520522757459292e-5  \\
            2.64  6.52359158860405e-5  \\
            2.68  6.522406016430283e-5  \\
            2.72  6.521194162002365e-5  \\
            2.7600000000000002  6.532252721914601e-5  \\
            2.8000000000000003  6.526726421808183e-5  \\
            2.84  6.522203678994588e-5  \\
            2.88  6.514490792931428e-5  \\
            2.92  6.534522679458755e-5  \\
            2.96  6.328143678425603e-5  \\
            3.0  6.308438141367946e-5  \\
            3.04  6.194260588599955e-5  \\
            3.08  5.986525276203581e-5  \\
            3.12  7.482930118708376e-5  \\
            3.16  7.323042639474254e-5  \\
            3.2  7.110650592868529e-5  \\
            3.24  6.620141974890027e-5  \\
            3.2800000000000002  6.810425574977797e-5  \\
            3.3200000000000003  6.644423770353237e-5  \\
            3.36  6.64542854587158e-5  \\
            3.4  8.263845245316427e-5  \\
            3.44  9.548405092297708e-5  \\
            3.48  9.570375101642826e-5  \\
            3.52  9.62871595045034e-5  \\
            3.56  9.272616299361603e-5  \\
            3.6  8.904841457092362e-5  \\
            3.64  8.911679136248575e-5  \\
            3.68  8.812079268883833e-5  \\
            3.72  2.4057090684991295e-5  \\
            3.7600000000000002  2.3758217647228414e-5  \\
            3.8000000000000003  2.37290565615711e-5  \\
            3.84  2.3745349535763134e-5  \\
            3.88  1.958034478156568e-5  \\
            3.92  1.915968419209269e-5  \\
            3.96  1.628249637109947e-5  \\
            4.0  8.242858922878912e-6  \\
            4.04  1.6755025473057523e-5  \\
            4.08  2.7263570032475266e-5  \\
            4.12  2.806172720971501e-5  \\
            4.16  2.2294595858239903e-5  \\
            4.2  2.1944684298956802e-5  \\
            4.24  2.153590726762134e-5  \\
            4.28  2.1462452998842758e-5  \\
            4.32  1.972401191431162e-5  \\
            4.36  1.9622006341212257e-5  \\
            4.4  1.670793971687457e-5  \\
            4.44  2.571784666184241e-5  \\
            4.48  6.384033618546004e-5  \\
            4.5200000000000005  9.857985778728319e-5  \\
            4.5600000000000005  0.0002731894348324648  \\
            4.6000000000000005  0.00027300143252674157  \\
            4.64  0.00027119142884280854  \\
            4.68  0.00036623770234401774  \\
            4.72  0.00036609293546486675  \\
            4.76  0.0003648582178479398  \\
            4.8  0.00036430019959844294  \\
            4.84  0.0003630903748659364  \\
            4.88  0.00036422303526851716  \\
            4.92  0.0003588584865519373  \\
            4.96  0.00036215466995682564  \\
            5.0  0.00035755153921758097  \\
            5.04  0.00035475471596558726  \\
            5.08  0.000343946254741333  \\
            5.12  0.0003981415301979141  \\
            5.16  0.0003747679931432979  \\
            5.2  0.00035440806668619483  \\
            5.24  0.0004039293012752065  \\
            5.28  0.00039637855467501313  \\
            5.32  0.0003744391933876534  \\
            5.36  0.00037406933680285024  \\
            5.4  0.00037233917061719633  \\
            5.44  0.0003720899856883941  \\
            5.48  0.0003720271581631007  \\
            5.5200000000000005  0.00037325794365051677  \\
            5.5600000000000005  0.00037384935594343303  \\
            5.6000000000000005  0.00035840109527253026  \\
            5.64  0.00035905299143680234  \\
            5.68  0.00036358481840937816  \\
            5.72  0.00036380688536486903  \\
            5.76  0.0003641024425247263  \\
            5.8  0.00041527033438238823  \\
            5.84  0.0004182663586110957  \\
            5.88  0.00041630992276976307  \\
            5.92  0.0004178485539035981  \\
            5.96  0.00048406433508053513  \\
        }
        ;
    \addlegendentry {\scriptsize{Neural Galerkin with constraints}$ $}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={d5083e21-5a1c-4ea7-8e67-a64f32ca69e5}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0e-17  \\
            0.04  1.2102230246251564e-16  \\
            0.08  1.2102230246251564e-16  \\
            0.12  1.2102230246251564e-16  \\
            0.16  1.0e-17  \\
            0.2  2.320446049250313e-16  \\
            0.24  1.0e-17  \\
            0.28  1.2102230246251564e-16  \\
            0.32  1.0e-17  \\
            0.36  1.0e-17  \\
            0.4  1.0e-17  \\
            0.44  1.0e-17  \\
            0.48  2.320446049250313e-16  \\
            0.52  1.0e-17  \\
            0.56  1.0e-17  \\
            0.6  1.0e-17  \\
            0.64  1.0e-17  \\
            0.68  1.2102230246251564e-16  \\
            0.72  1.0e-17  \\
            0.76  1.0e-17  \\
            0.8  1.0e-17  \\
            0.84  1.0e-17  \\
            0.88  1.0e-17  \\
            0.92  1.0e-17  \\
            0.96  2.320446049250313e-16  \\
            1.0  2.320446049250313e-16  \\
            1.04  1.2102230246251564e-16  \\
            1.08  1.0e-17  \\
            1.12  1.0e-17  \\
            1.16  1.2102230246251564e-16  \\
            1.2  1.0e-17  \\
            1.24  1.0e-17  \\
            1.28  1.0e-17  \\
            1.32  1.2102230246251564e-16  \\
            1.36  2.320446049250313e-16  \\
            1.4000000000000001  1.2102230246251564e-16  \\
            1.44  1.0e-17  \\
            1.48  1.2102230246251564e-16  \\
            1.52  1.0e-17  \\
            1.56  1.0e-17  \\
            1.6  1.0e-17  \\
            1.6400000000000001  1.0e-17  \\
            1.68  1.0e-17  \\
            1.72  1.0e-17  \\
            1.76  1.0e-17  \\
            1.8  1.2102230246251564e-16  \\
            1.84  1.0e-17  \\
            1.8800000000000001  1.0e-17  \\
            1.92  1.0e-17  \\
            1.96  1.2102230246251564e-16  \\
            2.0  1.2102230246251564e-16  \\
            2.04  1.0e-17  \\
            2.08  1.2102230246251564e-16  \\
            2.12  1.2102230246251564e-16  \\
            2.16  1.0e-17  \\
            2.2  1.0e-17  \\
            2.24  1.2102230246251564e-16  \\
            2.2800000000000002  2.320446049250313e-16  \\
            2.32  2.320446049250313e-16  \\
            2.36  2.320446049250313e-16  \\
            2.4  1.0e-17  \\
            2.44  1.0e-17  \\
            2.48  1.0e-17  \\
            2.52  1.2102230246251564e-16  \\
            2.56  1.2102230246251564e-16  \\
            2.6  1.0e-17  \\
            2.64  2.320446049250313e-16  \\
            2.68  1.0e-17  \\
            2.72  2.320446049250313e-16  \\
            2.7600000000000002  1.2102230246251564e-16  \\
            2.8000000000000003  4.540892098500626e-16  \\
            2.84  2.320446049250313e-16  \\
            2.88  5.651115123125782e-16  \\
            2.92  2.320446049250313e-16  \\
            2.96  1.0e-17  \\
            3.0  1.0e-17  \\
            3.04  1.0e-17  \\
            3.08  1.0e-17  \\
            3.12  1.0e-17  \\
            3.16  1.2102230246251564e-16  \\
            3.2  3.43066907387547e-16  \\
            3.24  3.43066907387547e-16  \\
            3.2800000000000002  1.0e-17  \\
            3.3200000000000003  1.0e-17  \\
            3.36  1.2102230246251564e-16  \\
            3.4  3.43066907387547e-16  \\
            3.44  1.2102230246251564e-16  \\
            3.48  3.43066907387547e-16  \\
            3.52  1.2102230246251564e-16  \\
            3.56  3.43066907387547e-16  \\
            3.6  1.2102230246251564e-16  \\
            3.64  1.0e-17  \\
            3.68  1.0092007221626409e-15  \\
            3.72  2.320446049250313e-16  \\
            3.7600000000000002  4.540892098500626e-16  \\
            3.8000000000000003  1.2102230246251564e-16  \\
            3.84  6.761338147750939e-16  \\
            3.88  1.2102230246251564e-16  \\
            3.92  1.0e-17  \\
            3.96  1.4532899320127035e-15  \\
            4.0  1.2102230246251564e-16  \\
            4.04  1.0e-17  \\
            4.08  3.43066907387547e-16  \\
            4.12  1.2102230246251564e-16  \\
            4.16  5.651115123125782e-16  \\
            4.2  1.0e-17  \\
            4.24  1.0e-17  \\
            4.28  1.2102230246251564e-16  \\
            4.32  2.320446049250313e-16  \\
            4.36  3.43066907387547e-16  \\
            4.4  2.320446049250313e-16  \\
            4.44  6.761338147750939e-16  \\
            4.48  6.761338147750939e-16  \\
            4.5200000000000005  2.320446049250313e-16  \\
            4.5600000000000005  3.43066907387547e-16  \\
            4.6000000000000005  5.651115123125782e-16  \\
            4.64  1.3422676295501878e-15  \\
            4.68  1.3422676295501878e-15  \\
            4.72  8.981784197001252e-16  \\
            4.76  3.43066907387547e-16  \\
            4.8  3.43066907387547e-16  \\
            4.84  1.2102230246251564e-16  \\
            4.88  1.0e-17  \\
            4.92  1.2102230246251564e-16  \\
            4.96  3.43066907387547e-16  \\
            5.0  6.761338147750939e-16  \\
            5.04  6.761338147750939e-16  \\
            5.08  1.2102230246251564e-16  \\
            5.12  1.0e-17  \\
            5.16  1.0e-17  \\
            5.2  1.0092007221626409e-15  \\
            5.24  3.229646771412954e-15  \\
            5.28  1.2102230246251564e-16  \\
            5.32  5.651115123125782e-16  \\
            5.36  3.43066907387547e-16  \\
            5.4  2.320446049250313e-16  \\
            5.44  1.0e-17  \\
            5.48  6.761338147750939e-16  \\
            5.5200000000000005  8.981784197001252e-16  \\
            5.5600000000000005  1.0e-17  \\
            5.6000000000000005  1.0e-17  \\
            5.64  1.2102230246251564e-16  \\
            5.68  3.43066907387547e-16  \\
            5.72  8.981784197001252e-16  \\
            5.76  1.2102230246251564e-16  \\
            5.8  1.2312453270876722e-15  \\
            5.84  4.540892098500626e-16  \\
            5.88  6.761338147750939e-16  \\
            5.92  1.2102230246251564e-16  \\
            5.96  8.981784197001252e-16  \\
        }
        ;
    \addlegendentry {\scriptsize{Neural Galerkin with embeddings}$ $}
\end{axis}
\end{tikzpicture}


==> PlotSources/swe2d_rel_errs_time.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.4\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={\scriptsize{time} $t$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={-0.1788000000000003}, xmax={6.1388}, xticklabels={{$0$,$1$,$2$,$3$,$4$,$5$,$6$}}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0,6.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{relative error$ $}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.00014210849761062602}, ymax={0.007679923892137445}, yticklabels={{$10^{-3.5}$,$10^{-3.0}$,$10^{-2.5}$}}, ytick={{0.00031622776601683794,0.001,0.0031622776601683794}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={39a4fefa-4a34-43eb-8dc6-57ac3cf31cab}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.00026895142942819967  \\
            0.04  0.00027370664053737235  \\
            0.08  0.00027831705314756625  \\
            0.12  0.00027917779011845127  \\
            0.16  0.00027291940187686923  \\
            0.2  0.00025919137891310367  \\
            0.24  0.00023766493477689362  \\
            0.28  0.00020923861382375375  \\
            0.32  0.00018019918301361964  \\
            0.36  0.00016288728991680325  \\
            0.4  0.0001634272804900119  \\
            0.44  0.00018056174927003218  \\
            0.48  0.0002055657314462829  \\
            0.52  0.00023066943009462647  \\
            0.56  0.00025048565742002765  \\
            0.6  0.00026360819934805757  \\
            0.64  0.000270074173338091  \\
            0.68  0.0002711678168971714  \\
            0.72  0.00026933859499703763  \\
            0.76  0.0002663827400624778  \\
            0.8  0.00026348422085434976  \\
            0.84  0.00026023395224312166  \\
            0.88  0.0002558841263702187  \\
            0.92  0.00025017309068688966  \\
            0.96  0.00024363870594316201  \\
            1.0  0.00023769599497854135  \\
            1.04  0.000233820545043895  \\
            1.08  0.0002324610489880966  \\
            1.12  0.00023434072667315438  \\
            1.16  0.0002376702923043527  \\
            1.2  0.0002408374346607439  \\
            1.24  0.0002446103247338274  \\
            1.28  0.0002460982690185448  \\
            1.32  0.00024540483336226544  \\
            1.36  0.00024356622487441674  \\
            1.4000000000000001  0.0002425829499435013  \\
            1.44  0.0002454580507809801  \\
            1.48  0.0002537572091173672  \\
            1.52  0.00026527227963720726  \\
            1.56  0.00027265672788720654  \\
            1.6  0.00027357959210627507  \\
            1.6400000000000001  0.0002674756597559555  \\
            1.68  0.0002590231794429954  \\
            1.72  0.00025205072884617105  \\
            1.76  0.0002486913404824629  \\
            1.8  0.0002514084526405441  \\
            1.84  0.00025944917957588474  \\
            1.8800000000000001  0.0002697104845650488  \\
            1.92  0.00027777020308322254  \\
            1.96  0.0002815479466322314  \\
            2.0  0.00028121790086230533  \\
            2.04  0.00027739333418097436  \\
            2.08  0.00027353167828912895  \\
            2.12  0.0002733201369046929  \\
            2.16  0.0002750254604134487  \\
            2.2  0.00027788767980462074  \\
            2.24  0.0002859262110864269  \\
            2.2800000000000002  0.0002990825258429361  \\
            2.32  0.0003175920170404522  \\
            2.36  0.0003434089893537508  \\
            2.4  0.0003703370868967293  \\
            2.44  0.00037820849317804375  \\
            2.48  0.000361029832150564  \\
            2.52  0.0003352114541028838  \\
            2.56  0.000318588895058266  \\
            2.6  0.0003244811633368224  \\
            2.64  0.000348490103482595  \\
            2.68  0.0003746193016670695  \\
            2.72  0.00039774825207738405  \\
            2.7600000000000002  0.00041099504282066167  \\
            2.8000000000000003  0.00042229392069529915  \\
            2.84  0.00042983776389752284  \\
            2.88  0.00046616384558366436  \\
            2.92  0.0005234009103724966  \\
            2.96  0.0005679170061333988  \\
            3.0  0.0005652254661826887  \\
            3.04  0.0005327594351248029  \\
            3.08  0.0005113522895994233  \\
            3.12  0.0005224270238961212  \\
            3.16  0.0005728236293505876  \\
            3.2  0.0006605081249440172  \\
            3.24  0.0013124847728192986  \\
            3.2800000000000002  0.0018173557557356302  \\
            3.3200000000000003  0.0018203375303074267  \\
            3.36  0.0018485821326599474  \\
            3.4  0.0018894055688707641  \\
            3.44  0.0018798730478851993  \\
            3.48  0.0018993106404895828  \\
            3.52  0.0019249152952192702  \\
            3.56  0.0019582578205216998  \\
            3.6  0.001989346887680536  \\
            3.64  0.0020116078569899906  \\
            3.68  0.0020221833999612233  \\
            3.72  0.002034562032087807  \\
            3.7600000000000002  0.0020340484617493325  \\
            3.8000000000000003  0.0020364722387116977  \\
            3.84  0.0020189574811795455  \\
            3.88  0.002030826131257163  \\
            3.92  0.0020530067479138992  \\
            3.96  0.002079638262293035  \\
            4.0  0.002090259717763352  \\
            4.04  0.0020938867322643443  \\
            4.08  0.002082953402307867  \\
            4.12  0.0021125624914159476  \\
            4.16  0.002148865762446416  \\
            4.2  0.002178330015778797  \\
            4.24  0.002205927898606712  \\
            4.28  0.0022401566053221193  \\
            4.32  0.0023069087678535944  \\
            4.36  0.002396807258899159  \\
            4.4  0.002506694145751335  \\
            4.44  0.002619098681728392  \\
            4.48  0.002685466183164945  \\
            4.5200000000000005  0.0026955890037577796  \\
            4.5600000000000005  0.002666699788783837  \\
            4.6000000000000005  0.002610930222219552  \\
            4.64  0.0025632541137956036  \\
            4.68  0.0025686381870067576  \\
            4.72  0.0026755833469844404  \\
            4.76  0.0028411999382217047  \\
            4.8  0.003013348129619991  \\
            4.84  0.003142313463339931  \\
            4.88  0.0031714733898756315  \\
            4.92  0.0030983832955191024  \\
            4.96  0.0029747526184170842  \\
            5.0  0.0028652922770849598  \\
            5.04  0.0028265273828345177  \\
            5.08  0.0028809511958610818  \\
            5.12  0.00300441963668617  \\
            5.16  0.003130861887819638  \\
            5.2  0.0032249863164194063  \\
            5.24  0.003275623093031705  \\
            5.28  0.0032617383309805005  \\
            5.32  0.0031861669608674484  \\
            5.36  0.0030854730908243537  \\
            5.4  0.002976881511483841  \\
            5.44  0.0029016500035981543  \\
            5.48  0.0028853871201356515  \\
            5.5200000000000005  0.0029227371688440376  \\
            5.5600000000000005  0.0029992513345473357  \\
            5.6000000000000005  0.003077895432986361  \\
            5.64  0.0031417416225651726  \\
            5.68  0.0031958641789036346  \\
            5.72  0.0032390636673321435  \\
            5.76  0.003276591261769254  \\
            5.8  0.003315502999949894  \\
            5.84  0.0033598155758648236  \\
            5.88  0.0034137079554877386  \\
            5.92  0.0034755543453200114  \\
            5.96  0.003519473979751384  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={06b82680-c143-4d29-b2bc-e91de54ea415}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.00026895142942819967  \\
            0.04  0.00027373153502907994  \\
            0.08  0.00027857454850089723  \\
            0.12  0.00027968781302438456  \\
            0.16  0.00027450108840297664  \\
            0.2  0.0002600676814620172  \\
            0.24  0.00023708775396372468  \\
            0.28  0.0002084190076105031  \\
            0.32  0.00017926972672889383  \\
            0.36  0.00016030397199001095  \\
            0.4  0.00015909618683274804  \\
            0.44  0.00017546923424486839  \\
            0.48  0.00020095659676230845  \\
            0.52  0.00022662321280885982  \\
            0.56  0.0002477363076427505  \\
            0.6  0.00026139515113415547  \\
            0.64  0.00026787164284558415  \\
            0.68  0.0002686883649816485  \\
            0.72  0.00026622223944864005  \\
            0.76  0.00026297561115487924  \\
            0.8  0.000259689418661123  \\
            0.84  0.00025711705369119603  \\
            0.88  0.00025460227919884377  \\
            0.92  0.0002498520939402851  \\
            0.96  0.00024356684735344782  \\
            1.0  0.00023628212326970354  \\
            1.04  0.00022884444128506274  \\
            1.08  0.00022441380652093532  \\
            1.12  0.00022562020604830195  \\
            1.16  0.00023152158753280073  \\
            1.2  0.00023864907728888003  \\
            1.24  0.0002442297749129134  \\
            1.28  0.00024656095142778226  \\
            1.32  0.0002456336954929063  \\
            1.36  0.00024289595264660225  \\
            1.4000000000000001  0.00024086968531549668  \\
            1.44  0.00024128788455575123  \\
            1.48  0.00024406632444554923  \\
            1.52  0.0002486157651980321  \\
            1.56  0.00025225413314921105  \\
            1.6  0.0002533393245583045  \\
            1.6400000000000001  0.00025174199627746996  \\
            1.68  0.00024852524623114375  \\
            1.72  0.0002450228688288244  \\
            1.76  0.00024429063515163694  \\
            1.8  0.0002507109819978015  \\
            1.84  0.0002689035430371417  \\
            1.8800000000000001  0.0002810700247620704  \\
            1.92  0.0002876202952720555  \\
            1.96  0.000284857533876697  \\
            2.0  0.0002778511251185427  \\
            2.04  0.0002713087637246283  \\
            2.08  0.00026913456006565843  \\
            2.12  0.0002717124653712501  \\
            2.16  0.00028047382700757743  \\
            2.2  0.0002833304924186677  \\
            2.24  0.00028217373599522406  \\
            2.2800000000000002  0.00027918232684488167  \\
            2.32  0.0002803530955514757  \\
            2.36  0.0002874994299991041  \\
            2.4  0.0002979314463315861  \\
            2.44  0.0003103250720386865  \\
            2.48  0.00032405125918952944  \\
            2.52  0.00034379193171647787  \\
            2.56  0.00034947808517946094  \\
            2.6  0.0003494551093748632  \\
            2.64  0.0003468213550632779  \\
            2.68  0.0003440525510210746  \\
            2.72  0.00034384436723700664  \\
            2.7600000000000002  0.00034977512239643314  \\
            2.8000000000000003  0.000364321251125782  \\
            2.84  0.0003877977609193912  \\
            2.88  0.00041861384132520256  \\
            2.92  0.0004499409971078216  \\
            2.96  0.00047503993161898835  \\
            3.0  0.0004895685162180028  \\
            3.04  0.0004973943307530909  \\
            3.08  0.0005147585330325439  \\
            3.12  0.000557146786210068  \\
            3.16  0.0006361520420552777  \\
            3.2  0.0007319872338744039  \\
            3.24  0.0008213198211973946  \\
            3.2800000000000002  0.0008915179469852313  \\
            3.3200000000000003  0.0009266895582037975  \\
            3.36  0.0009281664553546446  \\
            3.4  0.0009176308017867605  \\
            3.44  0.0009188486096661275  \\
            3.48  0.0009497095232693777  \\
            3.52  0.0010149193251459767  \\
            3.56  0.0010949765839371158  \\
            3.6  0.001160185185286692  \\
            3.64  0.0011867647160628827  \\
            3.68  0.001179771667823272  \\
            3.72  0.0011677096861283224  \\
            3.7600000000000002  0.0011731886551269541  \\
            3.8000000000000003  0.0012156763595121268  \\
            3.84  0.0012793400657792396  \\
            3.88  0.001348958243503444  \\
            3.92  0.0014143587594152127  \\
            3.96  0.0014812660683615672  \\
            4.0  0.00154146116867148  \\
            4.04  0.0016062299949137135  \\
            4.08  0.0016565245645091522  \\
            4.12  0.0016915282337778038  \\
            4.16  0.0017070290952022932  \\
            4.2  0.0017178931292474245  \\
            4.24  0.0017338157456169233  \\
            4.28  0.0017440822240518265  \\
            4.32  0.0017607422186242173  \\
            4.36  0.0017744342539304477  \\
            4.4  0.0017907096713876928  \\
            4.44  0.0018390616332981033  \\
            4.48  0.00196588835610373  \\
            4.5200000000000005  0.00213794663681333  \\
            4.5600000000000005  0.002303495345516659  \\
            4.6000000000000005  0.002507053064851633  \\
            4.64  0.002834761048273528  \\
            4.68  0.00327779159750759  \\
            4.72  0.0035759655654439  \\
            4.76  0.003942285967306568  \\
            4.8  0.004176885348241008  \\
            4.84  0.004210804529222344  \\
            4.88  0.0041412558197552515  \\
            4.92  0.004031020582850387  \\
            4.96  0.003980962595392378  \\
            5.0  0.0040368118488864355  \\
            5.04  0.004134710873406735  \\
            5.08  0.00424770440413083  \\
            5.12  0.0044152329597117726  \\
            5.16  0.004474273445647529  \\
            5.2  0.004588314437845551  \\
            5.24  0.004937244464132237  \\
            5.28  0.005500868006492385  \\
            5.32  0.006086671660173426  \\
            5.36  0.0065670409137348765  \\
            5.4  0.006654867483949919  \\
            5.44  0.006323147853154241  \\
            5.48  0.005886452624418108  \\
            5.5200000000000005  0.005579358687040368  \\
            5.5600000000000005  0.005491783361316184  \\
            5.6000000000000005  0.00573326458753163  \\
            5.64  0.006153250948814031  \\
            5.68  0.0065956409309050655  \\
            5.72  0.006859890659874425  \\
            5.76  0.006822965970553025  \\
            5.8  0.006591974098350065  \\
            5.84  0.006360641695748135  \\
            5.88  0.006156653668421039  \\
            5.92  0.006016925435372454  \\
            5.96  0.0060446219923275014  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={ec1bf272-905c-480b-9d49-9bab1f033a94}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0002704838689159575  \\
            0.04  0.0002739552684056686  \\
            0.08  0.00027812139395406234  \\
            0.12  0.0002775773390316056  \\
            0.16  0.00027084471529254764  \\
            0.2  0.0002570654725874044  \\
            0.24  0.0002362145151528067  \\
            0.28  0.00021027414265934938  \\
            0.32  0.00018427087893048723  \\
            0.36  0.0001662455602939405  \\
            0.4  0.00016382857780869052  \\
            0.44  0.00017771523586756967  \\
            0.48  0.00020103959961382948  \\
            0.52  0.00022563680330173425  \\
            0.56  0.0002457464852580302  \\
            0.6  0.0002594339665268418  \\
            0.64  0.0002677900457051424  \\
            0.68  0.00026976975201171836  \\
            0.72  0.00026839591758830714  \\
            0.76  0.0002654373675284678  \\
            0.8  0.00026160000579394  \\
            0.84  0.0002569580887530132  \\
            0.88  0.00025197178660076996  \\
            0.92  0.00024466129844425365  \\
            0.96  0.0002368366221864803  \\
            1.0  0.00022989381871660826  \\
            1.04  0.0002252575516291997  \\
            1.08  0.00022460433580696364  \\
            1.12  0.0002286434260488471  \\
            1.16  0.00023578403126604507  \\
            1.2  0.00024342237763952702  \\
            1.24  0.00024903192678635814  \\
            1.28  0.000251044475932954  \\
            1.32  0.0002496156529607572  \\
            1.36  0.0002459516056504984  \\
            1.4000000000000001  0.0002427326551029532  \\
            1.44  0.00024161303853147148  \\
            1.48  0.00024268193904045937  \\
            1.52  0.0002447469819840868  \\
            1.56  0.0002473935003359032  \\
            1.6  0.00024804109298029843  \\
            1.6400000000000001  0.00024742034957468684  \\
            1.68  0.000246887869586167  \\
            1.72  0.00024691623866854697  \\
            1.76  0.0002484894661223927  \\
            1.8  0.0002511644265709197  \\
            1.84  0.0002545129161039503  \\
            1.8800000000000001  0.0002560500479482999  \\
            1.92  0.0002568538990268838  \\
            1.96  0.0002572738062629099  \\
            2.0  0.0002611970189377934  \\
            2.04  0.000264204074445288  \\
            2.08  0.0002671002926525765  \\
            2.12  0.0002703503336994405  \\
            2.16  0.0002730235318247627  \\
            2.2  0.000275853834857761  \\
            2.24  0.0002793153313893387  \\
            2.2800000000000002  0.0002818964358843685  \\
            2.32  0.00028437086681029573  \\
            2.36  0.0002878802741535747  \\
            2.4  0.00029519139973154847  \\
            2.44  0.00029807766636638053  \\
            2.48  0.0002986902021899491  \\
            2.52  0.00029672833961055204  \\
            2.56  0.0002961251840269977  \\
            2.6  0.0003035954076501612  \\
            2.64  0.00032042272380873924  \\
            2.68  0.00034130703560202085  \\
            2.72  0.00036410807645616587  \\
            2.7600000000000002  0.00038084421064366384  \\
            2.8000000000000003  0.0003894174897576116  \\
            2.84  0.00039615935054351613  \\
            2.88  0.0004094405453445621  \\
            2.92  0.00042824796798178347  \\
            2.96  0.00044925432472229555  \\
            3.0  0.00047330407129120815  \\
            3.04  0.0004968949137260398  \\
            3.08  0.0005072933123683664  \\
            3.12  0.000515074253487569  \\
            3.16  0.0005315451022183382  \\
            3.2  0.0005524037752009902  \\
            3.24  0.0005829274614766147  \\
            3.2800000000000002  0.0006186738107363054  \\
            3.3200000000000003  0.000650025038895665  \\
            3.36  0.0006547200490881564  \\
            3.4  0.0006220885963755664  \\
            3.44  0.0005997983380139547  \\
            3.48  0.0006037607389469032  \\
            3.52  0.0006276499176266685  \\
            3.56  0.0006642060148276082  \\
            3.6  0.0006978714045577483  \\
            3.64  0.0007269934697293243  \\
            3.68  0.0007603235647803487  \\
            3.72  0.0007866048590269961  \\
            3.7600000000000002  0.0008985545839516882  \\
            3.8000000000000003  0.0009374148270874836  \\
            3.84  0.0009860014569496244  \\
            3.88  0.001015358752486599  \\
            3.92  0.0010051384319659088  \\
            3.96  0.0009706378578996612  \\
            4.0  0.0009401438505767147  \\
            4.04  0.0009247250691028839  \\
            4.08  0.0009306462833684254  \\
            4.12  0.0009687944414623267  \\
            4.16  0.0010441605841390704  \\
            4.2  0.001138506100888949  \\
            4.24  0.0012128358966900156  \\
            4.28  0.0012403437358802806  \\
            4.32  0.0012145777963516492  \\
            4.36  0.0011560215256369466  \\
            4.4  0.0011148666765693445  \\
            4.44  0.0011266604112896272  \\
            4.48  0.0012023615271223777  \\
            4.5200000000000005  0.0012967143755431775  \\
            4.5600000000000005  0.0013621702311527775  \\
            4.6000000000000005  0.001367443488825788  \\
            4.64  0.0013087635121229735  \\
            4.68  0.0012222711799271268  \\
            4.72  0.0011926172746222216  \\
            4.76  0.0012522807587981492  \\
            4.8  0.0013566311765749095  \\
            4.84  0.001449585528809522  \\
            4.88  0.001507604530892786  \\
            4.92  0.0015165719040930498  \\
            4.96  0.0015059563244302768  \\
            5.0  0.0014966421558189225  \\
            5.04  0.0014887587447935434  \\
            5.08  0.001484145462242459  \\
            5.12  0.0015045706220675975  \\
            5.16  0.0015697398928247329  \\
            5.2  0.001651951102133378  \\
            5.24  0.001666895522946213  \\
            5.28  0.001686488028523781  \\
            5.32  0.0017099853987546274  \\
            5.36  0.0017310313564236324  \\
            5.4  0.0017395457881079948  \\
            5.44  0.0017383337530115382  \\
            5.48  0.001735694714262384  \\
            5.5200000000000005  0.0017663930916550338  \\
            5.5600000000000005  0.0018248319667291592  \\
            5.6000000000000005  0.0018596519138757868  \\
            5.64  0.0018693044772839416  \\
            5.68  0.001871557827562221  \\
            5.72  0.0018804888961478068  \\
            5.76  0.0018956772381001172  \\
            5.8  0.001914336180864874  \\
            5.84  0.0019434071563400389  \\
            5.88  0.0019807845445220782  \\
            5.92  0.0020202332497314245  \\
            5.96  0.0020566234866124552  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/swe2d_subham_errs_time.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={4}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={/tikz/every even column/.append style={column sep=0.2cm, color={rgb,1:red,0.0;green,0.0;blue,0.0}}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.4\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={\scriptsize{time} $t$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={-0.1788000000000003}, xmax={6.1388}, xticklabels={{$0$,$1$,$2$,$3$,$4$,$5$,$6$}}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0,6.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{consv. err. $E_S(t)$}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={4.0717233301749e-18}, ymax={0.00024981186333987595}, yticklabels={{$10^{-15}$,$10^{-10}$,$10^{-5}$}}, ytick={{1.0e-15,1.0e-10,1.0e-5}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, legend to name={swelegendsub}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={199225a3-3eeb-405f-ab19-9956c79d138b}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0e-17  \\
            0.04  1.2102230246251564e-16  \\
            0.08  1.2102230246251564e-16  \\
            0.12  1.2102230246251564e-16  \\
            0.16  1.0e-17  \\
            0.2  2.320446049250313e-16  \\
            0.24  1.0e-17  \\
            0.28  1.2102230246251564e-16  \\
            0.32  1.0e-17  \\
            0.36  1.0e-17  \\
            0.4  1.0e-17  \\
            0.44  1.0e-17  \\
            0.48  2.320446049250313e-16  \\
            0.52  1.0e-17  \\
            0.56  1.0e-17  \\
            0.6  1.0e-17  \\
            0.64  1.0e-17  \\
            0.68  1.2102230246251564e-16  \\
            0.72  1.0e-17  \\
            0.76  1.0e-17  \\
            0.8  1.0e-17  \\
            0.84  1.0e-17  \\
            0.88  1.0e-17  \\
            0.92  1.0e-17  \\
            0.96  2.320446049250313e-16  \\
            1.0  2.320446049250313e-16  \\
            1.04  1.2102230246251564e-16  \\
            1.08  1.0e-17  \\
            1.12  1.0e-17  \\
            1.16  1.2102230246251564e-16  \\
            1.2  1.0e-17  \\
            1.24  1.0e-17  \\
            1.28  1.0e-17  \\
            1.32  1.2102230246251564e-16  \\
            1.36  2.320446049250313e-16  \\
            1.4000000000000001  1.2102230246251564e-16  \\
            1.44  1.0e-17  \\
            1.48  1.2102230246251564e-16  \\
            1.52  1.0e-17  \\
            1.56  1.0e-17  \\
            1.6  1.0e-17  \\
            1.6400000000000001  1.0e-17  \\
            1.68  1.0e-17  \\
            1.72  1.0e-17  \\
            1.76  1.0e-17  \\
            1.8  1.2102230246251564e-16  \\
            1.84  1.0e-17  \\
            1.8800000000000001  1.0e-17  \\
            1.92  1.0e-17  \\
            1.96  1.2102230246251564e-16  \\
            2.0  1.2102230246251564e-16  \\
            2.04  1.0e-17  \\
            2.08  1.2102230246251564e-16  \\
            2.12  1.2102230246251564e-16  \\
            2.16  1.0e-17  \\
            2.2  1.0e-17  \\
            2.24  1.2102230246251564e-16  \\
            2.2800000000000002  2.320446049250313e-16  \\
            2.32  2.320446049250313e-16  \\
            2.36  2.320446049250313e-16  \\
            2.4  1.0e-17  \\
            2.44  1.0e-17  \\
            2.48  1.0e-17  \\
            2.52  1.2102230246251564e-16  \\
            2.56  1.2102230246251564e-16  \\
            2.6  1.0e-17  \\
            2.64  2.320446049250313e-16  \\
            2.68  1.0e-17  \\
            2.72  2.320446049250313e-16  \\
            2.7600000000000002  1.2102230246251564e-16  \\
            2.8000000000000003  4.540892098500626e-16  \\
            2.84  2.320446049250313e-16  \\
            2.88  5.651115123125782e-16  \\
            2.92  2.320446049250313e-16  \\
            2.96  1.0e-17  \\
            3.0  1.0e-17  \\
            3.04  1.0e-17  \\
            3.08  1.0e-17  \\
            3.12  1.0e-17  \\
            3.16  1.2102230246251564e-16  \\
            3.2  3.43066907387547e-16  \\
            3.24  3.43066907387547e-16  \\
            3.2800000000000002  1.0e-17  \\
            3.3200000000000003  1.0e-17  \\
            3.36  1.2102230246251564e-16  \\
            3.4  3.43066907387547e-16  \\
            3.44  1.2102230246251564e-16  \\
            3.48  3.43066907387547e-16  \\
            3.52  1.2102230246251564e-16  \\
            3.56  3.43066907387547e-16  \\
            3.6  1.2102230246251564e-16  \\
            3.64  1.0e-17  \\
            3.68  1.0092007221626409e-15  \\
            3.72  2.320446049250313e-16  \\
            3.7600000000000002  4.540892098500626e-16  \\
            3.8000000000000003  1.2102230246251564e-16  \\
            3.84  6.761338147750939e-16  \\
            3.88  1.2102230246251564e-16  \\
            3.92  1.0e-17  \\
            3.96  1.4532899320127035e-15  \\
            4.0  1.2102230246251564e-16  \\
            4.04  1.0e-17  \\
            4.08  3.43066907387547e-16  \\
            4.12  1.2102230246251564e-16  \\
            4.16  5.651115123125782e-16  \\
            4.2  1.0e-17  \\
            4.24  1.0e-17  \\
            4.28  1.2102230246251564e-16  \\
            4.32  2.320446049250313e-16  \\
            4.36  3.43066907387547e-16  \\
            4.4  2.320446049250313e-16  \\
            4.44  6.761338147750939e-16  \\
            4.48  6.761338147750939e-16  \\
            4.5200000000000005  2.320446049250313e-16  \\
            4.5600000000000005  3.43066907387547e-16  \\
            4.6000000000000005  5.651115123125782e-16  \\
            4.64  1.3422676295501878e-15  \\
            4.68  1.3422676295501878e-15  \\
            4.72  8.981784197001252e-16  \\
            4.76  3.43066907387547e-16  \\
            4.8  3.43066907387547e-16  \\
            4.84  1.2102230246251564e-16  \\
            4.88  1.0e-17  \\
            4.92  1.2102230246251564e-16  \\
            4.96  3.43066907387547e-16  \\
            5.0  6.761338147750939e-16  \\
            5.04  6.761338147750939e-16  \\
            5.08  1.2102230246251564e-16  \\
            5.12  1.0e-17  \\
            5.16  1.0e-17  \\
            5.2  1.0092007221626409e-15  \\
            5.24  3.229646771412954e-15  \\
            5.28  1.2102230246251564e-16  \\
            5.32  5.651115123125782e-16  \\
            5.36  3.43066907387547e-16  \\
            5.4  2.320446049250313e-16  \\
            5.44  1.0e-17  \\
            5.48  6.761338147750939e-16  \\
            5.5200000000000005  8.981784197001252e-16  \\
            5.5600000000000005  1.0e-17  \\
            5.6000000000000005  1.0e-17  \\
            5.64  1.2102230246251564e-16  \\
            5.68  3.43066907387547e-16  \\
            5.72  8.981784197001252e-16  \\
            5.76  1.2102230246251564e-16  \\
            5.8  1.2312453270876722e-15  \\
            5.84  4.540892098500626e-16  \\
            5.88  6.761338147750939e-16  \\
            5.92  1.2102230246251564e-16  \\
            5.96  8.981784197001252e-16  \\
        }
        ;
    \addlegendentry {\scriptsize{$n_M=40\,000$}}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={72beacbe-b2a8-4172-9192-a946ee004a15}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  1.0e-17  \\
            0.04  2.320446049250313e-16  \\
            0.08  1.0e-17  \\
            0.12  1.2102230246251564e-16  \\
            0.16  1.0e-17  \\
            0.2  1.0e-17  \\
            0.24  1.0e-17  \\
            0.28  1.2102230246251564e-16  \\
            0.32  2.320446049250313e-16  \\
            0.36  2.320446049250313e-16  \\
            0.4  1.0e-17  \\
            0.44  1.0e-17  \\
            0.48  1.0e-17  \\
            0.52  1.0e-17  \\
            0.56  1.0e-17  \\
            0.6  1.2102230246251564e-16  \\
            0.64  1.2102230246251564e-16  \\
            0.68  1.0e-17  \\
            0.72  1.0e-17  \\
            0.76  1.0e-17  \\
            0.8  1.2102230246251564e-16  \\
            0.84  1.0e-17  \\
            0.88  1.0e-17  \\
            0.92  1.0e-17  \\
            0.96  1.2102230246251564e-16  \\
            1.0  1.2102230246251564e-16  \\
            1.04  1.0e-17  \\
            1.08  2.320446049250313e-16  \\
            1.12  1.2102230246251564e-16  \\
            1.16  1.0e-17  \\
            1.2  1.0e-17  \\
            1.24  1.0e-17  \\
            1.28  1.0e-17  \\
            1.32  1.0e-17  \\
            1.36  1.0e-17  \\
            1.4000000000000001  1.0e-17  \\
            1.44  1.2102230246251564e-16  \\
            1.48  2.320446049250313e-16  \\
            1.52  1.0e-17  \\
            1.56  1.0e-17  \\
            1.6  1.2102230246251564e-16  \\
            1.6400000000000001  1.0e-17  \\
            1.68  1.0e-17  \\
            1.72  3.43066907387547e-16  \\
            1.76  2.320446049250313e-16  \\
            1.8  1.2102230246251564e-16  \\
            1.84  1.2102230246251564e-16  \\
            1.8800000000000001  1.0e-17  \\
            1.92  2.320446049250313e-16  \\
            1.96  1.0e-17  \\
            2.0  1.2102230246251564e-16  \\
            2.04  2.320446049250313e-16  \\
            2.08  1.2102230246251564e-16  \\
            2.12  1.0e-17  \\
            2.16  1.0e-17  \\
            2.2  1.0e-17  \\
            2.24  1.2102230246251564e-16  \\
            2.2800000000000002  1.2102230246251564e-16  \\
            2.32  2.320446049250313e-16  \\
            2.36  2.320446049250313e-16  \\
            2.4  1.0e-17  \\
            2.44  1.0e-17  \\
            2.48  1.0e-17  \\
            2.52  1.0e-17  \\
            2.56  5.651115123125782e-16  \\
            2.6  1.0e-17  \\
            2.64  3.43066907387547e-16  \\
            2.68  3.43066907387547e-16  \\
            2.72  1.0e-17  \\
            2.7600000000000002  1.2102230246251564e-16  \\
            2.8000000000000003  2.320446049250313e-16  \\
            2.84  1.0e-17  \\
            2.88  2.320446049250313e-16  \\
            2.92  2.320446049250313e-16  \\
            2.96  2.320446049250313e-16  \\
            3.0  3.43066907387547e-16  \\
            3.04  1.0e-17  \\
            3.08  4.540892098500626e-16  \\
            3.12  1.1202230246251565e-15  \\
            3.16  1.2312453270876722e-15  \\
            3.2  1.2102230246251564e-16  \\
            3.24  3.43066907387547e-16  \\
            3.2800000000000002  2.320446049250313e-16  \\
            3.3200000000000003  1.0e-17  \\
            3.36  1.2102230246251564e-16  \\
            3.4  7.871561172376095e-16  \\
            3.44  2.320446049250313e-16  \\
            3.48  5.651115123125782e-16  \\
            3.52  1.0e-17  \\
            3.56  1.0e-17  \\
            3.6  1.7863568394002506e-15  \\
            3.64  2.320446049250313e-16  \\
            3.68  8.981784197001252e-16  \\
            3.72  3.43066907387547e-16  \\
            3.7600000000000002  2.320446049250313e-16  \\
            3.8000000000000003  1.0e-17  \\
            3.84  2.320446049250313e-16  \\
            3.88  5.651115123125782e-16  \\
            3.92  1.0e-17  \\
            3.96  3.43066907387547e-16  \\
            4.0  1.0e-17  \\
            4.04  2.320446049250313e-16  \\
            4.08  3.43066907387547e-16  \\
            4.12  1.2102230246251564e-16  \\
            4.16  1.0e-17  \\
            4.2  1.2102230246251564e-16  \\
            4.24  2.4524906541753446e-15  \\
            4.28  1.0e-17  \\
            4.32  3.43066907387547e-16  \\
            4.36  5.651115123125782e-16  \\
            4.4  3.43066907387547e-16  \\
            4.44  1.0092007221626409e-15  \\
            4.48  2.320446049250313e-16  \\
            4.5200000000000005  1.0e-17  \\
            4.5600000000000005  1.0e-17  \\
            4.6000000000000005  5.651115123125782e-16  \\
            4.64  3.43066907387547e-16  \\
            4.68  1.0e-17  \\
            4.72  2.320446049250313e-16  \\
            4.76  2.320446049250313e-16  \\
            4.8  3.43066907387547e-16  \\
            4.84  5.651115123125782e-16  \\
            4.88  1.2102230246251564e-16  \\
            4.92  2.674535259100376e-15  \\
            4.96  7.871561172376095e-16  \\
            5.0  2.320446049250313e-16  \\
            5.04  3.4516913763379854e-15  \\
            5.08  1.2102230246251564e-16  \\
            5.12  2.320446049250313e-16  \\
            5.16  5.651115123125782e-16  \\
            5.2  1.0e-17  \\
            5.24  1.2102230246251564e-16  \\
            5.28  8.981784197001252e-16  \\
            5.32  1.3422676295501878e-15  \\
            5.36  8.981784197001252e-16  \\
            5.4  1.2312453270876722e-15  \\
            5.44  1.1202230246251565e-15  \\
            5.48  1.0092007221626409e-15  \\
            5.5200000000000005  8.981784197001252e-16  \\
            5.5600000000000005  5.651115123125782e-16  \\
            5.6000000000000005  2.7855575615628915e-15  \\
            5.64  6.761338147750939e-16  \\
            5.68  4.540892098500626e-16  \\
            5.72  1.0e-17  \\
            5.76  6.761338147750939e-16  \\
            5.8  3.43066907387547e-16  \\
            5.84  1.1202230246251565e-15  \\
            5.88  2.320446049250313e-16  \\
            5.92  1.0092007221626409e-15  \\
            5.96  6.761338147750939e-16  \\
        }
        ;
    \addlegendentry {\scriptsize{$n_M=10\,000$}}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={92a99ed2-151c-4a3c-8322-b789ff5a5c89}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  1.0e-17  \\
            0.04  1.2102230246251564e-16  \\
            0.08  1.2102230246251564e-16  \\
            0.12  2.320446049250313e-16  \\
            0.16  1.0e-17  \\
            0.2  1.0e-17  \\
            0.24  1.0e-17  \\
            0.28  1.0e-17  \\
            0.32  1.2102230246251564e-16  \\
            0.36  1.0e-17  \\
            0.4  1.0e-17  \\
            0.44  1.2102230246251564e-16  \\
            0.48  1.0e-17  \\
            0.52  1.0e-17  \\
            0.56  1.0e-17  \\
            0.6  1.0e-17  \\
            0.64  2.008401444325282e-15  \\
            0.68  1.6753345369377348e-15  \\
            0.72  1.8973791418627663e-15  \\
            0.76  5.907386491005833e-14  \\
            0.8  5.88518203051333e-14  \\
            0.84  4.3530742565306135e-14  \\
            0.88  1.5997211554602256e-14  \\
            0.92  9.016010959956272e-14  \\
            0.96  1.0803470029602774e-13  \\
            1.0  3.12072669919669e-14  \\
            1.04  3.7868605139717836e-14  \\
            1.08  1.5442100042289677e-14  \\
            1.12  1.5997211554602256e-14  \\
            1.16  3.7091449022480227e-14  \\
            1.2  4.3530742565306135e-14  \\
            1.24  9.668940314238862e-15  \\
            1.28  8.981784197001252e-16  \\
            1.32  2.3981817331903383e-13  \\
            1.36  3.843158022042442e-12  \\
            1.4000000000000001  9.201760472698222e-12  \\
            1.44  3.755339380794592e-12  \\
            1.48  5.231470892033738e-13  \\
            1.52  1.7919099617450026e-12  \\
            1.56  1.6052814713055138e-12  \\
            1.6  5.079370337660091e-13  \\
            1.6400000000000001  1.7329479184152443e-14  \\
            1.68  1.0113029524088924e-14  \\
            1.72  2.185018912462308e-13  \\
            1.76  2.9510727994536663e-13  \\
            1.8  4.5398019476922653e-13  \\
            1.84  6.89338275267597e-15  \\
            1.8800000000000001  3.447342491461111e-13  \\
            1.92  1.1514012765362873e-13  \\
            1.96  3.4362402612148597e-13  \\
            2.0  4.091271845743702e-13  \\
            2.04  2.270506085358445e-13  \\
            2.08  2.099321516541546e-14  \\
            2.12  1.2335577803585488e-13  \\
            2.16  3.5050740887416194e-13  \\
            2.2  7.028711745877241e-14  \\
            2.24  4.419687638008123e-14  \\
            2.2800000000000002  6.395884621840902e-14  \\
            2.32  2.7543531010703884e-14  \\
            2.36  1.4532899320127035e-15  \\
            2.4  2.7855575615628915e-15  \\
            2.44  1.4532899320127035e-15  \\
            2.48  3.007602166487923e-15  \\
            2.52  9.668940314238862e-15  \\
            2.56  1.2222453270876722e-14  \\
            2.6  6.116226635438361e-15  \\
            2.64  4.228847493575595e-15  \\
            2.68  7.794765632868599e-14  \\
            2.72  2.5558334026871105e-13  \\
            2.7600000000000002  1.8674951274195132e-13  \\
            2.8000000000000003  6.966749479522857e-13  \\
            2.84  4.108825191113079e-14  \\
            2.88  4.806255473602303e-13  \\
            2.92  4.020349616772617e-12  \\
            2.96  7.225452466562981e-12  \\
            3.0  2.208354618281899e-12  \\
            3.04  6.4639504939725865e-12  \\
            3.08  9.007339398783895e-13  \\
            3.12  5.2788984374876944e-12  \\
            3.16  6.675670024768604e-12  \\
            3.2  2.466037382297398e-12  \\
            3.24  2.0413770753782754e-12  \\
            3.2800000000000002  1.7772550178199505e-12  \\
            3.3200000000000003  3.284139706841213e-13  \\
            3.36  6.31060767196939e-13  \\
            3.4  5.183731301974856e-13  \\
            3.44  4.626399343613027e-13  \\
            3.48  2.078437502098293e-13  \\
            3.52  1.0503709812953981e-13  \\
            3.56  5.225919776910612e-13  \\
            3.6  2.7268077484793846e-13  \\
            3.64  4.57088819238177e-13  \\
            3.68  5.6449389687066085e-12  \\
            3.72  5.570554026056723e-12  \\
            3.7600000000000002  1.2797640804854179e-12  \\
            3.8000000000000003  5.017197848281083e-13  \\
            3.84  5.116007697472722e-13  \\
            3.88  3.753553823233029e-14  \\
            3.92  1.8053226380405045e-13  \\
            3.96  1.369803167782518e-12  \\
            4.0  1.561205617227895e-12  \\
            4.04  2.6710955749456642e-12  \\
            4.08  1.572187825171684e-11  \\
            4.12  2.6471792425564106e-10  \\
            4.16  3.480544841307767e-10  \\
            4.2  6.071109270946443e-10  \\
            4.24  5.985353424078347e-10  \\
            4.28  2.419075040362975e-10  \\
            4.32  1.6856650409646706e-10  \\
            4.36  3.2408974401042794e-11  \\
            4.4  4.174448572590589e-12  \\
            4.44  4.9206294674411564e-12  \\
            4.48  5.608301608893978e-12  \\
            4.5200000000000005  7.083899030923274e-12  \\
            4.5600000000000005  3.7415515929867777e-13  \\
            4.6000000000000005  1.1506451427215122e-12  \\
            4.64  2.739485313262574e-12  \\
            4.68  1.9815360543509795e-12  \\
            4.72  1.0337386582284832e-12  \\
            4.76  7.274281257344026e-13  \\
            4.8  5.482381295599023e-13  \\
            4.84  5.264777582772492e-13  \\
            4.88  2.8681601618166295e-12  \\
            4.92  5.180865744413293e-12  \\
            4.96  2.1038292227436866e-11  \\
            5.0  3.9584900920707493e-11  \\
            5.04  3.87413534665973e-11  \\
            5.08  1.4716591378940428e-9  \\
            5.12  8.592953115806871e-10  \\
            5.16  3.0919631399752835e-9  \\
            5.2  1.0355300050859376e-9  \\
            5.24  7.535815405104166e-10  \\
            5.28  8.20074906878964e-10  \\
            5.32  8.512669348004127e-11  \\
            5.36  1.1217416885056426e-10  \\
            5.4  6.017176646633178e-11  \\
            5.44  1.2685307257064575e-11  \\
            5.48  5.457524322149882e-11  \\
            5.5200000000000005  8.954291760509274e-12  \\
            5.5600000000000005  1.310802677592085e-10  \\
            5.6000000000000005  1.0354451630245538e-10  \\
            5.64  6.550005982841529e-11  \\
            5.68  3.2170720539958235e-11  \\
            5.72  1.4208644269152753e-11  \\
            5.76  1.9611079506978766e-12  \\
            5.8  1.2864254186331688e-12  \\
            5.84  1.4324197463713769e-12  \\
            5.88  1.2782097682509426e-12  \\
            5.92  1.5476608963274681e-12  \\
            5.96  2.3915203950425874e-13  \\
        }
        ;
    \addlegendentry {\scriptsize{$n_M=2500$}}
    \addplot[color={rgb,1:red,1.0;green,0.549;blue,0.0}, name path={b5068f0d-5a03-4174-97f0-eb02923c617a}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0  1.0e-17  \\
            0.04  5.154377925275983e-11  \\
            0.08  2.5440961449429894e-10  \\
            0.12  3.5061099468958107e-10  \\
            0.16  5.227068877813316e-10  \\
            0.2  4.0745985364320974e-10  \\
            0.24  7.224799537208699e-11  \\
            0.28  3.5015556018257736e-11  \\
            0.32  3.3825587776004e-10  \\
            0.36  1.020951999616492e-9  \\
            0.4  1.8700359139058865e-9  \\
            0.44  1.9064451228869562e-9  \\
            0.48  8.463601031207794e-10  \\
            0.52  6.095848370604165e-10  \\
            0.56  1.4038618145830731e-9  \\
            0.6  1.053270258796423e-9  \\
            0.64  7.468239460264306e-10  \\
            0.68  2.9652953526051452e-9  \\
            0.72  1.6959821425102098e-9  \\
            0.76  4.805638209672828e-10  \\
            0.8  4.572731203697166e-9  \\
            0.84  1.2901303035891764e-8  \\
            0.88  1.1816358013180483e-8  \\
            0.92  2.0335473405266303e-9  \\
            0.96  4.5887580967248984e-8  \\
            1.0  1.9435229027143474e-7  \\
            1.04  2.3216595247289272e-7  \\
            1.08  1.722579987639774e-7  \\
            1.12  1.5682660326921915e-7  \\
            1.16  1.2912133885324105e-7  \\
            1.2  2.0102739927149394e-8  \\
            1.24  1.2784711188603913e-8  \\
            1.28  1.7873227463613085e-8  \\
            1.32  1.4343348518916165e-8  \\
            1.36  9.451750059294105e-9  \\
            1.4000000000000001  1.0590118791905744e-8  \\
            1.44  9.381855392645014e-10  \\
            1.48  1.1526536492025833e-9  \\
            1.52  7.655248001067426e-9  \\
            1.56  1.4402464876352986e-9  \\
            1.6  5.0529497040993296e-8  \\
            1.6400000000000001  1.040139133812259e-7  \\
            1.68  1.1345349094527802e-7  \\
            1.72  6.214040938368992e-8  \\
            1.76  2.0234055330145218e-8  \\
            1.8  1.2179452234536646e-8  \\
            1.84  7.625112853238658e-8  \\
            1.8800000000000001  7.431337834985197e-8  \\
            1.92  3.5853247137920253e-9  \\
            1.96  7.967684435451173e-8  \\
            2.0  9.251885780715253e-8  \\
            2.04  4.360272710558188e-8  \\
            2.08  2.415611867091183e-8  \\
            2.12  6.260888442023127e-8  \\
            2.16  6.29484784398029e-8  \\
            2.2  4.626036088529428e-8  \\
            2.24  4.190325520903837e-8  \\
            2.2800000000000002  4.266874665704545e-8  \\
            2.32  6.614831026271694e-9  \\
            2.36  1.2756799737675627e-8  \\
            2.4  4.206907390114889e-8  \\
            2.44  6.15624064048772e-8  \\
            2.48  3.668288862558011e-8  \\
            2.52  5.1789963883005716e-8  \\
            2.56  1.2077622358775652e-7  \\
            2.6  1.2739791467209737e-7  \\
            2.64  7.272713998696912e-8  \\
            2.68  6.818166596874952e-9  \\
            2.72  6.047003221377434e-8  \\
            2.7600000000000002  6.270412456933184e-8  \\
            2.8000000000000003  3.424634321570163e-8  \\
            2.84  7.612032347789287e-9  \\
            2.88  3.54052945950114e-8  \\
            2.92  3.547615580080343e-8  \\
            2.96  2.3774879852619613e-8  \\
            3.0  6.144428642559595e-9  \\
            3.04  2.183105819343023e-8  \\
            3.08  4.6904566796132305e-8  \\
            3.12  5.792130442939491e-8  \\
            3.16  6.101095296640846e-8  \\
            3.2  6.87789135744934e-8  \\
            3.24  4.909787588603631e-8  \\
            3.2800000000000002  1.8440981418573977e-8  \\
            3.3200000000000003  7.70028939508726e-10  \\
            3.36  1.9345212441964855e-8  \\
            3.4  3.939761395899932e-8  \\
            3.44  3.796809856405314e-8  \\
            3.48  6.697891917769815e-9  \\
            3.52  3.8457920281755865e-9  \\
            3.56  2.0011213897133108e-9  \\
            3.6  3.343585085477051e-9  \\
            3.64  2.2724930391912147e-8  \\
            3.68  6.895053284884068e-8  \\
            3.72  5.3564367062949533e-8  \\
            3.7600000000000002  1.7440598864001623e-8  \\
            3.8000000000000003  1.4108329983054356e-7  \\
            3.84  6.178044981253263e-7  \\
            3.88  6.291541047132112e-7  \\
            3.92  2.447616277534506e-7  \\
            3.96  3.351249080563248e-7  \\
            4.0  8.246320707494616e-7  \\
            4.04  1.7767080932140714e-6  \\
            4.08  2.061782831362943e-6  \\
            4.12  3.223861789847318e-7  \\
            4.16  1.5352280082858796e-6  \\
            4.2  1.7222876004352542e-6  \\
            4.24  1.0724405169571041e-6  \\
            4.28  5.451538935930058e-7  \\
            4.32  1.3329785021221862e-7  \\
            4.36  7.797139646049356e-8  \\
            4.4  2.1206866419488345e-7  \\
            4.44  9.493273399615808e-9  \\
            4.48  1.3505413544057897e-7  \\
            4.5200000000000005  9.94639778105774e-7  \\
            4.5600000000000005  1.2334665055002772e-6  \\
            4.6000000000000005  1.901896719235249e-6  \\
            4.64  4.550459145501459e-6  \\
            4.68  9.877369050902426e-6  \\
            4.72  1.7806361738214045e-5  \\
            4.76  2.2843589426845285e-5  \\
            4.8  1.9355292068322656e-5  \\
            4.84  1.0200724676511238e-5  \\
            4.88  5.429143529643862e-6  \\
            4.92  4.9103211389278725e-6  \\
            4.96  3.6612824253590218e-6  \\
            5.0  1.8801219352593349e-6  \\
            5.04  1.923843629191299e-6  \\
            5.08  2.4817719623915294e-6  \\
            5.12  4.470371002051063e-6  \\
            5.16  1.6584471101986915e-5  \\
            5.2  2.2706754896583143e-5  \\
            5.24  2.5926946526043666e-5  \\
            5.28  1.4237083948219772e-5  \\
            5.32  9.006418293301289e-5  \\
            5.36  0.00010171647921154326  \\
            5.4  4.485880329675341e-5  \\
            5.44  8.60760821709162e-6  \\
            5.48  4.703880373223565e-6  \\
            5.5200000000000005  2.0981691456821722e-5  \\
            5.5600000000000005  5.2377729889429024e-5  \\
            5.6000000000000005  4.816505983607945e-5  \\
            5.64  1.0853201392390107e-5  \\
            5.68  1.0893029402724305e-5  \\
            5.72  4.2244411793224215e-6  \\
            5.76  1.7397255767891424e-5  \\
            5.8  4.0858843764156615e-5  \\
            5.84  5.3095164915705216e-5  \\
            5.88  8.409838985979802e-5  \\
            5.92  7.76789268350886e-5  \\
            5.96  1.334783985297184e-5  \\
        }
        ;
    \addlegendentry {\scriptsize{$n_M=625$}}
\end{axis}
\end{tikzpicture}


==> PlotSources/swe2d_subrel_errs_time.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={4}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.4\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={\scriptsize{time} $t$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={-0.1788000000000003}, xmax={6.1388}, xticklabels={{$0$,$1$,$2$,$3$,$4$,$5$,$6$}}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0,6.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{relative error$ $}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.00013777299367822153}, ymax={0.01859854356901667}, yticklabels={{$10^{-3}$,$10^{-2}$}}, ytick={{0.001,0.01}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={bfc2f909-5332-4b75-a230-9346783d0d47}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0002704838689159575  \\
            0.04  0.0002739552684056686  \\
            0.08  0.00027812139395406234  \\
            0.12  0.0002775773390316056  \\
            0.16  0.00027084471529254764  \\
            0.2  0.0002570654725874044  \\
            0.24  0.0002362145151528067  \\
            0.28  0.00021027414265934938  \\
            0.32  0.00018427087893048723  \\
            0.36  0.0001662455602939405  \\
            0.4  0.00016382857780869052  \\
            0.44  0.00017771523586756967  \\
            0.48  0.00020103959961382948  \\
            0.52  0.00022563680330173425  \\
            0.56  0.0002457464852580302  \\
            0.6  0.0002594339665268418  \\
            0.64  0.0002677900457051424  \\
            0.68  0.00026976975201171836  \\
            0.72  0.00026839591758830714  \\
            0.76  0.0002654373675284678  \\
            0.8  0.00026160000579394  \\
            0.84  0.0002569580887530132  \\
            0.88  0.00025197178660076996  \\
            0.92  0.00024466129844425365  \\
            0.96  0.0002368366221864803  \\
            1.0  0.00022989381871660826  \\
            1.04  0.0002252575516291997  \\
            1.08  0.00022460433580696364  \\
            1.12  0.0002286434260488471  \\
            1.16  0.00023578403126604507  \\
            1.2  0.00024342237763952702  \\
            1.24  0.00024903192678635814  \\
            1.28  0.000251044475932954  \\
            1.32  0.0002496156529607572  \\
            1.36  0.0002459516056504984  \\
            1.4000000000000001  0.0002427326551029532  \\
            1.44  0.00024161303853147148  \\
            1.48  0.00024268193904045937  \\
            1.52  0.0002447469819840868  \\
            1.56  0.0002473935003359032  \\
            1.6  0.00024804109298029843  \\
            1.6400000000000001  0.00024742034957468684  \\
            1.68  0.000246887869586167  \\
            1.72  0.00024691623866854697  \\
            1.76  0.0002484894661223927  \\
            1.8  0.0002511644265709197  \\
            1.84  0.0002545129161039503  \\
            1.8800000000000001  0.0002560500479482999  \\
            1.92  0.0002568538990268838  \\
            1.96  0.0002572738062629099  \\
            2.0  0.0002611970189377934  \\
            2.04  0.000264204074445288  \\
            2.08  0.0002671002926525765  \\
            2.12  0.0002703503336994405  \\
            2.16  0.0002730235318247627  \\
            2.2  0.000275853834857761  \\
            2.24  0.0002793153313893387  \\
            2.2800000000000002  0.0002818964358843685  \\
            2.32  0.00028437086681029573  \\
            2.36  0.0002878802741535747  \\
            2.4  0.00029519139973154847  \\
            2.44  0.00029807766636638053  \\
            2.48  0.0002986902021899491  \\
            2.52  0.00029672833961055204  \\
            2.56  0.0002961251840269977  \\
            2.6  0.0003035954076501612  \\
            2.64  0.00032042272380873924  \\
            2.68  0.00034130703560202085  \\
            2.72  0.00036410807645616587  \\
            2.7600000000000002  0.00038084421064366384  \\
            2.8000000000000003  0.0003894174897576116  \\
            2.84  0.00039615935054351613  \\
            2.88  0.0004094405453445621  \\
            2.92  0.00042824796798178347  \\
            2.96  0.00044925432472229555  \\
            3.0  0.00047330407129120815  \\
            3.04  0.0004968949137260398  \\
            3.08  0.0005072933123683664  \\
            3.12  0.000515074253487569  \\
            3.16  0.0005315451022183382  \\
            3.2  0.0005524037752009902  \\
            3.24  0.0005829274614766147  \\
            3.2800000000000002  0.0006186738107363054  \\
            3.3200000000000003  0.000650025038895665  \\
            3.36  0.0006547200490881564  \\
            3.4  0.0006220885963755664  \\
            3.44  0.0005997983380139547  \\
            3.48  0.0006037607389469032  \\
            3.52  0.0006276499176266685  \\
            3.56  0.0006642060148276082  \\
            3.6  0.0006978714045577483  \\
            3.64  0.0007269934697293243  \\
            3.68  0.0007603235647803487  \\
            3.72  0.0007866048590269961  \\
            3.7600000000000002  0.0008985545839516882  \\
            3.8000000000000003  0.0009374148270874836  \\
            3.84  0.0009860014569496244  \\
            3.88  0.001015358752486599  \\
            3.92  0.0010051384319659088  \\
            3.96  0.0009706378578996612  \\
            4.0  0.0009401438505767147  \\
            4.04  0.0009247250691028839  \\
            4.08  0.0009306462833684254  \\
            4.12  0.0009687944414623267  \\
            4.16  0.0010441605841390704  \\
            4.2  0.001138506100888949  \\
            4.24  0.0012128358966900156  \\
            4.28  0.0012403437358802806  \\
            4.32  0.0012145777963516492  \\
            4.36  0.0011560215256369466  \\
            4.4  0.0011148666765693445  \\
            4.44  0.0011266604112896272  \\
            4.48  0.0012023615271223777  \\
            4.5200000000000005  0.0012967143755431775  \\
            4.5600000000000005  0.0013621702311527775  \\
            4.6000000000000005  0.001367443488825788  \\
            4.64  0.0013087635121229735  \\
            4.68  0.0012222711799271268  \\
            4.72  0.0011926172746222216  \\
            4.76  0.0012522807587981492  \\
            4.8  0.0013566311765749095  \\
            4.84  0.001449585528809522  \\
            4.88  0.001507604530892786  \\
            4.92  0.0015165719040930498  \\
            4.96  0.0015059563244302768  \\
            5.0  0.0014966421558189225  \\
            5.04  0.0014887587447935434  \\
            5.08  0.001484145462242459  \\
            5.12  0.0015045706220675975  \\
            5.16  0.0015697398928247329  \\
            5.2  0.001651951102133378  \\
            5.24  0.001666895522946213  \\
            5.28  0.001686488028523781  \\
            5.32  0.0017099853987546274  \\
            5.36  0.0017310313564236324  \\
            5.4  0.0017395457881079948  \\
            5.44  0.0017383337530115382  \\
            5.48  0.001735694714262384  \\
            5.5200000000000005  0.0017663930916550338  \\
            5.5600000000000005  0.0018248319667291592  \\
            5.6000000000000005  0.0018596519138757868  \\
            5.64  0.0018693044772839416  \\
            5.68  0.001871557827562221  \\
            5.72  0.0018804888961478068  \\
            5.76  0.0018956772381001172  \\
            5.8  0.001914336180864874  \\
            5.84  0.0019434071563400389  \\
            5.88  0.0019807845445220782  \\
            5.92  0.0020202332497314245  \\
            5.96  0.0020566234866124552  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={77cf24fb-98ae-4d38-a447-5be0ce19dc2d}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.00026893717653649085  \\
            0.04  0.00027298966080824207  \\
            0.08  0.0002762469851137455  \\
            0.12  0.00027496925494668585  \\
            0.16  0.00026738620067923716  \\
            0.2  0.00025232263850271855  \\
            0.24  0.0002299500851113076  \\
            0.28  0.00020314332988494757  \\
            0.32  0.00017727910703970638  \\
            0.36  0.0001601384791092185  \\
            0.4  0.00015864747191011007  \\
            0.44  0.00017283262001458708  \\
            0.48  0.00019599749423286573  \\
            0.52  0.00022051426962455277  \\
            0.56  0.00024162656781598934  \\
            0.6  0.00025688241314802626  \\
            0.64  0.0002656105414416413  \\
            0.68  0.000268764630821342  \\
            0.72  0.0002678377610919012  \\
            0.76  0.0002642907654438413  \\
            0.8  0.0002590980859564458  \\
            0.84  0.0002528721894239879  \\
            0.88  0.0002461463802321943  \\
            0.92  0.00023967545934950376  \\
            0.96  0.00023413326316949038  \\
            1.0  0.00023057108171285501  \\
            1.04  0.0002297812150915739  \\
            1.08  0.00023090963305272516  \\
            1.12  0.00023239645395090028  \\
            1.16  0.00023365543562883754  \\
            1.2  0.0002354105801472495  \\
            1.24  0.00023699233488053007  \\
            1.28  0.00023756682148933503  \\
            1.32  0.00023723492311657533  \\
            1.36  0.00023720374766934903  \\
            1.4000000000000001  0.00023874460350599265  \\
            1.44  0.0002419029704729173  \\
            1.48  0.0002464671644046131  \\
            1.52  0.0002504616201408942  \\
            1.56  0.00025380959078290005  \\
            1.6  0.0002545821129899244  \\
            1.6400000000000001  0.00025477319603029895  \\
            1.68  0.00025529415298804973  \\
            1.72  0.0002572542915873011  \\
            1.76  0.0002585350542357692  \\
            1.8  0.00026081048032355143  \\
            1.84  0.0002647410578699443  \\
            1.8800000000000001  0.0002718671766581826  \\
            1.92  0.00028079663869486386  \\
            1.96  0.00029249780023357045  \\
            2.0  0.00030615749774700983  \\
            2.04  0.00031471206285015523  \\
            2.08  0.00031448936599933294  \\
            2.12  0.00030953918285983335  \\
            2.16  0.00030863851789550905  \\
            2.2  0.00031264177617069803  \\
            2.24  0.000318047067667015  \\
            2.2800000000000002  0.00032575412893032343  \\
            2.32  0.0003366276803399293  \\
            2.36  0.0003486371380664359  \\
            2.4  0.00035521922581410715  \\
            2.44  0.0003583034804825039  \\
            2.48  0.0003625609049815608  \\
            2.52  0.00037199197389042264  \\
            2.56  0.0003893641276077857  \\
            2.6  0.0004105633915419899  \\
            2.64  0.00043101231557365514  \\
            2.68  0.0004448399639984928  \\
            2.72  0.0004548809993138378  \\
            2.7600000000000002  0.00046753245903204295  \\
            2.8000000000000003  0.0004885183869177602  \\
            2.84  0.0005265641019452637  \\
            2.88  0.000572335432232465  \\
            2.92  0.0006141333806392528  \\
            2.96  0.0006442696153725305  \\
            3.0  0.0006586635944302884  \\
            3.04  0.0006579953733640656  \\
            3.08  0.0006641890647369155  \\
            3.12  0.0006954519634592937  \\
            3.16  0.000750440111748333  \\
            3.2  0.000816389140690835  \\
            3.24  0.0008775706771616804  \\
            3.2800000000000002  0.0009070787382199302  \\
            3.3200000000000003  0.0008928562184062859  \\
            3.36  0.0008573945708114747  \\
            3.4  0.0008227543904282679  \\
            3.44  0.000809365147203822  \\
            3.48  0.0008286100408316789  \\
            3.52  0.0008788333981853254  \\
            3.56  0.0009660042973657587  \\
            3.6  0.0010568826817817698  \\
            3.64  0.0011398300974785319  \\
            3.68  0.0012353990847400133  \\
            3.72  0.0013255415496516022  \\
            3.7600000000000002  0.001419450456854931  \\
            3.8000000000000003  0.0014953987572870774  \\
            3.84  0.0015556466632753033  \\
            3.88  0.0016160402407464968  \\
            3.92  0.0016721664292709167  \\
            3.96  0.001717188318652087  \\
            4.0  0.0017481101144762947  \\
            4.04  0.0017779181228909794  \\
            4.08  0.001820395464621611  \\
            4.12  0.0018979747283817995  \\
            4.16  0.001993588623225304  \\
            4.2  0.002061417635561972  \\
            4.24  0.002129755227698318  \\
            4.28  0.002209557762908188  \\
            4.32  0.0023065299377109517  \\
            4.36  0.002427583715434498  \\
            4.4  0.002571238051200052  \\
            4.44  0.002690808727178529  \\
            4.48  0.0027734673100016888  \\
            4.5200000000000005  0.002804105168722069  \\
            4.5600000000000005  0.00277499397468894  \\
            4.6000000000000005  0.0026989356523290636  \\
            4.64  0.002604535918503474  \\
            4.68  0.0025001762503405406  \\
            4.72  0.0024319400190906818  \\
            4.76  0.00247000211843304  \\
            4.8  0.0025847630914931463  \\
            4.84  0.0026853408603423326  \\
            4.88  0.002758138580276304  \\
            4.92  0.002797182231136353  \\
            4.96  0.0027959218770930772  \\
            5.0  0.002770122673706948  \\
            5.04  0.0027399662262234865  \\
            5.08  0.0027221651226103805  \\
            5.12  0.002732044534988896  \\
            5.16  0.0027635412064697454  \\
            5.2  0.002812547295322242  \\
            5.24  0.002870488466665981  \\
            5.28  0.0029108408153149957  \\
            5.32  0.0029262249190569337  \\
            5.36  0.002934008126458357  \\
            5.4  0.0029441424507831463  \\
            5.44  0.0029580615248941708  \\
            5.48  0.002958108825190935  \\
            5.5200000000000005  0.002938928184733754  \\
            5.5600000000000005  0.0029158571426056005  \\
            5.6000000000000005  0.0029035723696920162  \\
            5.64  0.002902423606625944  \\
            5.68  0.0029114057913689774  \\
            5.72  0.0029496852014659672  \\
            5.76  0.003007607277515392  \\
            5.8  0.0030807109123358197  \\
            5.84  0.0031520511427456676  \\
            5.88  0.0032092371710652355  \\
            5.92  0.0032555846559283916  \\
            5.96  0.003309226497147778  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={20c885d3-90ef-4e02-a4c8-1dcda12ffaae}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.0002622756284025569  \\
            0.04  0.00026988885328470686  \\
            0.08  0.0002851387075832856  \\
            0.12  0.00029076565532308113  \\
            0.16  0.0002880918984919551  \\
            0.2  0.00027484907362323606  \\
            0.24  0.0002521854569847916  \\
            0.28  0.000225327858991752  \\
            0.32  0.00019954062457862068  \\
            0.36  0.00018403291273837296  \\
            0.4  0.00018636188512049457  \\
            0.44  0.00020460263806191354  \\
            0.48  0.00022958981840977746  \\
            0.52  0.0002632236226164789  \\
            0.56  0.0002811935118759069  \\
            0.6  0.0002914297709225044  \\
            0.64  0.0002955354926423877  \\
            0.68  0.00029522139808038384  \\
            0.72  0.00029236820735582217  \\
            0.76  0.0002889814806246504  \\
            0.8  0.0002856928055558592  \\
            0.84  0.00028264557369192555  \\
            0.88  0.0002792618893064834  \\
            0.92  0.00027537109719685175  \\
            0.96  0.00027048889253313837  \\
            1.0  0.00026505645185560247  \\
            1.04  0.0002606850403761612  \\
            1.08  0.00025913635207706795  \\
            1.12  0.00026060440582905444  \\
            1.16  0.0002636996047165016  \\
            1.2  0.0002677444366570015  \\
            1.24  0.0002707885342417551  \\
            1.28  0.000271910294628622  \\
            1.32  0.0002720137747010192  \\
            1.36  0.00027274783104907835  \\
            1.4000000000000001  0.0002737993591281439  \\
            1.44  0.0002743823122820496  \\
            1.48  0.00027504327797178864  \\
            1.52  0.0002767788024525518  \\
            1.56  0.00027905418550963455  \\
            1.6  0.0002805867544014074  \\
            1.6400000000000001  0.0002792978079291632  \\
            1.68  0.0002749918407176182  \\
            1.72  0.0002701707438829819  \\
            1.76  0.00026723479106064693  \\
            1.8  0.0002675960099271654  \\
            1.84  0.0002699061337687679  \\
            1.8800000000000001  0.0002744766729196651  \\
            1.92  0.0002791593870742105  \\
            1.96  0.00028215389921229414  \\
            2.0  0.0002834151505596321  \\
            2.04  0.0002843889900267853  \\
            2.08  0.0002874426102569768  \\
            2.12  0.00029341461770874335  \\
            2.16  0.0003018132800127074  \\
            2.2  0.000311002298272136  \\
            2.24  0.0003193719208455547  \\
            2.2800000000000002  0.00032874326891831236  \\
            2.32  0.0003380964233505997  \\
            2.36  0.0003482361312147993  \\
            2.4  0.0003603612192304407  \\
            2.44  0.0003739007805759544  \\
            2.48  0.00038853373324801974  \\
            2.52  0.0004075148218703169  \\
            2.56  0.0004274020712670951  \\
            2.6  0.0004456820965777381  \\
            2.64  0.00045719631395705707  \\
            2.68  0.00046110694419885894  \\
            2.72  0.000455899372030088  \\
            2.7600000000000002  0.0004477957049108821  \\
            2.8000000000000003  0.00044311830966398407  \\
            2.84  0.00044169166961715743  \\
            2.88  0.00045086817776426944  \\
            2.92  0.0004795045757633622  \\
            2.96  0.0005178381496923171  \\
            3.0  0.0005417893275452611  \\
            3.04  0.0005507852264138147  \\
            3.08  0.0005608310527000102  \\
            3.12  0.0005907761152176449  \\
            3.16  0.000640511890595113  \\
            3.2  0.0006893452700652477  \\
            3.24  0.0007121861168879869  \\
            3.2800000000000002  0.0006979884707883678  \\
            3.3200000000000003  0.0006613421568092998  \\
            3.36  0.0006254433500004441  \\
            3.4  0.0006173779966455408  \\
            3.44  0.000651760354323076  \\
            3.48  0.0007207788821632019  \\
            3.52  0.0007837160287058504  \\
            3.56  0.0008124722895826708  \\
            3.6  0.0008104577898251872  \\
            3.64  0.0008073454097915197  \\
            3.68  0.0008210117260939907  \\
            3.72  0.0008362525621915647  \\
            3.7600000000000002  0.0008444398892334328  \\
            3.8000000000000003  0.0008579477918693662  \\
            3.84  0.0008899148408443845  \\
            3.88  0.0009323768004871537  \\
            3.92  0.0009680659567092187  \\
            3.96  0.000982036906912671  \\
            4.0  0.0009649862520722506  \\
            4.04  0.0009268085417629508  \\
            4.08  0.0008842022499708568  \\
            4.12  0.0012341725453679602  \\
            4.16  0.0012694609973290653  \\
            4.2  0.0013326488104883547  \\
            4.24  0.0013593116909421802  \\
            4.28  0.0013422733180527223  \\
            4.32  0.0013362553042865282  \\
            4.36  0.0013573880141791784  \\
            4.4  0.0013954775773763327  \\
            4.44  0.001433043038144645  \\
            4.48  0.0014560796152549885  \\
            4.5200000000000005  0.0014590113985054633  \\
            4.5600000000000005  0.001441465722029692  \\
            4.6000000000000005  0.0014208126755464723  \\
            4.64  0.0014183809308795676  \\
            4.68  0.0014388809798751875  \\
            4.72  0.0014786589426823054  \\
            4.76  0.0015396452897692527  \\
            4.8  0.0016097905960478418  \\
            4.84  0.0016805769711044337  \\
            4.88  0.0017320589026679478  \\
            4.92  0.0017605521169231637  \\
            4.96  0.0020788243618242407  \\
            5.0  0.0021796440117414877  \\
            5.04  0.0022969127540630155  \\
            5.08  0.0025665829464395257  \\
            5.12  0.0027945831532055843  \\
            5.16  0.0028442140640238703  \\
            5.2  0.0027306444752348263  \\
            5.24  0.0026021547700863486  \\
            5.28  0.0025082677629868007  \\
            5.32  0.002439178898961297  \\
            5.36  0.0024227443140945933  \\
            5.4  0.0024192695350024624  \\
            5.44  0.0024208081947156806  \\
            5.48  0.0024419464272310717  \\
            5.5200000000000005  0.002470486591523745  \\
            5.5600000000000005  0.0025038932321387653  \\
            5.6000000000000005  0.0025599121103814307  \\
            5.64  0.002594800828180312  \\
            5.68  0.002590080951159274  \\
            5.72  0.002536154987845211  \\
            5.76  0.0024572571294798617  \\
            5.8  0.0024044432175552052  \\
            5.84  0.002434401354449594  \\
            5.88  0.0025153342214243087  \\
            5.92  0.00258670387925716  \\
            5.96  0.002602386355640577  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.549;blue,0.0}, name path={51797647-1013-4c29-9b8b-5bf4a8c90b7d}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.00026895142942819967  \\
            0.04  0.0002736417781486457  \\
            0.08  0.0002783511308488602  \\
            0.12  0.00027928756024086067  \\
            0.16  0.00027357417618526105  \\
            0.2  0.00025907428704067235  \\
            0.24  0.00023598466739427354  \\
            0.28  0.00020715214341402433  \\
            0.32  0.00017862894939184624  \\
            0.36  0.00015955468987006956  \\
            0.4  0.00015829092784714978  \\
            0.44  0.000174704202806492  \\
            0.48  0.00020026222100782623  \\
            0.52  0.00022620225828757853  \\
            0.56  0.00024714714356636336  \\
            0.6  0.0002608194556478909  \\
            0.64  0.00026727012717579106  \\
            0.68  0.00026816736005906154  \\
            0.72  0.0002658352132100283  \\
            0.76  0.00026274962659995205  \\
            0.8  0.000260004876146016  \\
            0.84  0.0002566822528777622  \\
            0.88  0.0002517757168192942  \\
            0.92  0.00024478566368438894  \\
            0.96  0.00023739792792104372  \\
            1.0  0.00023296536667252726  \\
            1.04  0.0002329444112740678  \\
            1.08  0.0002361799393519917  \\
            1.12  0.0002397457065078787  \\
            1.16  0.00024176979922939035  \\
            1.2  0.00024231310168608866  \\
            1.24  0.0002418083703068616  \\
            1.28  0.00024042542220987226  \\
            1.32  0.00023834113912016115  \\
            1.36  0.00023674179662116736  \\
            1.4000000000000001  0.00023783309017556085  \\
            1.44  0.00024246339953508628  \\
            1.48  0.00024893404062288047  \\
            1.52  0.00025406772478053417  \\
            1.56  0.0002554693757798875  \\
            1.6  0.0002529386236467625  \\
            1.6400000000000001  0.0002493805570134503  \\
            1.68  0.00024695982233414353  \\
            1.72  0.00024631806843972436  \\
            1.76  0.0002487455810143153  \\
            1.8  0.0002536923402904076  \\
            1.84  0.00025737146246305223  \\
            1.8800000000000001  0.000259325576279364  \\
            1.92  0.0002587270244205004  \\
            1.96  0.00025600429427803976  \\
            2.0  0.00025362116026709836  \\
            2.04  0.0002525829944959884  \\
            2.08  0.00025360159641663526  \\
            2.12  0.00025777114688756565  \\
            2.16  0.0002628222706819983  \\
            2.2  0.00027120302749664653  \\
            2.24  0.00028651705167981605  \\
            2.2800000000000002  0.0003033014050807766  \\
            2.32  0.00031661926474859666  \\
            2.36  0.0003289742756370199  \\
            2.4  0.0003387647394447102  \\
            2.44  0.0003492843242490304  \\
            2.48  0.000372114277368663  \\
            2.52  0.00041225523458318343  \\
            2.56  0.0004448234638455629  \\
            2.6  0.0004441600054854175  \\
            2.64  0.00042224803156191623  \\
            2.68  0.0004072330553206475  \\
            2.72  0.00041424342793740097  \\
            2.7600000000000002  0.0004389178560854583  \\
            2.8000000000000003  0.00047042922215967923  \\
            2.84  0.0004995583166714483  \\
            2.88  0.0005301091240597008  \\
            2.92  0.0005630866908594318  \\
            2.96  0.0005899227403891223  \\
            3.0  0.0006039956925372258  \\
            3.04  0.0006101164883789069  \\
            3.08  0.0006243799928536738  \\
            3.12  0.0006575202994654188  \\
            3.16  0.0007126343060631263  \\
            3.2  0.000789006488631337  \\
            3.24  0.0008592028902858404  \\
            3.2800000000000002  0.0008923486480922801  \\
            3.3200000000000003  0.0008927788419425698  \\
            3.36  0.000888855059663426  \\
            3.4  0.0009185248585868509  \\
            3.44  0.0009845798398268458  \\
            3.48  0.0010669133928741257  \\
            3.52  0.0011518639683759761  \\
            3.56  0.001225576485327474  \\
            3.6  0.0012766647464495403  \\
            3.64  0.0012987236861887784  \\
            3.68  0.0012898072652932563  \\
            3.72  0.0012775415737184095  \\
            3.7600000000000002  0.0012680412987304557  \\
            3.8000000000000003  0.0012821803726122908  \\
            3.84  0.0013198160872152547  \\
            3.88  0.001385993351554106  \\
            3.92  0.0014465384942023017  \\
            3.96  0.0014535354205482817  \\
            4.0  0.001408006574191098  \\
            4.04  0.0013562682083577639  \\
            4.08  0.0013661036740949266  \\
            4.12  0.0014423879720007933  \\
            4.16  0.0015581362889086595  \\
            4.2  0.0016538479781471858  \\
            4.24  0.001686077353754259  \\
            4.28  0.0016678375273570893  \\
            4.32  0.001633458243404033  \\
            4.36  0.0017491196059324806  \\
            4.4  0.0018440787395135492  \\
            4.44  0.001982487683827783  \\
            4.48  0.0021782266480821996  \\
            4.5200000000000005  0.0022867833455648976  \\
            4.5600000000000005  0.002523240094641495  \\
            4.6000000000000005  0.002632855903032479  \\
            4.64  0.002812319193815066  \\
            4.68  0.0029981447787855143  \\
            4.72  0.0030646340208065276  \\
            4.76  0.0031887289307844595  \\
            4.8  0.0032463163240666363  \\
            4.84  0.003310493969224908  \\
            4.88  0.0034130103183398082  \\
            4.92  0.0034832064656888703  \\
            4.96  0.0034689737852593022  \\
            5.0  0.0034064573531104505  \\
            5.04  0.0034082353950638904  \\
            5.08  0.0035067706003352526  \\
            5.12  0.0035368171685916084  \\
            5.16  0.008666546904034103  \\
            5.2  0.008391059295863508  \\
            5.24  0.009236332481552763  \\
            5.28  0.010524476936994532  \\
            5.32  0.011732654191883657  \\
            5.36  0.01254774483007562  \\
            5.4  0.013155630392420504  \\
            5.44  0.013761508251982985  \\
            5.48  0.014295171173293481  \\
            5.5200000000000005  0.014630276549915567  \\
            5.5600000000000005  0.014829410700429499  \\
            5.6000000000000005  0.014897171509053399  \\
            5.64  0.014745058324802234  \\
            5.68  0.01462807363002967  \\
            5.72  0.014560848325963908  \\
            5.76  0.014887694354516024  \\
            5.8  0.015101129310951028  \\
            5.84  0.0152774296830997  \\
            5.88  0.015603377542190613  \\
            5.92  0.01593760513616858  \\
            5.96  0.016187769320757068  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/wave1d_hamiltonian_error_subsampling.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.45\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={\scriptsize{time}$ $}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={-0.2400000000000002}, xmax={8.24}, xticklabels={{$0$,$2$,$4$,$6$,$8$}}, xtick={{0.0,2.0,4.0,6.0,8.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{Hamiltonian error}$ $}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={5.8072616491714565e-18}, ymax={1.2695470820417078e-9}, yticklabels={{$10^{-15}$,$10^{-10}$}}, ytick={{1.0e-15,1.0e-10}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={c1e2e558-ecd0-403a-bb01-52908899ae1d}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0e-17  \\
            0.00390625  3.7755575615628916e-17  \\
            0.0078125  1.775557561562891e-17  \\
            0.01171875  3.7755575615628916e-17  \\
            0.015625  1.775557561562891e-17  \\
            0.01953125  1.0102230246251565e-16  \\
            0.0234375  3.7755575615628916e-17  \\
            0.02734375  9.326672684688674e-17  \\
            0.03125  1.775557561562891e-17  \\
            0.03515625  1.0e-17  \\
            0.0390625  1.0e-17  \\
            0.04296875  1.0e-17  \\
            0.046875  1.0e-17  \\
            0.05078125  3.7755575615628916e-17  \\
            0.0546875  1.0e-17  \\
            0.05859375  1.775557561562891e-17  \\
            0.0625  3.7755575615628916e-17  \\
            0.06640625  1.0e-17  \\
            0.0703125  1.0e-17  \\
            0.07421875  1.775557561562891e-17  \\
            0.078125  1.0e-17  \\
            0.08203125  3.7755575615628916e-17  \\
            0.0859375  3.7755575615628916e-17  \\
            0.08984375  1.775557561562891e-17  \\
            0.09375  1.0e-17  \\
            0.09765625  3.7755575615628916e-17  \\
            0.1015625  1.775557561562891e-17  \\
            0.10546875  1.775557561562891e-17  \\
            0.109375  1.775557561562891e-17  \\
            0.11328125  1.0e-17  \\
            0.1171875  7.326672684688674e-17  \\
            0.12109375  6.551115123125783e-17  \\
            0.125  1.775557561562891e-17  \\
            0.12890625  3.7755575615628916e-17  \\
            0.1328125  1.775557561562891e-17  \\
            0.13671875  1.0e-17  \\
            0.140625  1.0e-17  \\
            0.14453125  3.7755575615628916e-17  \\
            0.1484375  3.7755575615628916e-17  \\
            0.15234375  1.0e-17  \\
            0.15625  1.775557561562891e-17  \\
            0.16015625  6.551115123125783e-17  \\
            0.1640625  3.7755575615628916e-17  \\
            0.16796875  1.775557561562891e-17  \\
            0.171875  3.7755575615628916e-17  \\
            0.17578125  3.7755575615628916e-17  \\
            0.1796875  3.7755575615628916e-17  \\
            0.18359375  1.0e-17  \\
            0.1875  3.7755575615628916e-17  \\
            0.19140625  1.775557561562891e-17  \\
            0.1953125  1.0e-17  \\
            0.19921875  1.0e-17  \\
            0.203125  3.7755575615628916e-17  \\
            0.20703125  1.775557561562891e-17  \\
            0.2109375  1.0e-17  \\
            0.21484375  9.326672684688674e-17  \\
            0.21875  1.0e-17  \\
            0.22265625  1.775557561562891e-17  \\
            0.2265625  1.0e-17  \\
            0.23046875  3.7755575615628916e-17  \\
            0.234375  1.0e-17  \\
            0.23828125  3.7755575615628916e-17  \\
            0.2421875  1.0e-17  \\
            0.24609375  1.0e-17  \\
            0.25  1.0e-17  \\
            0.25390625  4.5511151231257825e-17  \\
            0.2578125  3.7755575615628916e-17  \\
            0.26171875  1.0e-17  \\
            0.265625  3.7755575615628916e-17  \\
            0.26953125  3.7755575615628916e-17  \\
            0.2734375  3.7755575615628916e-17  \\
            0.27734375  1.0e-17  \\
            0.28125  1.775557561562891e-17  \\
            0.28515625  1.775557561562891e-17  \\
            0.2890625  9.326672684688674e-17  \\
            0.29296875  1.0e-17  \\
            0.296875  7.326672684688674e-17  \\
            0.30078125  1.0e-17  \\
            0.3046875  3.7755575615628916e-17  \\
            0.30859375  3.7755575615628916e-17  \\
            0.3125  1.0e-17  \\
            0.31640625  1.775557561562891e-17  \\
            0.3203125  3.7755575615628916e-17  \\
            0.32421875  1.0e-17  \\
            0.328125  9.326672684688674e-17  \\
            0.33203125  1.775557561562891e-17  \\
            0.3359375  3.7755575615628916e-17  \\
            0.33984375  3.7755575615628916e-17  \\
            0.34375  3.7755575615628916e-17  \\
            0.34765625  1.0e-17  \\
            0.3515625  4.5511151231257825e-17  \\
            0.35546875  1.775557561562891e-17  \\
            0.359375  3.7755575615628916e-17  \\
            0.36328125  1.775557561562891e-17  \\
            0.3671875  1.775557561562891e-17  \\
            0.37109375  1.775557561562891e-17  \\
            0.375  1.775557561562891e-17  \\
            0.37890625  1.0e-17  \\
            0.3828125  1.0e-17  \\
            0.38671875  3.7755575615628916e-17  \\
            0.390625  1.0e-17  \\
            0.39453125  3.7755575615628916e-17  \\
            0.3984375  1.0e-17  \\
            0.40234375  1.775557561562891e-17  \\
            0.40625  7.326672684688674e-17  \\
            0.41015625  3.7755575615628916e-17  \\
            0.4140625  6.551115123125783e-17  \\
            0.41796875  1.0e-17  \\
            0.421875  3.7755575615628916e-17  \\
            0.42578125  3.7755575615628916e-17  \\
            0.4296875  3.7755575615628916e-17  \\
            0.43359375  3.7755575615628916e-17  \\
            0.4375  1.0e-17  \\
            0.44140625  3.7755575615628916e-17  \\
            0.4453125  3.7755575615628916e-17  \\
            0.44921875  1.775557561562891e-17  \\
            0.453125  3.7755575615628916e-17  \\
            0.45703125  1.0e-17  \\
            0.4609375  1.775557561562891e-17  \\
            0.46484375  3.7755575615628916e-17  \\
            0.46875  1.775557561562891e-17  \\
            0.47265625  1.775557561562891e-17  \\
            0.4765625  1.775557561562891e-17  \\
            0.48046875  1.0e-17  \\
            0.484375  1.775557561562891e-17  \\
            0.48828125  1.0e-17  \\
            0.4921875  1.775557561562891e-17  \\
            0.49609375  1.775557561562891e-17  \\
            0.5  1.0e-17  \\
            0.50390625  3.7755575615628916e-17  \\
            0.5078125  1.0e-17  \\
            0.51171875  3.7755575615628916e-17  \\
            0.515625  1.0e-17  \\
            0.51953125  1.0e-17  \\
            0.5234375  1.0e-17  \\
            0.52734375  6.551115123125783e-17  \\
            0.53125  1.0e-17  \\
            0.53515625  1.0e-17  \\
            0.5390625  1.775557561562891e-17  \\
            0.54296875  3.7755575615628916e-17  \\
            0.546875  3.7755575615628916e-17  \\
            0.55078125  1.0e-17  \\
            0.5546875  1.0e-17  \\
            0.55859375  1.775557561562891e-17  \\
            0.5625  3.7755575615628916e-17  \\
            0.56640625  1.775557561562891e-17  \\
            0.5703125  1.0e-17  \\
            0.57421875  3.7755575615628916e-17  \\
            0.578125  1.0e-17  \\
            0.58203125  3.7755575615628916e-17  \\
            0.5859375  1.0e-17  \\
            0.58984375  1.0e-17  \\
            0.59375  3.7755575615628916e-17  \\
            0.59765625  3.7755575615628916e-17  \\
            0.6015625  1.775557561562891e-17  \\
            0.60546875  1.775557561562891e-17  \\
            0.609375  7.326672684688674e-17  \\
            0.61328125  1.0e-17  \\
            0.6171875  1.775557561562891e-17  \\
            0.62109375  4.5511151231257825e-17  \\
            0.625  1.775557561562891e-17  \\
            0.62890625  3.7755575615628916e-17  \\
            0.6328125  1.0e-17  \\
            0.63671875  1.775557561562891e-17  \\
            0.640625  3.7755575615628916e-17  \\
            0.64453125  1.775557561562891e-17  \\
            0.6484375  3.7755575615628916e-17  \\
            0.65234375  3.7755575615628916e-17  \\
            0.65625  6.551115123125783e-17  \\
            0.66015625  3.7755575615628916e-17  \\
            0.6640625  1.775557561562891e-17  \\
            0.66796875  6.551115123125783e-17  \\
            0.671875  1.775557561562891e-17  \\
            0.67578125  3.7755575615628916e-17  \\
            0.6796875  3.7755575615628916e-17  \\
            0.68359375  4.5511151231257825e-17  \\
            0.6875  3.7755575615628916e-17  \\
            0.69140625  1.0e-17  \\
            0.6953125  1.775557561562891e-17  \\
            0.69921875  1.775557561562891e-17  \\
            0.703125  3.7755575615628916e-17  \\
            0.70703125  3.7755575615628916e-17  \\
            0.7109375  1.0e-17  \\
            0.71484375  1.0102230246251565e-16  \\
            0.71875  1.0e-17  \\
            0.72265625  3.7755575615628916e-17  \\
            0.7265625  3.7755575615628916e-17  \\
            0.73046875  6.551115123125783e-17  \\
            0.734375  1.775557561562891e-17  \\
            0.73828125  3.7755575615628916e-17  \\
            0.7421875  3.7755575615628916e-17  \\
            0.74609375  1.775557561562891e-17  \\
            0.75  1.775557561562891e-17  \\
            0.75390625  1.775557561562891e-17  \\
            0.7578125  3.7755575615628916e-17  \\
            0.76171875  1.775557561562891e-17  \\
            0.765625  1.775557561562891e-17  \\
            0.76953125  1.775557561562891e-17  \\
            0.7734375  3.7755575615628916e-17  \\
            0.77734375  1.775557561562891e-17  \\
            0.78125  1.0e-17  \\
            0.78515625  1.0e-17  \\
            0.7890625  1.775557561562891e-17  \\
            0.79296875  3.7755575615628916e-17  \\
            0.796875  1.775557561562891e-17  \\
            0.80078125  1.0e-17  \\
            0.8046875  4.5511151231257825e-17  \\
            0.80859375  9.326672684688674e-17  \\
            0.8125  1.0e-17  \\
            0.81640625  3.7755575615628916e-17  \\
            0.8203125  3.7755575615628916e-17  \\
            0.82421875  3.7755575615628916e-17  \\
            0.828125  3.7755575615628916e-17  \\
            0.83203125  1.775557561562891e-17  \\
            0.8359375  3.7755575615628916e-17  \\
            0.83984375  1.775557561562891e-17  \\
            0.84375  6.551115123125783e-17  \\
            0.84765625  1.775557561562891e-17  \\
            0.8515625  3.7755575615628916e-17  \\
            0.85546875  3.7755575615628916e-17  \\
            0.859375  1.0e-17  \\
            0.86328125  1.0e-17  \\
            0.8671875  1.0e-17  \\
            0.87109375  3.7755575615628916e-17  \\
            0.875  1.0e-17  \\
            0.87890625  6.551115123125783e-17  \\
            0.8828125  1.0e-17  \\
            0.88671875  1.0e-17  \\
            0.890625  9.326672684688674e-17  \\
            0.89453125  3.7755575615628916e-17  \\
            0.8984375  4.5511151231257825e-17  \\
            0.90234375  1.775557561562891e-17  \\
            0.90625  3.7755575615628916e-17  \\
            0.91015625  3.7755575615628916e-17  \\
            0.9140625  3.7755575615628916e-17  \\
            0.91796875  1.775557561562891e-17  \\
            0.921875  1.775557561562891e-17  \\
            0.92578125  3.7755575615628916e-17  \\
            0.9296875  1.775557561562891e-17  \\
            0.93359375  1.775557561562891e-17  \\
            0.9375  1.0e-17  \\
            0.94140625  1.0e-17  \\
            0.9453125  4.5511151231257825e-17  \\
            0.94921875  3.7755575615628916e-17  \\
            0.953125  1.775557561562891e-17  \\
            0.95703125  3.7755575615628916e-17  \\
            0.9609375  1.0e-17  \\
            0.96484375  3.7755575615628916e-17  \\
            0.96875  3.7755575615628916e-17  \\
            0.97265625  1.775557561562891e-17  \\
            0.9765625  1.775557561562891e-17  \\
            0.98046875  1.0e-17  \\
            0.984375  3.7755575615628916e-17  \\
            0.98828125  3.7755575615628916e-17  \\
            0.9921875  1.775557561562891e-17  \\
            0.99609375  3.7755575615628916e-17  \\
            1.0  1.775557561562891e-17  \\
            1.00390625  1.0e-17  \\
            1.0078125  1.0e-17  \\
            1.01171875  1.775557561562891e-17  \\
            1.015625  1.0e-17  \\
            1.01953125  1.775557561562891e-17  \\
            1.0234375  1.775557561562891e-17  \\
            1.02734375  1.775557561562891e-17  \\
            1.03125  3.7755575615628916e-17  \\
            1.03515625  1.0e-17  \\
            1.0390625  3.7755575615628916e-17  \\
            1.04296875  6.551115123125783e-17  \\
            1.046875  1.0e-17  \\
            1.05078125  3.7755575615628916e-17  \\
            1.0546875  3.7755575615628916e-17  \\
            1.05859375  3.7755575615628916e-17  \\
            1.0625  4.5511151231257825e-17  \\
            1.06640625  1.775557561562891e-17  \\
            1.0703125  3.7755575615628916e-17  \\
            1.07421875  1.775557561562891e-17  \\
            1.078125  4.5511151231257825e-17  \\
            1.08203125  1.775557561562891e-17  \\
            1.0859375  1.775557561562891e-17  \\
            1.08984375  3.7755575615628916e-17  \\
            1.09375  1.0e-17  \\
            1.09765625  1.775557561562891e-17  \\
            1.1015625  1.0e-17  \\
            1.10546875  1.0e-17  \\
            1.109375  4.5511151231257825e-17  \\
            1.11328125  1.775557561562891e-17  \\
            1.1171875  3.7755575615628916e-17  \\
            1.12109375  1.0e-17  \\
            1.125  3.7755575615628916e-17  \\
            1.12890625  3.7755575615628916e-17  \\
            1.1328125  3.7755575615628916e-17  \\
            1.13671875  3.7755575615628916e-17  \\
            1.140625  1.775557561562891e-17  \\
            1.14453125  1.775557561562891e-17  \\
            1.1484375  1.0e-17  \\
            1.15234375  3.7755575615628916e-17  \\
            1.15625  4.5511151231257825e-17  \\
            1.16015625  1.775557561562891e-17  \\
            1.1640625  3.7755575615628916e-17  \\
            1.16796875  1.0e-17  \\
            1.171875  1.775557561562891e-17  \\
            1.17578125  1.0e-17  \\
            1.1796875  1.0e-17  \\
            1.18359375  4.5511151231257825e-17  \\
            1.1875  1.775557561562891e-17  \\
            1.19140625  1.775557561562891e-17  \\
            1.1953125  1.0e-17  \\
            1.19921875  3.7755575615628916e-17  \\
            1.203125  1.0e-17  \\
            1.20703125  1.775557561562891e-17  \\
            1.2109375  1.775557561562891e-17  \\
            1.21484375  1.775557561562891e-17  \\
            1.21875  1.775557561562891e-17  \\
            1.22265625  1.0e-17  \\
            1.2265625  1.0e-17  \\
            1.23046875  6.551115123125783e-17  \\
            1.234375  1.0e-17  \\
            1.23828125  1.0e-17  \\
            1.2421875  1.0e-17  \\
            1.24609375  1.775557561562891e-17  \\
            1.25  1.0e-17  \\
            1.25390625  1.775557561562891e-17  \\
            1.2578125  1.0e-17  \\
            1.26171875  1.0e-17  \\
            1.265625  3.7755575615628916e-17  \\
            1.26953125  3.7755575615628916e-17  \\
            1.2734375  1.0e-17  \\
            1.27734375  3.7755575615628916e-17  \\
            1.28125  1.0e-17  \\
            1.28515625  1.775557561562891e-17  \\
            1.2890625  6.551115123125783e-17  \\
            1.29296875  3.7755575615628916e-17  \\
            1.296875  3.7755575615628916e-17  \\
            1.30078125  6.551115123125783e-17  \\
            1.3046875  1.775557561562891e-17  \\
            1.30859375  1.0e-17  \\
            1.3125  1.775557561562891e-17  \\
            1.31640625  1.775557561562891e-17  \\
            1.3203125  3.7755575615628916e-17  \\
            1.32421875  3.7755575615628916e-17  \\
            1.328125  1.775557561562891e-17  \\
            1.33203125  1.0e-17  \\
            1.3359375  3.7755575615628916e-17  \\
            1.33984375  1.775557561562891e-17  \\
            1.34375  3.7755575615628916e-17  \\
            1.34765625  4.5511151231257825e-17  \\
            1.3515625  1.775557561562891e-17  \\
            1.35546875  3.7755575615628916e-17  \\
            1.359375  1.775557561562891e-17  \\
            1.36328125  9.326672684688674e-17  \\
            1.3671875  1.775557561562891e-17  \\
            1.37109375  3.7755575615628916e-17  \\
            1.375  1.0e-17  \\
            1.37890625  3.7755575615628916e-17  \\
            1.3828125  1.775557561562891e-17  \\
            1.38671875  7.326672684688674e-17  \\
            1.390625  1.0e-17  \\
            1.39453125  1.775557561562891e-17  \\
            1.3984375  1.775557561562891e-17  \\
            1.40234375  1.775557561562891e-17  \\
            1.40625  3.7755575615628916e-17  \\
            1.41015625  1.775557561562891e-17  \\
            1.4140625  3.7755575615628916e-17  \\
            1.41796875  1.775557561562891e-17  \\
            1.421875  1.775557561562891e-17  \\
            1.42578125  4.5511151231257825e-17  \\
            1.4296875  6.551115123125783e-17  \\
            1.43359375  3.7755575615628916e-17  \\
            1.4375  7.326672684688674e-17  \\
            1.44140625  1.775557561562891e-17  \\
            1.4453125  1.775557561562891e-17  \\
            1.44921875  6.551115123125783e-17  \\
            1.453125  1.775557561562891e-17  \\
            1.45703125  1.775557561562891e-17  \\
            1.4609375  1.0e-17  \\
            1.46484375  1.0e-17  \\
            1.46875  3.7755575615628916e-17  \\
            1.47265625  3.7755575615628916e-17  \\
            1.4765625  1.775557561562891e-17  \\
            1.48046875  1.775557561562891e-17  \\
            1.484375  1.4877787807814456e-16  \\
            1.48828125  3.7755575615628916e-17  \\
            1.4921875  1.775557561562891e-17  \\
            1.49609375  1.0e-17  \\
            1.5  1.775557561562891e-17  \\
            1.50390625  6.551115123125783e-17  \\
            1.5078125  9.326672684688674e-17  \\
            1.51171875  1.775557561562891e-17  \\
            1.515625  1.775557561562891e-17  \\
            1.51953125  1.0e-17  \\
            1.5234375  1.0e-17  \\
            1.52734375  3.7755575615628916e-17  \\
            1.53125  1.0e-17  \\
            1.53515625  3.7755575615628916e-17  \\
            1.5390625  1.775557561562891e-17  \\
            1.54296875  3.7755575615628916e-17  \\
            1.546875  1.775557561562891e-17  \\
            1.55078125  1.0e-17  \\
            1.5546875  1.775557561562891e-17  \\
            1.55859375  1.775557561562891e-17  \\
            1.5625  1.775557561562891e-17  \\
            1.56640625  1.0e-17  \\
            1.5703125  1.775557561562891e-17  \\
            1.57421875  1.775557561562891e-17  \\
            1.578125  1.775557561562891e-17  \\
            1.58203125  3.7755575615628916e-17  \\
            1.5859375  3.7755575615628916e-17  \\
            1.58984375  3.7755575615628916e-17  \\
            1.59375  1.775557561562891e-17  \\
            1.59765625  1.0e-17  \\
            1.6015625  3.7755575615628916e-17  \\
            1.60546875  1.4877787807814456e-16  \\
            1.609375  3.7755575615628916e-17  \\
            1.61328125  1.775557561562891e-17  \\
            1.6171875  1.0e-17  \\
            1.62109375  1.0e-17  \\
            1.625  3.7755575615628916e-17  \\
            1.62890625  3.7755575615628916e-17  \\
            1.6328125  1.775557561562891e-17  \\
            1.63671875  1.0e-17  \\
            1.640625  7.326672684688674e-17  \\
            1.64453125  3.7755575615628916e-17  \\
            1.6484375  1.0e-17  \\
            1.65234375  3.7755575615628916e-17  \\
            1.65625  1.775557561562891e-17  \\
            1.66015625  3.7755575615628916e-17  \\
            1.6640625  4.5511151231257825e-17  \\
            1.66796875  1.775557561562891e-17  \\
            1.671875  1.0e-17  \\
            1.67578125  1.775557561562891e-17  \\
            1.6796875  3.7755575615628916e-17  \\
            1.68359375  1.0e-17  \\
            1.6875  1.775557561562891e-17  \\
            1.69140625  1.0e-17  \\
            1.6953125  1.0e-17  \\
            1.69921875  1.775557561562891e-17  \\
            1.703125  1.775557561562891e-17  \\
            1.70703125  3.7755575615628916e-17  \\
            1.7109375  1.775557561562891e-17  \\
            1.71484375  7.326672684688674e-17  \\
            1.71875  1.0e-17  \\
            1.72265625  1.775557561562891e-17  \\
            1.7265625  1.2877787807814458e-16  \\
            1.73046875  9.326672684688674e-17  \\
            1.734375  3.7755575615628916e-17  \\
            1.73828125  3.7755575615628916e-17  \\
            1.7421875  3.7755575615628916e-17  \\
            1.74609375  1.0e-17  \\
            1.75  1.0e-17  \\
            1.75390625  3.7755575615628916e-17  \\
            1.7578125  1.0e-17  \\
            1.76171875  6.551115123125783e-17  \\
            1.765625  3.7755575615628916e-17  \\
            1.76953125  3.7755575615628916e-17  \\
            1.7734375  3.7755575615628916e-17  \\
            1.77734375  3.7755575615628916e-17  \\
            1.78125  1.775557561562891e-17  \\
            1.78515625  3.7755575615628916e-17  \\
            1.7890625  1.775557561562891e-17  \\
            1.79296875  3.7755575615628916e-17  \\
            1.796875  1.775557561562891e-17  \\
            1.80078125  3.7755575615628916e-17  \\
            1.8046875  3.7755575615628916e-17  \\
            1.80859375  3.7755575615628916e-17  \\
            1.8125  9.326672684688674e-17  \\
            1.81640625  3.7755575615628916e-17  \\
            1.8203125  3.7755575615628916e-17  \\
            1.82421875  4.5511151231257825e-17  \\
            1.828125  1.0e-17  \\
            1.83203125  1.0e-17  \\
            1.8359375  1.775557561562891e-17  \\
            1.83984375  1.775557561562891e-17  \\
            1.84375  1.775557561562891e-17  \\
            1.84765625  1.0e-17  \\
            1.8515625  1.775557561562891e-17  \\
            1.85546875  1.0e-17  \\
            1.859375  1.775557561562891e-17  \\
            1.86328125  1.775557561562891e-17  \\
            1.8671875  3.7755575615628916e-17  \\
            1.87109375  1.0e-17  \\
            1.875  1.775557561562891e-17  \\
            1.87890625  1.0102230246251565e-16  \\
            1.8828125  3.7755575615628916e-17  \\
            1.88671875  3.7755575615628916e-17  \\
            1.890625  1.775557561562891e-17  \\
            1.89453125  1.0e-17  \\
            1.8984375  1.0e-17  \\
            1.90234375  1.0e-17  \\
            1.90625  1.0e-17  \\
            1.91015625  3.7755575615628916e-17  \\
            1.9140625  3.7755575615628916e-17  \\
            1.91796875  3.7755575615628916e-17  \\
            1.921875  1.775557561562891e-17  \\
            1.92578125  4.5511151231257825e-17  \\
            1.9296875  1.0e-17  \\
            1.93359375  1.775557561562891e-17  \\
            1.9375  7.326672684688674e-17  \\
            1.94140625  4.5511151231257825e-17  \\
            1.9453125  3.7755575615628916e-17  \\
            1.94921875  1.0e-17  \\
            1.953125  1.0102230246251565e-16  \\
            1.95703125  1.775557561562891e-17  \\
            1.9609375  3.7755575615628916e-17  \\
            1.96484375  1.0e-17  \\
            1.96875  1.0e-17  \\
            1.97265625  4.5511151231257825e-17  \\
            1.9765625  3.7755575615628916e-17  \\
            1.98046875  4.5511151231257825e-17  \\
            1.984375  3.7755575615628916e-17  \\
            1.98828125  3.7755575615628916e-17  \\
            1.9921875  1.775557561562891e-17  \\
            1.99609375  7.326672684688674e-17  \\
            2.0  3.7755575615628916e-17  \\
            2.00390625  1.775557561562891e-17  \\
            2.0078125  1.775557561562891e-17  \\
            2.01171875  1.0e-17  \\
            2.015625  1.775557561562891e-17  \\
            2.01953125  3.7755575615628916e-17  \\
            2.0234375  1.0e-17  \\
            2.02734375  1.775557561562891e-17  \\
            2.03125  1.775557561562891e-17  \\
            2.03515625  3.7755575615628916e-17  \\
            2.0390625  4.5511151231257825e-17  \\
            2.04296875  1.775557561562891e-17  \\
            2.046875  1.0e-17  \\
            2.05078125  1.0e-17  \\
            2.0546875  1.775557561562891e-17  \\
            2.05859375  4.5511151231257825e-17  \\
            2.0625  1.775557561562891e-17  \\
            2.06640625  3.7755575615628916e-17  \\
            2.0703125  3.7755575615628916e-17  \\
            2.07421875  7.326672684688674e-17  \\
            2.078125  1.775557561562891e-17  \\
            2.08203125  9.326672684688674e-17  \\
            2.0859375  7.326672684688674e-17  \\
            2.08984375  3.7755575615628916e-17  \\
            2.09375  1.0e-17  \\
            2.09765625  3.7755575615628916e-17  \\
            2.1015625  3.7755575615628916e-17  \\
            2.10546875  7.326672684688674e-17  \\
            2.109375  4.5511151231257825e-17  \\
            2.11328125  1.0e-17  \\
            2.1171875  1.0e-17  \\
            2.12109375  1.0e-17  \\
            2.125  4.5511151231257825e-17  \\
            2.12890625  3.7755575615628916e-17  \\
            2.1328125  1.4877787807814456e-16  \\
            2.13671875  1.775557561562891e-17  \\
            2.140625  3.7755575615628916e-17  \\
            2.14453125  3.7755575615628916e-17  \\
            2.1484375  1.0e-17  \\
            2.15234375  3.7755575615628916e-17  \\
            2.15625  9.326672684688674e-17  \\
            2.16015625  1.0e-17  \\
            2.1640625  4.5511151231257825e-17  \\
            2.16796875  6.551115123125783e-17  \\
            2.171875  1.0e-17  \\
            2.17578125  1.0e-17  \\
            2.1796875  3.7755575615628916e-17  \\
            2.18359375  1.775557561562891e-17  \\
            2.1875  1.2877787807814458e-16  \\
            2.19140625  1.775557561562891e-17  \\
            2.1953125  1.775557561562891e-17  \\
            2.19921875  1.775557561562891e-17  \\
            2.203125  1.775557561562891e-17  \\
            2.20703125  1.0e-17  \\
            2.2109375  4.5511151231257825e-17  \\
            2.21484375  6.551115123125783e-17  \\
            2.21875  1.0e-17  \\
            2.22265625  3.7755575615628916e-17  \\
            2.2265625  1.0e-17  \\
            2.23046875  3.7755575615628916e-17  \\
            2.234375  3.7755575615628916e-17  \\
            2.23828125  1.775557561562891e-17  \\
            2.2421875  9.326672684688674e-17  \\
            2.24609375  1.775557561562891e-17  \\
            2.25  1.775557561562891e-17  \\
            2.25390625  3.7755575615628916e-17  \\
            2.2578125  4.5511151231257825e-17  \\
            2.26171875  1.775557561562891e-17  \\
            2.265625  1.775557561562891e-17  \\
            2.26953125  6.551115123125783e-17  \\
            2.2734375  3.7755575615628916e-17  \\
            2.27734375  3.7755575615628916e-17  \\
            2.28125  6.551115123125783e-17  \\
            2.28515625  1.775557561562891e-17  \\
            2.2890625  9.326672684688674e-17  \\
            2.29296875  1.2877787807814458e-16  \\
            2.296875  3.7755575615628916e-17  \\
            2.30078125  1.0e-17  \\
            2.3046875  9.326672684688674e-17  \\
            2.30859375  1.0e-17  \\
            2.3125  1.0e-17  \\
            2.31640625  3.7755575615628916e-17  \\
            2.3203125  1.0e-17  \\
            2.32421875  1.0e-17  \\
            2.328125  3.7755575615628916e-17  \\
            2.33203125  3.7755575615628916e-17  \\
            2.3359375  1.0e-17  \\
            2.33984375  3.7755575615628916e-17  \\
            2.34375  1.0e-17  \\
            2.34765625  3.7755575615628916e-17  \\
            2.3515625  3.7755575615628916e-17  \\
            2.35546875  1.0102230246251565e-16  \\
            2.359375  4.5511151231257825e-17  \\
            2.36328125  1.0e-17  \\
            2.3671875  3.7755575615628916e-17  \\
            2.37109375  3.7755575615628916e-17  \\
            2.375  4.5511151231257825e-17  \\
            2.37890625  1.775557561562891e-17  \\
            2.3828125  6.551115123125783e-17  \\
            2.38671875  1.775557561562891e-17  \\
            2.390625  7.326672684688674e-17  \\
            2.39453125  1.0e-17  \\
            2.3984375  1.0e-17  \\
            2.40234375  1.0e-17  \\
            2.40625  1.775557561562891e-17  \\
            2.41015625  1.775557561562891e-17  \\
            2.4140625  3.7755575615628916e-17  \\
            2.41796875  1.0e-17  \\
            2.421875  9.326672684688674e-17  \\
            2.42578125  3.7755575615628916e-17  \\
            2.4296875  4.5511151231257825e-17  \\
            2.43359375  3.7755575615628916e-17  \\
            2.4375  1.775557561562891e-17  \\
            2.44140625  1.775557561562891e-17  \\
            2.4453125  1.0e-17  \\
            2.44921875  9.326672684688674e-17  \\
            2.453125  1.775557561562891e-17  \\
            2.45703125  1.775557561562891e-17  \\
            2.4609375  1.0e-17  \\
            2.46484375  1.775557561562891e-17  \\
            2.46875  1.775557561562891e-17  \\
            2.47265625  1.0e-17  \\
            2.4765625  6.551115123125783e-17  \\
            2.48046875  9.326672684688674e-17  \\
            2.484375  1.775557561562891e-17  \\
            2.48828125  1.0e-17  \\
            2.4921875  1.0e-17  \\
            2.49609375  3.7755575615628916e-17  \\
            2.5  1.775557561562891e-17  \\
            2.50390625  1.775557561562891e-17  \\
            2.5078125  1.775557561562891e-17  \\
            2.51171875  1.775557561562891e-17  \\
            2.515625  3.7755575615628916e-17  \\
            2.51953125  3.7755575615628916e-17  \\
            2.5234375  1.775557561562891e-17  \\
            2.52734375  1.0e-17  \\
            2.53125  3.7755575615628916e-17  \\
            2.53515625  1.775557561562891e-17  \\
            2.5390625  1.775557561562891e-17  \\
            2.54296875  3.7755575615628916e-17  \\
            2.546875  6.551115123125783e-17  \\
            2.55078125  1.0e-17  \\
            2.5546875  1.775557561562891e-17  \\
            2.55859375  3.7755575615628916e-17  \\
            2.5625  3.7755575615628916e-17  \\
            2.56640625  1.775557561562891e-17  \\
            2.5703125  1.775557561562891e-17  \\
            2.57421875  1.775557561562891e-17  \\
            2.578125  3.7755575615628916e-17  \\
            2.58203125  3.7755575615628916e-17  \\
            2.5859375  1.4877787807814456e-16  \\
            2.58984375  1.775557561562891e-17  \\
            2.59375  1.775557561562891e-17  \\
            2.59765625  6.551115123125783e-17  \\
            2.6015625  7.326672684688674e-17  \\
            2.60546875  3.7755575615628916e-17  \\
            2.609375  1.775557561562891e-17  \\
            2.61328125  1.0e-17  \\
            2.6171875  1.0e-17  \\
            2.62109375  3.7755575615628916e-17  \\
            2.625  3.7755575615628916e-17  \\
            2.62890625  1.775557561562891e-17  \\
            2.6328125  1.0e-17  \\
            2.63671875  1.775557561562891e-17  \\
            2.640625  1.775557561562891e-17  \\
            2.64453125  1.0e-17  \\
            2.6484375  3.7755575615628916e-17  \\
            2.65234375  1.0e-17  \\
            2.65625  1.0e-17  \\
            2.66015625  3.7755575615628916e-17  \\
            2.6640625  1.775557561562891e-17  \\
            2.66796875  3.7755575615628916e-17  \\
            2.671875  3.7755575615628916e-17  \\
            2.67578125  1.775557561562891e-17  \\
            2.6796875  3.7755575615628916e-17  \\
            2.68359375  1.775557561562891e-17  \\
            2.6875  1.0e-17  \\
            2.69140625  3.7755575615628916e-17  \\
            2.6953125  3.7755575615628916e-17  \\
            2.69921875  3.7755575615628916e-17  \\
            2.703125  7.326672684688674e-17  \\
            2.70703125  1.0e-17  \\
            2.7109375  3.7755575615628916e-17  \\
            2.71484375  3.7755575615628916e-17  \\
            2.71875  7.326672684688674e-17  \\
            2.72265625  1.0e-17  \\
            2.7265625  3.7755575615628916e-17  \\
            2.73046875  1.775557561562891e-17  \\
            2.734375  1.0e-17  \\
            2.73828125  1.775557561562891e-17  \\
            2.7421875  3.7755575615628916e-17  \\
            2.74609375  1.775557561562891e-17  \\
            2.75  3.7755575615628916e-17  \\
            2.75390625  9.326672684688674e-17  \\
            2.7578125  1.0e-17  \\
            2.76171875  1.775557561562891e-17  \\
            2.765625  4.5511151231257825e-17  \\
            2.76953125  1.775557561562891e-17  \\
            2.7734375  3.7755575615628916e-17  \\
            2.77734375  1.775557561562891e-17  \\
            2.78125  1.0e-17  \\
            2.78515625  1.0e-17  \\
            2.7890625  1.775557561562891e-17  \\
            2.79296875  4.5511151231257825e-17  \\
            2.796875  1.775557561562891e-17  \\
            2.80078125  1.775557561562891e-17  \\
            2.8046875  4.5511151231257825e-17  \\
            2.80859375  1.0e-17  \\
            2.8125  7.326672684688674e-17  \\
            2.81640625  7.326672684688674e-17  \\
            2.8203125  1.0e-17  \\
            2.82421875  1.775557561562891e-17  \\
            2.828125  1.775557561562891e-17  \\
            2.83203125  1.0e-17  \\
            2.8359375  7.326672684688674e-17  \\
            2.83984375  1.775557561562891e-17  \\
            2.84375  4.5511151231257825e-17  \\
            2.84765625  3.7755575615628916e-17  \\
            2.8515625  1.0e-17  \\
            2.85546875  1.0e-17  \\
            2.859375  1.0e-17  \\
            2.86328125  1.775557561562891e-17  \\
            2.8671875  3.7755575615628916e-17  \\
            2.87109375  4.5511151231257825e-17  \\
            2.875  6.551115123125783e-17  \\
            2.87890625  1.775557561562891e-17  \\
            2.8828125  1.775557561562891e-17  \\
            2.88671875  3.7755575615628916e-17  \\
            2.890625  1.0e-17  \\
            2.89453125  1.0e-17  \\
            2.8984375  1.0e-17  \\
            2.90234375  3.7755575615628916e-17  \\
            2.90625  1.0e-17  \\
            2.91015625  1.0e-17  \\
            2.9140625  3.7755575615628916e-17  \\
            2.91796875  3.7755575615628916e-17  \\
            2.921875  1.775557561562891e-17  \\
            2.92578125  7.326672684688674e-17  \\
            2.9296875  3.7755575615628916e-17  \\
            2.93359375  1.775557561562891e-17  \\
            2.9375  1.775557561562891e-17  \\
            2.94140625  3.7755575615628916e-17  \\
            2.9453125  7.326672684688674e-17  \\
            2.94921875  3.7755575615628916e-17  \\
            2.953125  4.5511151231257825e-17  \\
            2.95703125  1.775557561562891e-17  \\
            2.9609375  3.7755575615628916e-17  \\
            2.96484375  3.7755575615628916e-17  \\
            2.96875  9.326672684688674e-17  \\
            2.97265625  3.7755575615628916e-17  \\
            2.9765625  3.7755575615628916e-17  \\
            2.98046875  1.0e-17  \\
            2.984375  1.775557561562891e-17  \\
            2.98828125  1.0e-17  \\
            2.9921875  6.551115123125783e-17  \\
            2.99609375  3.7755575615628916e-17  \\
            3.0  1.775557561562891e-17  \\
            3.00390625  3.7755575615628916e-17  \\
            3.0078125  1.775557561562891e-17  \\
            3.01171875  3.7755575615628916e-17  \\
            3.015625  3.7755575615628916e-17  \\
            3.01953125  1.775557561562891e-17  \\
            3.0234375  4.5511151231257825e-17  \\
            3.02734375  9.326672684688674e-17  \\
            3.03125  3.7755575615628916e-17  \\
            3.03515625  9.326672684688674e-17  \\
            3.0390625  3.7755575615628916e-17  \\
            3.04296875  9.326672684688674e-17  \\
            3.046875  1.0e-17  \\
            3.05078125  1.775557561562891e-17  \\
            3.0546875  1.775557561562891e-17  \\
            3.05859375  1.775557561562891e-17  \\
            3.0625  1.775557561562891e-17  \\
            3.06640625  1.775557561562891e-17  \\
            3.0703125  3.7755575615628916e-17  \\
            3.07421875  3.7755575615628916e-17  \\
            3.078125  1.775557561562891e-17  \\
            3.08203125  1.775557561562891e-17  \\
            3.0859375  1.0e-17  \\
            3.08984375  3.7755575615628916e-17  \\
            3.09375  1.775557561562891e-17  \\
            3.09765625  1.0e-17  \\
            3.1015625  3.7755575615628916e-17  \\
            3.10546875  3.7755575615628916e-17  \\
            3.109375  1.0e-17  \\
            3.11328125  3.7755575615628916e-17  \\
            3.1171875  7.326672684688674e-17  \\
            3.12109375  1.0e-17  \\
            3.125  3.7755575615628916e-17  \\
            3.12890625  4.5511151231257825e-17  \\
            3.1328125  1.0e-17  \\
            3.13671875  6.551115123125783e-17  \\
            3.140625  3.7755575615628916e-17  \\
            3.14453125  1.775557561562891e-17  \\
            3.1484375  7.326672684688674e-17  \\
            3.15234375  3.7755575615628916e-17  \\
            3.15625  1.4877787807814456e-16  \\
            3.16015625  1.775557561562891e-17  \\
            3.1640625  3.7755575615628916e-17  \\
            3.16796875  4.5511151231257825e-17  \\
            3.171875  6.551115123125783e-17  \\
            3.17578125  1.775557561562891e-17  \\
            3.1796875  1.0e-17  \\
            3.18359375  1.775557561562891e-17  \\
            3.1875  6.551115123125783e-17  \\
            3.19140625  3.7755575615628916e-17  \\
            3.1953125  3.7755575615628916e-17  \\
            3.19921875  3.7755575615628916e-17  \\
            3.203125  9.326672684688674e-17  \\
            3.20703125  1.775557561562891e-17  \\
            3.2109375  3.7755575615628916e-17  \\
            3.21484375  1.775557561562891e-17  \\
            3.21875  1.0e-17  \\
            3.22265625  1.775557561562891e-17  \\
            3.2265625  1.0e-17  \\
            3.23046875  3.7755575615628916e-17  \\
            3.234375  1.4877787807814456e-16  \\
            3.23828125  1.775557561562891e-17  \\
            3.2421875  1.775557561562891e-17  \\
            3.24609375  1.0e-17  \\
            3.25  1.0e-17  \\
            3.25390625  1.0e-17  \\
            3.2578125  3.7755575615628916e-17  \\
            3.26171875  6.551115123125783e-17  \\
            3.265625  1.0e-17  \\
            3.26953125  4.5511151231257825e-17  \\
            3.2734375  3.7755575615628916e-17  \\
            3.27734375  1.0e-17  \\
            3.28125  3.7755575615628916e-17  \\
            3.28515625  1.775557561562891e-17  \\
            3.2890625  1.0e-17  \\
            3.29296875  1.0e-17  \\
            3.296875  9.326672684688674e-17  \\
            3.30078125  3.7755575615628916e-17  \\
            3.3046875  1.0e-17  \\
            3.30859375  1.0e-17  \\
            3.3125  3.7755575615628916e-17  \\
            3.31640625  3.7755575615628916e-17  \\
            3.3203125  9.326672684688674e-17  \\
            3.32421875  3.7755575615628916e-17  \\
            3.328125  3.7755575615628916e-17  \\
            3.33203125  1.775557561562891e-17  \\
            3.3359375  1.0e-17  \\
            3.33984375  1.0e-17  \\
            3.34375  3.7755575615628916e-17  \\
            3.34765625  9.326672684688674e-17  \\
            3.3515625  1.775557561562891e-17  \\
            3.35546875  3.7755575615628916e-17  \\
            3.359375  1.0e-17  \\
            3.36328125  1.0e-17  \\
            3.3671875  1.0e-17  \\
            3.37109375  3.7755575615628916e-17  \\
            3.375  3.7755575615628916e-17  \\
            3.37890625  3.7755575615628916e-17  \\
            3.3828125  1.775557561562891e-17  \\
            3.38671875  1.0e-17  \\
            3.390625  1.775557561562891e-17  \\
            3.39453125  1.775557561562891e-17  \\
            3.3984375  1.775557561562891e-17  \\
            3.40234375  3.7755575615628916e-17  \\
            3.40625  6.551115123125783e-17  \\
            3.41015625  1.0e-17  \\
            3.4140625  3.7755575615628916e-17  \\
            3.41796875  1.775557561562891e-17  \\
            3.421875  3.7755575615628916e-17  \\
            3.42578125  3.7755575615628916e-17  \\
            3.4296875  7.326672684688674e-17  \\
            3.43359375  1.0e-17  \\
            3.4375  1.775557561562891e-17  \\
            3.44140625  1.0e-17  \\
            3.4453125  1.0e-17  \\
            3.44921875  9.326672684688674e-17  \\
            3.453125  1.775557561562891e-17  \\
            3.45703125  3.7755575615628916e-17  \\
            3.4609375  6.551115123125783e-17  \\
            3.46484375  3.7755575615628916e-17  \\
            3.46875  1.775557561562891e-17  \\
            3.47265625  3.7755575615628916e-17  \\
            3.4765625  1.775557561562891e-17  \\
            3.48046875  1.775557561562891e-17  \\
            3.484375  1.775557561562891e-17  \\
            3.48828125  1.775557561562891e-17  \\
            3.4921875  1.0e-17  \\
            3.49609375  6.551115123125783e-17  \\
            3.5  3.7755575615628916e-17  \\
            3.50390625  3.7755575615628916e-17  \\
            3.5078125  1.0e-17  \\
            3.51171875  1.775557561562891e-17  \\
            3.515625  1.775557561562891e-17  \\
            3.51953125  1.0102230246251565e-16  \\
            3.5234375  3.7755575615628916e-17  \\
            3.52734375  6.551115123125783e-17  \\
            3.53125  1.775557561562891e-17  \\
            3.53515625  1.0e-17  \\
            3.5390625  3.7755575615628916e-17  \\
            3.54296875  1.0e-17  \\
            3.546875  1.0e-17  \\
            3.55078125  1.775557561562891e-17  \\
            3.5546875  7.326672684688674e-17  \\
            3.55859375  1.775557561562891e-17  \\
            3.5625  1.775557561562891e-17  \\
            3.56640625  1.775557561562891e-17  \\
            3.5703125  1.0e-17  \\
            3.57421875  1.775557561562891e-17  \\
            3.578125  3.7755575615628916e-17  \\
            3.58203125  1.0e-17  \\
            3.5859375  1.775557561562891e-17  \\
            3.58984375  7.326672684688674e-17  \\
            3.59375  1.775557561562891e-17  \\
            3.59765625  1.0e-17  \\
            3.6015625  3.7755575615628916e-17  \\
            3.60546875  1.0e-17  \\
            3.609375  3.7755575615628916e-17  \\
            3.61328125  1.775557561562891e-17  \\
            3.6171875  1.0e-17  \\
            3.62109375  3.7755575615628916e-17  \\
            3.625  9.326672684688674e-17  \\
            3.62890625  1.0e-17  \\
            3.6328125  1.0e-17  \\
            3.63671875  1.775557561562891e-17  \\
            3.640625  1.775557561562891e-17  \\
            3.64453125  1.0e-17  \\
            3.6484375  1.775557561562891e-17  \\
            3.65234375  3.7755575615628916e-17  \\
            3.65625  1.775557561562891e-17  \\
            3.66015625  1.0e-17  \\
            3.6640625  1.775557561562891e-17  \\
            3.66796875  1.775557561562891e-17  \\
            3.671875  1.775557561562891e-17  \\
            3.67578125  3.7755575615628916e-17  \\
            3.6796875  1.775557561562891e-17  \\
            3.68359375  1.0e-17  \\
            3.6875  1.0e-17  \\
            3.69140625  1.775557561562891e-17  \\
            3.6953125  1.775557561562891e-17  \\
            3.69921875  9.326672684688674e-17  \\
            3.703125  1.0e-17  \\
            3.70703125  1.775557561562891e-17  \\
            3.7109375  3.7755575615628916e-17  \\
            3.71484375  7.326672684688674e-17  \\
            3.71875  1.0e-17  \\
            3.72265625  3.7755575615628916e-17  \\
            3.7265625  1.775557561562891e-17  \\
            3.73046875  1.0e-17  \\
            3.734375  1.775557561562891e-17  \\
            3.73828125  1.0e-17  \\
            3.7421875  3.7755575615628916e-17  \\
            3.74609375  1.775557561562891e-17  \\
            3.75  3.7755575615628916e-17  \\
            3.75390625  1.775557561562891e-17  \\
            3.7578125  3.7755575615628916e-17  \\
            3.76171875  1.0e-17  \\
            3.765625  4.5511151231257825e-17  \\
            3.76953125  1.775557561562891e-17  \\
            3.7734375  1.0e-17  \\
            3.77734375  1.0e-17  \\
            3.78125  7.326672684688674e-17  \\
            3.78515625  1.775557561562891e-17  \\
            3.7890625  9.326672684688674e-17  \\
            3.79296875  9.326672684688674e-17  \\
            3.796875  1.775557561562891e-17  \\
            3.80078125  1.0e-17  \\
            3.8046875  4.5511151231257825e-17  \\
            3.80859375  1.2877787807814458e-16  \\
            3.8125  1.0e-17  \\
            3.81640625  3.7755575615628916e-17  \\
            3.8203125  1.0e-17  \\
            3.82421875  1.4877787807814456e-16  \\
            3.828125  1.0102230246251565e-16  \\
            3.83203125  1.0e-17  \\
            3.8359375  3.7755575615628916e-17  \\
            3.83984375  7.326672684688674e-17  \\
            3.84375  7.326672684688674e-17  \\
            3.84765625  1.775557561562891e-17  \\
            3.8515625  1.0e-17  \\
            3.85546875  1.0e-17  \\
            3.859375  1.0e-17  \\
            3.86328125  1.0e-17  \\
            3.8671875  3.7755575615628916e-17  \\
            3.87109375  3.7755575615628916e-17  \\
            3.875  1.0e-17  \\
            3.87890625  1.0e-17  \\
            3.8828125  1.775557561562891e-17  \\
            3.88671875  1.0e-17  \\
            3.890625  3.7755575615628916e-17  \\
            3.89453125  1.0e-17  \\
            3.8984375  3.7755575615628916e-17  \\
            3.90234375  1.775557561562891e-17  \\
            3.90625  1.0e-17  \\
            3.91015625  1.0e-17  \\
            3.9140625  6.551115123125783e-17  \\
            3.91796875  3.7755575615628916e-17  \\
            3.921875  3.7755575615628916e-17  \\
            3.92578125  3.7755575615628916e-17  \\
            3.9296875  7.326672684688674e-17  \\
            3.93359375  1.775557561562891e-17  \\
            3.9375  3.7755575615628916e-17  \\
            3.94140625  6.551115123125783e-17  \\
            3.9453125  6.551115123125783e-17  \\
            3.94921875  4.5511151231257825e-17  \\
            3.953125  1.775557561562891e-17  \\
            3.95703125  1.4877787807814456e-16  \\
            3.9609375  4.5511151231257825e-17  \\
            3.96484375  1.775557561562891e-17  \\
            3.96875  1.775557561562891e-17  \\
            3.97265625  1.0e-17  \\
            3.9765625  1.775557561562891e-17  \\
            3.98046875  3.7755575615628916e-17  \\
            3.984375  1.775557561562891e-17  \\
            3.98828125  1.775557561562891e-17  \\
            3.9921875  1.775557561562891e-17  \\
            3.99609375  1.2102230246251564e-16  \\
            4.0  4.5511151231257825e-17  \\
            4.00390625  1.0e-17  \\
            4.0078125  1.0e-17  \\
            4.01171875  9.326672684688674e-17  \\
            4.015625  1.775557561562891e-17  \\
            4.01953125  1.775557561562891e-17  \\
            4.0234375  1.775557561562891e-17  \\
            4.02734375  1.0e-17  \\
            4.03125  9.326672684688674e-17  \\
            4.03515625  9.326672684688674e-17  \\
            4.0390625  3.7755575615628916e-17  \\
            4.04296875  1.0e-17  \\
            4.046875  1.775557561562891e-17  \\
            4.05078125  1.2877787807814458e-16  \\
            4.0546875  7.326672684688674e-17  \\
            4.05859375  1.775557561562891e-17  \\
            4.0625  1.775557561562891e-17  \\
            4.06640625  1.775557561562891e-17  \\
            4.0703125  1.775557561562891e-17  \\
            4.07421875  7.326672684688674e-17  \\
            4.078125  4.5511151231257825e-17  \\
            4.08203125  3.7755575615628916e-17  \\
            4.0859375  9.326672684688674e-17  \\
            4.08984375  1.0e-17  \\
            4.09375  1.775557561562891e-17  \\
            4.09765625  1.0e-17  \\
            4.1015625  6.551115123125783e-17  \\
            4.10546875  3.7755575615628916e-17  \\
            4.109375  3.7755575615628916e-17  \\
            4.11328125  1.0e-17  \\
            4.1171875  1.0e-17  \\
            4.12109375  1.775557561562891e-17  \\
            4.125  3.7755575615628916e-17  \\
            4.12890625  4.5511151231257825e-17  \\
            4.1328125  3.7755575615628916e-17  \\
            4.13671875  1.775557561562891e-17  \\
            4.140625  3.7755575615628916e-17  \\
            4.14453125  1.775557561562891e-17  \\
            4.1484375  1.0e-17  \\
            4.15234375  3.7755575615628916e-17  \\
            4.15625  4.5511151231257825e-17  \\
            4.16015625  3.7755575615628916e-17  \\
            4.1640625  1.0e-17  \\
            4.16796875  3.7755575615628916e-17  \\
            4.171875  1.0e-17  \\
            4.17578125  1.0e-17  \\
            4.1796875  1.775557561562891e-17  \\
            4.18359375  3.7755575615628916e-17  \\
            4.1875  1.775557561562891e-17  \\
            4.19140625  1.775557561562891e-17  \\
            4.1953125  1.775557561562891e-17  \\
            4.19921875  3.7755575615628916e-17  \\
            4.203125  7.326672684688674e-17  \\
            4.20703125  3.7755575615628916e-17  \\
            4.2109375  1.775557561562891e-17  \\
            4.21484375  9.326672684688674e-17  \\
            4.21875  1.775557561562891e-17  \\
            4.22265625  1.0e-17  \\
            4.2265625  1.0e-17  \\
            4.23046875  1.0e-17  \\
            4.234375  1.0e-17  \\
            4.23828125  1.0e-17  \\
            4.2421875  1.0e-17  \\
            4.24609375  3.7755575615628916e-17  \\
            4.25  1.4877787807814456e-16  \\
            4.25390625  1.775557561562891e-17  \\
            4.2578125  3.7755575615628916e-17  \\
            4.26171875  6.551115123125783e-17  \\
            4.265625  1.0e-17  \\
            4.26953125  7.326672684688674e-17  \\
            4.2734375  3.7755575615628916e-17  \\
            4.27734375  1.0e-17  \\
            4.28125  1.0e-17  \\
            4.28515625  1.775557561562891e-17  \\
            4.2890625  4.5511151231257825e-17  \\
            4.29296875  4.5511151231257825e-17  \\
            4.296875  1.0e-17  \\
            4.30078125  3.7755575615628916e-17  \\
            4.3046875  3.7755575615628916e-17  \\
            4.30859375  1.775557561562891e-17  \\
            4.3125  7.326672684688674e-17  \\
            4.31640625  1.0e-17  \\
            4.3203125  6.551115123125783e-17  \\
            4.32421875  3.7755575615628916e-17  \\
            4.328125  1.775557561562891e-17  \\
            4.33203125  1.0e-17  \\
            4.3359375  1.775557561562891e-17  \\
            4.33984375  1.775557561562891e-17  \\
            4.34375  1.775557561562891e-17  \\
            4.34765625  1.0e-17  \\
            4.3515625  9.326672684688674e-17  \\
            4.35546875  1.0e-17  \\
            4.359375  1.775557561562891e-17  \\
            4.36328125  3.7755575615628916e-17  \\
            4.3671875  3.7755575615628916e-17  \\
            4.37109375  3.7755575615628916e-17  \\
            4.375  1.775557561562891e-17  \\
            4.37890625  3.7755575615628916e-17  \\
            4.3828125  3.7755575615628916e-17  \\
            4.38671875  1.775557561562891e-17  \\
            4.390625  1.775557561562891e-17  \\
            4.39453125  1.775557561562891e-17  \\
            4.3984375  1.775557561562891e-17  \\
            4.40234375  9.326672684688674e-17  \\
            4.40625  1.775557561562891e-17  \\
            4.41015625  3.7755575615628916e-17  \\
            4.4140625  1.775557561562891e-17  \\
            4.41796875  3.7755575615628916e-17  \\
            4.421875  1.0e-17  \\
            4.42578125  1.0e-17  \\
            4.4296875  1.0e-17  \\
            4.43359375  9.326672684688674e-17  \\
            4.4375  6.551115123125783e-17  \\
            4.44140625  1.775557561562891e-17  \\
            4.4453125  1.0e-17  \\
            4.44921875  1.0e-17  \\
            4.453125  1.0e-17  \\
            4.45703125  4.5511151231257825e-17  \\
            4.4609375  3.7755575615628916e-17  \\
            4.46484375  1.775557561562891e-17  \\
            4.46875  1.775557561562891e-17  \\
            4.47265625  1.775557561562891e-17  \\
            4.4765625  1.775557561562891e-17  \\
            4.48046875  1.775557561562891e-17  \\
            4.484375  1.775557561562891e-17  \\
            4.48828125  6.551115123125783e-17  \\
            4.4921875  3.7755575615628916e-17  \\
            4.49609375  1.775557561562891e-17  \\
            4.5  3.7755575615628916e-17  \\
            4.50390625  1.0e-17  \\
            4.5078125  3.7755575615628916e-17  \\
            4.51171875  6.551115123125783e-17  \\
            4.515625  1.0e-17  \\
            4.51953125  1.0e-17  \\
            4.5234375  3.7755575615628916e-17  \\
            4.52734375  1.0e-17  \\
            4.53125  3.7755575615628916e-17  \\
            4.53515625  3.7755575615628916e-17  \\
            4.5390625  1.775557561562891e-17  \\
            4.54296875  1.0e-17  \\
            4.546875  1.775557561562891e-17  \\
            4.55078125  9.326672684688674e-17  \\
            4.5546875  1.0e-17  \\
            4.55859375  1.775557561562891e-17  \\
            4.5625  3.7755575615628916e-17  \\
            4.56640625  6.551115123125783e-17  \\
            4.5703125  3.7755575615628916e-17  \\
            4.57421875  3.7755575615628916e-17  \\
            4.578125  1.0e-17  \\
            4.58203125  3.7755575615628916e-17  \\
            4.5859375  3.7755575615628916e-17  \\
            4.58984375  1.0e-17  \\
            4.59375  1.775557561562891e-17  \\
            4.59765625  3.7755575615628916e-17  \\
            4.6015625  3.7755575615628916e-17  \\
            4.60546875  3.7755575615628916e-17  \\
            4.609375  3.7755575615628916e-17  \\
            4.61328125  1.0e-17  \\
            4.6171875  3.7755575615628916e-17  \\
            4.62109375  3.7755575615628916e-17  \\
            4.625  3.7755575615628916e-17  \\
            4.62890625  1.775557561562891e-17  \\
            4.6328125  4.5511151231257825e-17  \\
            4.63671875  1.775557561562891e-17  \\
            4.640625  3.7755575615628916e-17  \\
            4.64453125  1.0e-17  \\
            4.6484375  3.7755575615628916e-17  \\
            4.65234375  3.7755575615628916e-17  \\
            4.65625  3.7755575615628916e-17  \\
            4.66015625  1.0e-17  \\
            4.6640625  1.775557561562891e-17  \\
            4.66796875  3.7755575615628916e-17  \\
            4.671875  1.775557561562891e-17  \\
            4.67578125  3.7755575615628916e-17  \\
            4.6796875  1.775557561562891e-17  \\
            4.68359375  1.775557561562891e-17  \\
            4.6875  3.7755575615628916e-17  \\
            4.69140625  1.0e-17  \\
            4.6953125  3.7755575615628916e-17  \\
            4.69921875  3.7755575615628916e-17  \\
            4.703125  1.775557561562891e-17  \\
            4.70703125  3.7755575615628916e-17  \\
            4.7109375  1.775557561562891e-17  \\
            4.71484375  3.7755575615628916e-17  \\
            4.71875  4.5511151231257825e-17  \\
            4.72265625  3.7755575615628916e-17  \\
            4.7265625  7.326672684688674e-17  \\
            4.73046875  1.775557561562891e-17  \\
            4.734375  3.7755575615628916e-17  \\
            4.73828125  3.7755575615628916e-17  \\
            4.7421875  1.4877787807814456e-16  \\
            4.74609375  1.775557561562891e-17  \\
            4.75  1.0e-17  \\
            4.75390625  1.775557561562891e-17  \\
            4.7578125  7.326672684688674e-17  \\
            4.76171875  9.326672684688674e-17  \\
            4.765625  1.0e-17  \\
            4.76953125  1.775557561562891e-17  \\
            4.7734375  3.7755575615628916e-17  \\
            4.77734375  1.0e-17  \\
            4.78125  1.775557561562891e-17  \\
            4.78515625  1.775557561562891e-17  \\
            4.7890625  1.775557561562891e-17  \\
            4.79296875  1.775557561562891e-17  \\
            4.796875  1.0e-17  \\
            4.80078125  1.0e-17  \\
            4.8046875  4.5511151231257825e-17  \\
            4.80859375  1.775557561562891e-17  \\
            4.8125  1.775557561562891e-17  \\
            4.81640625  3.7755575615628916e-17  \\
            4.8203125  1.0e-17  \\
            4.82421875  1.0e-17  \\
            4.828125  1.775557561562891e-17  \\
            4.83203125  1.775557561562891e-17  \\
            4.8359375  3.7755575615628916e-17  \\
            4.83984375  1.0e-17  \\
            4.84375  4.5511151231257825e-17  \\
            4.84765625  3.7755575615628916e-17  \\
            4.8515625  3.7755575615628916e-17  \\
            4.85546875  1.0e-17  \\
            4.859375  3.7755575615628916e-17  \\
            4.86328125  6.551115123125783e-17  \\
            4.8671875  3.7755575615628916e-17  \\
            4.87109375  1.775557561562891e-17  \\
            4.875  9.326672684688674e-17  \\
            4.87890625  4.5511151231257825e-17  \\
            4.8828125  1.775557561562891e-17  \\
            4.88671875  1.775557561562891e-17  \\
            4.890625  1.775557561562891e-17  \\
            4.89453125  3.7755575615628916e-17  \\
            4.8984375  3.7755575615628916e-17  \\
            4.90234375  6.551115123125783e-17  \\
            4.90625  3.7755575615628916e-17  \\
            4.91015625  1.775557561562891e-17  \\
            4.9140625  1.775557561562891e-17  \\
            4.91796875  1.775557561562891e-17  \\
            4.921875  3.7755575615628916e-17  \\
            4.92578125  1.775557561562891e-17  \\
            4.9296875  1.0e-17  \\
            4.93359375  1.775557561562891e-17  \\
            4.9375  4.5511151231257825e-17  \\
            4.94140625  3.7755575615628916e-17  \\
            4.9453125  1.775557561562891e-17  \\
            4.94921875  1.0e-17  \\
            4.953125  3.7755575615628916e-17  \\
            4.95703125  3.7755575615628916e-17  \\
            4.9609375  7.326672684688674e-17  \\
            4.96484375  3.7755575615628916e-17  \\
            4.96875  1.775557561562891e-17  \\
            4.97265625  3.7755575615628916e-17  \\
            4.9765625  4.5511151231257825e-17  \\
            4.98046875  1.775557561562891e-17  \\
            4.984375  1.775557561562891e-17  \\
            4.98828125  1.775557561562891e-17  \\
            4.9921875  3.7755575615628916e-17  \\
            4.99609375  1.775557561562891e-17  \\
            5.0  1.775557561562891e-17  \\
            5.00390625  1.775557561562891e-17  \\
            5.0078125  3.7755575615628916e-17  \\
            5.01171875  1.0e-17  \\
            5.015625  1.775557561562891e-17  \\
            5.01953125  3.7755575615628916e-17  \\
            5.0234375  1.0e-17  \\
            5.02734375  1.842890293094024e-16  \\
            5.03125  3.7755575615628916e-17  \\
            5.03515625  3.7755575615628916e-17  \\
            5.0390625  1.775557561562891e-17  \\
            5.04296875  6.551115123125783e-17  \\
            5.046875  3.7755575615628916e-17  \\
            5.05078125  6.551115123125783e-17  \\
            5.0546875  9.326672684688674e-17  \\
            5.05859375  1.775557561562891e-17  \\
            5.0625  1.775557561562891e-17  \\
            5.06640625  1.775557561562891e-17  \\
            5.0703125  9.326672684688674e-17  \\
            5.07421875  1.775557561562891e-17  \\
            5.078125  4.5511151231257825e-17  \\
            5.08203125  1.775557561562891e-17  \\
            5.0859375  3.7755575615628916e-17  \\
            5.08984375  1.775557561562891e-17  \\
            5.09375  1.775557561562891e-17  \\
            5.09765625  1.775557561562891e-17  \\
            5.1015625  1.0e-17  \\
            5.10546875  7.326672684688674e-17  \\
            5.109375  4.5511151231257825e-17  \\
            5.11328125  3.7755575615628916e-17  \\
            5.1171875  3.7755575615628916e-17  \\
            5.12109375  1.0e-17  \\
            5.125  3.7755575615628916e-17  \\
            5.12890625  1.775557561562891e-17  \\
            5.1328125  3.7755575615628916e-17  \\
            5.13671875  1.0e-17  \\
            5.140625  1.0e-17  \\
            5.14453125  3.7755575615628916e-17  \\
            5.1484375  1.775557561562891e-17  \\
            5.15234375  7.326672684688674e-17  \\
            5.15625  1.0e-17  \\
            5.16015625  3.7755575615628916e-17  \\
            5.1640625  9.326672684688674e-17  \\
            5.16796875  1.775557561562891e-17  \\
            5.171875  1.0e-17  \\
            5.17578125  6.551115123125783e-17  \\
            5.1796875  3.7755575615628916e-17  \\
            5.18359375  3.7755575615628916e-17  \\
            5.1875  3.7755575615628916e-17  \\
            5.19140625  3.7755575615628916e-17  \\
            5.1953125  3.7755575615628916e-17  \\
            5.19921875  3.7755575615628916e-17  \\
            5.203125  4.5511151231257825e-17  \\
            5.20703125  7.326672684688674e-17  \\
            5.2109375  1.0e-17  \\
            5.21484375  1.775557561562891e-17  \\
            5.21875  6.551115123125783e-17  \\
            5.22265625  3.7755575615628916e-17  \\
            5.2265625  3.7755575615628916e-17  \\
            5.23046875  1.0e-17  \\
            5.234375  1.0e-17  \\
            5.23828125  1.0e-17  \\
            5.2421875  9.326672684688674e-17  \\
            5.24609375  3.7755575615628916e-17  \\
            5.25  1.0e-17  \\
            5.25390625  3.7755575615628916e-17  \\
            5.2578125  1.0e-17  \\
            5.26171875  1.0e-17  \\
            5.265625  1.0e-17  \\
            5.26953125  3.7755575615628916e-17  \\
            5.2734375  1.0e-17  \\
            5.27734375  1.0e-17  \\
            5.28125  3.7755575615628916e-17  \\
            5.28515625  1.0e-17  \\
            5.2890625  4.5511151231257825e-17  \\
            5.29296875  1.775557561562891e-17  \\
            5.296875  3.7755575615628916e-17  \\
            5.30078125  1.0e-17  \\
            5.3046875  1.775557561562891e-17  \\
            5.30859375  1.0e-17  \\
            5.3125  1.0e-17  \\
            5.31640625  3.7755575615628916e-17  \\
            5.3203125  1.775557561562891e-17  \\
            5.32421875  1.775557561562891e-17  \\
            5.328125  1.0e-17  \\
            5.33203125  3.7755575615628916e-17  \\
            5.3359375  3.7755575615628916e-17  \\
            5.33984375  3.7755575615628916e-17  \\
            5.34375  7.326672684688674e-17  \\
            5.34765625  3.7755575615628916e-17  \\
            5.3515625  1.775557561562891e-17  \\
            5.35546875  1.775557561562891e-17  \\
            5.359375  1.775557561562891e-17  \\
            5.36328125  1.0e-17  \\
            5.3671875  1.775557561562891e-17  \\
            5.37109375  1.775557561562891e-17  \\
            5.375  3.7755575615628916e-17  \\
            5.37890625  3.7755575615628916e-17  \\
            5.3828125  4.5511151231257825e-17  \\
            5.38671875  3.7755575615628916e-17  \\
            5.390625  1.0e-17  \\
            5.39453125  1.0e-17  \\
            5.3984375  1.775557561562891e-17  \\
            5.40234375  1.775557561562891e-17  \\
            5.40625  1.0e-17  \\
            5.41015625  1.0e-17  \\
            5.4140625  3.7755575615628916e-17  \\
            5.41796875  9.326672684688674e-17  \\
            5.421875  3.7755575615628916e-17  \\
            5.42578125  1.775557561562891e-17  \\
            5.4296875  3.7755575615628916e-17  \\
            5.43359375  3.7755575615628916e-17  \\
            5.4375  9.326672684688674e-17  \\
            5.44140625  1.0e-17  \\
            5.4453125  3.7755575615628916e-17  \\
            5.44921875  3.7755575615628916e-17  \\
            5.453125  1.0e-17  \\
            5.45703125  3.7755575615628916e-17  \\
            5.4609375  4.5511151231257825e-17  \\
            5.46484375  1.775557561562891e-17  \\
            5.46875  1.775557561562891e-17  \\
            5.47265625  3.7755575615628916e-17  \\
            5.4765625  1.775557561562891e-17  \\
            5.48046875  3.7755575615628916e-17  \\
            5.484375  1.0e-17  \\
            5.48828125  1.0e-17  \\
            5.4921875  1.775557561562891e-17  \\
            5.49609375  3.7755575615628916e-17  \\
            5.5  1.775557561562891e-17  \\
            5.50390625  1.775557561562891e-17  \\
            5.5078125  1.775557561562891e-17  \\
            5.51171875  1.0e-17  \\
            5.515625  1.775557561562891e-17  \\
            5.51953125  1.775557561562891e-17  \\
            5.5234375  3.7755575615628916e-17  \\
            5.52734375  1.0e-17  \\
            5.53125  4.5511151231257825e-17  \\
            5.53515625  3.7755575615628916e-17  \\
            5.5390625  3.7755575615628916e-17  \\
            5.54296875  9.326672684688674e-17  \\
            5.546875  1.775557561562891e-17  \\
            5.55078125  3.7755575615628916e-17  \\
            5.5546875  3.7755575615628916e-17  \\
            5.55859375  1.0e-17  \\
            5.5625  1.0e-17  \\
            5.56640625  3.7755575615628916e-17  \\
            5.5703125  3.7755575615628916e-17  \\
            5.57421875  1.0e-17  \\
            5.578125  1.775557561562891e-17  \\
            5.58203125  1.775557561562891e-17  \\
            5.5859375  1.775557561562891e-17  \\
            5.58984375  4.5511151231257825e-17  \\
            5.59375  1.0e-17  \\
            5.59765625  1.775557561562891e-17  \\
            5.6015625  1.775557561562891e-17  \\
            5.60546875  1.775557561562891e-17  \\
            5.609375  1.775557561562891e-17  \\
            5.61328125  3.7755575615628916e-17  \\
            5.6171875  3.7755575615628916e-17  \\
            5.62109375  1.0e-17  \\
            5.625  1.775557561562891e-17  \\
            5.62890625  1.775557561562891e-17  \\
            5.6328125  3.7755575615628916e-17  \\
            5.63671875  1.775557561562891e-17  \\
            5.640625  1.775557561562891e-17  \\
            5.64453125  1.775557561562891e-17  \\
            5.6484375  1.0e-17  \\
            5.65234375  3.7755575615628916e-17  \\
            5.65625  3.7755575615628916e-17  \\
            5.66015625  1.775557561562891e-17  \\
            5.6640625  4.5511151231257825e-17  \\
            5.66796875  1.775557561562891e-17  \\
            5.671875  1.0e-17  \\
            5.67578125  1.0e-17  \\
            5.6796875  3.7755575615628916e-17  \\
            5.68359375  6.551115123125783e-17  \\
            5.6875  3.7755575615628916e-17  \\
            5.69140625  6.551115123125783e-17  \\
            5.6953125  1.775557561562891e-17  \\
            5.69921875  9.326672684688674e-17  \\
            5.703125  1.775557561562891e-17  \\
            5.70703125  1.775557561562891e-17  \\
            5.7109375  3.7755575615628916e-17  \\
            5.71484375  3.7755575615628916e-17  \\
            5.71875  1.0e-17  \\
            5.72265625  1.775557561562891e-17  \\
            5.7265625  3.7755575615628916e-17  \\
            5.73046875  1.775557561562891e-17  \\
            5.734375  1.775557561562891e-17  \\
            5.73828125  3.7755575615628916e-17  \\
            5.7421875  3.7755575615628916e-17  \\
            5.74609375  1.775557561562891e-17  \\
            5.75  1.775557561562891e-17  \\
            5.75390625  4.5511151231257825e-17  \\
            5.7578125  3.7755575615628916e-17  \\
            5.76171875  3.7755575615628916e-17  \\
            5.765625  1.0e-17  \\
            5.76953125  1.0e-17  \\
            5.7734375  3.7755575615628916e-17  \\
            5.77734375  3.7755575615628916e-17  \\
            5.78125  1.775557561562891e-17  \\
            5.78515625  3.7755575615628916e-17  \\
            5.7890625  3.7755575615628916e-17  \\
            5.79296875  1.775557561562891e-17  \\
            5.796875  3.7755575615628916e-17  \\
            5.80078125  3.7755575615628916e-17  \\
            5.8046875  1.0e-17  \\
            5.80859375  3.7755575615628916e-17  \\
            5.8125  1.775557561562891e-17  \\
            5.81640625  6.551115123125783e-17  \\
            5.8203125  4.5511151231257825e-17  \\
            5.82421875  1.775557561562891e-17  \\
            5.828125  6.551115123125783e-17  \\
            5.83203125  3.7755575615628916e-17  \\
            5.8359375  1.775557561562891e-17  \\
            5.83984375  1.2877787807814458e-16  \\
            5.84375  1.4877787807814456e-16  \\
            5.84765625  1.0e-17  \\
            5.8515625  3.7755575615628916e-17  \\
            5.85546875  3.7755575615628916e-17  \\
            5.859375  3.7755575615628916e-17  \\
            5.86328125  1.775557561562891e-17  \\
            5.8671875  1.775557561562891e-17  \\
            5.87109375  1.0e-17  \\
            5.875  1.775557561562891e-17  \\
            5.87890625  1.775557561562891e-17  \\
            5.8828125  1.0e-17  \\
            5.88671875  3.7755575615628916e-17  \\
            5.890625  3.7755575615628916e-17  \\
            5.89453125  1.775557561562891e-17  \\
            5.8984375  3.7755575615628916e-17  \\
            5.90234375  3.7755575615628916e-17  \\
            5.90625  1.775557561562891e-17  \\
            5.91015625  3.7755575615628916e-17  \\
            5.9140625  7.326672684688674e-17  \\
            5.91796875  3.7755575615628916e-17  \\
            5.921875  6.551115123125783e-17  \\
            5.92578125  1.0e-17  \\
            5.9296875  6.551115123125783e-17  \\
            5.93359375  1.775557561562891e-17  \\
            5.9375  1.775557561562891e-17  \\
            5.94140625  1.0e-17  \\
            5.9453125  1.842890293094024e-16  \\
            5.94921875  1.0e-17  \\
            5.953125  3.7755575615628916e-17  \\
            5.95703125  9.326672684688674e-17  \\
            5.9609375  3.7755575615628916e-17  \\
            5.96484375  6.551115123125783e-17  \\
            5.96875  3.7755575615628916e-17  \\
            5.97265625  1.775557561562891e-17  \\
            5.9765625  1.775557561562891e-17  \\
            5.98046875  1.0e-17  \\
            5.984375  3.7755575615628916e-17  \\
            5.98828125  3.7755575615628916e-17  \\
            5.9921875  1.0e-17  \\
            5.99609375  1.775557561562891e-17  \\
            6.0  1.0e-17  \\
            6.00390625  9.326672684688674e-17  \\
            6.0078125  3.7755575615628916e-17  \\
            6.01171875  4.5511151231257825e-17  \\
            6.015625  1.0e-17  \\
            6.01953125  1.775557561562891e-17  \\
            6.0234375  1.0e-17  \\
            6.02734375  1.0e-17  \\
            6.03125  9.326672684688674e-17  \\
            6.03515625  1.0e-17  \\
            6.0390625  9.326672684688674e-17  \\
            6.04296875  3.7755575615628916e-17  \\
            6.046875  3.7755575615628916e-17  \\
            6.05078125  1.775557561562891e-17  \\
            6.0546875  3.7755575615628916e-17  \\
            6.05859375  1.0e-17  \\
            6.0625  3.7755575615628916e-17  \\
            6.06640625  1.775557561562891e-17  \\
            6.0703125  1.775557561562891e-17  \\
            6.07421875  1.0e-17  \\
            6.078125  1.0e-17  \\
            6.08203125  3.7755575615628916e-17  \\
            6.0859375  4.5511151231257825e-17  \\
            6.08984375  1.0102230246251565e-16  \\
            6.09375  3.7755575615628916e-17  \\
            6.09765625  1.0e-17  \\
            6.1015625  1.775557561562891e-17  \\
            6.10546875  1.0e-17  \\
            6.109375  1.0e-17  \\
            6.11328125  1.0e-17  \\
            6.1171875  3.7755575615628916e-17  \\
            6.12109375  1.775557561562891e-17  \\
            6.125  1.775557561562891e-17  \\
            6.12890625  3.7755575615628916e-17  \\
            6.1328125  1.775557561562891e-17  \\
            6.13671875  3.7755575615628916e-17  \\
            6.140625  1.0e-17  \\
            6.14453125  3.7755575615628916e-17  \\
            6.1484375  3.7755575615628916e-17  \\
            6.15234375  3.7755575615628916e-17  \\
            6.15625  1.0e-17  \\
            6.16015625  4.5511151231257825e-17  \\
            6.1640625  1.775557561562891e-17  \\
            6.16796875  3.7755575615628916e-17  \\
            6.171875  6.551115123125783e-17  \\
            6.17578125  3.7755575615628916e-17  \\
            6.1796875  3.7755575615628916e-17  \\
            6.18359375  1.2102230246251564e-16  \\
            6.1875  1.775557561562891e-17  \\
            6.19140625  3.7755575615628916e-17  \\
            6.1953125  6.551115123125783e-17  \\
            6.19921875  3.7755575615628916e-17  \\
            6.203125  1.775557561562891e-17  \\
            6.20703125  3.7755575615628916e-17  \\
            6.2109375  1.0e-17  \\
            6.21484375  4.5511151231257825e-17  \\
            6.21875  1.775557561562891e-17  \\
            6.22265625  1.0e-17  \\
            6.2265625  3.7755575615628916e-17  \\
            6.23046875  1.775557561562891e-17  \\
            6.234375  3.7755575615628916e-17  \\
            6.23828125  1.0e-17  \\
            6.2421875  1.0e-17  \\
            6.24609375  1.0e-17  \\
            6.25  3.7755575615628916e-17  \\
            6.25390625  1.0e-17  \\
            6.2578125  3.7755575615628916e-17  \\
            6.26171875  3.7755575615628916e-17  \\
            6.265625  1.0e-17  \\
            6.26953125  3.7755575615628916e-17  \\
            6.2734375  6.551115123125783e-17  \\
            6.27734375  3.7755575615628916e-17  \\
            6.28125  1.775557561562891e-17  \\
            6.28515625  9.326672684688674e-17  \\
            6.2890625  1.0102230246251565e-16  \\
            6.29296875  1.775557561562891e-17  \\
            6.296875  3.7755575615628916e-17  \\
            6.30078125  9.326672684688674e-17  \\
            6.3046875  3.7755575615628916e-17  \\
            6.30859375  1.775557561562891e-17  \\
            6.3125  1.0e-17  \\
            6.31640625  3.7755575615628916e-17  \\
            6.3203125  3.7755575615628916e-17  \\
            6.32421875  3.7755575615628916e-17  \\
            6.328125  1.775557561562891e-17  \\
            6.33203125  3.7755575615628916e-17  \\
            6.3359375  6.551115123125783e-17  \\
            6.33984375  6.551115123125783e-17  \\
            6.34375  1.775557561562891e-17  \\
            6.34765625  6.551115123125783e-17  \\
            6.3515625  7.326672684688674e-17  \\
            6.35546875  3.7755575615628916e-17  \\
            6.359375  1.775557561562891e-17  \\
            6.36328125  3.7755575615628916e-17  \\
            6.3671875  7.326672684688674e-17  \\
            6.37109375  1.775557561562891e-17  \\
            6.375  7.326672684688674e-17  \\
            6.37890625  6.551115123125783e-17  \\
            6.3828125  6.551115123125783e-17  \\
            6.38671875  1.775557561562891e-17  \\
            6.390625  3.7755575615628916e-17  \\
            6.39453125  1.0e-17  \\
            6.3984375  4.5511151231257825e-17  \\
            6.40234375  3.7755575615628916e-17  \\
            6.40625  3.7755575615628916e-17  \\
            6.41015625  1.775557561562891e-17  \\
            6.4140625  3.7755575615628916e-17  \\
            6.41796875  1.0e-17  \\
            6.421875  1.775557561562891e-17  \\
            6.42578125  1.0e-17  \\
            6.4296875  1.0e-17  \\
            6.43359375  1.775557561562891e-17  \\
            6.4375  1.775557561562891e-17  \\
            6.44140625  1.0e-17  \\
            6.4453125  1.0e-17  \\
            6.44921875  4.5511151231257825e-17  \\
            6.453125  3.7755575615628916e-17  \\
            6.45703125  1.775557561562891e-17  \\
            6.4609375  3.7755575615628916e-17  \\
            6.46484375  9.326672684688674e-17  \\
            6.46875  7.326672684688674e-17  \\
            6.47265625  7.326672684688674e-17  \\
            6.4765625  1.4877787807814456e-16  \\
            6.48046875  1.775557561562891e-17  \\
            6.484375  3.7755575615628916e-17  \\
            6.48828125  1.775557561562891e-17  \\
            6.4921875  1.0e-17  \\
            6.49609375  6.551115123125783e-17  \\
            6.5  1.775557561562891e-17  \\
            6.50390625  1.842890293094024e-16  \\
            6.5078125  6.551115123125783e-17  \\
            6.51171875  1.0e-17  \\
            6.515625  1.775557561562891e-17  \\
            6.51953125  3.7755575615628916e-17  \\
            6.5234375  1.775557561562891e-17  \\
            6.52734375  1.775557561562891e-17  \\
            6.53125  1.775557561562891e-17  \\
            6.53515625  1.0e-17  \\
            6.5390625  1.0e-17  \\
            6.54296875  1.775557561562891e-17  \\
            6.546875  1.775557561562891e-17  \\
            6.55078125  3.7755575615628916e-17  \\
            6.5546875  7.326672684688674e-17  \\
            6.55859375  7.326672684688674e-17  \\
            6.5625  9.326672684688674e-17  \\
            6.56640625  1.0e-17  \\
            6.5703125  1.775557561562891e-17  \\
            6.57421875  3.7755575615628916e-17  \\
            6.578125  1.775557561562891e-17  \\
            6.58203125  1.775557561562891e-17  \\
            6.5859375  7.326672684688674e-17  \\
            6.58984375  1.775557561562891e-17  \\
            6.59375  1.0e-17  \\
            6.59765625  1.775557561562891e-17  \\
            6.6015625  1.0e-17  \\
            6.60546875  6.551115123125783e-17  \\
            6.609375  1.775557561562891e-17  \\
            6.61328125  9.326672684688674e-17  \\
            6.6171875  3.7755575615628916e-17  \\
            6.62109375  7.326672684688674e-17  \\
            6.625  4.5511151231257825e-17  \\
            6.62890625  3.7755575615628916e-17  \\
            6.6328125  1.775557561562891e-17  \\
            6.63671875  6.551115123125783e-17  \\
            6.640625  6.551115123125783e-17  \\
            6.64453125  1.775557561562891e-17  \\
            6.6484375  3.7755575615628916e-17  \\
            6.65234375  3.7755575615628916e-17  \\
            6.65625  6.551115123125783e-17  \\
            6.66015625  6.551115123125783e-17  \\
            6.6640625  3.5082248300317586e-16  \\
            6.66796875  1.2102230246251564e-16  \\
            6.671875  6.551115123125783e-17  \\
            6.67578125  7.326672684688674e-17  \\
            6.6796875  1.775557561562891e-17  \\
            6.68359375  3.7755575615628916e-17  \\
            6.6875  2.0428902930940238e-16  \\
            6.69140625  1.775557561562891e-17  \\
            6.6953125  1.775557561562891e-17  \\
            6.69921875  4.5511151231257825e-17  \\
            6.703125  9.326672684688674e-17  \\
            6.70703125  6.551115123125783e-17  \\
            6.7109375  1.775557561562891e-17  \\
            6.71484375  1.2877787807814458e-16  \\
            6.71875  9.326672684688674e-17  \\
            6.72265625  9.326672684688674e-17  \\
            6.7265625  3.7755575615628916e-17  \\
            6.73046875  1.0e-17  \\
            6.734375  1.775557561562891e-17  \\
            6.73828125  3.708224830031759e-16  \\
            6.7421875  6.551115123125783e-17  \\
            6.74609375  3.7755575615628916e-17  \\
            6.75  1.0102230246251565e-16  \\
            6.75390625  1.0e-17  \\
            6.7578125  3.7755575615628916e-17  \\
            6.76171875  9.326672684688674e-17  \\
            6.765625  2.5980018054066024e-16  \\
            6.76953125  3.7755575615628916e-17  \\
            6.7734375  6.551115123125783e-17  \\
            6.77734375  9.326672684688674e-17  \\
            6.78125  3.7755575615628916e-17  \\
            6.78515625  1.0e-17  \\
            6.7890625  9.326672684688674e-17  \\
            6.79296875  6.551115123125783e-17  \\
            6.796875  3.7755575615628916e-17  \\
            6.80078125  1.2102230246251564e-16  \\
            6.8046875  1.2102230246251564e-16  \\
            6.80859375  1.775557561562891e-17  \\
            6.8125  3.7755575615628916e-17  \\
            6.81640625  1.775557561562891e-17  \\
            6.8203125  7.326672684688674e-17  \\
            6.82421875  9.326672684688674e-17  \\
            6.828125  3.7755575615628916e-17  \\
            6.83203125  9.326672684688674e-17  \\
            6.8359375  1.775557561562891e-17  \\
            6.83984375  3.7755575615628916e-17  \\
            6.84375  1.0e-17  \\
            6.84765625  1.0102230246251565e-16  \\
            6.8515625  3.7755575615628916e-17  \\
            6.85546875  1.0102230246251565e-16  \\
            6.859375  1.775557561562891e-17  \\
            6.86328125  3.7755575615628916e-17  \\
            6.8671875  3.7755575615628916e-17  \\
            6.87109375  2.0428902930940238e-16  \\
            6.875  1.2877787807814458e-16  \\
            6.87890625  5.373559366969493e-16  \\
            6.8828125  3.1531133177191806e-16  \\
            6.88671875  6.551115123125783e-17  \\
            6.890625  1.775557561562891e-17  \\
            6.89453125  1.775557561562891e-17  \\
            6.8984375  1.7653345369377347e-16  \\
            6.90234375  1.2877787807814458e-16  \\
            6.90625  4.618447854656916e-16  \\
            6.91015625  1.4877787807814456e-16  \\
            6.9140625  7.326672684688674e-17  \\
            6.91796875  3.43066907387547e-16  \\
            6.921875  1.775557561562891e-17  \\
            6.92578125  3.7755575615628916e-17  \\
            6.9296875  3.7755575615628916e-17  \\
            6.93359375  9.326672684688674e-17  \\
            6.9375  1.565334536937735e-16  \\
            6.94140625  4.5511151231257825e-17  \\
            6.9453125  1.0e-17  \\
            6.94921875  3.7755575615628916e-17  \\
            6.953125  3.7755575615628916e-17  \\
            6.95703125  1.7653345369377347e-16  \\
            6.9609375  1.775557561562891e-17  \\
            6.96484375  6.551115123125783e-17  \\
            6.96875  6.551115123125783e-17  \\
            6.97265625  6.551115123125783e-17  \\
            6.9765625  1.775557561562891e-17  \\
            6.98046875  7.326672684688674e-17  \\
            6.984375  6.551115123125783e-17  \\
            6.98828125  1.4877787807814456e-16  \\
            6.9921875  9.326672684688674e-17  \\
            6.99609375  4.263336342344337e-16  \\
            7.0  2.0428902930940238e-16  \\
            7.00390625  1.775557561562891e-17  \\
            7.0078125  3.7755575615628916e-17  \\
            7.01171875  1.775557561562891e-17  \\
            7.015625  1.775557561562891e-17  \\
            7.01953125  3.7755575615628916e-17  \\
            7.0234375  3.7755575615628916e-17  \\
            7.02734375  1.775557561562891e-17  \\
            7.03125  1.775557561562891e-17  \\
            7.03515625  1.0e-17  \\
            7.0390625  1.775557561562891e-17  \\
            7.04296875  1.775557561562891e-17  \\
            7.046875  9.326672684688674e-17  \\
            7.05078125  2.0428902930940238e-16  \\
            7.0546875  3.7755575615628916e-17  \\
            7.05859375  9.326672684688674e-17  \\
            7.0625  3.7755575615628916e-17  \\
            7.06640625  1.0e-17  \\
            7.0703125  3.7755575615628916e-17  \\
            7.07421875  1.4877787807814456e-16  \\
            7.078125  3.7755575615628916e-17  \\
            7.08203125  9.326672684688674e-17  \\
            7.0859375  1.2102230246251564e-16  \\
            7.08984375  1.2877787807814458e-16  \\
            7.09375  1.0e-17  \\
            7.09765625  3.7755575615628916e-17  \\
            7.1015625  1.0e-17  \\
            7.10546875  3.7755575615628916e-17  \\
            7.109375  1.775557561562891e-17  \\
            7.11328125  1.775557561562891e-17  \\
            7.1171875  1.2102230246251564e-16  \\
            7.12109375  9.326672684688674e-17  \\
            7.125  1.775557561562891e-17  \\
            7.12890625  3.7755575615628916e-17  \\
            7.1328125  1.2877787807814458e-16  \\
            7.13671875  9.326672684688674e-17  \\
            7.140625  1.0e-17  \\
            7.14453125  1.565334536937735e-16  \\
            7.1484375  6.551115123125783e-17  \\
            7.15234375  1.775557561562891e-17  \\
            7.15625  1.775557561562891e-17  \\
            7.16015625  3.7755575615628916e-17  \\
            7.1640625  4.5511151231257825e-17  \\
            7.16796875  2.0428902930940238e-16  \\
            7.171875  1.775557561562891e-17  \\
            7.17578125  6.551115123125783e-17  \\
            7.1796875  9.326672684688674e-17  \\
            7.18359375  9.326672684688674e-17  \\
            7.1875  1.775557561562891e-17  \\
            7.19140625  1.0e-17  \\
            7.1953125  1.775557561562891e-17  \\
            7.19921875  1.775557561562891e-17  \\
            7.203125  3.7755575615628916e-17  \\
            7.20703125  9.326672684688674e-17  \\
            7.2109375  1.0102230246251565e-16  \\
            7.21484375  1.775557561562891e-17  \\
            7.21875  7.326672684688674e-17  \\
            7.22265625  3.7755575615628916e-17  \\
            7.2265625  1.775557561562891e-17  \\
            7.23046875  1.775557561562891e-17  \\
            7.234375  1.775557561562891e-17  \\
            7.23828125  1.0e-17  \\
            7.2421875  6.551115123125783e-17  \\
            7.24609375  1.4877787807814456e-16  \\
            7.25  1.775557561562891e-17  \\
            7.25390625  3.7755575615628916e-17  \\
            7.2578125  9.326672684688674e-17  \\
            7.26171875  1.775557561562891e-17  \\
            7.265625  1.775557561562891e-17  \\
            7.26953125  1.775557561562891e-17  \\
            7.2734375  3.7755575615628916e-17  \\
            7.27734375  1.0e-17  \\
            7.28125  1.0e-17  \\
            7.28515625  1.0e-17  \\
            7.2890625  4.5511151231257825e-17  \\
            7.29296875  9.326672684688674e-17  \\
            7.296875  2.0428902930940238e-16  \\
            7.30078125  7.326672684688674e-17  \\
            7.3046875  3.1531133177191806e-16  \\
            7.30859375  1.0e-17  \\
            7.3125  1.775557561562891e-17  \\
            7.31640625  4.5511151231257825e-17  \\
            7.3203125  3.7755575615628916e-17  \\
            7.32421875  1.775557561562891e-17  \\
            7.328125  3.7755575615628916e-17  \\
            7.33203125  1.775557561562891e-17  \\
            7.3359375  1.775557561562891e-17  \\
            7.33984375  3.7755575615628916e-17  \\
            7.34375  1.775557561562891e-17  \\
            7.34765625  1.775557561562891e-17  \\
            7.3515625  1.775557561562891e-17  \\
            7.35546875  7.326672684688674e-17  \\
            7.359375  1.775557561562891e-17  \\
            7.36328125  3.7755575615628916e-17  \\
            7.3671875  3.7755575615628916e-17  \\
            7.37109375  1.0e-17  \\
            7.375  3.7755575615628916e-17  \\
            7.37890625  1.775557561562891e-17  \\
            7.3828125  1.775557561562891e-17  \\
            7.38671875  7.326672684688674e-17  \\
            7.390625  1.0e-17  \\
            7.39453125  7.326672684688674e-17  \\
            7.3984375  3.7755575615628916e-17  \\
            7.40234375  1.0e-17  \\
            7.40625  3.7755575615628916e-17  \\
            7.41015625  7.326672684688674e-17  \\
            7.4140625  1.775557561562891e-17  \\
            7.41796875  1.0e-17  \\
            7.421875  3.7755575615628916e-17  \\
            7.42578125  1.775557561562891e-17  \\
            7.4296875  1.0e-17  \\
            7.43359375  3.7755575615628916e-17  \\
            7.4375  9.326672684688674e-17  \\
            7.44140625  1.0e-17  \\
            7.4453125  3.7755575615628916e-17  \\
            7.44921875  3.7755575615628916e-17  \\
            7.453125  6.551115123125783e-17  \\
            7.45703125  1.0e-17  \\
            7.4609375  3.7755575615628916e-17  \\
            7.46484375  1.0e-17  \\
            7.46875  1.0e-17  \\
            7.47265625  3.7755575615628916e-17  \\
            7.4765625  3.7755575615628916e-17  \\
            7.48046875  3.7755575615628916e-17  \\
            7.484375  3.7755575615628916e-17  \\
            7.48828125  7.326672684688674e-17  \\
            7.4921875  1.0e-17  \\
            7.49609375  1.775557561562891e-17  \\
            7.5  1.775557561562891e-17  \\
            7.50390625  7.326672684688674e-17  \\
            7.5078125  1.775557561562891e-17  \\
            7.51171875  1.0e-17  \\
            7.515625  1.775557561562891e-17  \\
            7.51953125  9.326672684688674e-17  \\
            7.5234375  3.7755575615628916e-17  \\
            7.52734375  3.7755575615628916e-17  \\
            7.53125  3.7755575615628916e-17  \\
            7.53515625  1.0e-17  \\
            7.5390625  1.775557561562891e-17  \\
            7.54296875  1.0e-17  \\
            7.546875  1.775557561562891e-17  \\
            7.55078125  9.326672684688674e-17  \\
            7.5546875  1.0e-17  \\
            7.55859375  1.0e-17  \\
            7.5625  1.0e-17  \\
            7.56640625  1.0e-17  \\
            7.5703125  1.0e-17  \\
            7.57421875  3.7755575615628916e-17  \\
            7.578125  7.326672684688674e-17  \\
            7.58203125  9.326672684688674e-17  \\
            7.5859375  7.326672684688674e-17  \\
            7.58984375  1.775557561562891e-17  \\
            7.59375  3.7755575615628916e-17  \\
            7.59765625  3.7755575615628916e-17  \\
            7.6015625  3.7755575615628916e-17  \\
            7.60546875  1.775557561562891e-17  \\
            7.609375  3.7755575615628916e-17  \\
            7.61328125  3.7755575615628916e-17  \\
            7.6171875  1.775557561562891e-17  \\
            7.62109375  1.775557561562891e-17  \\
            7.625  1.0e-17  \\
            7.62890625  1.0e-17  \\
            7.6328125  6.551115123125783e-17  \\
            7.63671875  1.775557561562891e-17  \\
            7.640625  1.775557561562891e-17  \\
            7.64453125  1.0e-17  \\
            7.6484375  1.775557561562891e-17  \\
            7.65234375  3.7755575615628916e-17  \\
            7.65625  9.326672684688674e-17  \\
            7.66015625  7.326672684688674e-17  \\
            7.6640625  9.326672684688674e-17  \\
            7.66796875  4.5511151231257825e-17  \\
            7.671875  4.5511151231257825e-17  \\
            7.67578125  1.0e-17  \\
            7.6796875  4.5511151231257825e-17  \\
            7.68359375  3.7755575615628916e-17  \\
            7.6875  1.775557561562891e-17  \\
            7.69140625  1.775557561562891e-17  \\
            7.6953125  3.7755575615628916e-17  \\
            7.69921875  3.7755575615628916e-17  \\
            7.703125  1.0e-17  \\
            7.70703125  9.326672684688674e-17  \\
            7.7109375  1.4877787807814456e-16  \\
            7.71484375  3.7755575615628916e-17  \\
            7.71875  7.326672684688674e-17  \\
            7.72265625  3.7755575615628916e-17  \\
            7.7265625  3.7755575615628916e-17  \\
            7.73046875  4.5511151231257825e-17  \\
            7.734375  3.7755575615628916e-17  \\
            7.73828125  9.326672684688674e-17  \\
            7.7421875  1.0e-17  \\
            7.74609375  2.0428902930940238e-16  \\
            7.75  3.7755575615628916e-17  \\
            7.75390625  6.551115123125783e-17  \\
            7.7578125  3.7755575615628916e-17  \\
            7.76171875  1.775557561562891e-17  \\
            7.765625  6.551115123125783e-17  \\
            7.76953125  1.0e-17  \\
            7.7734375  1.0e-17  \\
            7.77734375  3.7755575615628916e-17  \\
            7.78125  3.7755575615628916e-17  \\
            7.78515625  6.551115123125783e-17  \\
            7.7890625  6.551115123125783e-17  \\
            7.79296875  1.775557561562891e-17  \\
            7.796875  6.551115123125783e-17  \\
            7.80078125  9.326672684688674e-17  \\
            7.8046875  1.775557561562891e-17  \\
            7.80859375  1.2102230246251564e-16  \\
            7.8125  3.7755575615628916e-17  \\
            7.81640625  1.0e-17  \\
            7.8203125  9.326672684688674e-17  \\
            7.82421875  9.326672684688674e-17  \\
            7.828125  1.0e-17  \\
            7.83203125  3.7755575615628916e-17  \\
            7.8359375  1.2102230246251564e-16  \\
            7.83984375  4.5511151231257825e-17  \\
            7.84375  1.0e-17  \\
            7.84765625  6.551115123125783e-17  \\
            7.8515625  3.7755575615628916e-17  \\
            7.85546875  6.551115123125783e-17  \\
            7.859375  3.7755575615628916e-17  \\
            7.86328125  7.326672684688674e-17  \\
            7.8671875  6.551115123125783e-17  \\
            7.87109375  3.7755575615628916e-17  \\
            7.875  3.7755575615628916e-17  \\
            7.87890625  1.775557561562891e-17  \\
            7.8828125  3.7755575615628916e-17  \\
            7.88671875  1.775557561562891e-17  \\
            7.890625  3.7755575615628916e-17  \\
            7.89453125  3.7755575615628916e-17  \\
            7.8984375  1.2102230246251564e-16  \\
            7.90234375  1.775557561562891e-17  \\
            7.90625  3.7755575615628916e-17  \\
            7.91015625  2.5980018054066024e-16  \\
            7.9140625  1.775557561562891e-17  \\
            7.91796875  1.0e-17  \\
            7.921875  6.551115123125783e-17  \\
            7.92578125  1.4877787807814456e-16  \\
            7.9296875  4.5511151231257825e-17  \\
            7.93359375  6.551115123125783e-17  \\
            7.9375  1.0e-17  \\
            7.94140625  3.7755575615628916e-17  \\
            7.9453125  1.0e-17  \\
            7.94921875  9.326672684688674e-17  \\
            7.953125  1.775557561562891e-17  \\
            7.95703125  3.7755575615628916e-17  \\
            7.9609375  3.7755575615628916e-17  \\
            7.96484375  3.7755575615628916e-17  \\
            7.96875  9.326672684688674e-17  \\
            7.97265625  1.775557561562891e-17  \\
            7.9765625  4.5511151231257825e-17  \\
            7.98046875  3.7755575615628916e-17  \\
            7.984375  6.551115123125783e-17  \\
            7.98828125  3.7755575615628916e-17  \\
            7.9921875  1.0e-17  \\
            7.99609375  1.775557561562891e-17  \\
            8.0  9.326672684688674e-17  \\
        }
        ;
    \addlegendentry {{t1}$ $}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={c42b4669-9ae6-4b9e-a4b3-d6d103822ec8}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0e-17  \\
            0.00390625  1.0e-17  \\
            0.0078125  4.5511151231257825e-17  \\
            0.01171875  1.0e-17  \\
            0.015625  3.7755575615628916e-17  \\
            0.01953125  6.551115123125783e-17  \\
            0.0234375  3.7755575615628916e-17  \\
            0.02734375  1.0e-17  \\
            0.03125  3.7755575615628916e-17  \\
            0.03515625  1.775557561562891e-17  \\
            0.0390625  1.775557561562891e-17  \\
            0.04296875  1.0e-17  \\
            0.046875  3.7755575615628916e-17  \\
            0.05078125  3.7755575615628916e-17  \\
            0.0546875  1.775557561562891e-17  \\
            0.05859375  4.5511151231257825e-17  \\
            0.0625  3.7755575615628916e-17  \\
            0.06640625  3.7755575615628916e-17  \\
            0.0703125  4.5511151231257825e-17  \\
            0.07421875  7.326672684688674e-17  \\
            0.078125  4.5511151231257825e-17  \\
            0.08203125  1.775557561562891e-17  \\
            0.0859375  1.0e-17  \\
            0.08984375  4.5511151231257825e-17  \\
            0.09375  3.7755575615628916e-17  \\
            0.09765625  1.775557561562891e-17  \\
            0.1015625  3.7755575615628916e-17  \\
            0.10546875  1.0e-17  \\
            0.109375  3.7755575615628916e-17  \\
            0.11328125  1.775557561562891e-17  \\
            0.1171875  1.775557561562891e-17  \\
            0.12109375  1.0e-17  \\
            0.125  4.5511151231257825e-17  \\
            0.12890625  1.775557561562891e-17  \\
            0.1328125  1.775557561562891e-17  \\
            0.13671875  3.7755575615628916e-17  \\
            0.140625  3.7755575615628916e-17  \\
            0.14453125  1.775557561562891e-17  \\
            0.1484375  3.7755575615628916e-17  \\
            0.15234375  3.7755575615628916e-17  \\
            0.15625  1.0e-17  \\
            0.16015625  1.0e-17  \\
            0.1640625  1.775557561562891e-17  \\
            0.16796875  1.775557561562891e-17  \\
            0.171875  1.775557561562891e-17  \\
            0.17578125  1.775557561562891e-17  \\
            0.1796875  4.5511151231257825e-17  \\
            0.18359375  1.0e-17  \\
            0.1875  1.775557561562891e-17  \\
            0.19140625  3.7755575615628916e-17  \\
            0.1953125  7.326672684688674e-17  \\
            0.19921875  1.775557561562891e-17  \\
            0.203125  1.0e-17  \\
            0.20703125  1.775557561562891e-17  \\
            0.2109375  1.0e-17  \\
            0.21484375  3.7755575615628916e-17  \\
            0.21875  1.0e-17  \\
            0.22265625  7.326672684688674e-17  \\
            0.2265625  1.775557561562891e-17  \\
            0.23046875  1.0e-17  \\
            0.234375  1.0e-17  \\
            0.23828125  1.0e-17  \\
            0.2421875  3.7755575615628916e-17  \\
            0.24609375  4.5511151231257825e-17  \\
            0.25  3.7755575615628916e-17  \\
            0.25390625  3.7755575615628916e-17  \\
            0.2578125  9.326672684688674e-17  \\
            0.26171875  4.5511151231257825e-17  \\
            0.265625  3.7755575615628916e-17  \\
            0.26953125  3.7755575615628916e-17  \\
            0.2734375  1.0e-17  \\
            0.27734375  1.775557561562891e-17  \\
            0.28125  1.775557561562891e-17  \\
            0.28515625  3.7755575615628916e-17  \\
            0.2890625  4.5511151231257825e-17  \\
            0.29296875  1.775557561562891e-17  \\
            0.296875  7.326672684688674e-17  \\
            0.30078125  1.0e-17  \\
            0.3046875  1.0e-17  \\
            0.30859375  7.326672684688674e-17  \\
            0.3125  1.0e-17  \\
            0.31640625  3.7755575615628916e-17  \\
            0.3203125  1.775557561562891e-17  \\
            0.32421875  1.0e-17  \\
            0.328125  3.7755575615628916e-17  \\
            0.33203125  3.7755575615628916e-17  \\
            0.3359375  1.0e-17  \\
            0.33984375  1.0e-17  \\
            0.34375  4.5511151231257825e-17  \\
            0.34765625  3.7755575615628916e-17  \\
            0.3515625  1.775557561562891e-17  \\
            0.35546875  1.0e-17  \\
            0.359375  6.551115123125783e-17  \\
            0.36328125  3.7755575615628916e-17  \\
            0.3671875  1.0e-17  \\
            0.37109375  1.775557561562891e-17  \\
            0.375  1.775557561562891e-17  \\
            0.37890625  3.7755575615628916e-17  \\
            0.3828125  1.775557561562891e-17  \\
            0.38671875  1.0e-17  \\
            0.390625  3.7755575615628916e-17  \\
            0.39453125  3.7755575615628916e-17  \\
            0.3984375  1.0e-17  \\
            0.40234375  1.775557561562891e-17  \\
            0.40625  1.775557561562891e-17  \\
            0.41015625  1.775557561562891e-17  \\
            0.4140625  3.7755575615628916e-17  \\
            0.41796875  1.775557561562891e-17  \\
            0.421875  3.7755575615628916e-17  \\
            0.42578125  1.0e-17  \\
            0.4296875  3.7755575615628916e-17  \\
            0.43359375  1.775557561562891e-17  \\
            0.4375  4.5511151231257825e-17  \\
            0.44140625  1.775557561562891e-17  \\
            0.4453125  1.0e-17  \\
            0.44921875  9.326672684688674e-17  \\
            0.453125  1.0e-17  \\
            0.45703125  1.775557561562891e-17  \\
            0.4609375  1.775557561562891e-17  \\
            0.46484375  1.0e-17  \\
            0.46875  1.0e-17  \\
            0.47265625  1.0e-17  \\
            0.4765625  1.775557561562891e-17  \\
            0.48046875  4.5511151231257825e-17  \\
            0.484375  1.775557561562891e-17  \\
            0.48828125  9.326672684688674e-17  \\
            0.4921875  1.0e-17  \\
            0.49609375  1.775557561562891e-17  \\
            0.5  1.0e-17  \\
            0.50390625  1.775557561562891e-17  \\
            0.5078125  1.0e-17  \\
            0.51171875  1.775557561562891e-17  \\
            0.515625  1.775557561562891e-17  \\
            0.51953125  1.0e-17  \\
            0.5234375  3.7755575615628916e-17  \\
            0.52734375  1.775557561562891e-17  \\
            0.53125  4.5511151231257825e-17  \\
            0.53515625  3.7755575615628916e-17  \\
            0.5390625  1.0e-17  \\
            0.54296875  1.0e-17  \\
            0.546875  9.326672684688674e-17  \\
            0.55078125  1.775557561562891e-17  \\
            0.5546875  1.775557561562891e-17  \\
            0.55859375  1.775557561562891e-17  \\
            0.5625  1.0e-17  \\
            0.56640625  3.7755575615628916e-17  \\
            0.5703125  1.0e-17  \\
            0.57421875  3.7755575615628916e-17  \\
            0.578125  3.7755575615628916e-17  \\
            0.58203125  6.551115123125783e-17  \\
            0.5859375  3.7755575615628916e-17  \\
            0.58984375  3.7755575615628916e-17  \\
            0.59375  1.775557561562891e-17  \\
            0.59765625  1.775557561562891e-17  \\
            0.6015625  6.551115123125783e-17  \\
            0.60546875  1.0e-17  \\
            0.609375  1.0e-17  \\
            0.61328125  1.775557561562891e-17  \\
            0.6171875  1.775557561562891e-17  \\
            0.62109375  1.0e-17  \\
            0.625  1.775557561562891e-17  \\
            0.62890625  7.326672684688674e-17  \\
            0.6328125  1.775557561562891e-17  \\
            0.63671875  1.0e-17  \\
            0.640625  3.7755575615628916e-17  \\
            0.64453125  1.0e-17  \\
            0.6484375  1.775557561562891e-17  \\
            0.65234375  3.7755575615628916e-17  \\
            0.65625  4.5511151231257825e-17  \\
            0.66015625  3.7755575615628916e-17  \\
            0.6640625  1.775557561562891e-17  \\
            0.66796875  1.0e-17  \\
            0.671875  1.775557561562891e-17  \\
            0.67578125  1.775557561562891e-17  \\
            0.6796875  1.775557561562891e-17  \\
            0.68359375  1.775557561562891e-17  \\
            0.6875  3.7755575615628916e-17  \\
            0.69140625  1.775557561562891e-17  \\
            0.6953125  6.551115123125783e-17  \\
            0.69921875  3.7755575615628916e-17  \\
            0.703125  1.775557561562891e-17  \\
            0.70703125  1.775557561562891e-17  \\
            0.7109375  1.0e-17  \\
            0.71484375  7.326672684688674e-17  \\
            0.71875  3.7755575615628916e-17  \\
            0.72265625  3.7755575615628916e-17  \\
            0.7265625  3.7755575615628916e-17  \\
            0.73046875  1.775557561562891e-17  \\
            0.734375  1.0e-17  \\
            0.73828125  1.0e-17  \\
            0.7421875  1.0e-17  \\
            0.74609375  3.7755575615628916e-17  \\
            0.75  7.326672684688674e-17  \\
            0.75390625  1.0e-17  \\
            0.7578125  3.7755575615628916e-17  \\
            0.76171875  3.7755575615628916e-17  \\
            0.765625  2.0428902930940238e-16  \\
            0.76953125  1.0e-17  \\
            0.7734375  3.7755575615628916e-17  \\
            0.77734375  1.0e-17  \\
            0.78125  1.775557561562891e-17  \\
            0.78515625  1.775557561562891e-17  \\
            0.7890625  9.326672684688674e-17  \\
            0.79296875  3.7755575615628916e-17  \\
            0.796875  1.0e-17  \\
            0.80078125  3.7755575615628916e-17  \\
            0.8046875  1.775557561562891e-17  \\
            0.80859375  4.5511151231257825e-17  \\
            0.8125  1.775557561562891e-17  \\
            0.81640625  3.7755575615628916e-17  \\
            0.8203125  1.775557561562891e-17  \\
            0.82421875  3.7755575615628916e-17  \\
            0.828125  1.0e-17  \\
            0.83203125  3.7755575615628916e-17  \\
            0.8359375  1.0e-17  \\
            0.83984375  9.326672684688674e-17  \\
            0.84375  3.7755575615628916e-17  \\
            0.84765625  9.326672684688674e-17  \\
            0.8515625  3.7755575615628916e-17  \\
            0.85546875  3.7755575615628916e-17  \\
            0.859375  3.7755575615628916e-17  \\
            0.86328125  6.551115123125783e-17  \\
            0.8671875  1.0e-17  \\
            0.87109375  1.0e-17  \\
            0.875  1.775557561562891e-17  \\
            0.87890625  1.0e-17  \\
            0.8828125  1.775557561562891e-17  \\
            0.88671875  3.7755575615628916e-17  \\
            0.890625  1.0e-17  \\
            0.89453125  1.0e-17  \\
            0.8984375  1.775557561562891e-17  \\
            0.90234375  3.7755575615628916e-17  \\
            0.90625  1.0e-17  \\
            0.91015625  1.0e-17  \\
            0.9140625  1.775557561562891e-17  \\
            0.91796875  3.7755575615628916e-17  \\
            0.921875  1.0102230246251565e-16  \\
            0.92578125  1.775557561562891e-17  \\
            0.9296875  1.0e-17  \\
            0.93359375  3.7755575615628916e-17  \\
            0.9375  1.775557561562891e-17  \\
            0.94140625  3.7755575615628916e-17  \\
            0.9453125  1.0e-17  \\
            0.94921875  3.7755575615628916e-17  \\
            0.953125  3.7755575615628916e-17  \\
            0.95703125  3.7755575615628916e-17  \\
            0.9609375  3.7755575615628916e-17  \\
            0.96484375  1.0e-17  \\
            0.96875  3.7755575615628916e-17  \\
            0.97265625  1.775557561562891e-17  \\
            0.9765625  1.0e-17  \\
            0.98046875  3.7755575615628916e-17  \\
            0.984375  6.551115123125783e-17  \\
            0.98828125  1.0e-17  \\
            0.9921875  1.0e-17  \\
            0.99609375  1.2102230246251564e-16  \\
            1.0  3.7755575615628916e-17  \\
            1.00390625  9.326672684688674e-17  \\
            1.0078125  4.5511151231257825e-17  \\
            1.01171875  1.775557561562891e-17  \\
            1.015625  3.7755575615628916e-17  \\
            1.01953125  1.775557561562891e-17  \\
            1.0234375  1.775557561562891e-17  \\
            1.02734375  1.0e-17  \\
            1.03125  1.0e-17  \\
            1.03515625  1.0e-17  \\
            1.0390625  3.7755575615628916e-17  \\
            1.04296875  1.775557561562891e-17  \\
            1.046875  3.7755575615628916e-17  \\
            1.05078125  1.775557561562891e-17  \\
            1.0546875  3.7755575615628916e-17  \\
            1.05859375  1.775557561562891e-17  \\
            1.0625  1.775557561562891e-17  \\
            1.06640625  3.7755575615628916e-17  \\
            1.0703125  3.7755575615628916e-17  \\
            1.07421875  1.775557561562891e-17  \\
            1.078125  1.775557561562891e-17  \\
            1.08203125  1.775557561562891e-17  \\
            1.0859375  3.7755575615628916e-17  \\
            1.08984375  1.775557561562891e-17  \\
            1.09375  1.775557561562891e-17  \\
            1.09765625  1.0e-17  \\
            1.1015625  3.7755575615628916e-17  \\
            1.10546875  1.775557561562891e-17  \\
            1.109375  3.7755575615628916e-17  \\
            1.11328125  1.775557561562891e-17  \\
            1.1171875  1.775557561562891e-17  \\
            1.12109375  1.0e-17  \\
            1.125  1.775557561562891e-17  \\
            1.12890625  3.7755575615628916e-17  \\
            1.1328125  3.7755575615628916e-17  \\
            1.13671875  1.775557561562891e-17  \\
            1.140625  7.326672684688674e-17  \\
            1.14453125  1.775557561562891e-17  \\
            1.1484375  1.0e-17  \\
            1.15234375  1.775557561562891e-17  \\
            1.15625  6.551115123125783e-17  \\
            1.16015625  3.7755575615628916e-17  \\
            1.1640625  1.0e-17  \\
            1.16796875  3.7755575615628916e-17  \\
            1.171875  1.775557561562891e-17  \\
            1.17578125  1.775557561562891e-17  \\
            1.1796875  1.775557561562891e-17  \\
            1.18359375  9.326672684688674e-17  \\
            1.1875  3.7755575615628916e-17  \\
            1.19140625  3.7755575615628916e-17  \\
            1.1953125  1.0e-17  \\
            1.19921875  1.775557561562891e-17  \\
            1.203125  1.775557561562891e-17  \\
            1.20703125  1.0e-17  \\
            1.2109375  1.0e-17  \\
            1.21484375  6.551115123125783e-17  \\
            1.21875  3.7755575615628916e-17  \\
            1.22265625  3.7755575615628916e-17  \\
            1.2265625  1.775557561562891e-17  \\
            1.23046875  3.7755575615628916e-17  \\
            1.234375  3.7755575615628916e-17  \\
            1.23828125  1.775557561562891e-17  \\
            1.2421875  1.775557561562891e-17  \\
            1.24609375  1.0e-17  \\
            1.25  3.7755575615628916e-17  \\
            1.25390625  3.7755575615628916e-17  \\
            1.2578125  3.7755575615628916e-17  \\
            1.26171875  3.7755575615628916e-17  \\
            1.265625  3.7755575615628916e-17  \\
            1.26953125  1.775557561562891e-17  \\
            1.2734375  1.0e-17  \\
            1.27734375  1.775557561562891e-17  \\
            1.28125  1.775557561562891e-17  \\
            1.28515625  1.775557561562891e-17  \\
            1.2890625  1.775557561562891e-17  \\
            1.29296875  1.0e-17  \\
            1.296875  1.775557561562891e-17  \\
            1.30078125  1.775557561562891e-17  \\
            1.3046875  1.775557561562891e-17  \\
            1.30859375  3.7755575615628916e-17  \\
            1.3125  1.775557561562891e-17  \\
            1.31640625  1.0e-17  \\
            1.3203125  3.7755575615628916e-17  \\
            1.32421875  1.0e-17  \\
            1.328125  1.0e-17  \\
            1.33203125  3.7755575615628916e-17  \\
            1.3359375  1.0e-17  \\
            1.33984375  1.775557561562891e-17  \\
            1.34375  3.7755575615628916e-17  \\
            1.34765625  1.775557561562891e-17  \\
            1.3515625  4.5511151231257825e-17  \\
            1.35546875  3.7755575615628916e-17  \\
            1.359375  1.0e-17  \\
            1.36328125  3.7755575615628916e-17  \\
            1.3671875  1.775557561562891e-17  \\
            1.37109375  1.775557561562891e-17  \\
            1.375  1.775557561562891e-17  \\
            1.37890625  1.775557561562891e-17  \\
            1.3828125  1.775557561562891e-17  \\
            1.38671875  1.0102230246251565e-16  \\
            1.390625  1.775557561562891e-17  \\
            1.39453125  1.775557561562891e-17  \\
            1.3984375  1.775557561562891e-17  \\
            1.40234375  1.0e-17  \\
            1.40625  3.7755575615628916e-17  \\
            1.41015625  1.0e-17  \\
            1.4140625  1.775557561562891e-17  \\
            1.41796875  3.7755575615628916e-17  \\
            1.421875  1.775557561562891e-17  \\
            1.42578125  3.7755575615628916e-17  \\
            1.4296875  3.7755575615628916e-17  \\
            1.43359375  1.0e-17  \\
            1.4375  3.7755575615628916e-17  \\
            1.44140625  1.0e-17  \\
            1.4453125  6.551115123125783e-17  \\
            1.44921875  1.775557561562891e-17  \\
            1.453125  1.775557561562891e-17  \\
            1.45703125  3.7755575615628916e-17  \\
            1.4609375  1.775557561562891e-17  \\
            1.46484375  1.775557561562891e-17  \\
            1.46875  1.775557561562891e-17  \\
            1.47265625  1.775557561562891e-17  \\
            1.4765625  1.0e-17  \\
            1.48046875  1.775557561562891e-17  \\
            1.484375  6.551115123125783e-17  \\
            1.48828125  3.7755575615628916e-17  \\
            1.4921875  1.775557561562891e-17  \\
            1.49609375  3.7755575615628916e-17  \\
            1.5  1.775557561562891e-17  \\
            1.50390625  1.2102230246251564e-16  \\
            1.5078125  3.7755575615628916e-17  \\
            1.51171875  1.775557561562891e-17  \\
            1.515625  1.775557561562891e-17  \\
            1.51953125  3.7755575615628916e-17  \\
            1.5234375  3.7755575615628916e-17  \\
            1.52734375  6.551115123125783e-17  \\
            1.53125  1.775557561562891e-17  \\
            1.53515625  1.775557561562891e-17  \\
            1.5390625  1.0e-17  \\
            1.54296875  3.7755575615628916e-17  \\
            1.546875  1.0e-17  \\
            1.55078125  1.0e-17  \\
            1.5546875  3.7755575615628916e-17  \\
            1.55859375  1.775557561562891e-17  \\
            1.5625  7.326672684688674e-17  \\
            1.56640625  3.7755575615628916e-17  \\
            1.5703125  3.7755575615628916e-17  \\
            1.57421875  3.7755575615628916e-17  \\
            1.578125  3.7755575615628916e-17  \\
            1.58203125  3.7755575615628916e-17  \\
            1.5859375  1.775557561562891e-17  \\
            1.58984375  3.7755575615628916e-17  \\
            1.59375  1.0e-17  \\
            1.59765625  3.7755575615628916e-17  \\
            1.6015625  1.775557561562891e-17  \\
            1.60546875  1.0e-17  \\
            1.609375  3.7755575615628916e-17  \\
            1.61328125  1.0e-17  \\
            1.6171875  1.775557561562891e-17  \\
            1.62109375  6.551115123125783e-17  \\
            1.625  3.7755575615628916e-17  \\
            1.62890625  1.775557561562891e-17  \\
            1.6328125  1.0e-17  \\
            1.63671875  6.551115123125783e-17  \\
            1.640625  3.7755575615628916e-17  \\
            1.64453125  1.775557561562891e-17  \\
            1.6484375  6.551115123125783e-17  \\
            1.65234375  1.775557561562891e-17  \\
            1.65625  3.7755575615628916e-17  \\
            1.66015625  3.7755575615628916e-17  \\
            1.6640625  1.775557561562891e-17  \\
            1.66796875  1.775557561562891e-17  \\
            1.671875  1.0e-17  \\
            1.67578125  1.0e-17  \\
            1.6796875  1.0e-17  \\
            1.68359375  1.0e-17  \\
            1.6875  1.775557561562891e-17  \\
            1.69140625  1.0e-17  \\
            1.6953125  1.775557561562891e-17  \\
            1.69921875  3.7755575615628916e-17  \\
            1.703125  1.0e-17  \\
            1.70703125  1.775557561562891e-17  \\
            1.7109375  1.775557561562891e-17  \\
            1.71484375  1.0e-17  \\
            1.71875  1.775557561562891e-17  \\
            1.72265625  1.775557561562891e-17  \\
            1.7265625  1.0e-17  \\
            1.73046875  1.0e-17  \\
            1.734375  1.775557561562891e-17  \\
            1.73828125  3.7755575615628916e-17  \\
            1.7421875  1.775557561562891e-17  \\
            1.74609375  1.775557561562891e-17  \\
            1.75  1.0e-17  \\
            1.75390625  1.0e-17  \\
            1.7578125  3.7755575615628916e-17  \\
            1.76171875  1.775557561562891e-17  \\
            1.765625  1.775557561562891e-17  \\
            1.76953125  7.326672684688674e-17  \\
            1.7734375  1.775557561562891e-17  \\
            1.77734375  7.326672684688674e-17  \\
            1.78125  7.326672684688674e-17  \\
            1.78515625  1.0e-17  \\
            1.7890625  4.5511151231257825e-17  \\
            1.79296875  1.0e-17  \\
            1.796875  1.775557561562891e-17  \\
            1.80078125  1.0e-17  \\
            1.8046875  3.7755575615628916e-17  \\
            1.80859375  3.7755575615628916e-17  \\
            1.8125  1.0e-17  \\
            1.81640625  3.7755575615628916e-17  \\
            1.8203125  1.0e-17  \\
            1.82421875  3.7755575615628916e-17  \\
            1.828125  3.7755575615628916e-17  \\
            1.83203125  1.775557561562891e-17  \\
            1.8359375  3.7755575615628916e-17  \\
            1.83984375  4.5511151231257825e-17  \\
            1.84375  4.5511151231257825e-17  \\
            1.84765625  3.7755575615628916e-17  \\
            1.8515625  1.775557561562891e-17  \\
            1.85546875  1.775557561562891e-17  \\
            1.859375  7.326672684688674e-17  \\
            1.86328125  1.0e-17  \\
            1.8671875  1.0e-17  \\
            1.87109375  3.7755575615628916e-17  \\
            1.875  9.326672684688674e-17  \\
            1.87890625  4.5511151231257825e-17  \\
            1.8828125  1.775557561562891e-17  \\
            1.88671875  1.0e-17  \\
            1.890625  3.7755575615628916e-17  \\
            1.89453125  1.775557561562891e-17  \\
            1.8984375  1.775557561562891e-17  \\
            1.90234375  3.7755575615628916e-17  \\
            1.90625  3.7755575615628916e-17  \\
            1.91015625  1.0e-17  \\
            1.9140625  3.7755575615628916e-17  \\
            1.91796875  1.0e-17  \\
            1.921875  3.7755575615628916e-17  \\
            1.92578125  3.7755575615628916e-17  \\
            1.9296875  4.5511151231257825e-17  \\
            1.93359375  1.0e-17  \\
            1.9375  7.326672684688674e-17  \\
            1.94140625  3.7755575615628916e-17  \\
            1.9453125  1.0e-17  \\
            1.94921875  1.0102230246251565e-16  \\
            1.953125  3.7755575615628916e-17  \\
            1.95703125  1.0e-17  \\
            1.9609375  1.0e-17  \\
            1.96484375  1.775557561562891e-17  \\
            1.96875  1.0e-17  \\
            1.97265625  1.775557561562891e-17  \\
            1.9765625  3.7755575615628916e-17  \\
            1.98046875  1.0e-17  \\
            1.984375  1.775557561562891e-17  \\
            1.98828125  3.7755575615628916e-17  \\
            1.9921875  1.775557561562891e-17  \\
            1.99609375  4.5511151231257825e-17  \\
            2.0  3.7755575615628916e-17  \\
            2.00390625  1.2877787807814458e-16  \\
            2.0078125  1.775557561562891e-17  \\
            2.01171875  3.7755575615628916e-17  \\
            2.015625  3.7755575615628916e-17  \\
            2.01953125  9.326672684688674e-17  \\
            2.0234375  3.7755575615628916e-17  \\
            2.02734375  6.551115123125783e-17  \\
            2.03125  1.775557561562891e-17  \\
            2.03515625  1.0e-17  \\
            2.0390625  1.0e-17  \\
            2.04296875  1.775557561562891e-17  \\
            2.046875  4.5511151231257825e-17  \\
            2.05078125  1.775557561562891e-17  \\
            2.0546875  4.5511151231257825e-17  \\
            2.05859375  3.7755575615628916e-17  \\
            2.0625  1.775557561562891e-17  \\
            2.06640625  3.7755575615628916e-17  \\
            2.0703125  1.0e-17  \\
            2.07421875  4.5511151231257825e-17  \\
            2.078125  1.775557561562891e-17  \\
            2.08203125  6.551115123125783e-17  \\
            2.0859375  1.0e-17  \\
            2.08984375  6.551115123125783e-17  \\
            2.09375  6.551115123125783e-17  \\
            2.09765625  3.7755575615628916e-17  \\
            2.1015625  3.7755575615628916e-17  \\
            2.10546875  1.0e-17  \\
            2.109375  1.775557561562891e-17  \\
            2.11328125  6.551115123125783e-17  \\
            2.1171875  1.775557561562891e-17  \\
            2.12109375  1.775557561562891e-17  \\
            2.125  3.7755575615628916e-17  \\
            2.12890625  1.775557561562891e-17  \\
            2.1328125  1.775557561562891e-17  \\
            2.13671875  1.775557561562891e-17  \\
            2.140625  3.7755575615628916e-17  \\
            2.14453125  4.5511151231257825e-17  \\
            2.1484375  3.7755575615628916e-17  \\
            2.15234375  1.0e-17  \\
            2.15625  6.551115123125783e-17  \\
            2.16015625  1.0e-17  \\
            2.1640625  1.775557561562891e-17  \\
            2.16796875  1.775557561562891e-17  \\
            2.171875  3.7755575615628916e-17  \\
            2.17578125  4.5511151231257825e-17  \\
            2.1796875  7.326672684688674e-17  \\
            2.18359375  1.775557561562891e-17  \\
            2.1875  1.775557561562891e-17  \\
            2.19140625  1.0e-17  \\
            2.1953125  7.326672684688674e-17  \\
            2.19921875  1.775557561562891e-17  \\
            2.203125  1.775557561562891e-17  \\
            2.20703125  3.7755575615628916e-17  \\
            2.2109375  3.7755575615628916e-17  \\
            2.21484375  1.775557561562891e-17  \\
            2.21875  1.775557561562891e-17  \\
            2.22265625  6.551115123125783e-17  \\
            2.2265625  1.0e-17  \\
            2.23046875  3.7755575615628916e-17  \\
            2.234375  6.551115123125783e-17  \\
            2.23828125  3.7755575615628916e-17  \\
            2.2421875  1.0e-17  \\
            2.24609375  3.7755575615628916e-17  \\
            2.25  1.0e-17  \\
            2.25390625  1.0e-17  \\
            2.2578125  1.2102230246251564e-16  \\
            2.26171875  7.326672684688674e-17  \\
            2.265625  1.0e-17  \\
            2.26953125  1.775557561562891e-17  \\
            2.2734375  3.7755575615628916e-17  \\
            2.27734375  1.775557561562891e-17  \\
            2.28125  3.7755575615628916e-17  \\
            2.28515625  3.7755575615628916e-17  \\
            2.2890625  1.775557561562891e-17  \\
            2.29296875  4.5511151231257825e-17  \\
            2.296875  3.7755575615628916e-17  \\
            2.30078125  1.775557561562891e-17  \\
            2.3046875  3.7755575615628916e-17  \\
            2.30859375  1.775557561562891e-17  \\
            2.3125  1.0e-17  \\
            2.31640625  1.0e-17  \\
            2.3203125  1.775557561562891e-17  \\
            2.32421875  1.0e-17  \\
            2.328125  1.0e-17  \\
            2.33203125  9.326672684688674e-17  \\
            2.3359375  1.0e-17  \\
            2.33984375  1.775557561562891e-17  \\
            2.34375  7.326672684688674e-17  \\
            2.34765625  1.775557561562891e-17  \\
            2.3515625  1.0e-17  \\
            2.35546875  6.551115123125783e-17  \\
            2.359375  3.7755575615628916e-17  \\
            2.36328125  3.7755575615628916e-17  \\
            2.3671875  1.775557561562891e-17  \\
            2.37109375  1.0e-17  \\
            2.375  1.0e-17  \\
            2.37890625  1.0e-17  \\
            2.3828125  3.7755575615628916e-17  \\
            2.38671875  3.7755575615628916e-17  \\
            2.390625  9.326672684688674e-17  \\
            2.39453125  1.0102230246251565e-16  \\
            2.3984375  3.7755575615628916e-17  \\
            2.40234375  1.0e-17  \\
            2.40625  1.775557561562891e-17  \\
            2.41015625  1.775557561562891e-17  \\
            2.4140625  4.5511151231257825e-17  \\
            2.41796875  3.7755575615628916e-17  \\
            2.421875  1.0e-17  \\
            2.42578125  3.7755575615628916e-17  \\
            2.4296875  3.7755575615628916e-17  \\
            2.43359375  3.7755575615628916e-17  \\
            2.4375  1.775557561562891e-17  \\
            2.44140625  1.0e-17  \\
            2.4453125  3.7755575615628916e-17  \\
            2.44921875  6.551115123125783e-17  \\
            2.453125  1.775557561562891e-17  \\
            2.45703125  1.775557561562891e-17  \\
            2.4609375  1.775557561562891e-17  \\
            2.46484375  3.7755575615628916e-17  \\
            2.46875  1.4877787807814456e-16  \\
            2.47265625  1.0e-17  \\
            2.4765625  7.326672684688674e-17  \\
            2.48046875  1.775557561562891e-17  \\
            2.484375  3.7755575615628916e-17  \\
            2.48828125  3.7755575615628916e-17  \\
            2.4921875  1.775557561562891e-17  \\
            2.49609375  1.0e-17  \\
            2.5  1.775557561562891e-17  \\
            2.50390625  1.775557561562891e-17  \\
            2.5078125  1.0e-17  \\
            2.51171875  6.551115123125783e-17  \\
            2.515625  1.775557561562891e-17  \\
            2.51953125  4.5511151231257825e-17  \\
            2.5234375  1.775557561562891e-17  \\
            2.52734375  1.775557561562891e-17  \\
            2.53125  3.7755575615628916e-17  \\
            2.53515625  1.775557561562891e-17  \\
            2.5390625  1.775557561562891e-17  \\
            2.54296875  1.775557561562891e-17  \\
            2.546875  1.775557561562891e-17  \\
            2.55078125  1.775557561562891e-17  \\
            2.5546875  3.7755575615628916e-17  \\
            2.55859375  1.0e-17  \\
            2.5625  3.7755575615628916e-17  \\
            2.56640625  1.775557561562891e-17  \\
            2.5703125  3.7755575615628916e-17  \\
            2.57421875  9.326672684688674e-17  \\
            2.578125  1.775557561562891e-17  \\
            2.58203125  1.0102230246251565e-16  \\
            2.5859375  3.7755575615628916e-17  \\
            2.58984375  1.775557561562891e-17  \\
            2.59375  3.7755575615628916e-17  \\
            2.59765625  1.775557561562891e-17  \\
            2.6015625  6.551115123125783e-17  \\
            2.60546875  1.775557561562891e-17  \\
            2.609375  1.0e-17  \\
            2.61328125  4.5511151231257825e-17  \\
            2.6171875  1.775557561562891e-17  \\
            2.62109375  4.5511151231257825e-17  \\
            2.625  1.0e-17  \\
            2.62890625  1.775557561562891e-17  \\
            2.6328125  1.775557561562891e-17  \\
            2.63671875  3.7755575615628916e-17  \\
            2.640625  1.775557561562891e-17  \\
            2.64453125  3.7755575615628916e-17  \\
            2.6484375  3.7755575615628916e-17  \\
            2.65234375  1.2877787807814458e-16  \\
            2.65625  1.0e-17  \\
            2.66015625  1.0e-17  \\
            2.6640625  7.326672684688674e-17  \\
            2.66796875  1.775557561562891e-17  \\
            2.671875  1.0e-17  \\
            2.67578125  3.7755575615628916e-17  \\
            2.6796875  6.551115123125783e-17  \\
            2.68359375  1.0e-17  \\
            2.6875  1.775557561562891e-17  \\
            2.69140625  3.7755575615628916e-17  \\
            2.6953125  1.0e-17  \\
            2.69921875  3.7755575615628916e-17  \\
            2.703125  1.775557561562891e-17  \\
            2.70703125  3.7755575615628916e-17  \\
            2.7109375  1.775557561562891e-17  \\
            2.71484375  1.0e-17  \\
            2.71875  3.7755575615628916e-17  \\
            2.72265625  3.7755575615628916e-17  \\
            2.7265625  4.5511151231257825e-17  \\
            2.73046875  3.7755575615628916e-17  \\
            2.734375  1.0e-17  \\
            2.73828125  1.775557561562891e-17  \\
            2.7421875  1.775557561562891e-17  \\
            2.74609375  1.0e-17  \\
            2.75  3.7755575615628916e-17  \\
            2.75390625  3.7755575615628916e-17  \\
            2.7578125  3.7755575615628916e-17  \\
            2.76171875  9.326672684688674e-17  \\
            2.765625  3.7755575615628916e-17  \\
            2.76953125  3.7755575615628916e-17  \\
            2.7734375  1.0e-17  \\
            2.77734375  1.775557561562891e-17  \\
            2.78125  1.0e-17  \\
            2.78515625  1.0e-17  \\
            2.7890625  3.7755575615628916e-17  \\
            2.79296875  1.0e-17  \\
            2.796875  9.326672684688674e-17  \\
            2.80078125  3.7755575615628916e-17  \\
            2.8046875  6.551115123125783e-17  \\
            2.80859375  3.7755575615628916e-17  \\
            2.8125  6.551115123125783e-17  \\
            2.81640625  1.0e-17  \\
            2.8203125  1.775557561562891e-17  \\
            2.82421875  1.775557561562891e-17  \\
            2.828125  1.775557561562891e-17  \\
            2.83203125  3.7755575615628916e-17  \\
            2.8359375  1.775557561562891e-17  \\
            2.83984375  3.7755575615628916e-17  \\
            2.84375  4.5511151231257825e-17  \\
            2.84765625  4.5511151231257825e-17  \\
            2.8515625  3.7755575615628916e-17  \\
            2.85546875  3.7755575615628916e-17  \\
            2.859375  3.7755575615628916e-17  \\
            2.86328125  1.775557561562891e-17  \\
            2.8671875  4.5511151231257825e-17  \\
            2.87109375  3.7755575615628916e-17  \\
            2.875  1.0e-17  \\
            2.87890625  1.0e-17  \\
            2.8828125  3.7755575615628916e-17  \\
            2.88671875  3.7755575615628916e-17  \\
            2.890625  1.0e-17  \\
            2.89453125  4.5511151231257825e-17  \\
            2.8984375  1.775557561562891e-17  \\
            2.90234375  3.7755575615628916e-17  \\
            2.90625  7.326672684688674e-17  \\
            2.91015625  1.775557561562891e-17  \\
            2.9140625  1.775557561562891e-17  \\
            2.91796875  1.775557561562891e-17  \\
            2.921875  1.0e-17  \\
            2.92578125  1.775557561562891e-17  \\
            2.9296875  9.326672684688674e-17  \\
            2.93359375  7.326672684688674e-17  \\
            2.9375  3.7755575615628916e-17  \\
            2.94140625  1.0e-17  \\
            2.9453125  9.326672684688674e-17  \\
            2.94921875  3.7755575615628916e-17  \\
            2.953125  6.551115123125783e-17  \\
            2.95703125  6.551115123125783e-17  \\
            2.9609375  3.7755575615628916e-17  \\
            2.96484375  3.7755575615628916e-17  \\
            2.96875  1.775557561562891e-17  \\
            2.97265625  1.775557561562891e-17  \\
            2.9765625  1.0e-17  \\
            2.98046875  3.7755575615628916e-17  \\
            2.984375  1.0e-17  \\
            2.98828125  3.7755575615628916e-17  \\
            2.9921875  1.0e-17  \\
            2.99609375  3.7755575615628916e-17  \\
            3.0  1.775557561562891e-17  \\
            3.00390625  1.0e-17  \\
            3.0078125  3.7755575615628916e-17  \\
            3.01171875  9.326672684688674e-17  \\
            3.015625  4.5511151231257825e-17  \\
            3.01953125  1.775557561562891e-17  \\
            3.0234375  4.5511151231257825e-17  \\
            3.02734375  1.775557561562891e-17  \\
            3.03125  9.326672684688674e-17  \\
            3.03515625  7.326672684688674e-17  \\
            3.0390625  1.775557561562891e-17  \\
            3.04296875  3.7755575615628916e-17  \\
            3.046875  9.326672684688674e-17  \\
            3.05078125  1.775557561562891e-17  \\
            3.0546875  3.7755575615628916e-17  \\
            3.05859375  4.5511151231257825e-17  \\
            3.0625  1.0e-17  \\
            3.06640625  4.5511151231257825e-17  \\
            3.0703125  7.326672684688674e-17  \\
            3.07421875  1.775557561562891e-17  \\
            3.078125  1.0e-17  \\
            3.08203125  1.775557561562891e-17  \\
            3.0859375  1.775557561562891e-17  \\
            3.08984375  1.775557561562891e-17  \\
            3.09375  1.775557561562891e-17  \\
            3.09765625  1.0e-17  \\
            3.1015625  1.0e-17  \\
            3.10546875  3.7755575615628916e-17  \\
            3.109375  1.0e-17  \\
            3.11328125  1.0e-17  \\
            3.1171875  3.7755575615628916e-17  \\
            3.12109375  4.5511151231257825e-17  \\
            3.125  1.0e-17  \\
            3.12890625  3.7755575615628916e-17  \\
            3.1328125  1.775557561562891e-17  \\
            3.13671875  9.326672684688674e-17  \\
            3.140625  9.326672684688674e-17  \\
            3.14453125  4.5511151231257825e-17  \\
            3.1484375  3.7755575615628916e-17  \\
            3.15234375  4.5511151231257825e-17  \\
            3.15625  6.551115123125783e-17  \\
            3.16015625  1.775557561562891e-17  \\
            3.1640625  1.775557561562891e-17  \\
            3.16796875  3.7755575615628916e-17  \\
            3.171875  3.7755575615628916e-17  \\
            3.17578125  1.0e-17  \\
            3.1796875  3.7755575615628916e-17  \\
            3.18359375  1.775557561562891e-17  \\
            3.1875  6.551115123125783e-17  \\
            3.19140625  1.775557561562891e-17  \\
            3.1953125  1.775557561562891e-17  \\
            3.19921875  1.775557561562891e-17  \\
            3.203125  1.775557561562891e-17  \\
            3.20703125  3.7755575615628916e-17  \\
            3.2109375  1.775557561562891e-17  \\
            3.21484375  1.0e-17  \\
            3.21875  1.775557561562891e-17  \\
            3.22265625  1.775557561562891e-17  \\
            3.2265625  9.326672684688674e-17  \\
            3.23046875  1.775557561562891e-17  \\
            3.234375  1.775557561562891e-17  \\
            3.23828125  9.326672684688674e-17  \\
            3.2421875  6.551115123125783e-17  \\
            3.24609375  1.0e-17  \\
            3.25  1.775557561562891e-17  \\
            3.25390625  4.5511151231257825e-17  \\
            3.2578125  1.0e-17  \\
            3.26171875  1.775557561562891e-17  \\
            3.265625  1.0e-17  \\
            3.26953125  3.7755575615628916e-17  \\
            3.2734375  3.7755575615628916e-17  \\
            3.27734375  6.551115123125783e-17  \\
            3.28125  3.7755575615628916e-17  \\
            3.28515625  3.7755575615628916e-17  \\
            3.2890625  1.775557561562891e-17  \\
            3.29296875  1.775557561562891e-17  \\
            3.296875  1.775557561562891e-17  \\
            3.30078125  3.7755575615628916e-17  \\
            3.3046875  1.775557561562891e-17  \\
            3.30859375  1.775557561562891e-17  \\
            3.3125  3.7755575615628916e-17  \\
            3.31640625  3.7755575615628916e-17  \\
            3.3203125  6.551115123125783e-17  \\
            3.32421875  3.7755575615628916e-17  \\
            3.328125  3.7755575615628916e-17  \\
            3.33203125  1.0e-17  \\
            3.3359375  1.775557561562891e-17  \\
            3.33984375  1.775557561562891e-17  \\
            3.34375  6.551115123125783e-17  \\
            3.34765625  1.775557561562891e-17  \\
            3.3515625  3.7755575615628916e-17  \\
            3.35546875  4.5511151231257825e-17  \\
            3.359375  3.7755575615628916e-17  \\
            3.36328125  1.0e-17  \\
            3.3671875  4.5511151231257825e-17  \\
            3.37109375  3.7755575615628916e-17  \\
            3.375  3.7755575615628916e-17  \\
            3.37890625  1.0e-17  \\
            3.3828125  1.2877787807814458e-16  \\
            3.38671875  1.775557561562891e-17  \\
            3.390625  1.775557561562891e-17  \\
            3.39453125  1.775557561562891e-17  \\
            3.3984375  3.7755575615628916e-17  \\
            3.40234375  1.775557561562891e-17  \\
            3.40625  1.775557561562891e-17  \\
            3.41015625  1.775557561562891e-17  \\
            3.4140625  1.775557561562891e-17  \\
            3.41796875  1.775557561562891e-17  \\
            3.421875  3.7755575615628916e-17  \\
            3.42578125  3.7755575615628916e-17  \\
            3.4296875  7.326672684688674e-17  \\
            3.43359375  1.775557561562891e-17  \\
            3.4375  1.0e-17  \\
            3.44140625  3.7755575615628916e-17  \\
            3.4453125  3.7755575615628916e-17  \\
            3.44921875  1.0e-17  \\
            3.453125  1.775557561562891e-17  \\
            3.45703125  1.775557561562891e-17  \\
            3.4609375  1.775557561562891e-17  \\
            3.46484375  1.775557561562891e-17  \\
            3.46875  1.0e-17  \\
            3.47265625  6.551115123125783e-17  \\
            3.4765625  1.0e-17  \\
            3.48046875  3.7755575615628916e-17  \\
            3.484375  3.7755575615628916e-17  \\
            3.48828125  3.7755575615628916e-17  \\
            3.4921875  1.775557561562891e-17  \\
            3.49609375  1.775557561562891e-17  \\
            3.5  1.0e-17  \\
            3.50390625  1.0e-17  \\
            3.5078125  3.7755575615628916e-17  \\
            3.51171875  1.0e-17  \\
            3.515625  4.5511151231257825e-17  \\
            3.51953125  1.0e-17  \\
            3.5234375  3.7755575615628916e-17  \\
            3.52734375  1.775557561562891e-17  \\
            3.53125  3.7755575615628916e-17  \\
            3.53515625  1.775557561562891e-17  \\
            3.5390625  7.326672684688674e-17  \\
            3.54296875  4.5511151231257825e-17  \\
            3.546875  6.551115123125783e-17  \\
            3.55078125  3.7755575615628916e-17  \\
            3.5546875  1.775557561562891e-17  \\
            3.55859375  1.775557561562891e-17  \\
            3.5625  3.7755575615628916e-17  \\
            3.56640625  1.775557561562891e-17  \\
            3.5703125  3.7755575615628916e-17  \\
            3.57421875  1.775557561562891e-17  \\
            3.578125  1.775557561562891e-17  \\
            3.58203125  3.7755575615628916e-17  \\
            3.5859375  3.7755575615628916e-17  \\
            3.58984375  3.7755575615628916e-17  \\
            3.59375  1.0e-17  \\
            3.59765625  3.7755575615628916e-17  \\
            3.6015625  3.7755575615628916e-17  \\
            3.60546875  4.5511151231257825e-17  \\
            3.609375  6.551115123125783e-17  \\
            3.61328125  3.7755575615628916e-17  \\
            3.6171875  3.7755575615628916e-17  \\
            3.62109375  1.775557561562891e-17  \\
            3.625  6.551115123125783e-17  \\
            3.62890625  4.5511151231257825e-17  \\
            3.6328125  7.326672684688674e-17  \\
            3.63671875  3.7755575615628916e-17  \\
            3.640625  3.7755575615628916e-17  \\
            3.64453125  3.7755575615628916e-17  \\
            3.6484375  7.326672684688674e-17  \\
            3.65234375  1.775557561562891e-17  \\
            3.65625  3.7755575615628916e-17  \\
            3.66015625  3.7755575615628916e-17  \\
            3.6640625  1.0e-17  \\
            3.66796875  1.0e-17  \\
            3.671875  1.775557561562891e-17  \\
            3.67578125  1.0e-17  \\
            3.6796875  3.7755575615628916e-17  \\
            3.68359375  3.7755575615628916e-17  \\
            3.6875  3.7755575615628916e-17  \\
            3.69140625  1.775557561562891e-17  \\
            3.6953125  3.7755575615628916e-17  \\
            3.69921875  1.0e-17  \\
            3.703125  9.326672684688674e-17  \\
            3.70703125  3.7755575615628916e-17  \\
            3.7109375  1.775557561562891e-17  \\
            3.71484375  1.775557561562891e-17  \\
            3.71875  1.775557561562891e-17  \\
            3.72265625  1.0e-17  \\
            3.7265625  1.775557561562891e-17  \\
            3.73046875  1.775557561562891e-17  \\
            3.734375  3.7755575615628916e-17  \\
            3.73828125  9.326672684688674e-17  \\
            3.7421875  1.0e-17  \\
            3.74609375  4.5511151231257825e-17  \\
            3.75  3.7755575615628916e-17  \\
            3.75390625  1.775557561562891e-17  \\
            3.7578125  7.326672684688674e-17  \\
            3.76171875  3.7755575615628916e-17  \\
            3.765625  3.7755575615628916e-17  \\
            3.76953125  3.7755575615628916e-17  \\
            3.7734375  3.7755575615628916e-17  \\
            3.77734375  4.5511151231257825e-17  \\
            3.78125  1.0e-17  \\
            3.78515625  4.5511151231257825e-17  \\
            3.7890625  7.326672684688674e-17  \\
            3.79296875  9.326672684688674e-17  \\
            3.796875  1.775557561562891e-17  \\
            3.80078125  3.7755575615628916e-17  \\
            3.8046875  3.7755575615628916e-17  \\
            3.80859375  1.0e-17  \\
            3.8125  1.775557561562891e-17  \\
            3.81640625  1.2877787807814458e-16  \\
            3.8203125  3.7755575615628916e-17  \\
            3.82421875  9.326672684688674e-17  \\
            3.828125  3.7755575615628916e-17  \\
            3.83203125  1.0e-17  \\
            3.8359375  3.7755575615628916e-17  \\
            3.83984375  3.7755575615628916e-17  \\
            3.84375  7.326672684688674e-17  \\
            3.84765625  1.775557561562891e-17  \\
            3.8515625  1.0e-17  \\
            3.85546875  1.0e-17  \\
            3.859375  9.326672684688674e-17  \\
            3.86328125  3.7755575615628916e-17  \\
            3.8671875  1.0e-17  \\
            3.87109375  1.775557561562891e-17  \\
            3.875  1.0e-17  \\
            3.87890625  3.7755575615628916e-17  \\
            3.8828125  1.775557561562891e-17  \\
            3.88671875  1.4877787807814456e-16  \\
            3.890625  3.7755575615628916e-17  \\
            3.89453125  1.775557561562891e-17  \\
            3.8984375  1.775557561562891e-17  \\
            3.90234375  3.7755575615628916e-17  \\
            3.90625  1.4877787807814456e-16  \\
            3.91015625  3.7755575615628916e-17  \\
            3.9140625  7.326672684688674e-17  \\
            3.91796875  9.326672684688674e-17  \\
            3.921875  1.0e-17  \\
            3.92578125  1.0e-17  \\
            3.9296875  7.326672684688674e-17  \\
            3.93359375  1.775557561562891e-17  \\
            3.9375  3.7755575615628916e-17  \\
            3.94140625  3.7755575615628916e-17  \\
            3.9453125  1.775557561562891e-17  \\
            3.94921875  1.775557561562891e-17  \\
            3.953125  3.7755575615628916e-17  \\
            3.95703125  3.7755575615628916e-17  \\
            3.9609375  1.0e-17  \\
            3.96484375  1.775557561562891e-17  \\
            3.96875  3.7755575615628916e-17  \\
            3.97265625  1.0e-17  \\
            3.9765625  1.775557561562891e-17  \\
            3.98046875  9.326672684688674e-17  \\
            3.984375  3.7755575615628916e-17  \\
            3.98828125  1.0e-17  \\
            3.9921875  3.7755575615628916e-17  \\
            3.99609375  1.775557561562891e-17  \\
            4.0  3.7755575615628916e-17  \\
            4.00390625  1.775557561562891e-17  \\
            4.0078125  1.4877787807814456e-16  \\
            4.01171875  1.775557561562891e-17  \\
            4.015625  1.0e-17  \\
            4.01953125  1.775557561562891e-17  \\
            4.0234375  1.775557561562891e-17  \\
            4.02734375  1.0e-17  \\
            4.03125  6.551115123125783e-17  \\
            4.03515625  1.775557561562891e-17  \\
            4.0390625  3.7755575615628916e-17  \\
            4.04296875  3.7755575615628916e-17  \\
            4.046875  1.775557561562891e-17  \\
            4.05078125  7.326672684688674e-17  \\
            4.0546875  9.326672684688674e-17  \\
            4.05859375  6.551115123125783e-17  \\
            4.0625  3.7755575615628916e-17  \\
            4.06640625  1.4877787807814456e-16  \\
            4.0703125  1.0e-17  \\
            4.07421875  3.7755575615628916e-17  \\
            4.078125  1.0e-17  \\
            4.08203125  9.326672684688674e-17  \\
            4.0859375  1.0e-17  \\
            4.08984375  1.775557561562891e-17  \\
            4.09375  1.0e-17  \\
            4.09765625  3.7755575615628916e-17  \\
            4.1015625  3.7755575615628916e-17  \\
            4.10546875  1.775557561562891e-17  \\
            4.109375  1.775557561562891e-17  \\
            4.11328125  3.7755575615628916e-17  \\
            4.1171875  6.551115123125783e-17  \\
            4.12109375  1.0e-17  \\
            4.125  1.0e-17  \\
            4.12890625  1.775557561562891e-17  \\
            4.1328125  1.775557561562891e-17  \\
            4.13671875  1.0e-17  \\
            4.140625  4.5511151231257825e-17  \\
            4.14453125  1.775557561562891e-17  \\
            4.1484375  1.775557561562891e-17  \\
            4.15234375  1.775557561562891e-17  \\
            4.15625  1.775557561562891e-17  \\
            4.16015625  1.775557561562891e-17  \\
            4.1640625  1.0e-17  \\
            4.16796875  7.326672684688674e-17  \\
            4.171875  3.7755575615628916e-17  \\
            4.17578125  1.0e-17  \\
            4.1796875  3.7755575615628916e-17  \\
            4.18359375  1.775557561562891e-17  \\
            4.1875  1.775557561562891e-17  \\
            4.19140625  3.7755575615628916e-17  \\
            4.1953125  4.5511151231257825e-17  \\
            4.19921875  3.7755575615628916e-17  \\
            4.203125  1.0e-17  \\
            4.20703125  3.7755575615628916e-17  \\
            4.2109375  3.7755575615628916e-17  \\
            4.21484375  1.0e-17  \\
            4.21875  3.7755575615628916e-17  \\
            4.22265625  1.775557561562891e-17  \\
            4.2265625  1.775557561562891e-17  \\
            4.23046875  3.7755575615628916e-17  \\
            4.234375  3.7755575615628916e-17  \\
            4.23828125  3.7755575615628916e-17  \\
            4.2421875  3.7755575615628916e-17  \\
            4.24609375  3.7755575615628916e-17  \\
            4.25  6.551115123125783e-17  \\
            4.25390625  7.326672684688674e-17  \\
            4.2578125  1.775557561562891e-17  \\
            4.26171875  1.775557561562891e-17  \\
            4.265625  1.775557561562891e-17  \\
            4.26953125  1.0e-17  \\
            4.2734375  1.775557561562891e-17  \\
            4.27734375  3.7755575615628916e-17  \\
            4.28125  1.775557561562891e-17  \\
            4.28515625  1.0e-17  \\
            4.2890625  1.0e-17  \\
            4.29296875  1.775557561562891e-17  \\
            4.296875  3.7755575615628916e-17  \\
            4.30078125  3.7755575615628916e-17  \\
            4.3046875  3.7755575615628916e-17  \\
            4.30859375  3.7755575615628916e-17  \\
            4.3125  3.7755575615628916e-17  \\
            4.31640625  1.775557561562891e-17  \\
            4.3203125  1.0e-17  \\
            4.32421875  1.775557561562891e-17  \\
            4.328125  7.326672684688674e-17  \\
            4.33203125  1.775557561562891e-17  \\
            4.3359375  3.7755575615628916e-17  \\
            4.33984375  9.326672684688674e-17  \\
            4.34375  3.7755575615628916e-17  \\
            4.34765625  1.0e-17  \\
            4.3515625  1.775557561562891e-17  \\
            4.35546875  3.7755575615628916e-17  \\
            4.359375  1.775557561562891e-17  \\
            4.36328125  1.775557561562891e-17  \\
            4.3671875  1.0e-17  \\
            4.37109375  3.7755575615628916e-17  \\
            4.375  1.775557561562891e-17  \\
            4.37890625  7.326672684688674e-17  \\
            4.3828125  1.775557561562891e-17  \\
            4.38671875  4.5511151231257825e-17  \\
            4.390625  3.7755575615628916e-17  \\
            4.39453125  1.775557561562891e-17  \\
            4.3984375  1.775557561562891e-17  \\
            4.40234375  1.775557561562891e-17  \\
            4.40625  3.7755575615628916e-17  \\
            4.41015625  1.775557561562891e-17  \\
            4.4140625  3.7755575615628916e-17  \\
            4.41796875  1.0e-17  \\
            4.421875  3.7755575615628916e-17  \\
            4.42578125  1.0e-17  \\
            4.4296875  4.5511151231257825e-17  \\
            4.43359375  3.7755575615628916e-17  \\
            4.4375  4.5511151231257825e-17  \\
            4.44140625  3.7755575615628916e-17  \\
            4.4453125  3.7755575615628916e-17  \\
            4.44921875  1.775557561562891e-17  \\
            4.453125  1.775557561562891e-17  \\
            4.45703125  3.7755575615628916e-17  \\
            4.4609375  1.775557561562891e-17  \\
            4.46484375  3.7755575615628916e-17  \\
            4.46875  3.7755575615628916e-17  \\
            4.47265625  1.0e-17  \\
            4.4765625  1.775557561562891e-17  \\
            4.48046875  3.7755575615628916e-17  \\
            4.484375  1.0e-17  \\
            4.48828125  1.775557561562891e-17  \\
            4.4921875  3.7755575615628916e-17  \\
            4.49609375  3.7755575615628916e-17  \\
            4.5  1.0e-17  \\
            4.50390625  1.0e-17  \\
            4.5078125  1.0e-17  \\
            4.51171875  3.7755575615628916e-17  \\
            4.515625  3.7755575615628916e-17  \\
            4.51953125  1.775557561562891e-17  \\
            4.5234375  1.0102230246251565e-16  \\
            4.52734375  1.775557561562891e-17  \\
            4.53125  6.551115123125783e-17  \\
            4.53515625  7.326672684688674e-17  \\
            4.5390625  3.7755575615628916e-17  \\
            4.54296875  3.7755575615628916e-17  \\
            4.546875  3.7755575615628916e-17  \\
            4.55078125  1.0e-17  \\
            4.5546875  4.5511151231257825e-17  \\
            4.55859375  1.775557561562891e-17  \\
            4.5625  3.7755575615628916e-17  \\
            4.56640625  3.7755575615628916e-17  \\
            4.5703125  1.775557561562891e-17  \\
            4.57421875  4.5511151231257825e-17  \\
            4.578125  1.0e-17  \\
            4.58203125  3.7755575615628916e-17  \\
            4.5859375  1.0e-17  \\
            4.58984375  1.0e-17  \\
            4.59375  1.0e-17  \\
            4.59765625  3.7755575615628916e-17  \\
            4.6015625  1.775557561562891e-17  \\
            4.60546875  1.775557561562891e-17  \\
            4.609375  9.326672684688674e-17  \\
            4.61328125  1.0e-17  \\
            4.6171875  1.775557561562891e-17  \\
            4.62109375  3.7755575615628916e-17  \\
            4.625  1.0e-17  \\
            4.62890625  1.0e-17  \\
            4.6328125  1.2102230246251564e-16  \\
            4.63671875  3.7755575615628916e-17  \\
            4.640625  3.7755575615628916e-17  \\
            4.64453125  7.326672684688674e-17  \\
            4.6484375  1.775557561562891e-17  \\
            4.65234375  1.775557561562891e-17  \\
            4.65625  1.775557561562891e-17  \\
            4.66015625  3.7755575615628916e-17  \\
            4.6640625  1.775557561562891e-17  \\
            4.66796875  7.326672684688674e-17  \\
            4.671875  3.7755575615628916e-17  \\
            4.67578125  1.0e-17  \\
            4.6796875  1.775557561562891e-17  \\
            4.68359375  3.7755575615628916e-17  \\
            4.6875  1.775557561562891e-17  \\
            4.69140625  4.5511151231257825e-17  \\
            4.6953125  1.775557561562891e-17  \\
            4.69921875  1.775557561562891e-17  \\
            4.703125  7.326672684688674e-17  \\
            4.70703125  1.0e-17  \\
            4.7109375  1.0e-17  \\
            4.71484375  4.5511151231257825e-17  \\
            4.71875  1.775557561562891e-17  \\
            4.72265625  1.0e-17  \\
            4.7265625  3.7755575615628916e-17  \\
            4.73046875  1.0e-17  \\
            4.734375  1.0e-17  \\
            4.73828125  1.775557561562891e-17  \\
            4.7421875  4.5511151231257825e-17  \\
            4.74609375  1.0e-17  \\
            4.75  3.7755575615628916e-17  \\
            4.75390625  3.7755575615628916e-17  \\
            4.7578125  7.326672684688674e-17  \\
            4.76171875  1.0e-17  \\
            4.765625  1.775557561562891e-17  \\
            4.76953125  3.7755575615628916e-17  \\
            4.7734375  1.775557561562891e-17  \\
            4.77734375  4.5511151231257825e-17  \\
            4.78125  1.775557561562891e-17  \\
            4.78515625  1.775557561562891e-17  \\
            4.7890625  3.7755575615628916e-17  \\
            4.79296875  1.775557561562891e-17  \\
            4.796875  1.4877787807814456e-16  \\
            4.80078125  1.0e-17  \\
            4.8046875  3.7755575615628916e-17  \\
            4.80859375  3.7755575615628916e-17  \\
            4.8125  1.0e-17  \\
            4.81640625  1.775557561562891e-17  \\
            4.8203125  3.7755575615628916e-17  \\
            4.82421875  1.0e-17  \\
            4.828125  3.7755575615628916e-17  \\
            4.83203125  9.326672684688674e-17  \\
            4.8359375  4.5511151231257825e-17  \\
            4.83984375  4.5511151231257825e-17  \\
            4.84375  6.551115123125783e-17  \\
            4.84765625  3.7755575615628916e-17  \\
            4.8515625  4.5511151231257825e-17  \\
            4.85546875  9.326672684688674e-17  \\
            4.859375  3.7755575615628916e-17  \\
            4.86328125  1.775557561562891e-17  \\
            4.8671875  1.775557561562891e-17  \\
            4.87109375  3.7755575615628916e-17  \\
            4.875  9.326672684688674e-17  \\
            4.87890625  1.0e-17  \\
            4.8828125  1.775557561562891e-17  \\
            4.88671875  1.0e-17  \\
            4.890625  3.7755575615628916e-17  \\
            4.89453125  1.0e-17  \\
            4.8984375  1.0e-17  \\
            4.90234375  1.0e-17  \\
            4.90625  3.7755575615628916e-17  \\
            4.91015625  3.7755575615628916e-17  \\
            4.9140625  6.551115123125783e-17  \\
            4.91796875  7.326672684688674e-17  \\
            4.921875  3.7755575615628916e-17  \\
            4.92578125  1.2877787807814458e-16  \\
            4.9296875  3.7755575615628916e-17  \\
            4.93359375  1.775557561562891e-17  \\
            4.9375  1.0e-17  \\
            4.94140625  3.7755575615628916e-17  \\
            4.9453125  3.7755575615628916e-17  \\
            4.94921875  1.775557561562891e-17  \\
            4.953125  7.326672684688674e-17  \\
            4.95703125  1.4877787807814456e-16  \\
            4.9609375  1.775557561562891e-17  \\
            4.96484375  1.775557561562891e-17  \\
            4.96875  1.775557561562891e-17  \\
            4.97265625  3.7755575615628916e-17  \\
            4.9765625  4.5511151231257825e-17  \\
            4.98046875  1.775557561562891e-17  \\
            4.984375  6.551115123125783e-17  \\
            4.98828125  1.775557561562891e-17  \\
            4.9921875  1.775557561562891e-17  \\
            4.99609375  1.775557561562891e-17  \\
            5.0  4.5511151231257825e-17  \\
            5.00390625  3.7755575615628916e-17  \\
            5.0078125  4.5511151231257825e-17  \\
            5.01171875  3.7755575615628916e-17  \\
            5.015625  1.775557561562891e-17  \\
            5.01953125  3.7755575615628916e-17  \\
            5.0234375  4.5511151231257825e-17  \\
            5.02734375  3.7755575615628916e-17  \\
            5.03125  3.7755575615628916e-17  \\
            5.03515625  3.7755575615628916e-17  \\
            5.0390625  1.775557561562891e-17  \\
            5.04296875  1.775557561562891e-17  \\
            5.046875  1.775557561562891e-17  \\
            5.05078125  3.7755575615628916e-17  \\
            5.0546875  1.775557561562891e-17  \\
            5.05859375  3.7755575615628916e-17  \\
            5.0625  3.7755575615628916e-17  \\
            5.06640625  1.0e-17  \\
            5.0703125  1.0e-17  \\
            5.07421875  1.0e-17  \\
            5.078125  1.775557561562891e-17  \\
            5.08203125  1.0e-17  \\
            5.0859375  4.5511151231257825e-17  \\
            5.08984375  1.775557561562891e-17  \\
            5.09375  1.775557561562891e-17  \\
            5.09765625  9.326672684688674e-17  \\
            5.1015625  3.7755575615628916e-17  \\
            5.10546875  1.775557561562891e-17  \\
            5.109375  3.7755575615628916e-17  \\
            5.11328125  9.326672684688674e-17  \\
            5.1171875  1.0e-17  \\
            5.12109375  1.0e-17  \\
            5.125  3.7755575615628916e-17  \\
            5.12890625  1.775557561562891e-17  \\
            5.1328125  1.775557561562891e-17  \\
            5.13671875  1.0e-17  \\
            5.140625  1.775557561562891e-17  \\
            5.14453125  1.0e-17  \\
            5.1484375  1.775557561562891e-17  \\
            5.15234375  3.7755575615628916e-17  \\
            5.15625  1.775557561562891e-17  \\
            5.16015625  3.7755575615628916e-17  \\
            5.1640625  1.775557561562891e-17  \\
            5.16796875  6.551115123125783e-17  \\
            5.171875  3.7755575615628916e-17  \\
            5.17578125  9.326672684688674e-17  \\
            5.1796875  1.0e-17  \\
            5.18359375  1.0e-17  \\
            5.1875  1.775557561562891e-17  \\
            5.19140625  3.7755575615628916e-17  \\
            5.1953125  9.326672684688674e-17  \\
            5.19921875  1.775557561562891e-17  \\
            5.203125  1.775557561562891e-17  \\
            5.20703125  3.7755575615628916e-17  \\
            5.2109375  1.775557561562891e-17  \\
            5.21484375  3.7755575615628916e-17  \\
            5.21875  1.775557561562891e-17  \\
            5.22265625  3.7755575615628916e-17  \\
            5.2265625  3.7755575615628916e-17  \\
            5.23046875  3.7755575615628916e-17  \\
            5.234375  1.775557561562891e-17  \\
            5.23828125  3.7755575615628916e-17  \\
            5.2421875  3.7755575615628916e-17  \\
            5.24609375  3.7755575615628916e-17  \\
            5.25  1.0e-17  \\
            5.25390625  1.775557561562891e-17  \\
            5.2578125  1.0e-17  \\
            5.26171875  4.5511151231257825e-17  \\
            5.265625  6.551115123125783e-17  \\
            5.26953125  4.5511151231257825e-17  \\
            5.2734375  6.551115123125783e-17  \\
            5.27734375  1.775557561562891e-17  \\
            5.28125  1.775557561562891e-17  \\
            5.28515625  3.7755575615628916e-17  \\
            5.2890625  3.7755575615628916e-17  \\
            5.29296875  4.5511151231257825e-17  \\
            5.296875  3.7755575615628916e-17  \\
            5.30078125  6.551115123125783e-17  \\
            5.3046875  3.7755575615628916e-17  \\
            5.30859375  1.775557561562891e-17  \\
            5.3125  9.326672684688674e-17  \\
            5.31640625  1.775557561562891e-17  \\
            5.3203125  3.7755575615628916e-17  \\
            5.32421875  4.5511151231257825e-17  \\
            5.328125  3.7755575615628916e-17  \\
            5.33203125  1.775557561562891e-17  \\
            5.3359375  9.326672684688674e-17  \\
            5.33984375  3.7755575615628916e-17  \\
            5.34375  1.775557561562891e-17  \\
            5.34765625  3.7755575615628916e-17  \\
            5.3515625  1.0e-17  \\
            5.35546875  4.5511151231257825e-17  \\
            5.359375  3.7755575615628916e-17  \\
            5.36328125  3.7755575615628916e-17  \\
            5.3671875  3.7755575615628916e-17  \\
            5.37109375  9.326672684688674e-17  \\
            5.375  1.0e-17  \\
            5.37890625  1.0e-17  \\
            5.3828125  4.5511151231257825e-17  \\
            5.38671875  6.551115123125783e-17  \\
            5.390625  3.7755575615628916e-17  \\
            5.39453125  3.7755575615628916e-17  \\
            5.3984375  4.5511151231257825e-17  \\
            5.40234375  1.0e-17  \\
            5.40625  3.7755575615628916e-17  \\
            5.41015625  1.775557561562891e-17  \\
            5.4140625  1.775557561562891e-17  \\
            5.41796875  4.5511151231257825e-17  \\
            5.421875  1.2102230246251564e-16  \\
            5.42578125  1.775557561562891e-17  \\
            5.4296875  9.326672684688674e-17  \\
            5.43359375  1.775557561562891e-17  \\
            5.4375  1.775557561562891e-17  \\
            5.44140625  1.0e-17  \\
            5.4453125  1.775557561562891e-17  \\
            5.44921875  1.0e-17  \\
            5.453125  1.775557561562891e-17  \\
            5.45703125  3.7755575615628916e-17  \\
            5.4609375  1.775557561562891e-17  \\
            5.46484375  1.775557561562891e-17  \\
            5.46875  1.775557561562891e-17  \\
            5.47265625  1.775557561562891e-17  \\
            5.4765625  1.775557561562891e-17  \\
            5.48046875  3.7755575615628916e-17  \\
            5.484375  3.7755575615628916e-17  \\
            5.48828125  1.775557561562891e-17  \\
            5.4921875  1.775557561562891e-17  \\
            5.49609375  1.775557561562891e-17  \\
            5.5  3.7755575615628916e-17  \\
            5.50390625  3.7755575615628916e-17  \\
            5.5078125  1.775557561562891e-17  \\
            5.51171875  1.2102230246251564e-16  \\
            5.515625  1.775557561562891e-17  \\
            5.51953125  1.775557561562891e-17  \\
            5.5234375  1.775557561562891e-17  \\
            5.52734375  3.7755575615628916e-17  \\
            5.53125  7.326672684688674e-17  \\
            5.53515625  1.0e-17  \\
            5.5390625  6.551115123125783e-17  \\
            5.54296875  3.7755575615628916e-17  \\
            5.546875  1.2877787807814458e-16  \\
            5.55078125  1.775557561562891e-17  \\
            5.5546875  3.7755575615628916e-17  \\
            5.55859375  1.775557561562891e-17  \\
            5.5625  9.326672684688674e-17  \\
            5.56640625  9.326672684688674e-17  \\
            5.5703125  1.0e-17  \\
            5.57421875  3.7755575615628916e-17  \\
            5.578125  1.0e-17  \\
            5.58203125  1.0e-17  \\
            5.5859375  3.7755575615628916e-17  \\
            5.58984375  3.7755575615628916e-17  \\
            5.59375  3.7755575615628916e-17  \\
            5.59765625  3.7755575615628916e-17  \\
            5.6015625  1.775557561562891e-17  \\
            5.60546875  1.0e-17  \\
            5.609375  3.7755575615628916e-17  \\
            5.61328125  1.0e-17  \\
            5.6171875  1.775557561562891e-17  \\
            5.62109375  1.775557561562891e-17  \\
            5.625  3.7755575615628916e-17  \\
            5.62890625  1.775557561562891e-17  \\
            5.6328125  1.775557561562891e-17  \\
            5.63671875  3.7755575615628916e-17  \\
            5.640625  1.775557561562891e-17  \\
            5.64453125  1.775557561562891e-17  \\
            5.6484375  3.7755575615628916e-17  \\
            5.65234375  3.7755575615628916e-17  \\
            5.65625  1.775557561562891e-17  \\
            5.66015625  1.775557561562891e-17  \\
            5.6640625  1.775557561562891e-17  \\
            5.66796875  1.775557561562891e-17  \\
            5.671875  7.326672684688674e-17  \\
            5.67578125  7.326672684688674e-17  \\
            5.6796875  1.775557561562891e-17  \\
            5.68359375  3.7755575615628916e-17  \\
            5.6875  1.0e-17  \\
            5.69140625  1.0e-17  \\
            5.6953125  1.775557561562891e-17  \\
            5.69921875  1.775557561562891e-17  \\
            5.703125  1.0e-17  \\
            5.70703125  3.7755575615628916e-17  \\
            5.7109375  4.5511151231257825e-17  \\
            5.71484375  1.775557561562891e-17  \\
            5.71875  1.0e-17  \\
            5.72265625  1.0e-17  \\
            5.7265625  3.7755575615628916e-17  \\
            5.73046875  1.0e-17  \\
            5.734375  3.7755575615628916e-17  \\
            5.73828125  1.775557561562891e-17  \\
            5.7421875  4.5511151231257825e-17  \\
            5.74609375  4.5511151231257825e-17  \\
            5.75  3.7755575615628916e-17  \\
            5.75390625  1.0e-17  \\
            5.7578125  3.7755575615628916e-17  \\
            5.76171875  1.775557561562891e-17  \\
            5.765625  1.775557561562891e-17  \\
            5.76953125  1.775557561562891e-17  \\
            5.7734375  3.7755575615628916e-17  \\
            5.77734375  1.775557561562891e-17  \\
            5.78125  3.7755575615628916e-17  \\
            5.78515625  3.7755575615628916e-17  \\
            5.7890625  1.0e-17  \\
            5.79296875  4.5511151231257825e-17  \\
            5.796875  1.0e-17  \\
            5.80078125  9.326672684688674e-17  \\
            5.8046875  1.0e-17  \\
            5.80859375  7.326672684688674e-17  \\
            5.8125  1.775557561562891e-17  \\
            5.81640625  1.0e-17  \\
            5.8203125  1.775557561562891e-17  \\
            5.82421875  1.0e-17  \\
            5.828125  1.775557561562891e-17  \\
            5.83203125  1.775557561562891e-17  \\
            5.8359375  1.0e-17  \\
            5.83984375  1.0e-17  \\
            5.84375  3.7755575615628916e-17  \\
            5.84765625  1.0e-17  \\
            5.8515625  3.7755575615628916e-17  \\
            5.85546875  7.326672684688674e-17  \\
            5.859375  1.2102230246251564e-16  \\
            5.86328125  1.775557561562891e-17  \\
            5.8671875  3.7755575615628916e-17  \\
            5.87109375  7.326672684688674e-17  \\
            5.875  1.775557561562891e-17  \\
            5.87890625  1.0e-17  \\
            5.8828125  3.7755575615628916e-17  \\
            5.88671875  3.7755575615628916e-17  \\
            5.890625  1.775557561562891e-17  \\
            5.89453125  4.5511151231257825e-17  \\
            5.8984375  1.0e-17  \\
            5.90234375  3.7755575615628916e-17  \\
            5.90625  3.7755575615628916e-17  \\
            5.91015625  1.775557561562891e-17  \\
            5.9140625  1.775557561562891e-17  \\
            5.91796875  7.326672684688674e-17  \\
            5.921875  1.775557561562891e-17  \\
            5.92578125  1.775557561562891e-17  \\
            5.9296875  1.0e-17  \\
            5.93359375  3.7755575615628916e-17  \\
            5.9375  3.7755575615628916e-17  \\
            5.94140625  1.775557561562891e-17  \\
            5.9453125  1.775557561562891e-17  \\
            5.94921875  1.775557561562891e-17  \\
            5.953125  1.775557561562891e-17  \\
            5.95703125  3.7755575615628916e-17  \\
            5.9609375  7.326672684688674e-17  \\
            5.96484375  3.7755575615628916e-17  \\
            5.96875  1.0e-17  \\
            5.97265625  3.7755575615628916e-17  \\
            5.9765625  3.7755575615628916e-17  \\
            5.98046875  3.7755575615628916e-17  \\
            5.984375  4.5511151231257825e-17  \\
            5.98828125  7.326672684688674e-17  \\
            5.9921875  1.0e-17  \\
            5.99609375  3.7755575615628916e-17  \\
            6.0  1.0e-17  \\
            6.00390625  1.775557561562891e-17  \\
            6.0078125  1.775557561562891e-17  \\
            6.01171875  1.775557561562891e-17  \\
            6.015625  1.775557561562891e-17  \\
            6.01953125  6.551115123125783e-17  \\
            6.0234375  3.7755575615628916e-17  \\
            6.02734375  3.7755575615628916e-17  \\
            6.03125  1.775557561562891e-17  \\
            6.03515625  1.775557561562891e-17  \\
            6.0390625  1.775557561562891e-17  \\
            6.04296875  1.775557561562891e-17  \\
            6.046875  1.0e-17  \\
            6.05078125  1.775557561562891e-17  \\
            6.0546875  1.775557561562891e-17  \\
            6.05859375  6.551115123125783e-17  \\
            6.0625  3.7755575615628916e-17  \\
            6.06640625  3.7755575615628916e-17  \\
            6.0703125  1.0e-17  \\
            6.07421875  1.775557561562891e-17  \\
            6.078125  3.7755575615628916e-17  \\
            6.08203125  2.0428902930940238e-16  \\
            6.0859375  3.7755575615628916e-17  \\
            6.08984375  1.775557561562891e-17  \\
            6.09375  4.5511151231257825e-17  \\
            6.09765625  3.7755575615628916e-17  \\
            6.1015625  3.7755575615628916e-17  \\
            6.10546875  3.7755575615628916e-17  \\
            6.109375  3.7755575615628916e-17  \\
            6.11328125  1.775557561562891e-17  \\
            6.1171875  1.775557561562891e-17  \\
            6.12109375  1.775557561562891e-17  \\
            6.125  1.0e-17  \\
            6.12890625  9.326672684688674e-17  \\
            6.1328125  4.5511151231257825e-17  \\
            6.13671875  3.7755575615628916e-17  \\
            6.140625  1.775557561562891e-17  \\
            6.14453125  1.775557561562891e-17  \\
            6.1484375  6.551115123125783e-17  \\
            6.15234375  4.5511151231257825e-17  \\
            6.15625  1.0e-17  \\
            6.16015625  1.0e-17  \\
            6.1640625  1.0e-17  \\
            6.16796875  3.7755575615628916e-17  \\
            6.171875  7.326672684688674e-17  \\
            6.17578125  1.775557561562891e-17  \\
            6.1796875  7.326672684688674e-17  \\
            6.18359375  3.7755575615628916e-17  \\
            6.1875  1.0e-17  \\
            6.19140625  1.0e-17  \\
            6.1953125  7.326672684688674e-17  \\
            6.19921875  1.775557561562891e-17  \\
            6.203125  1.0e-17  \\
            6.20703125  3.7755575615628916e-17  \\
            6.2109375  3.7755575615628916e-17  \\
            6.21484375  3.7755575615628916e-17  \\
            6.21875  4.5511151231257825e-17  \\
            6.22265625  1.775557561562891e-17  \\
            6.2265625  1.775557561562891e-17  \\
            6.23046875  7.326672684688674e-17  \\
            6.234375  9.326672684688674e-17  \\
            6.23828125  1.0e-17  \\
            6.2421875  4.5511151231257825e-17  \\
            6.24609375  1.0e-17  \\
            6.25  4.5511151231257825e-17  \\
            6.25390625  1.775557561562891e-17  \\
            6.2578125  1.775557561562891e-17  \\
            6.26171875  3.7755575615628916e-17  \\
            6.265625  1.775557561562891e-17  \\
            6.26953125  4.5511151231257825e-17  \\
            6.2734375  1.775557561562891e-17  \\
            6.27734375  1.775557561562891e-17  \\
            6.28125  1.2102230246251564e-16  \\
            6.28515625  1.0e-17  \\
            6.2890625  1.0e-17  \\
            6.29296875  4.5511151231257825e-17  \\
            6.296875  3.7755575615628916e-17  \\
            6.30078125  1.775557561562891e-17  \\
            6.3046875  1.0e-17  \\
            6.30859375  1.775557561562891e-17  \\
            6.3125  1.775557561562891e-17  \\
            6.31640625  1.775557561562891e-17  \\
            6.3203125  7.326672684688674e-17  \\
            6.32421875  4.5511151231257825e-17  \\
            6.328125  1.775557561562891e-17  \\
            6.33203125  1.775557561562891e-17  \\
            6.3359375  3.7755575615628916e-17  \\
            6.33984375  1.0e-17  \\
            6.34375  1.0e-17  \\
            6.34765625  1.775557561562891e-17  \\
            6.3515625  4.5511151231257825e-17  \\
            6.35546875  1.0e-17  \\
            6.359375  3.7755575615628916e-17  \\
            6.36328125  3.7755575615628916e-17  \\
            6.3671875  1.775557561562891e-17  \\
            6.37109375  1.0e-17  \\
            6.375  1.0e-17  \\
            6.37890625  3.7755575615628916e-17  \\
            6.3828125  7.326672684688674e-17  \\
            6.38671875  6.551115123125783e-17  \\
            6.390625  1.0e-17  \\
            6.39453125  1.775557561562891e-17  \\
            6.3984375  1.0102230246251565e-16  \\
            6.40234375  1.0e-17  \\
            6.40625  6.551115123125783e-17  \\
            6.41015625  3.7755575615628916e-17  \\
            6.4140625  1.0e-17  \\
            6.41796875  3.7755575615628916e-17  \\
            6.421875  1.0e-17  \\
            6.42578125  1.775557561562891e-17  \\
            6.4296875  1.775557561562891e-17  \\
            6.43359375  1.775557561562891e-17  \\
            6.4375  9.326672684688674e-17  \\
            6.44140625  1.0e-17  \\
            6.4453125  4.5511151231257825e-17  \\
            6.44921875  3.7755575615628916e-17  \\
            6.453125  7.326672684688674e-17  \\
            6.45703125  1.775557561562891e-17  \\
            6.4609375  1.0e-17  \\
            6.46484375  4.5511151231257825e-17  \\
            6.46875  1.2102230246251564e-16  \\
            6.47265625  4.5511151231257825e-17  \\
            6.4765625  9.326672684688674e-17  \\
            6.48046875  4.5511151231257825e-17  \\
            6.484375  1.775557561562891e-17  \\
            6.48828125  1.775557561562891e-17  \\
            6.4921875  3.7755575615628916e-17  \\
            6.49609375  1.775557561562891e-17  \\
            6.5  1.4877787807814456e-16  \\
            6.50390625  1.0102230246251565e-16  \\
            6.5078125  1.775557561562891e-17  \\
            6.51171875  7.326672684688674e-17  \\
            6.515625  1.775557561562891e-17  \\
            6.51953125  3.7755575615628916e-17  \\
            6.5234375  4.5511151231257825e-17  \\
            6.52734375  4.5511151231257825e-17  \\
            6.53125  3.7755575615628916e-17  \\
            6.53515625  1.775557561562891e-17  \\
            6.5390625  3.7755575615628916e-17  \\
            6.54296875  9.326672684688674e-17  \\
            6.546875  3.7755575615628916e-17  \\
            6.55078125  7.326672684688674e-17  \\
            6.5546875  4.5511151231257825e-17  \\
            6.55859375  1.842890293094024e-16  \\
            6.5625  7.326672684688674e-17  \\
            6.56640625  4.5511151231257825e-17  \\
            6.5703125  9.326672684688674e-17  \\
            6.57421875  7.326672684688674e-17  \\
            6.578125  3.7755575615628916e-17  \\
            6.58203125  1.0e-17  \\
            6.5859375  3.7755575615628916e-17  \\
            6.58984375  1.775557561562891e-17  \\
            6.59375  1.775557561562891e-17  \\
            6.59765625  1.775557561562891e-17  \\
            6.6015625  1.775557561562891e-17  \\
            6.60546875  9.326672684688674e-17  \\
            6.609375  7.326672684688674e-17  \\
            6.61328125  4.5511151231257825e-17  \\
            6.6171875  7.326672684688674e-17  \\
            6.62109375  1.0e-17  \\
            6.625  1.0102230246251565e-16  \\
            6.62890625  1.2102230246251564e-16  \\
            6.6328125  2.398001805406602e-16  \\
            6.63671875  4.5511151231257825e-17  \\
            6.640625  3.7755575615628916e-17  \\
            6.64453125  1.775557561562891e-17  \\
            6.6484375  3.7755575615628916e-17  \\
            6.65234375  3.7755575615628916e-17  \\
            6.65625  1.842890293094024e-16  \\
            6.66015625  1.775557561562891e-17  \\
            6.6640625  6.551115123125783e-17  \\
            6.66796875  3.7755575615628916e-17  \\
            6.671875  1.0e-17  \\
            6.67578125  1.4877787807814456e-16  \\
            6.6796875  1.775557561562891e-17  \\
            6.68359375  7.326672684688674e-17  \\
            6.6875  9.326672684688674e-17  \\
            6.69140625  7.326672684688674e-17  \\
            6.6953125  4.5511151231257825e-17  \\
            6.69921875  1.775557561562891e-17  \\
            6.703125  6.551115123125783e-17  \\
            6.70703125  7.326672684688674e-17  \\
            6.7109375  6.551115123125783e-17  \\
            6.71484375  1.775557561562891e-17  \\
            6.71875  1.775557561562891e-17  \\
            6.72265625  6.551115123125783e-17  \\
            6.7265625  1.2102230246251564e-16  \\
            6.73046875  1.775557561562891e-17  \\
            6.734375  2.5980018054066024e-16  \\
            6.73828125  9.326672684688674e-17  \\
            6.7421875  7.326672684688674e-17  \\
            6.74609375  6.551115123125783e-17  \\
            6.75  3.7755575615628916e-17  \\
            6.75390625  4.5511151231257825e-17  \\
            6.7578125  1.2877787807814458e-16  \\
            6.76171875  1.775557561562891e-17  \\
            6.765625  6.551115123125783e-17  \\
            6.76953125  6.551115123125783e-17  \\
            6.7734375  7.326672684688674e-17  \\
            6.77734375  1.775557561562891e-17  \\
            6.78125  1.775557561562891e-17  \\
            6.78515625  3.7755575615628916e-17  \\
            6.7890625  1.0e-17  \\
            6.79296875  7.326672684688674e-17  \\
            6.796875  1.4877787807814456e-16  \\
            6.80078125  2.0428902930940238e-16  \\
            6.8046875  4.5511151231257825e-17  \\
            6.80859375  9.326672684688674e-17  \\
            6.8125  1.775557561562891e-17  \\
            6.81640625  1.775557561562891e-17  \\
            6.8203125  2.0428902930940238e-16  \\
            6.82421875  1.4877787807814456e-16  \\
            6.828125  3.7755575615628916e-17  \\
            6.83203125  1.0e-17  \\
            6.8359375  1.775557561562891e-17  \\
            6.83984375  1.0e-17  \\
            6.84375  1.0102230246251565e-16  \\
            6.84765625  3.7755575615628916e-17  \\
            6.8515625  1.775557561562891e-17  \\
            6.85546875  1.0e-17  \\
            6.859375  1.2877787807814458e-16  \\
            6.86328125  9.326672684688674e-17  \\
            6.8671875  1.2102230246251564e-16  \\
            6.87109375  9.326672684688674e-17  \\
            6.875  1.0102230246251565e-16  \\
            6.87890625  3.7755575615628916e-17  \\
            6.8828125  6.551115123125783e-17  \\
            6.88671875  2.1204460492503132e-16  \\
            6.890625  9.326672684688674e-17  \\
            6.89453125  3.7755575615628916e-17  \\
            6.8984375  1.775557561562891e-17  \\
            6.90234375  3.7755575615628916e-17  \\
            6.90625  4.5511151231257825e-17  \\
            6.91015625  3.7755575615628916e-17  \\
            6.9140625  3.7755575615628916e-17  \\
            6.91796875  1.775557561562891e-17  \\
            6.921875  9.326672684688674e-17  \\
            6.92578125  9.326672684688674e-17  \\
            6.9296875  6.551115123125783e-17  \\
            6.93359375  1.775557561562891e-17  \\
            6.9375  3.7755575615628916e-17  \\
            6.94140625  3.7755575615628916e-17  \\
            6.9453125  3.7755575615628916e-17  \\
            6.94921875  7.326672684688674e-17  \\
            6.953125  3.7755575615628916e-17  \\
            6.95703125  3.7755575615628916e-17  \\
            6.9609375  9.326672684688674e-17  \\
            6.96484375  9.326672684688674e-17  \\
            6.96875  1.2102230246251564e-16  \\
            6.97265625  1.0e-17  \\
            6.9765625  4.5511151231257825e-17  \\
            6.98046875  9.326672684688674e-17  \\
            6.984375  1.775557561562891e-17  \\
            6.98828125  3.7755575615628916e-17  \\
            6.9921875  1.0e-17  \\
            6.99609375  3.7755575615628916e-17  \\
            7.0  2.8755575615628915e-16  \\
            7.00390625  3.7755575615628916e-17  \\
            7.0078125  1.0e-17  \\
            7.01171875  9.326672684688674e-17  \\
            7.015625  1.4877787807814456e-16  \\
            7.01953125  9.326672684688674e-17  \\
            7.0234375  7.326672684688674e-17  \\
            7.02734375  9.326672684688674e-17  \\
            7.03125  1.775557561562891e-17  \\
            7.03515625  1.775557561562891e-17  \\
            7.0390625  3.7755575615628916e-17  \\
            7.04296875  3.7755575615628916e-17  \\
            7.046875  1.0e-17  \\
            7.05078125  1.775557561562891e-17  \\
            7.0546875  7.326672684688674e-17  \\
            7.05859375  3.7755575615628916e-17  \\
            7.0625  1.842890293094024e-16  \\
            7.06640625  3.7755575615628916e-17  \\
            7.0703125  7.326672684688674e-17  \\
            7.07421875  1.2877787807814458e-16  \\
            7.078125  3.7755575615628916e-17  \\
            7.08203125  1.4877787807814456e-16  \\
            7.0859375  1.775557561562891e-17  \\
            7.08984375  1.775557561562891e-17  \\
            7.09375  7.326672684688674e-17  \\
            7.09765625  1.0e-17  \\
            7.1015625  7.326672684688674e-17  \\
            7.10546875  1.842890293094024e-16  \\
            7.109375  1.0e-17  \\
            7.11328125  1.4877787807814456e-16  \\
            7.1171875  1.2102230246251564e-16  \\
            7.12109375  1.775557561562891e-17  \\
            7.125  3.7755575615628916e-17  \\
            7.12890625  3.7755575615628916e-17  \\
            7.1328125  7.326672684688674e-17  \\
            7.13671875  3.7755575615628916e-17  \\
            7.140625  3.7755575615628916e-17  \\
            7.14453125  1.4877787807814456e-16  \\
            7.1484375  3.7755575615628916e-17  \\
            7.15234375  7.326672684688674e-17  \\
            7.15625  1.775557561562891e-17  \\
            7.16015625  1.775557561562891e-17  \\
            7.1640625  9.326672684688674e-17  \\
            7.16796875  3.7755575615628916e-17  \\
            7.171875  1.775557561562891e-17  \\
            7.17578125  1.842890293094024e-16  \\
            7.1796875  1.2877787807814458e-16  \\
            7.18359375  1.0e-17  \\
            7.1875  3.7755575615628916e-17  \\
            7.19140625  6.551115123125783e-17  \\
            7.1953125  9.326672684688674e-17  \\
            7.19921875  3.7755575615628916e-17  \\
            7.203125  3.7755575615628916e-17  \\
            7.20703125  1.775557561562891e-17  \\
            7.2109375  7.326672684688674e-17  \\
            7.21484375  1.0e-17  \\
            7.21875  2.5980018054066024e-16  \\
            7.22265625  4.5511151231257825e-17  \\
            7.2265625  1.775557561562891e-17  \\
            7.23046875  1.0e-17  \\
            7.234375  3.7755575615628916e-17  \\
            7.23828125  1.775557561562891e-17  \\
            7.2421875  3.7755575615628916e-17  \\
            7.24609375  1.775557561562891e-17  \\
            7.25  1.775557561562891e-17  \\
            7.25390625  1.775557561562891e-17  \\
            7.2578125  3.7755575615628916e-17  \\
            7.26171875  3.7755575615628916e-17  \\
            7.265625  1.4877787807814456e-16  \\
            7.26953125  1.775557561562891e-17  \\
            7.2734375  1.4877787807814456e-16  \\
            7.27734375  7.326672684688674e-17  \\
            7.28125  1.7653345369377347e-16  \\
            7.28515625  1.775557561562891e-17  \\
            7.2890625  6.551115123125783e-17  \\
            7.29296875  3.7755575615628916e-17  \\
            7.296875  3.7755575615628916e-17  \\
            7.30078125  1.2877787807814458e-16  \\
            7.3046875  1.0102230246251565e-16  \\
            7.30859375  1.775557561562891e-17  \\
            7.3125  3.7755575615628916e-17  \\
            7.31640625  3.7755575615628916e-17  \\
            7.3203125  3.7755575615628916e-17  \\
            7.32421875  1.0e-17  \\
            7.328125  1.0e-17  \\
            7.33203125  9.326672684688674e-17  \\
            7.3359375  6.551115123125783e-17  \\
            7.33984375  1.775557561562891e-17  \\
            7.34375  1.775557561562891e-17  \\
            7.34765625  3.7755575615628916e-17  \\
            7.3515625  1.2102230246251564e-16  \\
            7.35546875  3.7755575615628916e-17  \\
            7.359375  1.775557561562891e-17  \\
            7.36328125  3.7755575615628916e-17  \\
            7.3671875  1.775557561562891e-17  \\
            7.37109375  4.5511151231257825e-17  \\
            7.375  1.775557561562891e-17  \\
            7.37890625  1.775557561562891e-17  \\
            7.3828125  9.326672684688674e-17  \\
            7.38671875  4.5511151231257825e-17  \\
            7.390625  1.775557561562891e-17  \\
            7.39453125  1.0e-17  \\
            7.3984375  1.2102230246251564e-16  \\
            7.40234375  1.775557561562891e-17  \\
            7.40625  1.775557561562891e-17  \\
            7.41015625  3.7755575615628916e-17  \\
            7.4140625  3.7755575615628916e-17  \\
            7.41796875  6.551115123125783e-17  \\
            7.421875  3.7755575615628916e-17  \\
            7.42578125  3.7755575615628916e-17  \\
            7.4296875  1.0e-17  \\
            7.43359375  3.7755575615628916e-17  \\
            7.4375  3.7755575615628916e-17  \\
            7.44140625  3.7755575615628916e-17  \\
            7.4453125  1.775557561562891e-17  \\
            7.44921875  1.0e-17  \\
            7.453125  3.7755575615628916e-17  \\
            7.45703125  7.326672684688674e-17  \\
            7.4609375  1.0e-17  \\
            7.46484375  3.7755575615628916e-17  \\
            7.46875  3.7755575615628916e-17  \\
            7.47265625  1.0e-17  \\
            7.4765625  1.2102230246251564e-16  \\
            7.48046875  3.7755575615628916e-17  \\
            7.484375  1.775557561562891e-17  \\
            7.48828125  3.7755575615628916e-17  \\
            7.4921875  1.775557561562891e-17  \\
            7.49609375  7.326672684688674e-17  \\
            7.5  1.775557561562891e-17  \\
            7.50390625  1.775557561562891e-17  \\
            7.5078125  9.326672684688674e-17  \\
            7.51171875  1.775557561562891e-17  \\
            7.515625  3.7755575615628916e-17  \\
            7.51953125  1.0e-17  \\
            7.5234375  1.775557561562891e-17  \\
            7.52734375  1.775557561562891e-17  \\
            7.53125  1.775557561562891e-17  \\
            7.53515625  1.0e-17  \\
            7.5390625  1.775557561562891e-17  \\
            7.54296875  3.7755575615628916e-17  \\
            7.546875  4.5511151231257825e-17  \\
            7.55078125  1.775557561562891e-17  \\
            7.5546875  1.0e-17  \\
            7.55859375  6.551115123125783e-17  \\
            7.5625  7.326672684688674e-17  \\
            7.56640625  1.0e-17  \\
            7.5703125  1.0e-17  \\
            7.57421875  3.7755575615628916e-17  \\
            7.578125  3.7755575615628916e-17  \\
            7.58203125  1.775557561562891e-17  \\
            7.5859375  1.0e-17  \\
            7.58984375  3.7755575615628916e-17  \\
            7.59375  1.0e-17  \\
            7.59765625  1.775557561562891e-17  \\
            7.6015625  3.7755575615628916e-17  \\
            7.60546875  1.775557561562891e-17  \\
            7.609375  7.326672684688674e-17  \\
            7.61328125  3.7755575615628916e-17  \\
            7.6171875  1.0e-17  \\
            7.62109375  6.551115123125783e-17  \\
            7.625  1.775557561562891e-17  \\
            7.62890625  1.775557561562891e-17  \\
            7.6328125  4.5511151231257825e-17  \\
            7.63671875  6.551115123125783e-17  \\
            7.640625  1.775557561562891e-17  \\
            7.64453125  1.0e-17  \\
            7.6484375  1.775557561562891e-17  \\
            7.65234375  1.0102230246251565e-16  \\
            7.65625  1.0e-17  \\
            7.66015625  1.0e-17  \\
            7.6640625  1.0e-17  \\
            7.66796875  1.775557561562891e-17  \\
            7.671875  1.0e-17  \\
            7.67578125  1.775557561562891e-17  \\
            7.6796875  1.775557561562891e-17  \\
            7.68359375  1.775557561562891e-17  \\
            7.6875  3.7755575615628916e-17  \\
            7.69140625  1.775557561562891e-17  \\
            7.6953125  3.7755575615628916e-17  \\
            7.69921875  1.775557561562891e-17  \\
            7.703125  1.775557561562891e-17  \\
            7.70703125  4.5511151231257825e-17  \\
            7.7109375  3.7755575615628916e-17  \\
            7.71484375  3.7755575615628916e-17  \\
            7.71875  3.7755575615628916e-17  \\
            7.72265625  1.0e-17  \\
            7.7265625  3.7755575615628916e-17  \\
            7.73046875  1.775557561562891e-17  \\
            7.734375  1.775557561562891e-17  \\
            7.73828125  3.7755575615628916e-17  \\
            7.7421875  1.775557561562891e-17  \\
            7.74609375  1.0e-17  \\
            7.75  1.0e-17  \\
            7.75390625  3.7755575615628916e-17  \\
            7.7578125  1.2877787807814458e-16  \\
            7.76171875  7.326672684688674e-17  \\
            7.765625  4.5511151231257825e-17  \\
            7.76953125  3.7755575615628916e-17  \\
            7.7734375  1.775557561562891e-17  \\
            7.77734375  1.775557561562891e-17  \\
            7.78125  1.775557561562891e-17  \\
            7.78515625  4.5511151231257825e-17  \\
            7.7890625  1.775557561562891e-17  \\
            7.79296875  1.775557561562891e-17  \\
            7.796875  1.775557561562891e-17  \\
            7.80078125  4.5511151231257825e-17  \\
            7.8046875  1.775557561562891e-17  \\
            7.80859375  1.775557561562891e-17  \\
            7.8125  3.7755575615628916e-17  \\
            7.81640625  1.0e-17  \\
            7.8203125  6.551115123125783e-17  \\
            7.82421875  3.7755575615628916e-17  \\
            7.828125  1.775557561562891e-17  \\
            7.83203125  6.551115123125783e-17  \\
            7.8359375  2.0428902930940238e-16  \\
            7.83984375  1.775557561562891e-17  \\
            7.84375  1.0e-17  \\
            7.84765625  1.775557561562891e-17  \\
            7.8515625  1.2877787807814458e-16  \\
            7.85546875  1.0e-17  \\
            7.859375  1.775557561562891e-17  \\
            7.86328125  7.326672684688674e-17  \\
            7.8671875  4.5511151231257825e-17  \\
            7.87109375  1.775557561562891e-17  \\
            7.875  6.551115123125783e-17  \\
            7.87890625  6.551115123125783e-17  \\
            7.8828125  1.775557561562891e-17  \\
            7.88671875  1.0e-17  \\
            7.890625  1.2102230246251564e-16  \\
            7.89453125  7.326672684688674e-17  \\
            7.8984375  7.326672684688674e-17  \\
            7.90234375  1.775557561562891e-17  \\
            7.90625  1.775557561562891e-17  \\
            7.91015625  1.2102230246251564e-16  \\
            7.9140625  3.7755575615628916e-17  \\
            7.91796875  3.7755575615628916e-17  \\
            7.921875  1.2102230246251564e-16  \\
            7.92578125  1.2877787807814458e-16  \\
            7.9296875  3.7755575615628916e-17  \\
            7.93359375  3.7755575615628916e-17  \\
            7.9375  2.0428902930940238e-16  \\
            7.94140625  3.7755575615628916e-17  \\
            7.9453125  1.0102230246251565e-16  \\
            7.94921875  7.326672684688674e-17  \\
            7.953125  1.775557561562891e-17  \\
            7.95703125  9.326672684688674e-17  \\
            7.9609375  1.775557561562891e-17  \\
            7.96484375  6.551115123125783e-17  \\
            7.96875  3.7755575615628916e-17  \\
            7.97265625  7.326672684688674e-17  \\
            7.9765625  1.775557561562891e-17  \\
            7.98046875  1.775557561562891e-17  \\
            7.984375  1.0e-17  \\
            7.98828125  1.0e-17  \\
            7.9921875  3.7755575615628916e-17  \\
            7.99609375  4.5511151231257825e-17  \\
            8.0  2.0428902930940238e-16  \\
        }
        ;
    \addlegendentry {{t2}$ $}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={be15eac6-60c3-4096-9840-f46b95f89310}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0e-17  \\
            0.00390625  1.0e-17  \\
            0.0078125  1.0e-17  \\
            0.01171875  1.775557561562891e-17  \\
            0.015625  4.5511151231257825e-17  \\
            0.01953125  1.0e-17  \\
            0.0234375  1.0e-17  \\
            0.02734375  3.7755575615628916e-17  \\
            0.03125  4.5511151231257825e-17  \\
            0.03515625  3.7755575615628916e-17  \\
            0.0390625  1.775557561562891e-17  \\
            0.04296875  3.7755575615628916e-17  \\
            0.046875  3.7755575615628916e-17  \\
            0.05078125  9.326672684688674e-17  \\
            0.0546875  1.0e-17  \\
            0.05859375  1.775557561562891e-17  \\
            0.0625  3.7755575615628916e-17  \\
            0.06640625  3.7755575615628916e-17  \\
            0.0703125  1.0e-17  \\
            0.07421875  3.7755575615628916e-17  \\
            0.078125  3.7755575615628916e-17  \\
            0.08203125  7.326672684688674e-17  \\
            0.0859375  1.775557561562891e-17  \\
            0.08984375  3.7755575615628916e-17  \\
            0.09375  1.775557561562891e-17  \\
            0.09765625  3.7755575615628916e-17  \\
            0.1015625  1.775557561562891e-17  \\
            0.10546875  3.7755575615628916e-17  \\
            0.109375  3.7755575615628916e-17  \\
            0.11328125  3.7755575615628916e-17  \\
            0.1171875  3.7755575615628916e-17  \\
            0.12109375  1.775557561562891e-17  \\
            0.125  6.551115123125783e-17  \\
            0.12890625  1.0e-17  \\
            0.1328125  1.0e-17  \\
            0.13671875  1.775557561562891e-17  \\
            0.140625  3.7755575615628916e-17  \\
            0.14453125  1.775557561562891e-17  \\
            0.1484375  1.775557561562891e-17  \\
            0.15234375  1.0e-17  \\
            0.15625  6.551115123125783e-17  \\
            0.16015625  3.7755575615628916e-17  \\
            0.1640625  1.775557561562891e-17  \\
            0.16796875  1.0e-17  \\
            0.171875  1.775557561562891e-17  \\
            0.17578125  1.775557561562891e-17  \\
            0.1796875  4.5511151231257825e-17  \\
            0.18359375  3.7755575615628916e-17  \\
            0.1875  3.7755575615628916e-17  \\
            0.19140625  1.775557561562891e-17  \\
            0.1953125  4.5511151231257825e-17  \\
            0.19921875  1.0e-17  \\
            0.203125  1.0e-17  \\
            0.20703125  1.775557561562891e-17  \\
            0.2109375  1.0e-17  \\
            0.21484375  3.7755575615628916e-17  \\
            0.21875  1.775557561562891e-17  \\
            0.22265625  1.0e-17  \\
            0.2265625  3.7755575615628916e-17  \\
            0.23046875  1.775557561562891e-17  \\
            0.234375  1.0e-17  \\
            0.23828125  1.775557561562891e-17  \\
            0.2421875  1.775557561562891e-17  \\
            0.24609375  1.0e-17  \\
            0.25  3.7755575615628916e-17  \\
            0.25390625  3.7755575615628916e-17  \\
            0.2578125  3.7755575615628916e-17  \\
            0.26171875  3.7755575615628916e-17  \\
            0.265625  1.0e-17  \\
            0.26953125  1.0e-17  \\
            0.2734375  1.775557561562891e-17  \\
            0.27734375  7.326672684688674e-17  \\
            0.28125  3.7755575615628916e-17  \\
            0.28515625  3.7755575615628916e-17  \\
            0.2890625  1.775557561562891e-17  \\
            0.29296875  1.775557561562891e-17  \\
            0.296875  1.775557561562891e-17  \\
            0.30078125  1.0e-17  \\
            0.3046875  3.7755575615628916e-17  \\
            0.30859375  7.326672684688674e-17  \\
            0.3125  7.326672684688674e-17  \\
            0.31640625  3.7755575615628916e-17  \\
            0.3203125  1.0e-17  \\
            0.32421875  1.0e-17  \\
            0.328125  1.775557561562891e-17  \\
            0.33203125  1.775557561562891e-17  \\
            0.3359375  3.7755575615628916e-17  \\
            0.33984375  1.775557561562891e-17  \\
            0.34375  1.775557561562891e-17  \\
            0.34765625  4.5511151231257825e-17  \\
            0.3515625  1.0e-17  \\
            0.35546875  3.7755575615628916e-17  \\
            0.359375  9.326672684688674e-17  \\
            0.36328125  3.7755575615628916e-17  \\
            0.3671875  1.775557561562891e-17  \\
            0.37109375  1.775557561562891e-17  \\
            0.375  1.775557561562891e-17  \\
            0.37890625  1.775557561562891e-17  \\
            0.3828125  1.0e-17  \\
            0.38671875  3.7755575615628916e-17  \\
            0.390625  3.7755575615628916e-17  \\
            0.39453125  3.7755575615628916e-17  \\
            0.3984375  1.775557561562891e-17  \\
            0.40234375  1.0e-17  \\
            0.40625  1.0e-17  \\
            0.41015625  1.0e-17  \\
            0.4140625  1.0e-17  \\
            0.41796875  1.775557561562891e-17  \\
            0.421875  3.7755575615628916e-17  \\
            0.42578125  4.5511151231257825e-17  \\
            0.4296875  1.775557561562891e-17  \\
            0.43359375  1.0e-17  \\
            0.4375  1.775557561562891e-17  \\
            0.44140625  1.775557561562891e-17  \\
            0.4453125  1.0e-17  \\
            0.44921875  1.775557561562891e-17  \\
            0.453125  1.775557561562891e-17  \\
            0.45703125  1.775557561562891e-17  \\
            0.4609375  3.7755575615628916e-17  \\
            0.46484375  3.7755575615628916e-17  \\
            0.46875  3.7755575615628916e-17  \\
            0.47265625  6.551115123125783e-17  \\
            0.4765625  1.775557561562891e-17  \\
            0.48046875  3.7755575615628916e-17  \\
            0.484375  1.775557561562891e-17  \\
            0.48828125  9.326672684688674e-17  \\
            0.4921875  1.775557561562891e-17  \\
            0.49609375  1.775557561562891e-17  \\
            0.5  3.7755575615628916e-17  \\
            0.50390625  3.7755575615628916e-17  \\
            0.5078125  6.551115123125783e-17  \\
            0.51171875  1.775557561562891e-17  \\
            0.515625  1.775557561562891e-17  \\
            0.51953125  1.775557561562891e-17  \\
            0.5234375  1.0e-17  \\
            0.52734375  3.7755575615628916e-17  \\
            0.53125  1.0e-17  \\
            0.53515625  1.0e-17  \\
            0.5390625  3.7755575615628916e-17  \\
            0.54296875  1.0e-17  \\
            0.546875  1.0e-17  \\
            0.55078125  1.0e-17  \\
            0.5546875  1.775557561562891e-17  \\
            0.55859375  1.775557561562891e-17  \\
            0.5625  1.775557561562891e-17  \\
            0.56640625  1.775557561562891e-17  \\
            0.5703125  3.7755575615628916e-17  \\
            0.57421875  1.0e-17  \\
            0.578125  1.775557561562891e-17  \\
            0.58203125  3.7755575615628916e-17  \\
            0.5859375  1.775557561562891e-17  \\
            0.58984375  1.0e-17  \\
            0.59375  1.775557561562891e-17  \\
            0.59765625  1.0e-17  \\
            0.6015625  1.0e-17  \\
            0.60546875  1.775557561562891e-17  \\
            0.609375  3.7755575615628916e-17  \\
            0.61328125  6.551115123125783e-17  \\
            0.6171875  1.0e-17  \\
            0.62109375  1.0e-17  \\
            0.625  1.0e-17  \\
            0.62890625  6.551115123125783e-17  \\
            0.6328125  1.775557561562891e-17  \\
            0.63671875  3.7755575615628916e-17  \\
            0.640625  3.7755575615628916e-17  \\
            0.64453125  3.7755575615628916e-17  \\
            0.6484375  4.5511151231257825e-17  \\
            0.65234375  3.7755575615628916e-17  \\
            0.65625  1.775557561562891e-17  \\
            0.66015625  1.0102230246251565e-16  \\
            0.6640625  3.7755575615628916e-17  \\
            0.66796875  1.775557561562891e-17  \\
            0.671875  1.0e-17  \\
            0.67578125  1.775557561562891e-17  \\
            0.6796875  4.5511151231257825e-17  \\
            0.68359375  1.775557561562891e-17  \\
            0.6875  4.5511151231257825e-17  \\
            0.69140625  3.7755575615628916e-17  \\
            0.6953125  1.775557561562891e-17  \\
            0.69921875  3.7755575615628916e-17  \\
            0.703125  3.7755575615628916e-17  \\
            0.70703125  3.7755575615628916e-17  \\
            0.7109375  1.0e-17  \\
            0.71484375  9.326672684688674e-17  \\
            0.71875  1.775557561562891e-17  \\
            0.72265625  6.551115123125783e-17  \\
            0.7265625  3.7755575615628916e-17  \\
            0.73046875  1.0e-17  \\
            0.734375  1.775557561562891e-17  \\
            0.73828125  3.7755575615628916e-17  \\
            0.7421875  3.7755575615628916e-17  \\
            0.74609375  1.0e-17  \\
            0.75  6.551115123125783e-17  \\
            0.75390625  3.7755575615628916e-17  \\
            0.7578125  1.0e-17  \\
            0.76171875  1.775557561562891e-17  \\
            0.765625  4.5511151231257825e-17  \\
            0.76953125  3.7755575615628916e-17  \\
            0.7734375  1.775557561562891e-17  \\
            0.77734375  1.0e-17  \\
            0.78125  1.775557561562891e-17  \\
            0.78515625  3.7755575615628916e-17  \\
            0.7890625  1.775557561562891e-17  \\
            0.79296875  4.5511151231257825e-17  \\
            0.796875  3.7755575615628916e-17  \\
            0.80078125  3.7755575615628916e-17  \\
            0.8046875  1.2102230246251564e-16  \\
            0.80859375  6.551115123125783e-17  \\
            0.8125  4.5511151231257825e-17  \\
            0.81640625  3.7755575615628916e-17  \\
            0.8203125  1.775557561562891e-17  \\
            0.82421875  1.0e-17  \\
            0.828125  1.775557561562891e-17  \\
            0.83203125  3.7755575615628916e-17  \\
            0.8359375  1.775557561562891e-17  \\
            0.83984375  3.7755575615628916e-17  \\
            0.84375  1.0e-17  \\
            0.84765625  1.0e-17  \\
            0.8515625  1.2877787807814458e-16  \\
            0.85546875  1.0e-17  \\
            0.859375  1.775557561562891e-17  \\
            0.86328125  3.7755575615628916e-17  \\
            0.8671875  3.7755575615628916e-17  \\
            0.87109375  6.551115123125783e-17  \\
            0.875  3.7755575615628916e-17  \\
            0.87890625  3.7755575615628916e-17  \\
            0.8828125  3.7755575615628916e-17  \\
            0.88671875  1.0e-17  \\
            0.890625  1.4877787807814456e-16  \\
            0.89453125  1.775557561562891e-17  \\
            0.8984375  1.775557561562891e-17  \\
            0.90234375  1.775557561562891e-17  \\
            0.90625  9.326672684688674e-17  \\
            0.91015625  4.5511151231257825e-17  \\
            0.9140625  3.7755575615628916e-17  \\
            0.91796875  1.775557561562891e-17  \\
            0.921875  1.0e-17  \\
            0.92578125  1.0e-17  \\
            0.9296875  4.5511151231257825e-17  \\
            0.93359375  1.0e-17  \\
            0.9375  1.775557561562891e-17  \\
            0.94140625  1.0e-17  \\
            0.9453125  1.0e-17  \\
            0.94921875  1.775557561562891e-17  \\
            0.953125  4.5511151231257825e-17  \\
            0.95703125  7.326672684688674e-17  \\
            0.9609375  3.7755575615628916e-17  \\
            0.96484375  1.0e-17  \\
            0.96875  1.775557561562891e-17  \\
            0.97265625  9.326672684688674e-17  \\
            0.9765625  1.775557561562891e-17  \\
            0.98046875  7.326672684688674e-17  \\
            0.984375  3.7755575615628916e-17  \\
            0.98828125  1.0e-17  \\
            0.9921875  4.5511151231257825e-17  \\
            0.99609375  7.326672684688674e-17  \\
            1.0  6.551115123125783e-17  \\
            1.00390625  1.775557561562891e-17  \\
            1.0078125  6.551115123125783e-17  \\
            1.01171875  9.326672684688674e-17  \\
            1.015625  1.0e-17  \\
            1.01953125  6.551115123125783e-17  \\
            1.0234375  1.775557561562891e-17  \\
            1.02734375  1.775557561562891e-17  \\
            1.03125  1.0e-17  \\
            1.03515625  1.0e-17  \\
            1.0390625  1.775557561562891e-17  \\
            1.04296875  1.775557561562891e-17  \\
            1.046875  1.0e-17  \\
            1.05078125  1.775557561562891e-17  \\
            1.0546875  1.0e-17  \\
            1.05859375  7.326672684688674e-17  \\
            1.0625  1.775557561562891e-17  \\
            1.06640625  3.7755575615628916e-17  \\
            1.0703125  1.775557561562891e-17  \\
            1.07421875  3.7755575615628916e-17  \\
            1.078125  1.0e-17  \\
            1.08203125  1.775557561562891e-17  \\
            1.0859375  3.7755575615628916e-17  \\
            1.08984375  3.7755575615628916e-17  \\
            1.09375  1.775557561562891e-17  \\
            1.09765625  3.7755575615628916e-17  \\
            1.1015625  3.7755575615628916e-17  \\
            1.10546875  9.326672684688674e-17  \\
            1.109375  3.7755575615628916e-17  \\
            1.11328125  1.775557561562891e-17  \\
            1.1171875  3.7755575615628916e-17  \\
            1.12109375  1.0e-17  \\
            1.125  1.775557561562891e-17  \\
            1.12890625  3.7755575615628916e-17  \\
            1.1328125  1.775557561562891e-17  \\
            1.13671875  1.0e-17  \\
            1.140625  3.7755575615628916e-17  \\
            1.14453125  1.0e-17  \\
            1.1484375  1.775557561562891e-17  \\
            1.15234375  1.0e-17  \\
            1.15625  6.551115123125783e-17  \\
            1.16015625  7.326672684688674e-17  \\
            1.1640625  1.775557561562891e-17  \\
            1.16796875  3.7755575615628916e-17  \\
            1.171875  1.775557561562891e-17  \\
            1.17578125  1.0e-17  \\
            1.1796875  3.7755575615628916e-17  \\
            1.18359375  3.7755575615628916e-17  \\
            1.1875  3.7755575615628916e-17  \\
            1.19140625  1.775557561562891e-17  \\
            1.1953125  4.5511151231257825e-17  \\
            1.19921875  6.551115123125783e-17  \\
            1.203125  3.7755575615628916e-17  \\
            1.20703125  1.775557561562891e-17  \\
            1.2109375  1.2102230246251564e-16  \\
            1.21484375  1.775557561562891e-17  \\
            1.21875  3.7755575615628916e-17  \\
            1.22265625  3.7755575615628916e-17  \\
            1.2265625  1.0e-17  \\
            1.23046875  1.0e-17  \\
            1.234375  3.7755575615628916e-17  \\
            1.23828125  3.7755575615628916e-17  \\
            1.2421875  1.0e-17  \\
            1.24609375  3.7755575615628916e-17  \\
            1.25  6.551115123125783e-17  \\
            1.25390625  3.7755575615628916e-17  \\
            1.2578125  3.7755575615628916e-17  \\
            1.26171875  1.775557561562891e-17  \\
            1.265625  3.7755575615628916e-17  \\
            1.26953125  3.7755575615628916e-17  \\
            1.2734375  3.7755575615628916e-17  \\
            1.27734375  3.7755575615628916e-17  \\
            1.28125  3.7755575615628916e-17  \\
            1.28515625  4.5511151231257825e-17  \\
            1.2890625  6.551115123125783e-17  \\
            1.29296875  3.7755575615628916e-17  \\
            1.296875  7.326672684688674e-17  \\
            1.30078125  1.775557561562891e-17  \\
            1.3046875  1.0e-17  \\
            1.30859375  1.775557561562891e-17  \\
            1.3125  1.0e-17  \\
            1.31640625  3.7755575615628916e-17  \\
            1.3203125  4.5511151231257825e-17  \\
            1.32421875  3.7755575615628916e-17  \\
            1.328125  3.7755575615628916e-17  \\
            1.33203125  1.775557561562891e-17  \\
            1.3359375  3.7755575615628916e-17  \\
            1.33984375  1.775557561562891e-17  \\
            1.34375  1.775557561562891e-17  \\
            1.34765625  1.775557561562891e-17  \\
            1.3515625  3.7755575615628916e-17  \\
            1.35546875  3.7755575615628916e-17  \\
            1.359375  1.775557561562891e-17  \\
            1.36328125  1.775557561562891e-17  \\
            1.3671875  3.7755575615628916e-17  \\
            1.37109375  6.551115123125783e-17  \\
            1.375  1.0e-17  \\
            1.37890625  3.7755575615628916e-17  \\
            1.3828125  1.775557561562891e-17  \\
            1.38671875  1.775557561562891e-17  \\
            1.390625  1.775557561562891e-17  \\
            1.39453125  4.5511151231257825e-17  \\
            1.3984375  1.775557561562891e-17  \\
            1.40234375  1.775557561562891e-17  \\
            1.40625  1.775557561562891e-17  \\
            1.41015625  1.0e-17  \\
            1.4140625  1.775557561562891e-17  \\
            1.41796875  1.775557561562891e-17  \\
            1.421875  1.0e-17  \\
            1.42578125  3.7755575615628916e-17  \\
            1.4296875  1.775557561562891e-17  \\
            1.43359375  1.775557561562891e-17  \\
            1.4375  9.326672684688674e-17  \\
            1.44140625  3.7755575615628916e-17  \\
            1.4453125  3.7755575615628916e-17  \\
            1.44921875  3.7755575615628916e-17  \\
            1.453125  1.775557561562891e-17  \\
            1.45703125  1.0e-17  \\
            1.4609375  3.7755575615628916e-17  \\
            1.46484375  1.0e-17  \\
            1.46875  1.775557561562891e-17  \\
            1.47265625  3.7755575615628916e-17  \\
            1.4765625  1.775557561562891e-17  \\
            1.48046875  1.0e-17  \\
            1.484375  3.7755575615628916e-17  \\
            1.48828125  3.7755575615628916e-17  \\
            1.4921875  1.0e-17  \\
            1.49609375  1.0e-17  \\
            1.5  4.5511151231257825e-17  \\
            1.50390625  3.7755575615628916e-17  \\
            1.5078125  4.5511151231257825e-17  \\
            1.51171875  1.775557561562891e-17  \\
            1.515625  1.775557561562891e-17  \\
            1.51953125  3.7755575615628916e-17  \\
            1.5234375  3.7755575615628916e-17  \\
            1.52734375  3.7755575615628916e-17  \\
            1.53125  1.775557561562891e-17  \\
            1.53515625  3.7755575615628916e-17  \\
            1.5390625  1.775557561562891e-17  \\
            1.54296875  3.7755575615628916e-17  \\
            1.546875  3.7755575615628916e-17  \\
            1.55078125  3.7755575615628916e-17  \\
            1.5546875  1.0e-17  \\
            1.55859375  4.5511151231257825e-17  \\
            1.5625  1.775557561562891e-17  \\
            1.56640625  3.7755575615628916e-17  \\
            1.5703125  1.0e-17  \\
            1.57421875  1.775557561562891e-17  \\
            1.578125  3.7755575615628916e-17  \\
            1.58203125  6.551115123125783e-17  \\
            1.5859375  1.775557561562891e-17  \\
            1.58984375  1.775557561562891e-17  \\
            1.59375  6.551115123125783e-17  \\
            1.59765625  1.775557561562891e-17  \\
            1.6015625  1.775557561562891e-17  \\
            1.60546875  1.2102230246251564e-16  \\
            1.609375  4.5511151231257825e-17  \\
            1.61328125  4.5511151231257825e-17  \\
            1.6171875  9.326672684688674e-17  \\
            1.62109375  1.0e-17  \\
            1.625  3.7755575615628916e-17  \\
            1.62890625  9.326672684688674e-17  \\
            1.6328125  3.7755575615628916e-17  \\
            1.63671875  3.7755575615628916e-17  \\
            1.640625  9.326672684688674e-17  \\
            1.64453125  9.326672684688674e-17  \\
            1.6484375  4.5511151231257825e-17  \\
            1.65234375  1.775557561562891e-17  \\
            1.65625  1.775557561562891e-17  \\
            1.66015625  6.551115123125783e-17  \\
            1.6640625  3.7755575615628916e-17  \\
            1.66796875  3.7755575615628916e-17  \\
            1.671875  3.7755575615628916e-17  \\
            1.67578125  3.7755575615628916e-17  \\
            1.6796875  1.0e-17  \\
            1.68359375  1.0e-17  \\
            1.6875  1.0e-17  \\
            1.69140625  1.775557561562891e-17  \\
            1.6953125  3.7755575615628916e-17  \\
            1.69921875  3.7755575615628916e-17  \\
            1.703125  6.551115123125783e-17  \\
            1.70703125  1.775557561562891e-17  \\
            1.7109375  3.7755575615628916e-17  \\
            1.71484375  7.326672684688674e-17  \\
            1.71875  1.775557561562891e-17  \\
            1.72265625  3.7755575615628916e-17  \\
            1.7265625  6.551115123125783e-17  \\
            1.73046875  1.0e-17  \\
            1.734375  3.7755575615628916e-17  \\
            1.73828125  6.551115123125783e-17  \\
            1.7421875  3.7755575615628916e-17  \\
            1.74609375  1.0e-17  \\
            1.75  3.7755575615628916e-17  \\
            1.75390625  3.7755575615628916e-17  \\
            1.7578125  1.0e-17  \\
            1.76171875  9.326672684688674e-17  \\
            1.765625  3.7755575615628916e-17  \\
            1.76953125  9.326672684688674e-17  \\
            1.7734375  3.7755575615628916e-17  \\
            1.77734375  1.775557561562891e-17  \\
            1.78125  1.775557561562891e-17  \\
            1.78515625  1.775557561562891e-17  \\
            1.7890625  1.775557561562891e-17  \\
            1.79296875  1.775557561562891e-17  \\
            1.796875  3.7755575615628916e-17  \\
            1.80078125  3.7755575615628916e-17  \\
            1.8046875  1.775557561562891e-17  \\
            1.80859375  4.5511151231257825e-17  \\
            1.8125  3.7755575615628916e-17  \\
            1.81640625  1.0e-17  \\
            1.8203125  1.775557561562891e-17  \\
            1.82421875  1.775557561562891e-17  \\
            1.828125  7.326672684688674e-17  \\
            1.83203125  3.7755575615628916e-17  \\
            1.8359375  3.7755575615628916e-17  \\
            1.83984375  1.775557561562891e-17  \\
            1.84375  4.5511151231257825e-17  \\
            1.84765625  3.7755575615628916e-17  \\
            1.8515625  1.775557561562891e-17  \\
            1.85546875  3.7755575615628916e-17  \\
            1.859375  4.5511151231257825e-17  \\
            1.86328125  3.7755575615628916e-17  \\
            1.8671875  3.7755575615628916e-17  \\
            1.87109375  3.7755575615628916e-17  \\
            1.875  4.5511151231257825e-17  \\
            1.87890625  1.775557561562891e-17  \\
            1.8828125  6.551115123125783e-17  \\
            1.88671875  3.7755575615628916e-17  \\
            1.890625  1.775557561562891e-17  \\
            1.89453125  4.5511151231257825e-17  \\
            1.8984375  9.326672684688674e-17  \\
            1.90234375  1.775557561562891e-17  \\
            1.90625  6.551115123125783e-17  \\
            1.91015625  3.7755575615628916e-17  \\
            1.9140625  4.5511151231257825e-17  \\
            1.91796875  1.775557561562891e-17  \\
            1.921875  1.775557561562891e-17  \\
            1.92578125  1.775557561562891e-17  \\
            1.9296875  1.775557561562891e-17  \\
            1.93359375  1.0e-17  \\
            1.9375  1.775557561562891e-17  \\
            1.94140625  3.7755575615628916e-17  \\
            1.9453125  3.7755575615628916e-17  \\
            1.94921875  3.7755575615628916e-17  \\
            1.953125  1.775557561562891e-17  \\
            1.95703125  1.0e-17  \\
            1.9609375  1.775557561562891e-17  \\
            1.96484375  1.0e-17  \\
            1.96875  1.775557561562891e-17  \\
            1.97265625  1.775557561562891e-17  \\
            1.9765625  1.2102230246251564e-16  \\
            1.98046875  1.2102230246251564e-16  \\
            1.984375  3.7755575615628916e-17  \\
            1.98828125  3.7755575615628916e-17  \\
            1.9921875  1.0e-17  \\
            1.99609375  7.326672684688674e-17  \\
            2.0  1.775557561562891e-17  \\
            2.00390625  1.0e-17  \\
            2.0078125  4.5511151231257825e-17  \\
            2.01171875  3.7755575615628916e-17  \\
            2.015625  3.7755575615628916e-17  \\
            2.01953125  9.326672684688674e-17  \\
            2.0234375  1.775557561562891e-17  \\
            2.02734375  7.326672684688674e-17  \\
            2.03125  1.2877787807814458e-16  \\
            2.03515625  1.0e-17  \\
            2.0390625  1.0e-17  \\
            2.04296875  3.7755575615628916e-17  \\
            2.046875  1.0e-17  \\
            2.05078125  1.775557561562891e-17  \\
            2.0546875  1.775557561562891e-17  \\
            2.05859375  3.7755575615628916e-17  \\
            2.0625  1.775557561562891e-17  \\
            2.06640625  3.7755575615628916e-17  \\
            2.0703125  1.0e-17  \\
            2.07421875  6.551115123125783e-17  \\
            2.078125  3.7755575615628916e-17  \\
            2.08203125  1.775557561562891e-17  \\
            2.0859375  6.551115123125783e-17  \\
            2.08984375  7.326672684688674e-17  \\
            2.09375  1.775557561562891e-17  \\
            2.09765625  1.775557561562891e-17  \\
            2.1015625  1.0e-17  \\
            2.10546875  1.775557561562891e-17  \\
            2.109375  1.775557561562891e-17  \\
            2.11328125  1.0e-17  \\
            2.1171875  1.0e-17  \\
            2.12109375  1.775557561562891e-17  \\
            2.125  1.775557561562891e-17  \\
            2.12890625  1.775557561562891e-17  \\
            2.1328125  1.775557561562891e-17  \\
            2.13671875  1.0e-17  \\
            2.140625  3.7755575615628916e-17  \\
            2.14453125  4.5511151231257825e-17  \\
            2.1484375  1.775557561562891e-17  \\
            2.15234375  9.326672684688674e-17  \\
            2.15625  9.326672684688674e-17  \\
            2.16015625  1.775557561562891e-17  \\
            2.1640625  1.775557561562891e-17  \\
            2.16796875  6.551115123125783e-17  \\
            2.171875  1.775557561562891e-17  \\
            2.17578125  4.5511151231257825e-17  \\
            2.1796875  7.326672684688674e-17  \\
            2.18359375  3.7755575615628916e-17  \\
            2.1875  2.0428902930940238e-16  \\
            2.19140625  1.775557561562891e-17  \\
            2.1953125  3.7755575615628916e-17  \\
            2.19921875  1.0e-17  \\
            2.203125  1.775557561562891e-17  \\
            2.20703125  7.326672684688674e-17  \\
            2.2109375  3.7755575615628916e-17  \\
            2.21484375  6.551115123125783e-17  \\
            2.21875  3.7755575615628916e-17  \\
            2.22265625  1.775557561562891e-17  \\
            2.2265625  1.0e-17  \\
            2.23046875  6.551115123125783e-17  \\
            2.234375  1.775557561562891e-17  \\
            2.23828125  1.775557561562891e-17  \\
            2.2421875  3.7755575615628916e-17  \\
            2.24609375  1.0e-17  \\
            2.25  3.7755575615628916e-17  \\
            2.25390625  3.7755575615628916e-17  \\
            2.2578125  1.0e-17  \\
            2.26171875  3.7755575615628916e-17  \\
            2.265625  4.5511151231257825e-17  \\
            2.26953125  1.775557561562891e-17  \\
            2.2734375  6.551115123125783e-17  \\
            2.27734375  1.775557561562891e-17  \\
            2.28125  3.7755575615628916e-17  \\
            2.28515625  1.775557561562891e-17  \\
            2.2890625  1.0e-17  \\
            2.29296875  7.326672684688674e-17  \\
            2.296875  1.775557561562891e-17  \\
            2.30078125  1.775557561562891e-17  \\
            2.3046875  1.0e-17  \\
            2.30859375  1.775557561562891e-17  \\
            2.3125  3.7755575615628916e-17  \\
            2.31640625  1.775557561562891e-17  \\
            2.3203125  1.775557561562891e-17  \\
            2.32421875  3.7755575615628916e-17  \\
            2.328125  1.0e-17  \\
            2.33203125  1.0e-17  \\
            2.3359375  7.326672684688674e-17  \\
            2.33984375  3.7755575615628916e-17  \\
            2.34375  1.775557561562891e-17  \\
            2.34765625  1.775557561562891e-17  \\
            2.3515625  3.7755575615628916e-17  \\
            2.35546875  1.0e-17  \\
            2.359375  4.5511151231257825e-17  \\
            2.36328125  1.775557561562891e-17  \\
            2.3671875  1.775557561562891e-17  \\
            2.37109375  1.0e-17  \\
            2.375  6.551115123125783e-17  \\
            2.37890625  3.7755575615628916e-17  \\
            2.3828125  1.0e-17  \\
            2.38671875  1.0e-17  \\
            2.390625  6.551115123125783e-17  \\
            2.39453125  3.7755575615628916e-17  \\
            2.3984375  1.0e-17  \\
            2.40234375  3.7755575615628916e-17  \\
            2.40625  3.7755575615628916e-17  \\
            2.41015625  1.775557561562891e-17  \\
            2.4140625  3.7755575615628916e-17  \\
            2.41796875  1.775557561562891e-17  \\
            2.421875  1.775557561562891e-17  \\
            2.42578125  1.0e-17  \\
            2.4296875  6.551115123125783e-17  \\
            2.43359375  1.0e-17  \\
            2.4375  4.5511151231257825e-17  \\
            2.44140625  1.775557561562891e-17  \\
            2.4453125  4.5511151231257825e-17  \\
            2.44921875  4.5511151231257825e-17  \\
            2.453125  3.7755575615628916e-17  \\
            2.45703125  1.0e-17  \\
            2.4609375  1.2877787807814458e-16  \\
            2.46484375  3.7755575615628916e-17  \\
            2.46875  9.326672684688674e-17  \\
            2.47265625  1.775557561562891e-17  \\
            2.4765625  1.775557561562891e-17  \\
            2.48046875  3.7755575615628916e-17  \\
            2.484375  6.551115123125783e-17  \\
            2.48828125  1.0e-17  \\
            2.4921875  4.5511151231257825e-17  \\
            2.49609375  4.5511151231257825e-17  \\
            2.5  4.5511151231257825e-17  \\
            2.50390625  3.7755575615628916e-17  \\
            2.5078125  3.7755575615628916e-17  \\
            2.51171875  3.7755575615628916e-17  \\
            2.515625  1.775557561562891e-17  \\
            2.51953125  1.775557561562891e-17  \\
            2.5234375  1.0e-17  \\
            2.52734375  3.7755575615628916e-17  \\
            2.53125  1.775557561562891e-17  \\
            2.53515625  1.775557561562891e-17  \\
            2.5390625  1.775557561562891e-17  \\
            2.54296875  3.7755575615628916e-17  \\
            2.546875  1.775557561562891e-17  \\
            2.55078125  4.5511151231257825e-17  \\
            2.5546875  1.775557561562891e-17  \\
            2.55859375  6.551115123125783e-17  \\
            2.5625  1.0e-17  \\
            2.56640625  7.326672684688674e-17  \\
            2.5703125  1.775557561562891e-17  \\
            2.57421875  3.7755575615628916e-17  \\
            2.578125  1.0102230246251565e-16  \\
            2.58203125  1.775557561562891e-17  \\
            2.5859375  1.775557561562891e-17  \\
            2.58984375  7.326672684688674e-17  \\
            2.59375  7.326672684688674e-17  \\
            2.59765625  4.5511151231257825e-17  \\
            2.6015625  3.7755575615628916e-17  \\
            2.60546875  9.326672684688674e-17  \\
            2.609375  1.0e-17  \\
            2.61328125  1.0e-17  \\
            2.6171875  3.7755575615628916e-17  \\
            2.62109375  1.775557561562891e-17  \\
            2.625  3.7755575615628916e-17  \\
            2.62890625  1.0e-17  \\
            2.6328125  3.7755575615628916e-17  \\
            2.63671875  1.775557561562891e-17  \\
            2.640625  1.775557561562891e-17  \\
            2.64453125  3.7755575615628916e-17  \\
            2.6484375  1.0e-17  \\
            2.65234375  1.0e-17  \\
            2.65625  1.775557561562891e-17  \\
            2.66015625  1.0e-17  \\
            2.6640625  3.7755575615628916e-17  \\
            2.66796875  1.0e-17  \\
            2.671875  1.0e-17  \\
            2.67578125  1.775557561562891e-17  \\
            2.6796875  3.7755575615628916e-17  \\
            2.68359375  6.551115123125783e-17  \\
            2.6875  3.7755575615628916e-17  \\
            2.69140625  1.0e-17  \\
            2.6953125  3.7755575615628916e-17  \\
            2.69921875  4.5511151231257825e-17  \\
            2.703125  1.775557561562891e-17  \\
            2.70703125  3.7755575615628916e-17  \\
            2.7109375  1.775557561562891e-17  \\
            2.71484375  3.7755575615628916e-17  \\
            2.71875  1.775557561562891e-17  \\
            2.72265625  1.0e-17  \\
            2.7265625  1.0e-17  \\
            2.73046875  1.4877787807814456e-16  \\
            2.734375  1.775557561562891e-17  \\
            2.73828125  1.775557561562891e-17  \\
            2.7421875  1.775557561562891e-17  \\
            2.74609375  1.0e-17  \\
            2.75  1.0e-17  \\
            2.75390625  9.326672684688674e-17  \\
            2.7578125  1.0e-17  \\
            2.76171875  1.0e-17  \\
            2.765625  3.7755575615628916e-17  \\
            2.76953125  1.0e-17  \\
            2.7734375  1.0e-17  \\
            2.77734375  1.0e-17  \\
            2.78125  1.775557561562891e-17  \\
            2.78515625  1.0e-17  \\
            2.7890625  1.775557561562891e-17  \\
            2.79296875  1.0e-17  \\
            2.796875  1.0e-17  \\
            2.80078125  6.551115123125783e-17  \\
            2.8046875  1.0e-17  \\
            2.80859375  7.326672684688674e-17  \\
            2.8125  1.775557561562891e-17  \\
            2.81640625  1.775557561562891e-17  \\
            2.8203125  3.7755575615628916e-17  \\
            2.82421875  3.7755575615628916e-17  \\
            2.828125  1.775557561562891e-17  \\
            2.83203125  1.775557561562891e-17  \\
            2.8359375  1.775557561562891e-17  \\
            2.83984375  3.7755575615628916e-17  \\
            2.84375  1.775557561562891e-17  \\
            2.84765625  1.0e-17  \\
            2.8515625  9.326672684688674e-17  \\
            2.85546875  1.775557561562891e-17  \\
            2.859375  6.551115123125783e-17  \\
            2.86328125  1.775557561562891e-17  \\
            2.8671875  1.775557561562891e-17  \\
            2.87109375  1.0e-17  \\
            2.875  1.0e-17  \\
            2.87890625  7.326672684688674e-17  \\
            2.8828125  3.7755575615628916e-17  \\
            2.88671875  3.7755575615628916e-17  \\
            2.890625  1.0e-17  \\
            2.89453125  1.775557561562891e-17  \\
            2.8984375  1.4877787807814456e-16  \\
            2.90234375  3.7755575615628916e-17  \\
            2.90625  1.775557561562891e-17  \\
            2.91015625  1.775557561562891e-17  \\
            2.9140625  1.775557561562891e-17  \\
            2.91796875  9.326672684688674e-17  \\
            2.921875  1.775557561562891e-17  \\
            2.92578125  1.0e-17  \\
            2.9296875  9.326672684688674e-17  \\
            2.93359375  1.0e-17  \\
            2.9375  3.7755575615628916e-17  \\
            2.94140625  1.775557561562891e-17  \\
            2.9453125  3.7755575615628916e-17  \\
            2.94921875  3.7755575615628916e-17  \\
            2.953125  1.775557561562891e-17  \\
            2.95703125  3.7755575615628916e-17  \\
            2.9609375  1.2877787807814458e-16  \\
            2.96484375  3.7755575615628916e-17  \\
            2.96875  1.0e-17  \\
            2.97265625  1.0e-17  \\
            2.9765625  1.0102230246251565e-16  \\
            2.98046875  1.775557561562891e-17  \\
            2.984375  9.326672684688674e-17  \\
            2.98828125  1.775557561562891e-17  \\
            2.9921875  3.7755575615628916e-17  \\
            2.99609375  1.2102230246251564e-16  \\
            3.0  2.0428902930940238e-16  \\
            3.00390625  1.0e-17  \\
            3.0078125  1.775557561562891e-17  \\
            3.01171875  1.0e-17  \\
            3.015625  1.775557561562891e-17  \\
            3.01953125  3.7755575615628916e-17  \\
            3.0234375  6.551115123125783e-17  \\
            3.02734375  1.775557561562891e-17  \\
            3.03125  1.775557561562891e-17  \\
            3.03515625  3.7755575615628916e-17  \\
            3.0390625  3.7755575615628916e-17  \\
            3.04296875  3.7755575615628916e-17  \\
            3.046875  6.551115123125783e-17  \\
            3.05078125  1.775557561562891e-17  \\
            3.0546875  1.775557561562891e-17  \\
            3.05859375  3.7755575615628916e-17  \\
            3.0625  3.7755575615628916e-17  \\
            3.06640625  9.326672684688674e-17  \\
            3.0703125  1.2877787807814458e-16  \\
            3.07421875  1.775557561562891e-17  \\
            3.078125  3.7755575615628916e-17  \\
            3.08203125  3.7755575615628916e-17  \\
            3.0859375  1.775557561562891e-17  \\
            3.08984375  9.326672684688674e-17  \\
            3.09375  1.0e-17  \\
            3.09765625  3.7755575615628916e-17  \\
            3.1015625  1.775557561562891e-17  \\
            3.10546875  3.7755575615628916e-17  \\
            3.109375  1.775557561562891e-17  \\
            3.11328125  1.0e-17  \\
            3.1171875  1.775557561562891e-17  \\
            3.12109375  3.7755575615628916e-17  \\
            3.125  4.5511151231257825e-17  \\
            3.12890625  4.5511151231257825e-17  \\
            3.1328125  1.775557561562891e-17  \\
            3.13671875  3.7755575615628916e-17  \\
            3.140625  6.551115123125783e-17  \\
            3.14453125  4.5511151231257825e-17  \\
            3.1484375  1.775557561562891e-17  \\
            3.15234375  6.551115123125783e-17  \\
            3.15625  3.7755575615628916e-17  \\
            3.16015625  1.0e-17  \\
            3.1640625  3.7755575615628916e-17  \\
            3.16796875  1.0e-17  \\
            3.171875  7.326672684688674e-17  \\
            3.17578125  1.0e-17  \\
            3.1796875  1.2102230246251564e-16  \\
            3.18359375  1.0e-17  \\
            3.1875  3.7755575615628916e-17  \\
            3.19140625  3.7755575615628916e-17  \\
            3.1953125  4.5511151231257825e-17  \\
            3.19921875  1.0e-17  \\
            3.203125  1.775557561562891e-17  \\
            3.20703125  6.551115123125783e-17  \\
            3.2109375  1.775557561562891e-17  \\
            3.21484375  3.7755575615628916e-17  \\
            3.21875  1.775557561562891e-17  \\
            3.22265625  3.7755575615628916e-17  \\
            3.2265625  1.0e-17  \\
            3.23046875  3.7755575615628916e-17  \\
            3.234375  3.7755575615628916e-17  \\
            3.23828125  1.775557561562891e-17  \\
            3.2421875  3.7755575615628916e-17  \\
            3.24609375  1.775557561562891e-17  \\
            3.25  3.7755575615628916e-17  \\
            3.25390625  7.326672684688674e-17  \\
            3.2578125  1.0e-17  \\
            3.26171875  3.7755575615628916e-17  \\
            3.265625  3.7755575615628916e-17  \\
            3.26953125  3.7755575615628916e-17  \\
            3.2734375  1.775557561562891e-17  \\
            3.27734375  1.775557561562891e-17  \\
            3.28125  3.7755575615628916e-17  \\
            3.28515625  3.7755575615628916e-17  \\
            3.2890625  1.775557561562891e-17  \\
            3.29296875  3.7755575615628916e-17  \\
            3.296875  1.775557561562891e-17  \\
            3.30078125  3.7755575615628916e-17  \\
            3.3046875  1.0e-17  \\
            3.30859375  9.326672684688674e-17  \\
            3.3125  1.0e-17  \\
            3.31640625  9.326672684688674e-17  \\
            3.3203125  3.7755575615628916e-17  \\
            3.32421875  1.775557561562891e-17  \\
            3.328125  4.5511151231257825e-17  \\
            3.33203125  1.0e-17  \\
            3.3359375  3.7755575615628916e-17  \\
            3.33984375  1.775557561562891e-17  \\
            3.34375  1.775557561562891e-17  \\
            3.34765625  1.0e-17  \\
            3.3515625  3.7755575615628916e-17  \\
            3.35546875  7.326672684688674e-17  \\
            3.359375  3.7755575615628916e-17  \\
            3.36328125  1.0e-17  \\
            3.3671875  1.775557561562891e-17  \\
            3.37109375  1.775557561562891e-17  \\
            3.375  3.7755575615628916e-17  \\
            3.37890625  1.775557561562891e-17  \\
            3.3828125  1.0e-17  \\
            3.38671875  1.775557561562891e-17  \\
            3.390625  3.7755575615628916e-17  \\
            3.39453125  1.0e-17  \\
            3.3984375  1.775557561562891e-17  \\
            3.40234375  1.0e-17  \\
            3.40625  7.326672684688674e-17  \\
            3.41015625  6.551115123125783e-17  \\
            3.4140625  1.775557561562891e-17  \\
            3.41796875  1.775557561562891e-17  \\
            3.421875  6.551115123125783e-17  \\
            3.42578125  3.7755575615628916e-17  \\
            3.4296875  3.7755575615628916e-17  \\
            3.43359375  9.326672684688674e-17  \\
            3.4375  3.7755575615628916e-17  \\
            3.44140625  4.5511151231257825e-17  \\
            3.4453125  3.7755575615628916e-17  \\
            3.44921875  1.0e-17  \\
            3.453125  1.0e-17  \\
            3.45703125  3.7755575615628916e-17  \\
            3.4609375  6.551115123125783e-17  \\
            3.46484375  1.775557561562891e-17  \\
            3.46875  1.0e-17  \\
            3.47265625  3.7755575615628916e-17  \\
            3.4765625  1.0e-17  \\
            3.48046875  1.775557561562891e-17  \\
            3.484375  9.326672684688674e-17  \\
            3.48828125  1.0e-17  \\
            3.4921875  9.326672684688674e-17  \\
            3.49609375  3.7755575615628916e-17  \\
            3.5  4.5511151231257825e-17  \\
            3.50390625  1.775557561562891e-17  \\
            3.5078125  6.551115123125783e-17  \\
            3.51171875  1.775557561562891e-17  \\
            3.515625  1.0e-17  \\
            3.51953125  3.7755575615628916e-17  \\
            3.5234375  3.7755575615628916e-17  \\
            3.52734375  3.7755575615628916e-17  \\
            3.53125  1.0e-17  \\
            3.53515625  3.7755575615628916e-17  \\
            3.5390625  9.326672684688674e-17  \\
            3.54296875  1.0e-17  \\
            3.546875  1.775557561562891e-17  \\
            3.55078125  3.7755575615628916e-17  \\
            3.5546875  1.775557561562891e-17  \\
            3.55859375  1.0e-17  \\
            3.5625  6.551115123125783e-17  \\
            3.56640625  3.7755575615628916e-17  \\
            3.5703125  1.775557561562891e-17  \\
            3.57421875  3.7755575615628916e-17  \\
            3.578125  1.0e-17  \\
            3.58203125  3.7755575615628916e-17  \\
            3.5859375  1.775557561562891e-17  \\
            3.58984375  1.775557561562891e-17  \\
            3.59375  4.5511151231257825e-17  \\
            3.59765625  1.775557561562891e-17  \\
            3.6015625  9.326672684688674e-17  \\
            3.60546875  7.326672684688674e-17  \\
            3.609375  1.0e-17  \\
            3.61328125  4.5511151231257825e-17  \\
            3.6171875  1.775557561562891e-17  \\
            3.62109375  1.775557561562891e-17  \\
            3.625  7.326672684688674e-17  \\
            3.62890625  3.7755575615628916e-17  \\
            3.6328125  1.0e-17  \\
            3.63671875  1.0e-17  \\
            3.640625  3.7755575615628916e-17  \\
            3.64453125  1.775557561562891e-17  \\
            3.6484375  1.0e-17  \\
            3.65234375  3.7755575615628916e-17  \\
            3.65625  3.7755575615628916e-17  \\
            3.66015625  1.0e-17  \\
            3.6640625  3.7755575615628916e-17  \\
            3.66796875  3.7755575615628916e-17  \\
            3.671875  3.7755575615628916e-17  \\
            3.67578125  3.7755575615628916e-17  \\
            3.6796875  1.2102230246251564e-16  \\
            3.68359375  9.326672684688674e-17  \\
            3.6875  3.7755575615628916e-17  \\
            3.69140625  9.326672684688674e-17  \\
            3.6953125  1.0e-17  \\
            3.69921875  3.7755575615628916e-17  \\
            3.703125  1.775557561562891e-17  \\
            3.70703125  6.551115123125783e-17  \\
            3.7109375  4.5511151231257825e-17  \\
            3.71484375  1.0e-17  \\
            3.71875  1.775557561562891e-17  \\
            3.72265625  3.7755575615628916e-17  \\
            3.7265625  1.0e-17  \\
            3.73046875  3.7755575615628916e-17  \\
            3.734375  1.775557561562891e-17  \\
            3.73828125  1.0e-17  \\
            3.7421875  1.775557561562891e-17  \\
            3.74609375  6.551115123125783e-17  \\
            3.75  1.0e-17  \\
            3.75390625  7.326672684688674e-17  \\
            3.7578125  1.0e-17  \\
            3.76171875  9.326672684688674e-17  \\
            3.765625  3.7755575615628916e-17  \\
            3.76953125  1.775557561562891e-17  \\
            3.7734375  6.551115123125783e-17  \\
            3.77734375  9.326672684688674e-17  \\
            3.78125  1.4877787807814456e-16  \\
            3.78515625  7.326672684688674e-17  \\
            3.7890625  1.0e-17  \\
            3.79296875  3.7755575615628916e-17  \\
            3.796875  1.0e-17  \\
            3.80078125  6.551115123125783e-17  \\
            3.8046875  3.7755575615628916e-17  \\
            3.80859375  3.7755575615628916e-17  \\
            3.8125  7.326672684688674e-17  \\
            3.81640625  1.775557561562891e-17  \\
            3.8203125  1.4877787807814456e-16  \\
            3.82421875  9.326672684688674e-17  \\
            3.828125  3.7755575615628916e-17  \\
            3.83203125  1.775557561562891e-17  \\
            3.8359375  9.326672684688674e-17  \\
            3.83984375  1.775557561562891e-17  \\
            3.84375  3.7755575615628916e-17  \\
            3.84765625  1.775557561562891e-17  \\
            3.8515625  4.5511151231257825e-17  \\
            3.85546875  3.7755575615628916e-17  \\
            3.859375  3.7755575615628916e-17  \\
            3.86328125  1.775557561562891e-17  \\
            3.8671875  1.775557561562891e-17  \\
            3.87109375  1.4877787807814456e-16  \\
            3.875  1.775557561562891e-17  \\
            3.87890625  6.551115123125783e-17  \\
            3.8828125  1.775557561562891e-17  \\
            3.88671875  6.551115123125783e-17  \\
            3.890625  6.551115123125783e-17  \\
            3.89453125  3.7755575615628916e-17  \\
            3.8984375  1.0e-17  \\
            3.90234375  1.0e-17  \\
            3.90625  1.775557561562891e-17  \\
            3.91015625  1.0e-17  \\
            3.9140625  1.775557561562891e-17  \\
            3.91796875  1.0e-17  \\
            3.921875  3.7755575615628916e-17  \\
            3.92578125  1.0e-17  \\
            3.9296875  1.0e-17  \\
            3.93359375  6.551115123125783e-17  \\
            3.9375  4.5511151231257825e-17  \\
            3.94140625  1.775557561562891e-17  \\
            3.9453125  3.7755575615628916e-17  \\
            3.94921875  4.5511151231257825e-17  \\
            3.953125  1.0e-17  \\
            3.95703125  1.775557561562891e-17  \\
            3.9609375  1.775557561562891e-17  \\
            3.96484375  1.775557561562891e-17  \\
            3.96875  3.7755575615628916e-17  \\
            3.97265625  1.775557561562891e-17  \\
            3.9765625  1.0e-17  \\
            3.98046875  3.7755575615628916e-17  \\
            3.984375  3.7755575615628916e-17  \\
            3.98828125  3.7755575615628916e-17  \\
            3.9921875  1.0e-17  \\
            3.99609375  6.551115123125783e-17  \\
            4.0  3.7755575615628916e-17  \\
            4.00390625  3.7755575615628916e-17  \\
            4.0078125  9.326672684688674e-17  \\
            4.01171875  4.5511151231257825e-17  \\
            4.015625  3.7755575615628916e-17  \\
            4.01953125  1.0e-17  \\
            4.0234375  3.7755575615628916e-17  \\
            4.02734375  3.7755575615628916e-17  \\
            4.03125  4.5511151231257825e-17  \\
            4.03515625  7.326672684688674e-17  \\
            4.0390625  9.326672684688674e-17  \\
            4.04296875  7.326672684688674e-17  \\
            4.046875  9.326672684688674e-17  \\
            4.05078125  1.0e-17  \\
            4.0546875  1.0e-17  \\
            4.05859375  3.7755575615628916e-17  \\
            4.0625  6.551115123125783e-17  \\
            4.06640625  3.7755575615628916e-17  \\
            4.0703125  1.775557561562891e-17  \\
            4.07421875  1.775557561562891e-17  \\
            4.078125  1.775557561562891e-17  \\
            4.08203125  3.7755575615628916e-17  \\
            4.0859375  3.7755575615628916e-17  \\
            4.08984375  4.5511151231257825e-17  \\
            4.09375  3.7755575615628916e-17  \\
            4.09765625  1.775557561562891e-17  \\
            4.1015625  1.775557561562891e-17  \\
            4.10546875  1.0e-17  \\
            4.109375  3.7755575615628916e-17  \\
            4.11328125  7.326672684688674e-17  \\
            4.1171875  1.775557561562891e-17  \\
            4.12109375  1.0e-17  \\
            4.125  4.5511151231257825e-17  \\
            4.12890625  1.0e-17  \\
            4.1328125  1.775557561562891e-17  \\
            4.13671875  3.7755575615628916e-17  \\
            4.140625  7.326672684688674e-17  \\
            4.14453125  3.7755575615628916e-17  \\
            4.1484375  1.4877787807814456e-16  \\
            4.15234375  1.775557561562891e-17  \\
            4.15625  3.7755575615628916e-17  \\
            4.16015625  1.0e-17  \\
            4.1640625  1.775557561562891e-17  \\
            4.16796875  3.7755575615628916e-17  \\
            4.171875  1.0e-17  \\
            4.17578125  3.7755575615628916e-17  \\
            4.1796875  7.326672684688674e-17  \\
            4.18359375  3.7755575615628916e-17  \\
            4.1875  3.7755575615628916e-17  \\
            4.19140625  7.326672684688674e-17  \\
            4.1953125  1.0e-17  \\
            4.19921875  1.775557561562891e-17  \\
            4.203125  1.0e-17  \\
            4.20703125  6.551115123125783e-17  \\
            4.2109375  7.326672684688674e-17  \\
            4.21484375  9.326672684688674e-17  \\
            4.21875  4.5511151231257825e-17  \\
            4.22265625  4.5511151231257825e-17  \\
            4.2265625  3.7755575615628916e-17  \\
            4.23046875  7.326672684688674e-17  \\
            4.234375  3.7755575615628916e-17  \\
            4.23828125  1.775557561562891e-17  \\
            4.2421875  6.551115123125783e-17  \\
            4.24609375  1.775557561562891e-17  \\
            4.25  1.775557561562891e-17  \\
            4.25390625  3.7755575615628916e-17  \\
            4.2578125  3.7755575615628916e-17  \\
            4.26171875  3.7755575615628916e-17  \\
            4.265625  1.775557561562891e-17  \\
            4.26953125  3.7755575615628916e-17  \\
            4.2734375  3.7755575615628916e-17  \\
            4.27734375  3.7755575615628916e-17  \\
            4.28125  9.326672684688674e-17  \\
            4.28515625  4.5511151231257825e-17  \\
            4.2890625  7.326672684688674e-17  \\
            4.29296875  1.775557561562891e-17  \\
            4.296875  7.326672684688674e-17  \\
            4.30078125  1.0e-17  \\
            4.3046875  1.0e-17  \\
            4.30859375  1.775557561562891e-17  \\
            4.3125  1.0e-17  \\
            4.31640625  1.2102230246251564e-16  \\
            4.3203125  1.775557561562891e-17  \\
            4.32421875  6.551115123125783e-17  \\
            4.328125  1.0e-17  \\
            4.33203125  1.775557561562891e-17  \\
            4.3359375  1.0e-17  \\
            4.33984375  1.775557561562891e-17  \\
            4.34375  3.7755575615628916e-17  \\
            4.34765625  3.7755575615628916e-17  \\
            4.3515625  1.775557561562891e-17  \\
            4.35546875  7.326672684688674e-17  \\
            4.359375  1.2877787807814458e-16  \\
            4.36328125  1.775557561562891e-17  \\
            4.3671875  1.775557561562891e-17  \\
            4.37109375  1.775557561562891e-17  \\
            4.375  1.775557561562891e-17  \\
            4.37890625  1.775557561562891e-17  \\
            4.3828125  7.326672684688674e-17  \\
            4.38671875  1.0e-17  \\
            4.390625  6.551115123125783e-17  \\
            4.39453125  1.775557561562891e-17  \\
            4.3984375  1.775557561562891e-17  \\
            4.40234375  1.0e-17  \\
            4.40625  3.7755575615628916e-17  \\
            4.41015625  7.326672684688674e-17  \\
            4.4140625  1.0e-17  \\
            4.41796875  1.775557561562891e-17  \\
            4.421875  1.0e-17  \\
            4.42578125  6.551115123125783e-17  \\
            4.4296875  3.7755575615628916e-17  \\
            4.43359375  3.7755575615628916e-17  \\
            4.4375  1.0e-17  \\
            4.44140625  6.551115123125783e-17  \\
            4.4453125  1.0e-17  \\
            4.44921875  6.551115123125783e-17  \\
            4.453125  1.775557561562891e-17  \\
            4.45703125  3.7755575615628916e-17  \\
            4.4609375  1.775557561562891e-17  \\
            4.46484375  1.0e-17  \\
            4.46875  3.7755575615628916e-17  \\
            4.47265625  3.7755575615628916e-17  \\
            4.4765625  1.775557561562891e-17  \\
            4.48046875  3.7755575615628916e-17  \\
            4.484375  1.0e-17  \\
            4.48828125  1.0e-17  \\
            4.4921875  3.7755575615628916e-17  \\
            4.49609375  1.0e-17  \\
            4.5  1.775557561562891e-17  \\
            4.50390625  1.0e-17  \\
            4.5078125  1.775557561562891e-17  \\
            4.51171875  6.551115123125783e-17  \\
            4.515625  9.326672684688674e-17  \\
            4.51953125  1.0e-17  \\
            4.5234375  1.775557561562891e-17  \\
            4.52734375  1.775557561562891e-17  \\
            4.53125  3.7755575615628916e-17  \\
            4.53515625  3.7755575615628916e-17  \\
            4.5390625  6.551115123125783e-17  \\
            4.54296875  3.7755575615628916e-17  \\
            4.546875  1.775557561562891e-17  \\
            4.55078125  3.7755575615628916e-17  \\
            4.5546875  1.0e-17  \\
            4.55859375  3.7755575615628916e-17  \\
            4.5625  7.326672684688674e-17  \\
            4.56640625  3.7755575615628916e-17  \\
            4.5703125  1.775557561562891e-17  \\
            4.57421875  3.7755575615628916e-17  \\
            4.578125  1.2102230246251564e-16  \\
            4.58203125  1.775557561562891e-17  \\
            4.5859375  3.7755575615628916e-17  \\
            4.58984375  3.7755575615628916e-17  \\
            4.59375  1.775557561562891e-17  \\
            4.59765625  1.775557561562891e-17  \\
            4.6015625  1.0e-17  \\
            4.60546875  3.7755575615628916e-17  \\
            4.609375  1.775557561562891e-17  \\
            4.61328125  3.7755575615628916e-17  \\
            4.6171875  1.775557561562891e-17  \\
            4.62109375  3.7755575615628916e-17  \\
            4.625  3.7755575615628916e-17  \\
            4.62890625  7.326672684688674e-17  \\
            4.6328125  3.7755575615628916e-17  \\
            4.63671875  3.7755575615628916e-17  \\
            4.640625  1.0e-17  \\
            4.64453125  3.7755575615628916e-17  \\
            4.6484375  3.7755575615628916e-17  \\
            4.65234375  1.0e-17  \\
            4.65625  1.0e-17  \\
            4.66015625  3.7755575615628916e-17  \\
            4.6640625  1.775557561562891e-17  \\
            4.66796875  3.7755575615628916e-17  \\
            4.671875  1.0e-17  \\
            4.67578125  3.7755575615628916e-17  \\
            4.6796875  3.7755575615628916e-17  \\
            4.68359375  1.775557561562891e-17  \\
            4.6875  1.775557561562891e-17  \\
            4.69140625  3.7755575615628916e-17  \\
            4.6953125  9.326672684688674e-17  \\
            4.69921875  1.775557561562891e-17  \\
            4.703125  1.775557561562891e-17  \\
            4.70703125  3.7755575615628916e-17  \\
            4.7109375  7.326672684688674e-17  \\
            4.71484375  1.775557561562891e-17  \\
            4.71875  3.7755575615628916e-17  \\
            4.72265625  6.551115123125783e-17  \\
            4.7265625  1.775557561562891e-17  \\
            4.73046875  3.7755575615628916e-17  \\
            4.734375  1.775557561562891e-17  \\
            4.73828125  1.0e-17  \\
            4.7421875  1.775557561562891e-17  \\
            4.74609375  1.775557561562891e-17  \\
            4.75  1.0e-17  \\
            4.75390625  3.7755575615628916e-17  \\
            4.7578125  3.7755575615628916e-17  \\
            4.76171875  3.7755575615628916e-17  \\
            4.765625  1.775557561562891e-17  \\
            4.76953125  3.7755575615628916e-17  \\
            4.7734375  3.7755575615628916e-17  \\
            4.77734375  1.4877787807814456e-16  \\
            4.78125  1.775557561562891e-17  \\
            4.78515625  6.551115123125783e-17  \\
            4.7890625  1.775557561562891e-17  \\
            4.79296875  3.7755575615628916e-17  \\
            4.796875  1.0e-17  \\
            4.80078125  1.0e-17  \\
            4.8046875  1.775557561562891e-17  \\
            4.80859375  4.5511151231257825e-17  \\
            4.8125  1.775557561562891e-17  \\
            4.81640625  1.0e-17  \\
            4.8203125  3.7755575615628916e-17  \\
            4.82421875  3.7755575615628916e-17  \\
            4.828125  1.775557561562891e-17  \\
            4.83203125  4.5511151231257825e-17  \\
            4.8359375  3.7755575615628916e-17  \\
            4.83984375  3.7755575615628916e-17  \\
            4.84375  3.7755575615628916e-17  \\
            4.84765625  1.775557561562891e-17  \\
            4.8515625  1.775557561562891e-17  \\
            4.85546875  1.0e-17  \\
            4.859375  9.326672684688674e-17  \\
            4.86328125  1.775557561562891e-17  \\
            4.8671875  1.775557561562891e-17  \\
            4.87109375  1.2102230246251564e-16  \\
            4.875  3.7755575615628916e-17  \\
            4.87890625  1.775557561562891e-17  \\
            4.8828125  9.326672684688674e-17  \\
            4.88671875  1.0e-17  \\
            4.890625  1.775557561562891e-17  \\
            4.89453125  1.775557561562891e-17  \\
            4.8984375  1.775557561562891e-17  \\
            4.90234375  1.0e-17  \\
            4.90625  3.7755575615628916e-17  \\
            4.91015625  1.775557561562891e-17  \\
            4.9140625  3.7755575615628916e-17  \\
            4.91796875  1.0e-17  \\
            4.921875  3.7755575615628916e-17  \\
            4.92578125  6.551115123125783e-17  \\
            4.9296875  6.551115123125783e-17  \\
            4.93359375  3.7755575615628916e-17  \\
            4.9375  1.0e-17  \\
            4.94140625  9.326672684688674e-17  \\
            4.9453125  3.7755575615628916e-17  \\
            4.94921875  3.7755575615628916e-17  \\
            4.953125  1.775557561562891e-17  \\
            4.95703125  9.326672684688674e-17  \\
            4.9609375  1.775557561562891e-17  \\
            4.96484375  9.326672684688674e-17  \\
            4.96875  9.326672684688674e-17  \\
            4.97265625  4.5511151231257825e-17  \\
            4.9765625  3.7755575615628916e-17  \\
            4.98046875  1.775557561562891e-17  \\
            4.984375  3.7755575615628916e-17  \\
            4.98828125  1.775557561562891e-17  \\
            4.9921875  1.0e-17  \\
            4.99609375  1.0e-17  \\
            5.0  7.326672684688674e-17  \\
            5.00390625  1.4877787807814456e-16  \\
            5.0078125  1.0e-17  \\
            5.01171875  1.0e-17  \\
            5.015625  3.7755575615628916e-17  \\
            5.01953125  1.775557561562891e-17  \\
            5.0234375  4.5511151231257825e-17  \\
            5.02734375  1.0e-17  \\
            5.03125  1.775557561562891e-17  \\
            5.03515625  6.551115123125783e-17  \\
            5.0390625  1.775557561562891e-17  \\
            5.04296875  3.7755575615628916e-17  \\
            5.046875  3.7755575615628916e-17  \\
            5.05078125  6.551115123125783e-17  \\
            5.0546875  7.326672684688674e-17  \\
            5.05859375  1.775557561562891e-17  \\
            5.0625  6.551115123125783e-17  \\
            5.06640625  1.775557561562891e-17  \\
            5.0703125  9.326672684688674e-17  \\
            5.07421875  6.551115123125783e-17  \\
            5.078125  4.5511151231257825e-17  \\
            5.08203125  3.7755575615628916e-17  \\
            5.0859375  1.0e-17  \\
            5.08984375  1.0102230246251565e-16  \\
            5.09375  7.326672684688674e-17  \\
            5.09765625  3.7755575615628916e-17  \\
            5.1015625  4.5511151231257825e-17  \\
            5.10546875  1.0e-17  \\
            5.109375  3.7755575615628916e-17  \\
            5.11328125  1.0e-17  \\
            5.1171875  3.7755575615628916e-17  \\
            5.12109375  3.7755575615628916e-17  \\
            5.125  3.7755575615628916e-17  \\
            5.12890625  3.7755575615628916e-17  \\
            5.1328125  1.775557561562891e-17  \\
            5.13671875  1.775557561562891e-17  \\
            5.140625  4.5511151231257825e-17  \\
            5.14453125  1.775557561562891e-17  \\
            5.1484375  7.326672684688674e-17  \\
            5.15234375  1.775557561562891e-17  \\
            5.15625  3.7755575615628916e-17  \\
            5.16015625  9.326672684688674e-17  \\
            5.1640625  6.551115123125783e-17  \\
            5.16796875  1.0e-17  \\
            5.171875  1.775557561562891e-17  \\
            5.17578125  4.5511151231257825e-17  \\
            5.1796875  6.551115123125783e-17  \\
            5.18359375  6.551115123125783e-17  \\
            5.1875  3.7755575615628916e-17  \\
            5.19140625  3.7755575615628916e-17  \\
            5.1953125  3.7755575615628916e-17  \\
            5.19921875  3.7755575615628916e-17  \\
            5.203125  1.0e-17  \\
            5.20703125  1.775557561562891e-17  \\
            5.2109375  4.5511151231257825e-17  \\
            5.21484375  1.775557561562891e-17  \\
            5.21875  7.326672684688674e-17  \\
            5.22265625  3.7755575615628916e-17  \\
            5.2265625  3.7755575615628916e-17  \\
            5.23046875  3.7755575615628916e-17  \\
            5.234375  1.775557561562891e-17  \\
            5.23828125  1.775557561562891e-17  \\
            5.2421875  1.775557561562891e-17  \\
            5.24609375  1.775557561562891e-17  \\
            5.25  1.775557561562891e-17  \\
            5.25390625  1.775557561562891e-17  \\
            5.2578125  4.5511151231257825e-17  \\
            5.26171875  3.7755575615628916e-17  \\
            5.265625  7.326672684688674e-17  \\
            5.26953125  1.775557561562891e-17  \\
            5.2734375  3.7755575615628916e-17  \\
            5.27734375  7.326672684688674e-17  \\
            5.28125  1.0e-17  \\
            5.28515625  3.7755575615628916e-17  \\
            5.2890625  1.0e-17  \\
            5.29296875  1.775557561562891e-17  \\
            5.296875  1.775557561562891e-17  \\
            5.30078125  3.7755575615628916e-17  \\
            5.3046875  1.0e-17  \\
            5.30859375  1.0e-17  \\
            5.3125  1.775557561562891e-17  \\
            5.31640625  1.775557561562891e-17  \\
            5.3203125  1.775557561562891e-17  \\
            5.32421875  3.7755575615628916e-17  \\
            5.328125  1.775557561562891e-17  \\
            5.33203125  1.775557561562891e-17  \\
            5.3359375  3.7755575615628916e-17  \\
            5.33984375  6.551115123125783e-17  \\
            5.34375  3.7755575615628916e-17  \\
            5.34765625  1.0e-17  \\
            5.3515625  1.775557561562891e-17  \\
            5.35546875  1.775557561562891e-17  \\
            5.359375  1.775557561562891e-17  \\
            5.36328125  3.7755575615628916e-17  \\
            5.3671875  1.775557561562891e-17  \\
            5.37109375  3.7755575615628916e-17  \\
            5.375  1.775557561562891e-17  \\
            5.37890625  6.551115123125783e-17  \\
            5.3828125  1.0e-17  \\
            5.38671875  1.775557561562891e-17  \\
            5.390625  3.7755575615628916e-17  \\
            5.39453125  3.7755575615628916e-17  \\
            5.3984375  9.326672684688674e-17  \\
            5.40234375  1.0e-17  \\
            5.40625  3.7755575615628916e-17  \\
            5.41015625  4.5511151231257825e-17  \\
            5.4140625  7.326672684688674e-17  \\
            5.41796875  9.326672684688674e-17  \\
            5.421875  4.5511151231257825e-17  \\
            5.42578125  1.0e-17  \\
            5.4296875  3.7755575615628916e-17  \\
            5.43359375  3.7755575615628916e-17  \\
            5.4375  1.0e-17  \\
            5.44140625  3.7755575615628916e-17  \\
            5.4453125  6.551115123125783e-17  \\
            5.44921875  1.775557561562891e-17  \\
            5.453125  1.775557561562891e-17  \\
            5.45703125  1.0e-17  \\
            5.4609375  9.326672684688674e-17  \\
            5.46484375  3.7755575615628916e-17  \\
            5.46875  4.5511151231257825e-17  \\
            5.47265625  1.2877787807814458e-16  \\
            5.4765625  4.5511151231257825e-17  \\
            5.48046875  1.775557561562891e-17  \\
            5.484375  1.775557561562891e-17  \\
            5.48828125  1.0e-17  \\
            5.4921875  3.7755575615628916e-17  \\
            5.49609375  3.7755575615628916e-17  \\
            5.5  1.775557561562891e-17  \\
            5.50390625  1.0e-17  \\
            5.5078125  3.7755575615628916e-17  \\
            5.51171875  1.775557561562891e-17  \\
            5.515625  4.5511151231257825e-17  \\
            5.51953125  6.551115123125783e-17  \\
            5.5234375  4.5511151231257825e-17  \\
            5.52734375  1.0e-17  \\
            5.53125  7.326672684688674e-17  \\
            5.53515625  3.7755575615628916e-17  \\
            5.5390625  7.326672684688674e-17  \\
            5.54296875  1.775557561562891e-17  \\
            5.546875  3.7755575615628916e-17  \\
            5.55078125  1.775557561562891e-17  \\
            5.5546875  1.0e-17  \\
            5.55859375  1.775557561562891e-17  \\
            5.5625  3.7755575615628916e-17  \\
            5.56640625  7.326672684688674e-17  \\
            5.5703125  1.775557561562891e-17  \\
            5.57421875  1.0e-17  \\
            5.578125  1.2102230246251564e-16  \\
            5.58203125  1.775557561562891e-17  \\
            5.5859375  3.7755575615628916e-17  \\
            5.58984375  3.7755575615628916e-17  \\
            5.59375  1.775557561562891e-17  \\
            5.59765625  3.7755575615628916e-17  \\
            5.6015625  3.7755575615628916e-17  \\
            5.60546875  1.775557561562891e-17  \\
            5.609375  1.0e-17  \\
            5.61328125  1.0e-17  \\
            5.6171875  1.775557561562891e-17  \\
            5.62109375  3.7755575615628916e-17  \\
            5.625  3.7755575615628916e-17  \\
            5.62890625  6.551115123125783e-17  \\
            5.6328125  3.7755575615628916e-17  \\
            5.63671875  6.551115123125783e-17  \\
            5.640625  1.0e-17  \\
            5.64453125  1.775557561562891e-17  \\
            5.6484375  1.0e-17  \\
            5.65234375  1.0e-17  \\
            5.65625  3.7755575615628916e-17  \\
            5.66015625  3.7755575615628916e-17  \\
            5.6640625  1.775557561562891e-17  \\
            5.66796875  1.0e-17  \\
            5.671875  1.775557561562891e-17  \\
            5.67578125  1.0e-17  \\
            5.6796875  3.7755575615628916e-17  \\
            5.68359375  1.775557561562891e-17  \\
            5.6875  1.0e-17  \\
            5.69140625  1.4877787807814456e-16  \\
            5.6953125  9.326672684688674e-17  \\
            5.69921875  1.775557561562891e-17  \\
            5.703125  3.7755575615628916e-17  \\
            5.70703125  1.775557561562891e-17  \\
            5.7109375  1.775557561562891e-17  \\
            5.71484375  1.775557561562891e-17  \\
            5.71875  1.0e-17  \\
            5.72265625  1.775557561562891e-17  \\
            5.7265625  1.0e-17  \\
            5.73046875  1.775557561562891e-17  \\
            5.734375  4.5511151231257825e-17  \\
            5.73828125  1.775557561562891e-17  \\
            5.7421875  1.775557561562891e-17  \\
            5.74609375  1.0e-17  \\
            5.75  6.551115123125783e-17  \\
            5.75390625  4.5511151231257825e-17  \\
            5.7578125  1.0e-17  \\
            5.76171875  1.775557561562891e-17  \\
            5.765625  1.0e-17  \\
            5.76953125  3.7755575615628916e-17  \\
            5.7734375  4.5511151231257825e-17  \\
            5.77734375  1.775557561562891e-17  \\
            5.78125  1.775557561562891e-17  \\
            5.78515625  7.326672684688674e-17  \\
            5.7890625  3.7755575615628916e-17  \\
            5.79296875  1.0e-17  \\
            5.796875  1.0e-17  \\
            5.80078125  1.0e-17  \\
            5.8046875  3.7755575615628916e-17  \\
            5.80859375  1.775557561562891e-17  \\
            5.8125  1.0e-17  \\
            5.81640625  3.7755575615628916e-17  \\
            5.8203125  3.7755575615628916e-17  \\
            5.82421875  3.7755575615628916e-17  \\
            5.828125  6.551115123125783e-17  \\
            5.83203125  4.5511151231257825e-17  \\
            5.8359375  1.0e-17  \\
            5.83984375  3.7755575615628916e-17  \\
            5.84375  1.775557561562891e-17  \\
            5.84765625  3.7755575615628916e-17  \\
            5.8515625  3.7755575615628916e-17  \\
            5.85546875  1.0e-17  \\
            5.859375  1.775557561562891e-17  \\
            5.86328125  3.7755575615628916e-17  \\
            5.8671875  1.7653345369377347e-16  \\
            5.87109375  3.7755575615628916e-17  \\
            5.875  6.551115123125783e-17  \\
            5.87890625  1.0e-17  \\
            5.8828125  7.326672684688674e-17  \\
            5.88671875  6.551115123125783e-17  \\
            5.890625  1.775557561562891e-17  \\
            5.89453125  3.7755575615628916e-17  \\
            5.8984375  3.7755575615628916e-17  \\
            5.90234375  1.775557561562891e-17  \\
            5.90625  1.775557561562891e-17  \\
            5.91015625  1.0e-17  \\
            5.9140625  9.326672684688674e-17  \\
            5.91796875  1.775557561562891e-17  \\
            5.921875  3.7755575615628916e-17  \\
            5.92578125  1.0e-17  \\
            5.9296875  3.7755575615628916e-17  \\
            5.93359375  1.775557561562891e-17  \\
            5.9375  1.0e-17  \\
            5.94140625  1.0e-17  \\
            5.9453125  1.775557561562891e-17  \\
            5.94921875  1.775557561562891e-17  \\
            5.953125  1.0e-17  \\
            5.95703125  1.775557561562891e-17  \\
            5.9609375  3.7755575615628916e-17  \\
            5.96484375  1.0e-17  \\
            5.96875  1.775557561562891e-17  \\
            5.97265625  1.775557561562891e-17  \\
            5.9765625  3.7755575615628916e-17  \\
            5.98046875  1.0e-17  \\
            5.984375  3.7755575615628916e-17  \\
            5.98828125  4.5511151231257825e-17  \\
            5.9921875  1.775557561562891e-17  \\
            5.99609375  1.0e-17  \\
            6.0  1.775557561562891e-17  \\
            6.00390625  6.551115123125783e-17  \\
            6.0078125  1.775557561562891e-17  \\
            6.01171875  1.775557561562891e-17  \\
            6.015625  6.551115123125783e-17  \\
            6.01953125  6.551115123125783e-17  \\
            6.0234375  1.0e-17  \\
            6.02734375  4.5511151231257825e-17  \\
            6.03125  1.775557561562891e-17  \\
            6.03515625  1.0e-17  \\
            6.0390625  3.7755575615628916e-17  \\
            6.04296875  1.0e-17  \\
            6.046875  1.775557561562891e-17  \\
            6.05078125  1.775557561562891e-17  \\
            6.0546875  3.7755575615628916e-17  \\
            6.05859375  6.551115123125783e-17  \\
            6.0625  9.326672684688674e-17  \\
            6.06640625  3.7755575615628916e-17  \\
            6.0703125  1.2877787807814458e-16  \\
            6.07421875  3.7755575615628916e-17  \\
            6.078125  3.7755575615628916e-17  \\
            6.08203125  9.326672684688674e-17  \\
            6.0859375  4.5511151231257825e-17  \\
            6.08984375  3.7755575615628916e-17  \\
            6.09375  9.326672684688674e-17  \\
            6.09765625  1.0e-17  \\
            6.1015625  1.775557561562891e-17  \\
            6.10546875  1.775557561562891e-17  \\
            6.109375  3.7755575615628916e-17  \\
            6.11328125  7.326672684688674e-17  \\
            6.1171875  1.775557561562891e-17  \\
            6.12109375  1.775557561562891e-17  \\
            6.125  3.7755575615628916e-17  \\
            6.12890625  1.0e-17  \\
            6.1328125  1.775557561562891e-17  \\
            6.13671875  6.551115123125783e-17  \\
            6.140625  3.7755575615628916e-17  \\
            6.14453125  3.7755575615628916e-17  \\
            6.1484375  1.775557561562891e-17  \\
            6.15234375  7.326672684688674e-17  \\
            6.15625  1.0e-17  \\
            6.16015625  1.0e-17  \\
            6.1640625  1.0e-17  \\
            6.16796875  9.326672684688674e-17  \\
            6.171875  1.0e-17  \\
            6.17578125  3.7755575615628916e-17  \\
            6.1796875  1.775557561562891e-17  \\
            6.18359375  3.7755575615628916e-17  \\
            6.1875  1.775557561562891e-17  \\
            6.19140625  1.775557561562891e-17  \\
            6.1953125  1.775557561562891e-17  \\
            6.19921875  1.775557561562891e-17  \\
            6.203125  1.2877787807814458e-16  \\
            6.20703125  7.326672684688674e-17  \\
            6.2109375  1.0e-17  \\
            6.21484375  1.0e-17  \\
            6.21875  3.7755575615628916e-17  \\
            6.22265625  7.326672684688674e-17  \\
            6.2265625  1.0e-17  \\
            6.23046875  3.7755575615628916e-17  \\
            6.234375  1.4877787807814456e-16  \\
            6.23828125  3.7755575615628916e-17  \\
            6.2421875  3.7755575615628916e-17  \\
            6.24609375  3.7755575615628916e-17  \\
            6.25  1.775557561562891e-17  \\
            6.25390625  4.5511151231257825e-17  \\
            6.2578125  1.0e-17  \\
            6.26171875  3.7755575615628916e-17  \\
            6.265625  1.0e-17  \\
            6.26953125  3.7755575615628916e-17  \\
            6.2734375  1.0e-17  \\
            6.27734375  9.326672684688674e-17  \\
            6.28125  1.2877787807814458e-16  \\
            6.28515625  1.0e-17  \\
            6.2890625  3.7755575615628916e-17  \\
            6.29296875  1.775557561562891e-17  \\
            6.296875  1.775557561562891e-17  \\
            6.30078125  3.7755575615628916e-17  \\
            6.3046875  1.775557561562891e-17  \\
            6.30859375  1.0e-17  \\
            6.3125  3.7755575615628916e-17  \\
            6.31640625  1.0102230246251565e-16  \\
            6.3203125  9.326672684688674e-17  \\
            6.32421875  1.775557561562891e-17  \\
            6.328125  6.551115123125783e-17  \\
            6.33203125  3.7755575615628916e-17  \\
            6.3359375  3.7755575615628916e-17  \\
            6.33984375  1.775557561562891e-17  \\
            6.34375  4.5511151231257825e-17  \\
            6.34765625  1.775557561562891e-17  \\
            6.3515625  9.326672684688674e-17  \\
            6.35546875  1.775557561562891e-17  \\
            6.359375  3.7755575615628916e-17  \\
            6.36328125  7.326672684688674e-17  \\
            6.3671875  7.326672684688674e-17  \\
            6.37109375  1.0102230246251565e-16  \\
            6.375  1.0e-17  \\
            6.37890625  1.0e-17  \\
            6.3828125  1.775557561562891e-17  \\
            6.38671875  3.7755575615628916e-17  \\
            6.390625  3.7755575615628916e-17  \\
            6.39453125  3.7755575615628916e-17  \\
            6.3984375  3.7755575615628916e-17  \\
            6.40234375  7.326672684688674e-17  \\
            6.40625  3.7755575615628916e-17  \\
            6.41015625  1.775557561562891e-17  \\
            6.4140625  1.775557561562891e-17  \\
            6.41796875  1.775557561562891e-17  \\
            6.421875  1.0e-17  \\
            6.42578125  1.0e-17  \\
            6.4296875  3.7755575615628916e-17  \\
            6.43359375  3.7755575615628916e-17  \\
            6.4375  4.5511151231257825e-17  \\
            6.44140625  1.775557561562891e-17  \\
            6.4453125  3.7755575615628916e-17  \\
            6.44921875  1.775557561562891e-17  \\
            6.453125  1.0e-17  \\
            6.45703125  9.326672684688674e-17  \\
            6.4609375  7.326672684688674e-17  \\
            6.46484375  1.775557561562891e-17  \\
            6.46875  1.0e-17  \\
            6.47265625  3.7755575615628916e-17  \\
            6.4765625  3.7755575615628916e-17  \\
            6.48046875  3.7755575615628916e-17  \\
            6.484375  3.7755575615628916e-17  \\
            6.48828125  6.551115123125783e-17  \\
            6.4921875  1.775557561562891e-17  \\
            6.49609375  1.775557561562891e-17  \\
            6.5  1.775557561562891e-17  \\
            6.50390625  1.775557561562891e-17  \\
            6.5078125  6.551115123125783e-17  \\
            6.51171875  3.7755575615628916e-17  \\
            6.515625  4.5511151231257825e-17  \\
            6.51953125  1.0e-17  \\
            6.5234375  3.7755575615628916e-17  \\
            6.52734375  1.775557561562891e-17  \\
            6.53125  1.775557561562891e-17  \\
            6.53515625  3.7755575615628916e-17  \\
            6.5390625  4.5511151231257825e-17  \\
            6.54296875  4.5511151231257825e-17  \\
            6.546875  4.5511151231257825e-17  \\
            6.55078125  6.551115123125783e-17  \\
            6.5546875  3.7755575615628916e-17  \\
            6.55859375  3.7755575615628916e-17  \\
            6.5625  1.775557561562891e-17  \\
            6.56640625  1.775557561562891e-17  \\
            6.5703125  1.775557561562891e-17  \\
            6.57421875  3.7755575615628916e-17  \\
            6.578125  1.775557561562891e-17  \\
            6.58203125  4.5511151231257825e-17  \\
            6.5859375  1.0e-17  \\
            6.58984375  1.775557561562891e-17  \\
            6.59375  3.7755575615628916e-17  \\
            6.59765625  1.775557561562891e-17  \\
            6.6015625  7.326672684688674e-17  \\
            6.60546875  3.7755575615628916e-17  \\
            6.609375  1.775557561562891e-17  \\
            6.61328125  6.551115123125783e-17  \\
            6.6171875  1.775557561562891e-17  \\
            6.62109375  3.7755575615628916e-17  \\
            6.625  3.7755575615628916e-17  \\
            6.62890625  3.7755575615628916e-17  \\
            6.6328125  3.7755575615628916e-17  \\
            6.63671875  3.7755575615628916e-17  \\
            6.640625  1.775557561562891e-17  \\
            6.64453125  3.7755575615628916e-17  \\
            6.6484375  1.0e-17  \\
            6.65234375  3.7755575615628916e-17  \\
            6.65625  1.775557561562891e-17  \\
            6.66015625  3.7755575615628916e-17  \\
            6.6640625  1.0e-17  \\
            6.66796875  1.4877787807814456e-16  \\
            6.671875  3.7755575615628916e-17  \\
            6.67578125  3.7755575615628916e-17  \\
            6.6796875  3.7755575615628916e-17  \\
            6.68359375  1.0e-17  \\
            6.6875  6.551115123125783e-17  \\
            6.69140625  3.7755575615628916e-17  \\
            6.6953125  1.775557561562891e-17  \\
            6.69921875  1.0e-17  \\
            6.703125  3.7755575615628916e-17  \\
            6.70703125  3.7755575615628916e-17  \\
            6.7109375  6.551115123125783e-17  \\
            6.71484375  1.0e-17  \\
            6.71875  6.551115123125783e-17  \\
            6.72265625  1.775557561562891e-17  \\
            6.7265625  1.775557561562891e-17  \\
            6.73046875  3.7755575615628916e-17  \\
            6.734375  6.551115123125783e-17  \\
            6.73828125  9.326672684688674e-17  \\
            6.7421875  3.7755575615628916e-17  \\
            6.74609375  1.775557561562891e-17  \\
            6.75  1.775557561562891e-17  \\
            6.75390625  6.551115123125783e-17  \\
            6.7578125  1.775557561562891e-17  \\
            6.76171875  1.7653345369377347e-16  \\
            6.765625  4.5511151231257825e-17  \\
            6.76953125  3.7755575615628916e-17  \\
            6.7734375  7.326672684688674e-17  \\
            6.77734375  7.326672684688674e-17  \\
            6.78125  1.0e-17  \\
            6.78515625  3.7755575615628916e-17  \\
            6.7890625  1.775557561562891e-17  \\
            6.79296875  1.0e-17  \\
            6.796875  1.775557561562891e-17  \\
            6.80078125  4.5511151231257825e-17  \\
            6.8046875  4.5511151231257825e-17  \\
            6.80859375  1.775557561562891e-17  \\
            6.8125  1.0e-17  \\
            6.81640625  1.0e-17  \\
            6.8203125  3.7755575615628916e-17  \\
            6.82421875  7.326672684688674e-17  \\
            6.828125  3.7755575615628916e-17  \\
            6.83203125  1.4877787807814456e-16  \\
            6.8359375  1.0e-17  \\
            6.83984375  3.7755575615628916e-17  \\
            6.84375  1.775557561562891e-17  \\
            6.84765625  1.775557561562891e-17  \\
            6.8515625  1.775557561562891e-17  \\
            6.85546875  3.7755575615628916e-17  \\
            6.859375  6.551115123125783e-17  \\
            6.86328125  3.7755575615628916e-17  \\
            6.8671875  3.7755575615628916e-17  \\
            6.87109375  9.326672684688674e-17  \\
            6.875  1.775557561562891e-17  \\
            6.87890625  1.0e-17  \\
            6.8828125  1.775557561562891e-17  \\
            6.88671875  1.0e-17  \\
            6.890625  1.565334536937735e-16  \\
            6.89453125  1.0e-17  \\
            6.8984375  9.326672684688674e-17  \\
            6.90234375  1.775557561562891e-17  \\
            6.90625  4.5511151231257825e-17  \\
            6.91015625  3.7755575615628916e-17  \\
            6.9140625  7.326672684688674e-17  \\
            6.91796875  1.0e-17  \\
            6.921875  1.2102230246251564e-16  \\
            6.92578125  6.551115123125783e-17  \\
            6.9296875  3.7755575615628916e-17  \\
            6.93359375  9.326672684688674e-17  \\
            6.9375  1.775557561562891e-17  \\
            6.94140625  1.775557561562891e-17  \\
            6.9453125  6.551115123125783e-17  \\
            6.94921875  1.775557561562891e-17  \\
            6.953125  1.0e-17  \\
            6.95703125  1.775557561562891e-17  \\
            6.9609375  1.775557561562891e-17  \\
            6.96484375  9.326672684688674e-17  \\
            6.96875  9.326672684688674e-17  \\
            6.97265625  3.7755575615628916e-17  \\
            6.9765625  1.775557561562891e-17  \\
            6.98046875  1.0e-17  \\
            6.984375  1.0e-17  \\
            6.98828125  3.7755575615628916e-17  \\
            6.9921875  1.0e-17  \\
            6.99609375  1.775557561562891e-17  \\
            7.0  3.7755575615628916e-17  \\
            7.00390625  1.2877787807814458e-16  \\
            7.0078125  3.7755575615628916e-17  \\
            7.01171875  1.0e-17  \\
            7.015625  3.7755575615628916e-17  \\
            7.01953125  3.7755575615628916e-17  \\
            7.0234375  9.326672684688674e-17  \\
            7.02734375  1.0e-17  \\
            7.03125  3.7755575615628916e-17  \\
            7.03515625  3.7755575615628916e-17  \\
            7.0390625  7.326672684688674e-17  \\
            7.04296875  3.7755575615628916e-17  \\
            7.046875  3.7755575615628916e-17  \\
            7.05078125  1.775557561562891e-17  \\
            7.0546875  1.2877787807814458e-16  \\
            7.05859375  1.775557561562891e-17  \\
            7.0625  4.5511151231257825e-17  \\
            7.06640625  4.5511151231257825e-17  \\
            7.0703125  3.7755575615628916e-17  \\
            7.07421875  3.7755575615628916e-17  \\
            7.078125  1.775557561562891e-17  \\
            7.08203125  6.551115123125783e-17  \\
            7.0859375  3.7755575615628916e-17  \\
            7.08984375  4.5511151231257825e-17  \\
            7.09375  1.7653345369377347e-16  \\
            7.09765625  1.0e-17  \\
            7.1015625  1.775557561562891e-17  \\
            7.10546875  1.0102230246251565e-16  \\
            7.109375  1.0102230246251565e-16  \\
            7.11328125  1.775557561562891e-17  \\
            7.1171875  1.775557561562891e-17  \\
            7.12109375  3.7755575615628916e-17  \\
            7.125  9.326672684688674e-17  \\
            7.12890625  1.775557561562891e-17  \\
            7.1328125  1.0e-17  \\
            7.13671875  7.326672684688674e-17  \\
            7.140625  3.7755575615628916e-17  \\
            7.14453125  1.775557561562891e-17  \\
            7.1484375  7.326672684688674e-17  \\
            7.15234375  9.326672684688674e-17  \\
            7.15625  6.551115123125783e-17  \\
            7.16015625  1.775557561562891e-17  \\
            7.1640625  3.7755575615628916e-17  \\
            7.16796875  1.842890293094024e-16  \\
            7.171875  3.7755575615628916e-17  \\
            7.17578125  1.0e-17  \\
            7.1796875  1.0e-17  \\
            7.18359375  7.326672684688674e-17  \\
            7.1875  1.0e-17  \\
            7.19140625  1.775557561562891e-17  \\
            7.1953125  1.0e-17  \\
            7.19921875  3.7755575615628916e-17  \\
            7.203125  1.775557561562891e-17  \\
            7.20703125  3.7755575615628916e-17  \\
            7.2109375  1.0e-17  \\
            7.21484375  4.5511151231257825e-17  \\
            7.21875  7.326672684688674e-17  \\
            7.22265625  3.7755575615628916e-17  \\
            7.2265625  3.7755575615628916e-17  \\
            7.23046875  1.2102230246251564e-16  \\
            7.234375  1.0e-17  \\
            7.23828125  1.775557561562891e-17  \\
            7.2421875  1.775557561562891e-17  \\
            7.24609375  3.7755575615628916e-17  \\
            7.25  9.326672684688674e-17  \\
            7.25390625  9.326672684688674e-17  \\
            7.2578125  6.551115123125783e-17  \\
            7.26171875  7.326672684688674e-17  \\
            7.265625  1.775557561562891e-17  \\
            7.26953125  6.551115123125783e-17  \\
            7.2734375  3.7755575615628916e-17  \\
            7.27734375  1.775557561562891e-17  \\
            7.28125  1.0e-17  \\
            7.28515625  1.775557561562891e-17  \\
            7.2890625  1.775557561562891e-17  \\
            7.29296875  7.326672684688674e-17  \\
            7.296875  6.551115123125783e-17  \\
            7.30078125  1.4877787807814456e-16  \\
            7.3046875  6.551115123125783e-17  \\
            7.30859375  1.775557561562891e-17  \\
            7.3125  3.7755575615628916e-17  \\
            7.31640625  3.7755575615628916e-17  \\
            7.3203125  1.7653345369377347e-16  \\
            7.32421875  1.0e-17  \\
            7.328125  1.775557561562891e-17  \\
            7.33203125  1.0e-17  \\
            7.3359375  1.0102230246251565e-16  \\
            7.33984375  3.7755575615628916e-17  \\
            7.34375  9.326672684688674e-17  \\
            7.34765625  1.0e-17  \\
            7.3515625  1.0e-17  \\
            7.35546875  3.7755575615628916e-17  \\
            7.359375  1.0e-17  \\
            7.36328125  3.7755575615628916e-17  \\
            7.3671875  9.326672684688674e-17  \\
            7.37109375  4.5511151231257825e-17  \\
            7.375  3.7755575615628916e-17  \\
            7.37890625  3.7755575615628916e-17  \\
            7.3828125  1.775557561562891e-17  \\
            7.38671875  3.7755575615628916e-17  \\
            7.390625  9.326672684688674e-17  \\
            7.39453125  3.7755575615628916e-17  \\
            7.3984375  7.326672684688674e-17  \\
            7.40234375  1.775557561562891e-17  \\
            7.40625  4.5511151231257825e-17  \\
            7.41015625  1.775557561562891e-17  \\
            7.4140625  1.775557561562891e-17  \\
            7.41796875  7.326672684688674e-17  \\
            7.421875  3.7755575615628916e-17  \\
            7.42578125  9.326672684688674e-17  \\
            7.4296875  1.775557561562891e-17  \\
            7.43359375  1.775557561562891e-17  \\
            7.4375  3.7755575615628916e-17  \\
            7.44140625  1.775557561562891e-17  \\
            7.4453125  3.7755575615628916e-17  \\
            7.44921875  9.326672684688674e-17  \\
            7.453125  4.5511151231257825e-17  \\
            7.45703125  1.0e-17  \\
            7.4609375  1.775557561562891e-17  \\
            7.46484375  1.0e-17  \\
            7.46875  4.5511151231257825e-17  \\
            7.47265625  1.775557561562891e-17  \\
            7.4765625  1.0e-17  \\
            7.48046875  1.775557561562891e-17  \\
            7.484375  3.7755575615628916e-17  \\
            7.48828125  3.7755575615628916e-17  \\
            7.4921875  3.7755575615628916e-17  \\
            7.49609375  7.326672684688674e-17  \\
            7.5  1.2877787807814458e-16  \\
            7.50390625  9.326672684688674e-17  \\
            7.5078125  3.7755575615628916e-17  \\
            7.51171875  1.775557561562891e-17  \\
            7.515625  1.0e-17  \\
            7.51953125  1.0e-17  \\
            7.5234375  1.7653345369377347e-16  \\
            7.52734375  3.7755575615628916e-17  \\
            7.53125  1.775557561562891e-17  \\
            7.53515625  1.775557561562891e-17  \\
            7.5390625  3.7755575615628916e-17  \\
            7.54296875  3.7755575615628916e-17  \\
            7.546875  3.7755575615628916e-17  \\
            7.55078125  1.775557561562891e-17  \\
            7.5546875  1.775557561562891e-17  \\
            7.55859375  1.775557561562891e-17  \\
            7.5625  1.775557561562891e-17  \\
            7.56640625  3.7755575615628916e-17  \\
            7.5703125  9.326672684688674e-17  \\
            7.57421875  6.551115123125783e-17  \\
            7.578125  1.775557561562891e-17  \\
            7.58203125  6.551115123125783e-17  \\
            7.5859375  3.7755575615628916e-17  \\
            7.58984375  1.0e-17  \\
            7.59375  6.551115123125783e-17  \\
            7.59765625  3.7755575615628916e-17  \\
            7.6015625  3.7755575615628916e-17  \\
            7.60546875  3.7755575615628916e-17  \\
            7.609375  1.775557561562891e-17  \\
            7.61328125  1.775557561562891e-17  \\
            7.6171875  1.775557561562891e-17  \\
            7.62109375  1.775557561562891e-17  \\
            7.625  1.775557561562891e-17  \\
            7.62890625  1.775557561562891e-17  \\
            7.6328125  3.7755575615628916e-17  \\
            7.63671875  3.7755575615628916e-17  \\
            7.640625  3.7755575615628916e-17  \\
            7.64453125  1.0e-17  \\
            7.6484375  1.0e-17  \\
            7.65234375  3.7755575615628916e-17  \\
            7.65625  1.775557561562891e-17  \\
            7.66015625  1.775557561562891e-17  \\
            7.6640625  3.7755575615628916e-17  \\
            7.66796875  3.7755575615628916e-17  \\
            7.671875  3.7755575615628916e-17  \\
            7.67578125  7.326672684688674e-17  \\
            7.6796875  1.775557561562891e-17  \\
            7.68359375  6.551115123125783e-17  \\
            7.6875  3.7755575615628916e-17  \\
            7.69140625  3.7755575615628916e-17  \\
            7.6953125  3.7755575615628916e-17  \\
            7.69921875  3.7755575615628916e-17  \\
            7.703125  4.5511151231257825e-17  \\
            7.70703125  6.551115123125783e-17  \\
            7.7109375  1.775557561562891e-17  \\
            7.71484375  3.7755575615628916e-17  \\
            7.71875  1.775557561562891e-17  \\
            7.72265625  1.0102230246251565e-16  \\
            7.7265625  6.551115123125783e-17  \\
            7.73046875  3.7755575615628916e-17  \\
            7.734375  1.0e-17  \\
            7.73828125  1.0e-17  \\
            7.7421875  1.775557561562891e-17  \\
            7.74609375  9.326672684688674e-17  \\
            7.75  3.7755575615628916e-17  \\
            7.75390625  2.398001805406602e-16  \\
            7.7578125  3.7755575615628916e-17  \\
            7.76171875  3.7755575615628916e-17  \\
            7.765625  6.551115123125783e-17  \\
            7.76953125  1.0e-17  \\
            7.7734375  3.7755575615628916e-17  \\
            7.77734375  7.326672684688674e-17  \\
            7.78125  4.5511151231257825e-17  \\
            7.78515625  1.775557561562891e-17  \\
            7.7890625  1.775557561562891e-17  \\
            7.79296875  6.551115123125783e-17  \\
            7.796875  9.326672684688674e-17  \\
            7.80078125  4.5511151231257825e-17  \\
            7.8046875  1.775557561562891e-17  \\
            7.80859375  1.0e-17  \\
            7.8125  7.326672684688674e-17  \\
            7.81640625  1.775557561562891e-17  \\
            7.8203125  1.775557561562891e-17  \\
            7.82421875  3.7755575615628916e-17  \\
            7.828125  4.5511151231257825e-17  \\
            7.83203125  3.7755575615628916e-17  \\
            7.8359375  1.2102230246251564e-16  \\
            7.83984375  3.7755575615628916e-17  \\
            7.84375  3.7755575615628916e-17  \\
            7.84765625  1.775557561562891e-17  \\
            7.8515625  1.775557561562891e-17  \\
            7.85546875  3.7755575615628916e-17  \\
            7.859375  6.551115123125783e-17  \\
            7.86328125  3.7755575615628916e-17  \\
            7.8671875  1.775557561562891e-17  \\
            7.87109375  3.7755575615628916e-17  \\
            7.875  1.775557561562891e-17  \\
            7.87890625  3.7755575615628916e-17  \\
            7.8828125  3.7755575615628916e-17  \\
            7.88671875  6.551115123125783e-17  \\
            7.890625  3.7755575615628916e-17  \\
            7.89453125  1.775557561562891e-17  \\
            7.8984375  1.0102230246251565e-16  \\
            7.90234375  1.775557561562891e-17  \\
            7.90625  1.0e-17  \\
            7.91015625  7.326672684688674e-17  \\
            7.9140625  9.326672684688674e-17  \\
            7.91796875  3.7755575615628916e-17  \\
            7.921875  3.7755575615628916e-17  \\
            7.92578125  1.4877787807814456e-16  \\
            7.9296875  1.0e-17  \\
            7.93359375  1.775557561562891e-17  \\
            7.9375  1.0e-17  \\
            7.94140625  3.7755575615628916e-17  \\
            7.9453125  9.326672684688674e-17  \\
            7.94921875  4.5511151231257825e-17  \\
            7.953125  1.0e-17  \\
            7.95703125  1.2102230246251564e-16  \\
            7.9609375  1.7653345369377347e-16  \\
            7.96484375  1.2877787807814458e-16  \\
            7.96875  1.0e-17  \\
            7.97265625  1.0e-17  \\
            7.9765625  1.775557561562891e-17  \\
            7.98046875  6.551115123125783e-17  \\
            7.984375  7.326672684688674e-17  \\
            7.98828125  3.7755575615628916e-17  \\
            7.9921875  1.775557561562891e-17  \\
            7.99609375  1.0e-17  \\
            8.0  1.2877787807814458e-16  \\
        }
        ;
    \addlegendentry {{t4}$ $}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={68e7a976-90e3-4bee-83be-688a67e67687}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0e-17  \\
            0.00390625  3.7755575615628916e-17  \\
            0.0078125  3.7755575615628916e-17  \\
            0.01171875  3.7755575615628916e-17  \\
            0.015625  1.775557561562891e-17  \\
            0.01953125  1.775557561562891e-17  \\
            0.0234375  3.7755575615628916e-17  \\
            0.02734375  1.775557561562891e-17  \\
            0.03125  3.7755575615628916e-17  \\
            0.03515625  3.7755575615628916e-17  \\
            0.0390625  6.551115123125783e-17  \\
            0.04296875  3.7755575615628916e-17  \\
            0.046875  3.7755575615628916e-17  \\
            0.05078125  3.7755575615628916e-17  \\
            0.0546875  3.7755575615628916e-17  \\
            0.05859375  7.326672684688674e-17  \\
            0.0625  6.551115123125783e-17  \\
            0.06640625  1.0e-17  \\
            0.0703125  3.7755575615628916e-17  \\
            0.07421875  3.7755575615628916e-17  \\
            0.078125  1.775557561562891e-17  \\
            0.08203125  1.775557561562891e-17  \\
            0.0859375  3.7755575615628916e-17  \\
            0.08984375  3.7755575615628916e-17  \\
            0.09375  6.551115123125783e-17  \\
            0.09765625  3.7755575615628916e-17  \\
            0.1015625  6.551115123125783e-17  \\
            0.10546875  3.7755575615628916e-17  \\
            0.109375  3.7755575615628916e-17  \\
            0.11328125  3.7755575615628916e-17  \\
            0.1171875  1.775557561562891e-17  \\
            0.12109375  6.551115123125783e-17  \\
            0.125  3.7755575615628916e-17  \\
            0.12890625  6.551115123125783e-17  \\
            0.1328125  3.7755575615628916e-17  \\
            0.13671875  1.0e-17  \\
            0.140625  1.775557561562891e-17  \\
            0.14453125  3.7755575615628916e-17  \\
            0.1484375  6.551115123125783e-17  \\
            0.15234375  3.7755575615628916e-17  \\
            0.15625  1.0e-17  \\
            0.16015625  3.7755575615628916e-17  \\
            0.1640625  3.7755575615628916e-17  \\
            0.16796875  3.7755575615628916e-17  \\
            0.171875  9.326672684688674e-17  \\
            0.17578125  3.7755575615628916e-17  \\
            0.1796875  3.7755575615628916e-17  \\
            0.18359375  3.7755575615628916e-17  \\
            0.1875  1.775557561562891e-17  \\
            0.19140625  3.7755575615628916e-17  \\
            0.1953125  3.7755575615628916e-17  \\
            0.19921875  6.551115123125783e-17  \\
            0.203125  1.775557561562891e-17  \\
            0.20703125  6.551115123125783e-17  \\
            0.2109375  3.7755575615628916e-17  \\
            0.21484375  1.775557561562891e-17  \\
            0.21875  6.551115123125783e-17  \\
            0.22265625  3.7755575615628916e-17  \\
            0.2265625  9.326672684688674e-17  \\
            0.23046875  3.7755575615628916e-17  \\
            0.234375  3.7755575615628916e-17  \\
            0.23828125  3.7755575615628916e-17  \\
            0.2421875  1.4877787807814456e-16  \\
            0.24609375  6.551115123125783e-17  \\
            0.25  1.775557561562891e-17  \\
            0.25390625  6.551115123125783e-17  \\
            0.2578125  3.7755575615628916e-17  \\
            0.26171875  6.551115123125783e-17  \\
            0.265625  3.7755575615628916e-17  \\
            0.26953125  1.0e-17  \\
            0.2734375  1.0e-17  \\
            0.27734375  1.775557561562891e-17  \\
            0.28125  1.775557561562891e-17  \\
            0.28515625  1.775557561562891e-17  \\
            0.2890625  1.775557561562891e-17  \\
            0.29296875  3.7755575615628916e-17  \\
            0.296875  3.7755575615628916e-17  \\
            0.30078125  1.0e-17  \\
            0.3046875  3.7755575615628916e-17  \\
            0.30859375  1.2102230246251564e-16  \\
            0.3125  1.775557561562891e-17  \\
            0.31640625  3.7755575615628916e-17  \\
            0.3203125  6.551115123125783e-17  \\
            0.32421875  6.551115123125783e-17  \\
            0.328125  1.0e-17  \\
            0.33203125  1.775557561562891e-17  \\
            0.3359375  1.0e-17  \\
            0.33984375  1.0e-17  \\
            0.34375  1.0e-17  \\
            0.34765625  4.5511151231257825e-17  \\
            0.3515625  9.326672684688674e-17  \\
            0.35546875  9.326672684688674e-17  \\
            0.359375  6.551115123125783e-17  \\
            0.36328125  3.7755575615628916e-17  \\
            0.3671875  3.7755575615628916e-17  \\
            0.37109375  9.326672684688674e-17  \\
            0.375  1.775557561562891e-17  \\
            0.37890625  3.7755575615628916e-17  \\
            0.3828125  3.7755575615628916e-17  \\
            0.38671875  3.7755575615628916e-17  \\
            0.390625  6.551115123125783e-17  \\
            0.39453125  3.7755575615628916e-17  \\
            0.3984375  3.7755575615628916e-17  \\
            0.40234375  6.551115123125783e-17  \\
            0.40625  3.7755575615628916e-17  \\
            0.41015625  3.7755575615628916e-17  \\
            0.4140625  3.7755575615628916e-17  \\
            0.41796875  1.0e-17  \\
            0.421875  6.551115123125783e-17  \\
            0.42578125  3.7755575615628916e-17  \\
            0.4296875  1.775557561562891e-17  \\
            0.43359375  3.7755575615628916e-17  \\
            0.4375  6.551115123125783e-17  \\
            0.44140625  7.326672684688674e-17  \\
            0.4453125  3.7755575615628916e-17  \\
            0.44921875  1.2102230246251564e-16  \\
            0.453125  3.7755575615628916e-17  \\
            0.45703125  3.7755575615628916e-17  \\
            0.4609375  3.7755575615628916e-17  \\
            0.46484375  1.0e-17  \\
            0.46875  1.775557561562891e-17  \\
            0.47265625  3.7755575615628916e-17  \\
            0.4765625  3.7755575615628916e-17  \\
            0.48046875  3.7755575615628916e-17  \\
            0.484375  3.7755575615628916e-17  \\
            0.48828125  3.7755575615628916e-17  \\
            0.4921875  3.7755575615628916e-17  \\
            0.49609375  3.7755575615628916e-17  \\
            0.5  1.0e-17  \\
            0.50390625  3.7755575615628916e-17  \\
            0.5078125  9.326672684688674e-17  \\
            0.51171875  9.326672684688674e-17  \\
            0.515625  3.7755575615628916e-17  \\
            0.51953125  1.0e-17  \\
            0.5234375  3.7755575615628916e-17  \\
            0.52734375  1.2102230246251564e-16  \\
            0.53125  3.7755575615628916e-17  \\
            0.53515625  3.7755575615628916e-17  \\
            0.5390625  3.7755575615628916e-17  \\
            0.54296875  3.7755575615628916e-17  \\
            0.546875  3.7755575615628916e-17  \\
            0.55078125  6.551115123125783e-17  \\
            0.5546875  9.326672684688674e-17  \\
            0.55859375  1.7653345369377347e-16  \\
            0.5625  3.7755575615628916e-17  \\
            0.56640625  3.7755575615628916e-17  \\
            0.5703125  3.7755575615628916e-17  \\
            0.57421875  3.7755575615628916e-17  \\
            0.578125  3.7755575615628916e-17  \\
            0.58203125  6.551115123125783e-17  \\
            0.5859375  1.0e-17  \\
            0.58984375  1.0e-17  \\
            0.59375  1.0e-17  \\
            0.59765625  1.0e-17  \\
            0.6015625  1.0e-17  \\
            0.60546875  1.775557561562891e-17  \\
            0.609375  6.551115123125783e-17  \\
            0.61328125  3.7755575615628916e-17  \\
            0.6171875  3.7755575615628916e-17  \\
            0.62109375  3.7755575615628916e-17  \\
            0.625  3.7755575615628916e-17  \\
            0.62890625  1.0e-17  \\
            0.6328125  9.326672684688674e-17  \\
            0.63671875  7.326672684688674e-17  \\
            0.640625  6.551115123125783e-17  \\
            0.64453125  9.326672684688674e-17  \\
            0.6484375  1.775557561562891e-17  \\
            0.65234375  3.7755575615628916e-17  \\
            0.65625  6.551115123125783e-17  \\
            0.66015625  1.0e-17  \\
            0.6640625  3.7755575615628916e-17  \\
            0.66796875  3.7755575615628916e-17  \\
            0.671875  3.7755575615628916e-17  \\
            0.67578125  9.326672684688674e-17  \\
            0.6796875  3.7755575615628916e-17  \\
            0.68359375  9.326672684688674e-17  \\
            0.6875  3.7755575615628916e-17  \\
            0.69140625  1.0e-17  \\
            0.6953125  1.2102230246251564e-16  \\
            0.69921875  3.7755575615628916e-17  \\
            0.703125  3.7755575615628916e-17  \\
            0.70703125  3.7755575615628916e-17  \\
            0.7109375  1.0e-17  \\
            0.71484375  3.7755575615628916e-17  \\
            0.71875  3.7755575615628916e-17  \\
            0.72265625  6.551115123125783e-17  \\
            0.7265625  9.326672684688674e-17  \\
            0.73046875  6.551115123125783e-17  \\
            0.734375  3.7755575615628916e-17  \\
            0.73828125  9.326672684688674e-17  \\
            0.7421875  3.7755575615628916e-17  \\
            0.74609375  3.7755575615628916e-17  \\
            0.75  9.326672684688674e-17  \\
            0.75390625  3.7755575615628916e-17  \\
            0.7578125  3.7755575615628916e-17  \\
            0.76171875  3.7755575615628916e-17  \\
            0.765625  3.7755575615628916e-17  \\
            0.76953125  1.4877787807814456e-16  \\
            0.7734375  3.7755575615628916e-17  \\
            0.77734375  3.7755575615628916e-17  \\
            0.78125  9.326672684688674e-17  \\
            0.78515625  1.0e-17  \\
            0.7890625  3.7755575615628916e-17  \\
            0.79296875  3.7755575615628916e-17  \\
            0.796875  1.4877787807814456e-16  \\
            0.80078125  6.551115123125783e-17  \\
            0.8046875  9.326672684688674e-17  \\
            0.80859375  9.326672684688674e-17  \\
            0.8125  9.326672684688674e-17  \\
            0.81640625  9.326672684688674e-17  \\
            0.8203125  1.4877787807814456e-16  \\
            0.82421875  3.7755575615628916e-17  \\
            0.828125  9.326672684688674e-17  \\
            0.83203125  3.7755575615628916e-17  \\
            0.8359375  1.2102230246251564e-16  \\
            0.83984375  3.7755575615628916e-17  \\
            0.84375  6.551115123125783e-17  \\
            0.84765625  6.551115123125783e-17  \\
            0.8515625  9.326672684688674e-17  \\
            0.85546875  1.775557561562891e-17  \\
            0.859375  1.4877787807814456e-16  \\
            0.86328125  1.4877787807814456e-16  \\
            0.8671875  3.7755575615628916e-17  \\
            0.87109375  9.326672684688674e-17  \\
            0.875  1.4877787807814456e-16  \\
            0.87890625  1.4877787807814456e-16  \\
            0.8828125  9.326672684688674e-17  \\
            0.88671875  9.326672684688674e-17  \\
            0.890625  1.775557561562891e-17  \\
            0.89453125  1.2102230246251564e-16  \\
            0.8984375  9.326672684688674e-17  \\
            0.90234375  3.7755575615628916e-17  \\
            0.90625  9.326672684688674e-17  \\
            0.91015625  9.326672684688674e-17  \\
            0.9140625  9.326672684688674e-17  \\
            0.91796875  1.4877787807814456e-16  \\
            0.921875  9.326672684688674e-17  \\
            0.92578125  9.326672684688674e-17  \\
            0.9296875  1.2102230246251564e-16  \\
            0.93359375  1.4877787807814456e-16  \\
            0.9375  9.326672684688674e-17  \\
            0.94140625  9.326672684688674e-17  \\
            0.9453125  6.551115123125783e-17  \\
            0.94921875  1.2102230246251564e-16  \\
            0.953125  9.326672684688674e-17  \\
            0.95703125  9.326672684688674e-17  \\
            0.9609375  1.4877787807814456e-16  \\
            0.96484375  9.326672684688674e-17  \\
            0.96875  3.7755575615628916e-17  \\
            0.97265625  6.551115123125783e-17  \\
            0.9765625  3.7755575615628916e-17  \\
            0.98046875  3.7755575615628916e-17  \\
            0.984375  1.2102230246251564e-16  \\
            0.98828125  9.326672684688674e-17  \\
            0.9921875  9.326672684688674e-17  \\
            0.99609375  2.0428902930940238e-16  \\
            1.0  9.326672684688674e-17  \\
            1.00390625  2.8755575615628915e-16  \\
            1.0078125  1.4877787807814456e-16  \\
            1.01171875  1.4877787807814456e-16  \\
            1.015625  3.7755575615628916e-17  \\
            1.01953125  9.326672684688674e-17  \\
            1.0234375  1.2102230246251564e-16  \\
            1.02734375  1.775557561562891e-17  \\
            1.03125  9.326672684688674e-17  \\
            1.03515625  1.2102230246251564e-16  \\
            1.0390625  1.4877787807814456e-16  \\
            1.04296875  9.326672684688674e-17  \\
            1.046875  9.326672684688674e-17  \\
            1.05078125  1.2102230246251564e-16  \\
            1.0546875  9.326672684688674e-17  \\
            1.05859375  1.4877787807814456e-16  \\
            1.0625  1.4877787807814456e-16  \\
            1.06640625  9.326672684688674e-17  \\
            1.0703125  1.2102230246251564e-16  \\
            1.07421875  9.326672684688674e-17  \\
            1.078125  9.326672684688674e-17  \\
            1.08203125  9.326672684688674e-17  \\
            1.0859375  9.326672684688674e-17  \\
            1.08984375  3.7755575615628916e-17  \\
            1.09375  6.551115123125783e-17  \\
            1.09765625  9.326672684688674e-17  \\
            1.1015625  1.4877787807814456e-16  \\
            1.10546875  9.326672684688674e-17  \\
            1.109375  9.326672684688674e-17  \\
            1.11328125  9.326672684688674e-17  \\
            1.1171875  9.326672684688674e-17  \\
            1.12109375  9.326672684688674e-17  \\
            1.125  9.326672684688674e-17  \\
            1.12890625  1.2102230246251564e-16  \\
            1.1328125  6.551115123125783e-17  \\
            1.13671875  3.7755575615628916e-17  \\
            1.140625  9.326672684688674e-17  \\
            1.14453125  3.7755575615628916e-17  \\
            1.1484375  6.551115123125783e-17  \\
            1.15234375  3.7755575615628916e-17  \\
            1.15625  1.2102230246251564e-16  \\
            1.16015625  6.551115123125783e-17  \\
            1.1640625  9.326672684688674e-17  \\
            1.16796875  9.326672684688674e-17  \\
            1.171875  1.4877787807814456e-16  \\
            1.17578125  6.551115123125783e-17  \\
            1.1796875  9.326672684688674e-17  \\
            1.18359375  6.551115123125783e-17  \\
            1.1875  9.326672684688674e-17  \\
            1.19140625  9.326672684688674e-17  \\
            1.1953125  3.7755575615628916e-17  \\
            1.19921875  9.326672684688674e-17  \\
            1.203125  3.7755575615628916e-17  \\
            1.20703125  3.7755575615628916e-17  \\
            1.2109375  1.2102230246251564e-16  \\
            1.21484375  1.4877787807814456e-16  \\
            1.21875  3.7755575615628916e-17  \\
            1.22265625  9.326672684688674e-17  \\
            1.2265625  3.7755575615628916e-17  \\
            1.23046875  1.0e-17  \\
            1.234375  1.775557561562891e-17  \\
            1.23828125  1.0e-17  \\
            1.2421875  3.7755575615628916e-17  \\
            1.24609375  1.0e-17  \\
            1.25  3.7755575615628916e-17  \\
            1.25390625  1.4877787807814456e-16  \\
            1.2578125  1.0e-17  \\
            1.26171875  3.7755575615628916e-17  \\
            1.265625  9.326672684688674e-17  \\
            1.26953125  9.326672684688674e-17  \\
            1.2734375  3.7755575615628916e-17  \\
            1.27734375  3.7755575615628916e-17  \\
            1.28125  3.7755575615628916e-17  \\
            1.28515625  9.326672684688674e-17  \\
            1.2890625  3.7755575615628916e-17  \\
            1.29296875  3.7755575615628916e-17  \\
            1.296875  3.7755575615628916e-17  \\
            1.30078125  9.326672684688674e-17  \\
            1.3046875  1.775557561562891e-17  \\
            1.30859375  1.2102230246251564e-16  \\
            1.3125  1.0e-17  \\
            1.31640625  9.326672684688674e-17  \\
            1.3203125  1.0e-17  \\
            1.32421875  3.7755575615628916e-17  \\
            1.328125  1.0e-17  \\
            1.33203125  4.5511151231257825e-17  \\
            1.3359375  1.775557561562891e-17  \\
            1.33984375  4.5511151231257825e-17  \\
            1.34375  3.7755575615628916e-17  \\
            1.34765625  9.326672684688674e-17  \\
            1.3515625  3.7755575615628916e-17  \\
            1.35546875  3.7755575615628916e-17  \\
            1.359375  3.7755575615628916e-17  \\
            1.36328125  1.775557561562891e-17  \\
            1.3671875  6.551115123125783e-17  \\
            1.37109375  3.7755575615628916e-17  \\
            1.375  6.551115123125783e-17  \\
            1.37890625  1.4877787807814456e-16  \\
            1.3828125  3.7755575615628916e-17  \\
            1.38671875  4.5511151231257825e-17  \\
            1.390625  1.0e-17  \\
            1.39453125  6.551115123125783e-17  \\
            1.3984375  1.0e-17  \\
            1.40234375  4.5511151231257825e-17  \\
            1.40625  1.0e-17  \\
            1.41015625  1.0e-17  \\
            1.4140625  1.0e-17  \\
            1.41796875  1.0e-17  \\
            1.421875  6.551115123125783e-17  \\
            1.42578125  3.7755575615628916e-17  \\
            1.4296875  3.7755575615628916e-17  \\
            1.43359375  1.775557561562891e-17  \\
            1.4375  3.7755575615628916e-17  \\
            1.44140625  9.326672684688674e-17  \\
            1.4453125  3.7755575615628916e-17  \\
            1.44921875  3.7755575615628916e-17  \\
            1.453125  6.551115123125783e-17  \\
            1.45703125  1.775557561562891e-17  \\
            1.4609375  9.326672684688674e-17  \\
            1.46484375  1.0e-17  \\
            1.46875  9.326672684688674e-17  \\
            1.47265625  1.0e-17  \\
            1.4765625  9.326672684688674e-17  \\
            1.48046875  3.7755575615628916e-17  \\
            1.484375  3.7755575615628916e-17  \\
            1.48828125  3.7755575615628916e-17  \\
            1.4921875  3.7755575615628916e-17  \\
            1.49609375  6.551115123125783e-17  \\
            1.5  3.7755575615628916e-17  \\
            1.50390625  1.0e-17  \\
            1.5078125  3.7755575615628916e-17  \\
            1.51171875  6.551115123125783e-17  \\
            1.515625  1.0e-17  \\
            1.51953125  1.0e-17  \\
            1.5234375  1.0e-17  \\
            1.52734375  3.7755575615628916e-17  \\
            1.53125  1.0e-17  \\
            1.53515625  3.7755575615628916e-17  \\
            1.5390625  1.0e-17  \\
            1.54296875  1.0e-17  \\
            1.546875  3.7755575615628916e-17  \\
            1.55078125  6.551115123125783e-17  \\
            1.5546875  1.2102230246251564e-16  \\
            1.55859375  1.0e-17  \\
            1.5625  3.7755575615628916e-17  \\
            1.56640625  1.0e-17  \\
            1.5703125  9.326672684688674e-17  \\
            1.57421875  1.2102230246251564e-16  \\
            1.578125  3.7755575615628916e-17  \\
            1.58203125  1.0e-17  \\
            1.5859375  3.7755575615628916e-17  \\
            1.58984375  3.7755575615628916e-17  \\
            1.59375  3.7755575615628916e-17  \\
            1.59765625  6.551115123125783e-17  \\
            1.6015625  1.775557561562891e-17  \\
            1.60546875  1.7653345369377347e-16  \\
            1.609375  3.7755575615628916e-17  \\
            1.61328125  3.7755575615628916e-17  \\
            1.6171875  3.7755575615628916e-17  \\
            1.62109375  3.7755575615628916e-17  \\
            1.625  9.326672684688674e-17  \\
            1.62890625  9.326672684688674e-17  \\
            1.6328125  1.0e-17  \\
            1.63671875  6.551115123125783e-17  \\
            1.640625  3.7755575615628916e-17  \\
            1.64453125  4.5511151231257825e-17  \\
            1.6484375  3.7755575615628916e-17  \\
            1.65234375  1.0e-17  \\
            1.65625  1.4877787807814456e-16  \\
            1.66015625  9.326672684688674e-17  \\
            1.6640625  9.326672684688674e-17  \\
            1.66796875  3.7755575615628916e-17  \\
            1.671875  3.7755575615628916e-17  \\
            1.67578125  3.7755575615628916e-17  \\
            1.6796875  9.326672684688674e-17  \\
            1.68359375  4.5511151231257825e-17  \\
            1.6875  1.0e-17  \\
            1.69140625  1.0e-17  \\
            1.6953125  6.551115123125783e-17  \\
            1.69921875  3.7755575615628916e-17  \\
            1.703125  1.775557561562891e-17  \\
            1.70703125  3.7755575615628916e-17  \\
            1.7109375  3.7755575615628916e-17  \\
            1.71484375  1.0102230246251565e-16  \\
            1.71875  3.7755575615628916e-17  \\
            1.72265625  3.7755575615628916e-17  \\
            1.7265625  1.0102230246251565e-16  \\
            1.73046875  3.7755575615628916e-17  \\
            1.734375  3.7755575615628916e-17  \\
            1.73828125  1.0e-17  \\
            1.7421875  6.551115123125783e-17  \\
            1.74609375  1.0e-17  \\
            1.75  3.7755575615628916e-17  \\
            1.75390625  3.7755575615628916e-17  \\
            1.7578125  3.7755575615628916e-17  \\
            1.76171875  1.2102230246251564e-16  \\
            1.765625  3.7755575615628916e-17  \\
            1.76953125  6.551115123125783e-17  \\
            1.7734375  3.7755575615628916e-17  \\
            1.77734375  1.0e-17  \\
            1.78125  3.7755575615628916e-17  \\
            1.78515625  6.551115123125783e-17  \\
            1.7890625  6.551115123125783e-17  \\
            1.79296875  1.0e-17  \\
            1.796875  6.551115123125783e-17  \\
            1.80078125  6.551115123125783e-17  \\
            1.8046875  1.0e-17  \\
            1.80859375  3.7755575615628916e-17  \\
            1.8125  1.0e-17  \\
            1.81640625  3.7755575615628916e-17  \\
            1.8203125  9.326672684688674e-17  \\
            1.82421875  9.326672684688674e-17  \\
            1.828125  1.775557561562891e-17  \\
            1.83203125  1.775557561562891e-17  \\
            1.8359375  9.326672684688674e-17  \\
            1.83984375  1.775557561562891e-17  \\
            1.84375  3.7755575615628916e-17  \\
            1.84765625  1.775557561562891e-17  \\
            1.8515625  9.326672684688674e-17  \\
            1.85546875  3.7755575615628916e-17  \\
            1.859375  1.775557561562891e-17  \\
            1.86328125  3.7755575615628916e-17  \\
            1.8671875  3.7755575615628916e-17  \\
            1.87109375  1.775557561562891e-17  \\
            1.875  3.7755575615628916e-17  \\
            1.87890625  3.7755575615628916e-17  \\
            1.8828125  1.775557561562891e-17  \\
            1.88671875  9.326672684688674e-17  \\
            1.890625  6.551115123125783e-17  \\
            1.89453125  9.326672684688674e-17  \\
            1.8984375  3.7755575615628916e-17  \\
            1.90234375  3.7755575615628916e-17  \\
            1.90625  3.7755575615628916e-17  \\
            1.91015625  1.775557561562891e-17  \\
            1.9140625  3.7755575615628916e-17  \\
            1.91796875  1.0e-17  \\
            1.921875  3.7755575615628916e-17  \\
            1.92578125  9.326672684688674e-17  \\
            1.9296875  1.775557561562891e-17  \\
            1.93359375  4.5511151231257825e-17  \\
            1.9375  1.775557561562891e-17  \\
            1.94140625  3.7755575615628916e-17  \\
            1.9453125  3.7755575615628916e-17  \\
            1.94921875  6.551115123125783e-17  \\
            1.953125  1.7653345369377347e-16  \\
            1.95703125  1.0e-17  \\
            1.9609375  1.775557561562891e-17  \\
            1.96484375  3.7755575615628916e-17  \\
            1.96875  1.0e-17  \\
            1.97265625  1.0e-17  \\
            1.9765625  1.0e-17  \\
            1.98046875  1.2102230246251564e-16  \\
            1.984375  1.0e-17  \\
            1.98828125  3.7755575615628916e-17  \\
            1.9921875  1.7653345369377347e-16  \\
            1.99609375  3.7755575615628916e-17  \\
            2.0  1.0e-17  \\
            2.00390625  1.0e-17  \\
            2.0078125  3.7755575615628916e-17  \\
            2.01171875  3.7755575615628916e-17  \\
            2.015625  1.0e-17  \\
            2.01953125  9.326672684688674e-17  \\
            2.0234375  6.551115123125783e-17  \\
            2.02734375  3.7755575615628916e-17  \\
            2.03125  1.7653345369377347e-16  \\
            2.03515625  1.775557561562891e-17  \\
            2.0390625  1.775557561562891e-17  \\
            2.04296875  3.7755575615628916e-17  \\
            2.046875  6.551115123125783e-17  \\
            2.05078125  3.7755575615628916e-17  \\
            2.0546875  9.326672684688674e-17  \\
            2.05859375  1.0e-17  \\
            2.0625  3.7755575615628916e-17  \\
            2.06640625  3.7755575615628916e-17  \\
            2.0703125  6.551115123125783e-17  \\
            2.07421875  1.775557561562891e-17  \\
            2.078125  6.551115123125783e-17  \\
            2.08203125  4.5511151231257825e-17  \\
            2.0859375  9.326672684688674e-17  \\
            2.08984375  3.7755575615628916e-17  \\
            2.09375  4.5511151231257825e-17  \\
            2.09765625  3.7755575615628916e-17  \\
            2.1015625  1.2102230246251564e-16  \\
            2.10546875  6.551115123125783e-17  \\
            2.109375  9.326672684688674e-17  \\
            2.11328125  1.0e-17  \\
            2.1171875  3.7755575615628916e-17  \\
            2.12109375  6.551115123125783e-17  \\
            2.125  1.2102230246251564e-16  \\
            2.12890625  4.5511151231257825e-17  \\
            2.1328125  9.326672684688674e-17  \\
            2.13671875  3.7755575615628916e-17  \\
            2.140625  1.4877787807814456e-16  \\
            2.14453125  3.7755575615628916e-17  \\
            2.1484375  3.7755575615628916e-17  \\
            2.15234375  1.2102230246251564e-16  \\
            2.15625  9.326672684688674e-17  \\
            2.16015625  3.7755575615628916e-17  \\
            2.1640625  6.551115123125783e-17  \\
            2.16796875  1.2102230246251564e-16  \\
            2.171875  1.4877787807814456e-16  \\
            2.17578125  2.0428902930940238e-16  \\
            2.1796875  6.551115123125783e-17  \\
            2.18359375  3.7755575615628916e-17  \\
            2.1875  6.551115123125783e-17  \\
            2.19140625  4.5511151231257825e-17  \\
            2.1953125  9.326672684688674e-17  \\
            2.19921875  1.775557561562891e-17  \\
            2.203125  9.326672684688674e-17  \\
            2.20703125  1.775557561562891e-17  \\
            2.2109375  9.326672684688674e-17  \\
            2.21484375  3.7755575615628916e-17  \\
            2.21875  1.775557561562891e-17  \\
            2.22265625  9.326672684688674e-17  \\
            2.2265625  3.7755575615628916e-17  \\
            2.23046875  3.7755575615628916e-17  \\
            2.234375  1.775557561562891e-17  \\
            2.23828125  9.326672684688674e-17  \\
            2.2421875  3.7755575615628916e-17  \\
            2.24609375  1.775557561562891e-17  \\
            2.25  6.551115123125783e-17  \\
            2.25390625  1.775557561562891e-17  \\
            2.2578125  9.326672684688674e-17  \\
            2.26171875  3.7755575615628916e-17  \\
            2.265625  9.326672684688674e-17  \\
            2.26953125  3.7755575615628916e-17  \\
            2.2734375  9.326672684688674e-17  \\
            2.27734375  1.4877787807814456e-16  \\
            2.28125  3.7755575615628916e-17  \\
            2.28515625  1.775557561562891e-17  \\
            2.2890625  1.0e-17  \\
            2.29296875  1.775557561562891e-17  \\
            2.296875  1.775557561562891e-17  \\
            2.30078125  7.326672684688674e-17  \\
            2.3046875  6.551115123125783e-17  \\
            2.30859375  1.4877787807814456e-16  \\
            2.3125  1.0e-17  \\
            2.31640625  6.551115123125783e-17  \\
            2.3203125  9.326672684688674e-17  \\
            2.32421875  6.551115123125783e-17  \\
            2.328125  3.7755575615628916e-17  \\
            2.33203125  3.7755575615628916e-17  \\
            2.3359375  1.775557561562891e-17  \\
            2.33984375  3.7755575615628916e-17  \\
            2.34375  9.326672684688674e-17  \\
            2.34765625  1.0e-17  \\
            2.3515625  3.7755575615628916e-17  \\
            2.35546875  9.326672684688674e-17  \\
            2.359375  1.0e-17  \\
            2.36328125  3.7755575615628916e-17  \\
            2.3671875  1.775557561562891e-17  \\
            2.37109375  6.551115123125783e-17  \\
            2.375  3.7755575615628916e-17  \\
            2.37890625  3.7755575615628916e-17  \\
            2.3828125  9.326672684688674e-17  \\
            2.38671875  3.7755575615628916e-17  \\
            2.390625  3.7755575615628916e-17  \\
            2.39453125  4.5511151231257825e-17  \\
            2.3984375  3.7755575615628916e-17  \\
            2.40234375  3.7755575615628916e-17  \\
            2.40625  6.551115123125783e-17  \\
            2.41015625  3.7755575615628916e-17  \\
            2.4140625  1.775557561562891e-17  \\
            2.41796875  3.7755575615628916e-17  \\
            2.421875  3.7755575615628916e-17  \\
            2.42578125  6.551115123125783e-17  \\
            2.4296875  6.551115123125783e-17  \\
            2.43359375  3.7755575615628916e-17  \\
            2.4375  1.4877787807814456e-16  \\
            2.44140625  3.7755575615628916e-17  \\
            2.4453125  6.551115123125783e-17  \\
            2.44921875  1.2102230246251564e-16  \\
            2.453125  3.7755575615628916e-17  \\
            2.45703125  3.7755575615628916e-17  \\
            2.4609375  6.551115123125783e-17  \\
            2.46484375  1.775557561562891e-17  \\
            2.46875  1.0102230246251565e-16  \\
            2.47265625  9.326672684688674e-17  \\
            2.4765625  4.5511151231257825e-17  \\
            2.48046875  1.0e-17  \\
            2.484375  3.7755575615628916e-17  \\
            2.48828125  3.7755575615628916e-17  \\
            2.4921875  3.7755575615628916e-17  \\
            2.49609375  3.7755575615628916e-17  \\
            2.5  3.7755575615628916e-17  \\
            2.50390625  3.7755575615628916e-17  \\
            2.5078125  1.775557561562891e-17  \\
            2.51171875  1.0e-17  \\
            2.515625  6.551115123125783e-17  \\
            2.51953125  7.326672684688674e-17  \\
            2.5234375  1.4877787807814456e-16  \\
            2.52734375  9.326672684688674e-17  \\
            2.53125  9.326672684688674e-17  \\
            2.53515625  9.326672684688674e-17  \\
            2.5390625  6.551115123125783e-17  \\
            2.54296875  1.0e-17  \\
            2.546875  3.7755575615628916e-17  \\
            2.55078125  3.7755575615628916e-17  \\
            2.5546875  3.7755575615628916e-17  \\
            2.55859375  6.551115123125783e-17  \\
            2.5625  4.5511151231257825e-17  \\
            2.56640625  1.775557561562891e-17  \\
            2.5703125  1.0e-17  \\
            2.57421875  6.551115123125783e-17  \\
            2.578125  6.551115123125783e-17  \\
            2.58203125  3.7755575615628916e-17  \\
            2.5859375  6.551115123125783e-17  \\
            2.58984375  3.7755575615628916e-17  \\
            2.59375  1.4877787807814456e-16  \\
            2.59765625  3.7755575615628916e-17  \\
            2.6015625  1.2102230246251564e-16  \\
            2.60546875  1.4877787807814456e-16  \\
            2.609375  3.7755575615628916e-17  \\
            2.61328125  3.7755575615628916e-17  \\
            2.6171875  6.551115123125783e-17  \\
            2.62109375  3.7755575615628916e-17  \\
            2.625  3.7755575615628916e-17  \\
            2.62890625  3.7755575615628916e-17  \\
            2.6328125  3.7755575615628916e-17  \\
            2.63671875  1.775557561562891e-17  \\
            2.640625  1.775557561562891e-17  \\
            2.64453125  1.775557561562891e-17  \\
            2.6484375  3.7755575615628916e-17  \\
            2.65234375  1.775557561562891e-17  \\
            2.65625  3.7755575615628916e-17  \\
            2.66015625  3.7755575615628916e-17  \\
            2.6640625  3.7755575615628916e-17  \\
            2.66796875  1.0e-17  \\
            2.671875  1.775557561562891e-17  \\
            2.67578125  1.0e-17  \\
            2.6796875  3.7755575615628916e-17  \\
            2.68359375  1.0e-17  \\
            2.6875  3.7755575615628916e-17  \\
            2.69140625  1.775557561562891e-17  \\
            2.6953125  3.7755575615628916e-17  \\
            2.69921875  1.0e-17  \\
            2.703125  3.7755575615628916e-17  \\
            2.70703125  3.7755575615628916e-17  \\
            2.7109375  3.7755575615628916e-17  \\
            2.71484375  1.0e-17  \\
            2.71875  9.326672684688674e-17  \\
            2.72265625  4.5511151231257825e-17  \\
            2.7265625  3.7755575615628916e-17  \\
            2.73046875  9.326672684688674e-17  \\
            2.734375  3.7755575615628916e-17  \\
            2.73828125  9.326672684688674e-17  \\
            2.7421875  1.2102230246251564e-16  \\
            2.74609375  3.7755575615628916e-17  \\
            2.75  1.0e-17  \\
            2.75390625  1.0e-17  \\
            2.7578125  9.326672684688674e-17  \\
            2.76171875  6.551115123125783e-17  \\
            2.765625  9.326672684688674e-17  \\
            2.76953125  9.326672684688674e-17  \\
            2.7734375  9.326672684688674e-17  \\
            2.77734375  3.7755575615628916e-17  \\
            2.78125  1.775557561562891e-17  \\
            2.78515625  1.775557561562891e-17  \\
            2.7890625  9.326672684688674e-17  \\
            2.79296875  6.551115123125783e-17  \\
            2.796875  4.5511151231257825e-17  \\
            2.80078125  6.551115123125783e-17  \\
            2.8046875  1.775557561562891e-17  \\
            2.80859375  3.7755575615628916e-17  \\
            2.8125  9.326672684688674e-17  \\
            2.81640625  6.551115123125783e-17  \\
            2.8203125  9.326672684688674e-17  \\
            2.82421875  3.7755575615628916e-17  \\
            2.828125  3.7755575615628916e-17  \\
            2.83203125  1.4877787807814456e-16  \\
            2.8359375  3.7755575615628916e-17  \\
            2.83984375  1.4877787807814456e-16  \\
            2.84375  6.551115123125783e-17  \\
            2.84765625  9.326672684688674e-17  \\
            2.8515625  9.326672684688674e-17  \\
            2.85546875  1.4877787807814456e-16  \\
            2.859375  9.326672684688674e-17  \\
            2.86328125  9.326672684688674e-17  \\
            2.8671875  9.326672684688674e-17  \\
            2.87109375  2.0428902930940238e-16  \\
            2.875  9.326672684688674e-17  \\
            2.87890625  3.7755575615628916e-17  \\
            2.8828125  9.326672684688674e-17  \\
            2.88671875  1.2102230246251564e-16  \\
            2.890625  9.326672684688674e-17  \\
            2.89453125  1.2102230246251564e-16  \\
            2.8984375  1.2102230246251564e-16  \\
            2.90234375  1.4877787807814456e-16  \\
            2.90625  1.2102230246251564e-16  \\
            2.91015625  2.0428902930940238e-16  \\
            2.9140625  2.5980018054066024e-16  \\
            2.91796875  1.2102230246251564e-16  \\
            2.921875  1.4877787807814456e-16  \\
            2.92578125  1.2102230246251564e-16  \\
            2.9296875  1.4877787807814456e-16  \\
            2.93359375  1.4877787807814456e-16  \\
            2.9375  6.551115123125783e-17  \\
            2.94140625  9.326672684688674e-17  \\
            2.9453125  9.326672684688674e-17  \\
            2.94921875  1.2102230246251564e-16  \\
            2.953125  1.4877787807814456e-16  \\
            2.95703125  1.2102230246251564e-16  \\
            2.9609375  1.4877787807814456e-16  \\
            2.96484375  2.320446049250313e-16  \\
            2.96875  1.4877787807814456e-16  \\
            2.97265625  3.7755575615628916e-17  \\
            2.9765625  1.2102230246251564e-16  \\
            2.98046875  3.7755575615628916e-17  \\
            2.984375  2.0428902930940238e-16  \\
            2.98828125  1.4877787807814456e-16  \\
            2.9921875  6.551115123125783e-17  \\
            2.99609375  6.551115123125783e-17  \\
            3.0  3.7755575615628916e-17  \\
            3.00390625  6.551115123125783e-17  \\
            3.0078125  1.4877787807814456e-16  \\
            3.01171875  9.326672684688674e-17  \\
            3.015625  1.7653345369377347e-16  \\
            3.01953125  2.0428902930940238e-16  \\
            3.0234375  3.7755575615628916e-17  \\
            3.02734375  1.4877787807814456e-16  \\
            3.03125  2.0428902930940238e-16  \\
            3.03515625  6.551115123125783e-17  \\
            3.0390625  1.4877787807814456e-16  \\
            3.04296875  9.326672684688674e-17  \\
            3.046875  3.7755575615628916e-17  \\
            3.05078125  3.7755575615628916e-17  \\
            3.0546875  3.7755575615628916e-17  \\
            3.05859375  3.7755575615628916e-17  \\
            3.0625  1.7653345369377347e-16  \\
            3.06640625  6.551115123125783e-17  \\
            3.0703125  4.5511151231257825e-17  \\
            3.07421875  6.551115123125783e-17  \\
            3.078125  1.0e-17  \\
            3.08203125  6.551115123125783e-17  \\
            3.0859375  1.4877787807814456e-16  \\
            3.08984375  2.0428902930940238e-16  \\
            3.09375  2.0428902930940238e-16  \\
            3.09765625  1.7653345369377347e-16  \\
            3.1015625  2.8755575615628915e-16  \\
            3.10546875  2.8755575615628915e-16  \\
            3.109375  2.0428902930940238e-16  \\
            3.11328125  2.5980018054066024e-16  \\
            3.1171875  2.0428902930940238e-16  \\
            3.12109375  3.7755575615628916e-17  \\
            3.125  1.775557561562891e-17  \\
            3.12890625  7.326672684688674e-17  \\
            3.1328125  2.1204460492503132e-16  \\
            3.13671875  2.1204460492503132e-16  \\
            3.140625  2.398001805406602e-16  \\
            3.14453125  1.842890293094024e-16  \\
            3.1484375  1.842890293094024e-16  \\
            3.15234375  1.0102230246251565e-16  \\
            3.15625  7.326672684688674e-17  \\
            3.16015625  1.0102230246251565e-16  \\
            3.1640625  9.326672684688674e-17  \\
            3.16796875  1.7653345369377347e-16  \\
            3.171875  2.0428902930940238e-16  \\
            3.17578125  2.5980018054066024e-16  \\
            3.1796875  2.5980018054066024e-16  \\
            3.18359375  3.1531133177191806e-16  \\
            3.1875  3.43066907387547e-16  \\
            3.19140625  4.263336342344337e-16  \\
            3.1953125  3.985780586188048e-16  \\
            3.19921875  4.818447854656915e-16  \\
            3.203125  4.263336342344337e-16  \\
            3.20703125  4.263336342344337e-16  \\
            3.2109375  3.708224830031759e-16  \\
            3.21484375  4.540892098500626e-16  \\
            3.21875  3.1531133177191806e-16  \\
            3.22265625  2.8755575615628915e-16  \\
            3.2265625  3.43066907387547e-16  \\
            3.23046875  3.43066907387547e-16  \\
            3.234375  3.708224830031759e-16  \\
            3.23828125  3.1531133177191806e-16  \\
            3.2421875  3.43066907387547e-16  \\
            3.24609375  3.1531133177191806e-16  \\
            3.25  3.708224830031759e-16  \\
            3.25390625  2.5980018054066024e-16  \\
            3.2578125  3.708224830031759e-16  \\
            3.26171875  2.0428902930940238e-16  \\
            3.265625  2.0428902930940238e-16  \\
            3.26953125  1.7653345369377347e-16  \\
            3.2734375  9.326672684688674e-17  \\
            3.27734375  9.326672684688674e-17  \\
            3.28125  3.7755575615628916e-17  \\
            3.28515625  1.775557561562891e-17  \\
            3.2890625  4.5511151231257825e-17  \\
            3.29296875  7.326672684688674e-17  \\
            3.296875  1.775557561562891e-17  \\
            3.30078125  7.326672684688674e-17  \\
            3.3046875  1.842890293094024e-16  \\
            3.30859375  1.565334536937735e-16  \\
            3.3125  1.565334536937735e-16  \\
            3.31640625  1.2877787807814458e-16  \\
            3.3203125  1.565334536937735e-16  \\
            3.32421875  4.5511151231257825e-17  \\
            3.328125  1.2877787807814458e-16  \\
            3.33203125  7.326672684688674e-17  \\
            3.3359375  1.775557561562891e-17  \\
            3.33984375  3.7755575615628916e-17  \\
            3.34375  1.4877787807814456e-16  \\
            3.34765625  3.7755575615628916e-17  \\
            3.3515625  1.4877787807814456e-16  \\
            3.35546875  6.551115123125783e-17  \\
            3.359375  1.2102230246251564e-16  \\
            3.36328125  1.4877787807814456e-16  \\
            3.3671875  1.7653345369377347e-16  \\
            3.37109375  9.326672684688674e-17  \\
            3.375  1.4877787807814456e-16  \\
            3.37890625  3.7755575615628916e-17  \\
            3.3828125  9.326672684688674e-17  \\
            3.38671875  9.326672684688674e-17  \\
            3.390625  3.7755575615628916e-17  \\
            3.39453125  4.5511151231257825e-17  \\
            3.3984375  3.7755575615628916e-17  \\
            3.40234375  3.7755575615628916e-17  \\
            3.40625  3.7755575615628916e-17  \\
            3.41015625  1.775557561562891e-17  \\
            3.4140625  3.7755575615628916e-17  \\
            3.41796875  6.551115123125783e-17  \\
            3.421875  6.551115123125783e-17  \\
            3.42578125  4.5511151231257825e-17  \\
            3.4296875  9.326672684688674e-17  \\
            3.43359375  1.775557561562891e-17  \\
            3.4375  3.7755575615628916e-17  \\
            3.44140625  3.7755575615628916e-17  \\
            3.4453125  9.326672684688674e-17  \\
            3.44921875  3.7755575615628916e-17  \\
            3.453125  1.775557561562891e-17  \\
            3.45703125  1.775557561562891e-17  \\
            3.4609375  3.7755575615628916e-17  \\
            3.46484375  9.326672684688674e-17  \\
            3.46875  6.551115123125783e-17  \\
            3.47265625  1.775557561562891e-17  \\
            3.4765625  3.7755575615628916e-17  \\
            3.48046875  1.775557561562891e-17  \\
            3.484375  7.326672684688674e-17  \\
            3.48828125  1.2877787807814458e-16  \\
            3.4921875  7.326672684688674e-17  \\
            3.49609375  7.326672684688674e-17  \\
            3.5  1.0102230246251565e-16  \\
            3.50390625  4.5511151231257825e-17  \\
            3.5078125  7.326672684688674e-17  \\
            3.51171875  1.775557561562891e-17  \\
            3.515625  4.5511151231257825e-17  \\
            3.51953125  9.326672684688674e-17  \\
            3.5234375  9.326672684688674e-17  \\
            3.52734375  2.5980018054066024e-16  \\
            3.53125  2.8755575615628915e-16  \\
            3.53515625  3.708224830031759e-16  \\
            3.5390625  4.263336342344337e-16  \\
            3.54296875  5.651115123125782e-16  \\
            3.546875  7.038893903907228e-16  \\
            3.55078125  7.594005416219806e-16  \\
            3.5546875  8.149116928532385e-16  \\
            3.55859375  8.704228440844963e-16  \\
            3.5625  8.981784197001252e-16  \\
            3.56640625  8.149116928532385e-16  \\
            3.5703125  8.704228440844963e-16  \\
            3.57421875  8.149116928532385e-16  \\
            3.578125  7.594005416219806e-16  \\
            3.58203125  6.206226635438361e-16  \\
            3.5859375  5.373559366969493e-16  \\
            3.58984375  4.818447854656915e-16  \\
            3.59375  3.708224830031759e-16  \\
            3.59765625  3.708224830031759e-16  \\
            3.6015625  2.5980018054066024e-16  \\
            3.60546875  3.1531133177191806e-16  \\
            3.609375  2.5980018054066024e-16  \\
            3.61328125  2.8755575615628915e-16  \\
            3.6171875  2.320446049250313e-16  \\
            3.62109375  3.1531133177191806e-16  \\
            3.625  3.708224830031759e-16  \\
            3.62890625  3.708224830031759e-16  \\
            3.6328125  3.985780586188048e-16  \\
            3.63671875  4.540892098500626e-16  \\
            3.640625  4.540892098500626e-16  \\
            3.64453125  5.373559366969493e-16  \\
            3.6484375  5.651115123125782e-16  \\
            3.65234375  5.373559366969493e-16  \\
            3.65625  5.373559366969493e-16  \\
            3.66015625  5.651115123125782e-16  \\
            3.6640625  6.206226635438361e-16  \\
            3.66796875  5.373559366969493e-16  \\
            3.671875  5.373559366969493e-16  \\
            3.67578125  5.373559366969493e-16  \\
            3.6796875  5.373559366969493e-16  \\
            3.68359375  4.540892098500626e-16  \\
            3.6875  4.263336342344337e-16  \\
            3.69140625  4.263336342344337e-16  \\
            3.6953125  4.263336342344337e-16  \\
            3.69921875  3.708224830031759e-16  \\
            3.703125  3.1531133177191806e-16  \\
            3.70703125  3.1531133177191806e-16  \\
            3.7109375  3.1531133177191806e-16  \\
            3.71484375  3.1531133177191806e-16  \\
            3.71875  2.5980018054066024e-16  \\
            3.72265625  2.0428902930940238e-16  \\
            3.7265625  9.326672684688674e-17  \\
            3.73046875  9.326672684688674e-17  \\
            3.734375  4.5511151231257825e-17  \\
            3.73828125  6.551115123125783e-17  \\
            3.7421875  9.326672684688674e-17  \\
            3.74609375  9.326672684688674e-17  \\
            3.75  1.2102230246251564e-16  \\
            3.75390625  3.7755575615628916e-17  \\
            3.7578125  9.326672684688674e-17  \\
            3.76171875  9.326672684688674e-17  \\
            3.765625  1.2102230246251564e-16  \\
            3.76953125  2.320446049250313e-16  \\
            3.7734375  2.0428902930940238e-16  \\
            3.77734375  2.5980018054066024e-16  \\
            3.78125  3.1531133177191806e-16  \\
            3.78515625  3.985780586188048e-16  \\
            3.7890625  3.708224830031759e-16  \\
            3.79296875  4.263336342344337e-16  \\
            3.796875  3.708224830031759e-16  \\
            3.80078125  3.1531133177191806e-16  \\
            3.8046875  2.5980018054066024e-16  \\
            3.80859375  1.4877787807814456e-16  \\
            3.8125  1.4877787807814456e-16  \\
            3.81640625  2.320446049250313e-16  \\
            3.8203125  2.320446049250313e-16  \\
            3.82421875  1.7653345369377347e-16  \\
            3.828125  2.0428902930940238e-16  \\
            3.83203125  1.2102230246251564e-16  \\
            3.8359375  9.326672684688674e-17  \\
            3.83984375  1.4877787807814456e-16  \\
            3.84375  1.4877787807814456e-16  \\
            3.84765625  1.775557561562891e-17  \\
            3.8515625  1.2877787807814458e-16  \\
            3.85546875  7.326672684688674e-17  \\
            3.859375  2.9531133177191803e-16  \\
            3.86328125  4.896003610813205e-16  \\
            3.8671875  4.896003610813205e-16  \\
            3.87109375  5.173559366969494e-16  \\
            3.875  5.728670879282072e-16  \\
            3.87890625  6.006226635438361e-16  \\
            3.8828125  6.838893903907229e-16  \\
            3.88671875  6.006226635438361e-16  \\
            3.890625  5.173559366969494e-16  \\
            3.89453125  2.9531133177191803e-16  \\
            3.8984375  2.398001805406602e-16  \\
            3.90234375  1.775557561562891e-17  \\
            3.90625  2.0428902930940238e-16  \\
            3.91015625  2.0428902930940238e-16  \\
            3.9140625  3.708224830031759e-16  \\
            3.91796875  3.1531133177191806e-16  \\
            3.921875  2.8755575615628915e-16  \\
            3.92578125  1.4877787807814456e-16  \\
            3.9296875  1.775557561562891e-17  \\
            3.93359375  1.2877787807814458e-16  \\
            3.9375  1.0102230246251565e-16  \\
            3.94140625  1.842890293094024e-16  \\
            3.9453125  3.5082248300317586e-16  \\
            3.94921875  3.5082248300317586e-16  \\
            3.953125  3.5082248300317586e-16  \\
            3.95703125  4.618447854656916e-16  \\
            3.9609375  3.7857805861880477e-16  \\
            3.96484375  4.063336342344337e-16  \\
            3.96875  2.9531133177191803e-16  \\
            3.97265625  2.9531133177191803e-16  \\
            3.9765625  1.842890293094024e-16  \\
            3.98046875  2.398001805406602e-16  \\
            3.984375  3.7755575615628916e-17  \\
            3.98828125  1.0e-17  \\
            3.9921875  6.551115123125783e-17  \\
            3.99609375  9.326672684688674e-17  \\
            4.0  3.1531133177191806e-16  \\
            4.00390625  2.5980018054066024e-16  \\
            4.0078125  3.708224830031759e-16  \\
            4.01171875  3.708224830031759e-16  \\
            4.015625  5.096003610813204e-16  \\
            4.01953125  4.818447854656915e-16  \\
            4.0234375  5.096003610813204e-16  \\
            4.02734375  5.096003610813204e-16  \\
            4.03125  5.928670879282071e-16  \\
            4.03515625  5.651115123125782e-16  \\
            4.0390625  5.928670879282071e-16  \\
            4.04296875  5.373559366969493e-16  \\
            4.046875  5.928670879282071e-16  \\
            4.05078125  6.48378239159465e-16  \\
            4.0546875  5.096003610813204e-16  \\
            4.05859375  4.540892098500626e-16  \\
            4.0625  4.540892098500626e-16  \\
            4.06640625  2.5980018054066024e-16  \\
            4.0703125  2.8755575615628915e-16  \\
            4.07421875  2.8755575615628915e-16  \\
            4.078125  2.0428902930940238e-16  \\
            4.08203125  1.4877787807814456e-16  \\
            4.0859375  2.0428902930940238e-16  \\
            4.08984375  3.7755575615628916e-17  \\
            4.09375  1.775557561562891e-17  \\
            4.09765625  7.326672684688674e-17  \\
            4.1015625  1.842890293094024e-16  \\
            4.10546875  1.2877787807814458e-16  \\
            4.109375  1.0102230246251565e-16  \\
            4.11328125  1.2877787807814458e-16  \\
            4.1171875  4.5511151231257825e-17  \\
            4.12109375  1.0e-17  \\
            4.125  4.5511151231257825e-17  \\
            4.12890625  3.7755575615628916e-17  \\
            4.1328125  1.0e-17  \\
            4.13671875  2.0428902930940238e-16  \\
            4.140625  9.326672684688674e-17  \\
            4.14453125  6.551115123125783e-17  \\
            4.1484375  9.326672684688674e-17  \\
            4.15234375  9.326672684688674e-17  \\
            4.15625  9.326672684688674e-17  \\
            4.16015625  1.775557561562891e-17  \\
            4.1640625  9.326672684688674e-17  \\
            4.16796875  6.551115123125783e-17  \\
            4.171875  3.7755575615628916e-17  \\
            4.17578125  9.326672684688674e-17  \\
            4.1796875  1.7653345369377347e-16  \\
            4.18359375  4.5511151231257825e-17  \\
            4.1875  1.4877787807814456e-16  \\
            4.19140625  9.326672684688674e-17  \\
            4.1953125  3.7755575615628916e-17  \\
            4.19921875  3.7755575615628916e-17  \\
            4.203125  6.551115123125783e-17  \\
            4.20703125  3.7755575615628916e-17  \\
            4.2109375  1.2877787807814458e-16  \\
            4.21484375  4.5511151231257825e-17  \\
            4.21875  1.775557561562891e-17  \\
            4.22265625  1.775557561562891e-17  \\
            4.2265625  1.842890293094024e-16  \\
            4.23046875  1.775557561562891e-17  \\
            4.234375  1.0102230246251565e-16  \\
            4.23828125  7.326672684688674e-17  \\
            4.2421875  3.7755575615628916e-17  \\
            4.24609375  7.326672684688674e-17  \\
            4.25  7.326672684688674e-17  \\
            4.25390625  7.326672684688674e-17  \\
            4.2578125  1.775557561562891e-17  \\
            4.26171875  4.5511151231257825e-17  \\
            4.265625  7.326672684688674e-17  \\
            4.26953125  1.775557561562891e-17  \\
            4.2734375  4.5511151231257825e-17  \\
            4.27734375  1.565334536937735e-16  \\
            4.28125  1.775557561562891e-17  \\
            4.28515625  4.5511151231257825e-17  \\
            4.2890625  1.775557561562891e-17  \\
            4.29296875  1.0e-17  \\
            4.296875  3.7755575615628916e-17  \\
            4.30078125  9.326672684688674e-17  \\
            4.3046875  9.326672684688674e-17  \\
            4.30859375  9.326672684688674e-17  \\
            4.3125  9.326672684688674e-17  \\
            4.31640625  1.7653345369377347e-16  \\
            4.3203125  1.4877787807814456e-16  \\
            4.32421875  2.0428902930940238e-16  \\
            4.328125  1.2102230246251564e-16  \\
            4.33203125  1.4877787807814456e-16  \\
            4.3359375  9.326672684688674e-17  \\
            4.33984375  9.326672684688674e-17  \\
            4.34375  6.551115123125783e-17  \\
            4.34765625  7.326672684688674e-17  \\
            4.3515625  1.775557561562891e-17  \\
            4.35546875  7.326672684688674e-17  \\
            4.359375  7.326672684688674e-17  \\
            4.36328125  1.0102230246251565e-16  \\
            4.3671875  7.326672684688674e-17  \\
            4.37109375  1.2877787807814458e-16  \\
            4.375  1.565334536937735e-16  \\
            4.37890625  7.326672684688674e-17  \\
            4.3828125  1.0102230246251565e-16  \\
            4.38671875  7.326672684688674e-17  \\
            4.390625  1.775557561562891e-17  \\
            4.39453125  3.7755575615628916e-17  \\
            4.3984375  1.775557561562891e-17  \\
            4.40234375  1.0e-17  \\
            4.40625  9.326672684688674e-17  \\
            4.41015625  3.7755575615628916e-17  \\
            4.4140625  3.7755575615628916e-17  \\
            4.41796875  3.7755575615628916e-17  \\
            4.421875  1.775557561562891e-17  \\
            4.42578125  1.775557561562891e-17  \\
            4.4296875  9.326672684688674e-17  \\
            4.43359375  1.775557561562891e-17  \\
            4.4375  6.551115123125783e-17  \\
            4.44140625  3.7755575615628916e-17  \\
            4.4453125  1.775557561562891e-17  \\
            4.44921875  1.775557561562891e-17  \\
            4.453125  1.775557561562891e-17  \\
            4.45703125  1.775557561562891e-17  \\
            4.4609375  4.5511151231257825e-17  \\
            4.46484375  7.326672684688674e-17  \\
            4.46875  4.5511151231257825e-17  \\
            4.47265625  9.326672684688674e-17  \\
            4.4765625  9.326672684688674e-17  \\
            4.48046875  1.775557561562891e-17  \\
            4.484375  3.7755575615628916e-17  \\
            4.48828125  3.7755575615628916e-17  \\
            4.4921875  3.7755575615628916e-17  \\
            4.49609375  3.7755575615628916e-17  \\
            4.5  1.775557561562891e-17  \\
            4.50390625  1.775557561562891e-17  \\
            4.5078125  1.775557561562891e-17  \\
            4.51171875  1.775557561562891e-17  \\
            4.515625  1.775557561562891e-17  \\
            4.51953125  1.775557561562891e-17  \\
            4.5234375  4.5511151231257825e-17  \\
            4.52734375  3.7755575615628916e-17  \\
            4.53125  3.7755575615628916e-17  \\
            4.53515625  3.7755575615628916e-17  \\
            4.5390625  3.7755575615628916e-17  \\
            4.54296875  3.7755575615628916e-17  \\
            4.546875  1.775557561562891e-17  \\
            4.55078125  3.7755575615628916e-17  \\
            4.5546875  1.775557561562891e-17  \\
            4.55859375  4.5511151231257825e-17  \\
            4.5625  1.775557561562891e-17  \\
            4.56640625  6.551115123125783e-17  \\
            4.5703125  1.4877787807814456e-16  \\
            4.57421875  9.326672684688674e-17  \\
            4.578125  9.326672684688674e-17  \\
            4.58203125  3.7755575615628916e-17  \\
            4.5859375  2.0428902930940238e-16  \\
            4.58984375  1.4877787807814456e-16  \\
            4.59375  2.5980018054066024e-16  \\
            4.59765625  2.0428902930940238e-16  \\
            4.6015625  1.4877787807814456e-16  \\
            4.60546875  2.0428902930940238e-16  \\
            4.609375  1.4877787807814456e-16  \\
            4.61328125  2.0428902930940238e-16  \\
            4.6171875  1.7653345369377347e-16  \\
            4.62109375  1.4877787807814456e-16  \\
            4.625  1.0e-17  \\
            4.62890625  9.326672684688674e-17  \\
            4.6328125  3.7755575615628916e-17  \\
            4.63671875  1.775557561562891e-17  \\
            4.640625  3.7755575615628916e-17  \\
            4.64453125  3.7755575615628916e-17  \\
            4.6484375  1.2877787807814458e-16  \\
            4.65234375  3.7755575615628916e-17  \\
            4.65625  3.7755575615628916e-17  \\
            4.66015625  3.7755575615628916e-17  \\
            4.6640625  9.326672684688674e-17  \\
            4.66796875  1.4877787807814456e-16  \\
            4.671875  1.4877787807814456e-16  \\
            4.67578125  9.326672684688674e-17  \\
            4.6796875  1.4877787807814456e-16  \\
            4.68359375  1.4877787807814456e-16  \\
            4.6875  1.2102230246251564e-16  \\
            4.69140625  1.4877787807814456e-16  \\
            4.6953125  2.0428902930940238e-16  \\
            4.69921875  1.4877787807814456e-16  \\
            4.703125  1.2102230246251564e-16  \\
            4.70703125  1.4877787807814456e-16  \\
            4.7109375  2.0428902930940238e-16  \\
            4.71484375  1.4877787807814456e-16  \\
            4.71875  1.7653345369377347e-16  \\
            4.72265625  3.1531133177191806e-16  \\
            4.7265625  2.0428902930940238e-16  \\
            4.73046875  2.0428902930940238e-16  \\
            4.734375  1.2102230246251564e-16  \\
            4.73828125  2.0428902930940238e-16  \\
            4.7421875  9.326672684688674e-17  \\
            4.74609375  1.4877787807814456e-16  \\
            4.75  6.551115123125783e-17  \\
            4.75390625  3.7755575615628916e-17  \\
            4.7578125  1.775557561562891e-17  \\
            4.76171875  9.326672684688674e-17  \\
            4.765625  1.565334536937735e-16  \\
            4.76953125  1.775557561562891e-17  \\
            4.7734375  1.775557561562891e-17  \\
            4.77734375  6.551115123125783e-17  \\
            4.78125  4.5511151231257825e-17  \\
            4.78515625  1.775557561562891e-17  \\
            4.7890625  9.326672684688674e-17  \\
            4.79296875  1.775557561562891e-17  \\
            4.796875  9.326672684688674e-17  \\
            4.80078125  6.551115123125783e-17  \\
            4.8046875  1.4877787807814456e-16  \\
            4.80859375  9.326672684688674e-17  \\
            4.8125  3.7755575615628916e-17  \\
            4.81640625  9.326672684688674e-17  \\
            4.8203125  1.4877787807814456e-16  \\
            4.82421875  1.4877787807814456e-16  \\
            4.828125  1.7653345369377347e-16  \\
            4.83203125  9.326672684688674e-17  \\
            4.8359375  1.775557561562891e-17  \\
            4.83984375  9.326672684688674e-17  \\
            4.84375  9.326672684688674e-17  \\
            4.84765625  3.7755575615628916e-17  \\
            4.8515625  9.326672684688674e-17  \\
            4.85546875  9.326672684688674e-17  \\
            4.859375  3.7755575615628916e-17  \\
            4.86328125  9.326672684688674e-17  \\
            4.8671875  1.0e-17  \\
            4.87109375  1.4877787807814456e-16  \\
            4.875  1.2102230246251564e-16  \\
            4.87890625  9.326672684688674e-17  \\
            4.8828125  1.2102230246251564e-16  \\
            4.88671875  1.4877787807814456e-16  \\
            4.890625  9.326672684688674e-17  \\
            4.89453125  2.5980018054066024e-16  \\
            4.8984375  6.551115123125783e-17  \\
            4.90234375  1.4877787807814456e-16  \\
            4.90625  1.4877787807814456e-16  \\
            4.91015625  1.4877787807814456e-16  \\
            4.9140625  6.551115123125783e-17  \\
            4.91796875  6.551115123125783e-17  \\
            4.921875  1.4877787807814456e-16  \\
            4.92578125  1.2102230246251564e-16  \\
            4.9296875  3.7755575615628916e-17  \\
            4.93359375  3.7755575615628916e-17  \\
            4.9375  4.5511151231257825e-17  \\
            4.94140625  1.7653345369377347e-16  \\
            4.9453125  1.0e-17  \\
            4.94921875  9.326672684688674e-17  \\
            4.953125  9.326672684688674e-17  \\
            4.95703125  3.7755575615628916e-17  \\
            4.9609375  3.7755575615628916e-17  \\
            4.96484375  1.4877787807814456e-16  \\
            4.96875  1.4877787807814456e-16  \\
            4.97265625  2.0428902930940238e-16  \\
            4.9765625  2.0428902930940238e-16  \\
            4.98046875  1.2102230246251564e-16  \\
            4.984375  1.7653345369377347e-16  \\
            4.98828125  2.5980018054066024e-16  \\
            4.9921875  2.0428902930940238e-16  \\
            4.99609375  1.4877787807814456e-16  \\
            5.0  1.7653345369377347e-16  \\
            5.00390625  6.551115123125783e-17  \\
            5.0078125  1.2102230246251564e-16  \\
            5.01171875  1.0e-17  \\
            5.015625  1.0e-17  \\
            5.01953125  1.775557561562891e-17  \\
            5.0234375  6.551115123125783e-17  \\
            5.02734375  1.2877787807814458e-16  \\
            5.03125  1.0e-17  \\
            5.03515625  1.2877787807814458e-16  \\
            5.0390625  4.5511151231257825e-17  \\
            5.04296875  7.326672684688674e-17  \\
            5.046875  1.4877787807814456e-16  \\
            5.05078125  9.326672684688674e-17  \\
            5.0546875  1.7653345369377347e-16  \\
            5.05859375  2.0428902930940238e-16  \\
            5.0625  2.0428902930940238e-16  \\
            5.06640625  3.43066907387547e-16  \\
            5.0703125  2.0428902930940238e-16  \\
            5.07421875  2.5980018054066024e-16  \\
            5.078125  2.0428902930940238e-16  \\
            5.08203125  2.5980018054066024e-16  \\
            5.0859375  9.326672684688674e-17  \\
            5.08984375  1.7653345369377347e-16  \\
            5.09375  1.2102230246251564e-16  \\
            5.09765625  1.2102230246251564e-16  \\
            5.1015625  1.4877787807814456e-16  \\
            5.10546875  9.326672684688674e-17  \\
            5.109375  1.4877787807814456e-16  \\
            5.11328125  1.775557561562891e-17  \\
            5.1171875  3.7755575615628916e-17  \\
            5.12109375  6.551115123125783e-17  \\
            5.125  3.7755575615628916e-17  \\
            5.12890625  1.4877787807814456e-16  \\
            5.1328125  3.7755575615628916e-17  \\
            5.13671875  4.5511151231257825e-17  \\
            5.140625  1.7653345369377347e-16  \\
            5.14453125  2.0428902930940238e-16  \\
            5.1484375  1.775557561562891e-17  \\
            5.15234375  2.0428902930940238e-16  \\
            5.15625  1.2102230246251564e-16  \\
            5.16015625  2.0428902930940238e-16  \\
            5.1640625  1.4877787807814456e-16  \\
            5.16796875  3.7755575615628916e-17  \\
            5.171875  6.551115123125783e-17  \\
            5.17578125  3.7755575615628916e-17  \\
            5.1796875  6.551115123125783e-17  \\
            5.18359375  2.0428902930940238e-16  \\
            5.1875  3.7755575615628916e-17  \\
            5.19140625  1.7653345369377347e-16  \\
            5.1953125  1.2102230246251564e-16  \\
            5.19921875  1.7653345369377347e-16  \\
            5.203125  9.326672684688674e-17  \\
            5.20703125  3.7755575615628916e-17  \\
            5.2109375  3.7755575615628916e-17  \\
            5.21484375  9.326672684688674e-17  \\
            5.21875  3.7755575615628916e-17  \\
            5.22265625  1.775557561562891e-17  \\
            5.2265625  3.7755575615628916e-17  \\
            5.23046875  3.7755575615628916e-17  \\
            5.234375  3.7755575615628916e-17  \\
            5.23828125  6.551115123125783e-17  \\
            5.2421875  4.5511151231257825e-17  \\
            5.24609375  3.7755575615628916e-17  \\
            5.25  4.5511151231257825e-17  \\
            5.25390625  1.775557561562891e-17  \\
            5.2578125  1.775557561562891e-17  \\
            5.26171875  7.326672684688674e-17  \\
            5.265625  3.7755575615628916e-17  \\
            5.26953125  7.326672684688674e-17  \\
            5.2734375  1.775557561562891e-17  \\
            5.27734375  1.0e-17  \\
            5.28125  7.326672684688674e-17  \\
            5.28515625  1.775557561562891e-17  \\
            5.2890625  7.326672684688674e-17  \\
            5.29296875  1.0e-17  \\
            5.296875  3.7755575615628916e-17  \\
            5.30078125  1.775557561562891e-17  \\
            5.3046875  3.7755575615628916e-17  \\
            5.30859375  7.326672684688674e-17  \\
            5.3125  6.551115123125783e-17  \\
            5.31640625  1.775557561562891e-17  \\
            5.3203125  1.775557561562891e-17  \\
            5.32421875  1.775557561562891e-17  \\
            5.328125  7.326672684688674e-17  \\
            5.33203125  3.7755575615628916e-17  \\
            5.3359375  1.0e-17  \\
            5.33984375  9.326672684688674e-17  \\
            5.34375  9.326672684688674e-17  \\
            5.34765625  9.326672684688674e-17  \\
            5.3515625  6.551115123125783e-17  \\
            5.35546875  1.775557561562891e-17  \\
            5.359375  3.7755575615628916e-17  \\
            5.36328125  9.326672684688674e-17  \\
            5.3671875  3.7755575615628916e-17  \\
            5.37109375  9.326672684688674e-17  \\
            5.375  1.775557561562891e-17  \\
            5.37890625  3.7755575615628916e-17  \\
            5.3828125  9.326672684688674e-17  \\
            5.38671875  3.7755575615628916e-17  \\
            5.390625  1.775557561562891e-17  \\
            5.39453125  9.326672684688674e-17  \\
            5.3984375  7.326672684688674e-17  \\
            5.40234375  9.326672684688674e-17  \\
            5.40625  1.4877787807814456e-16  \\
            5.41015625  3.7755575615628916e-17  \\
            5.4140625  3.7755575615628916e-17  \\
            5.41796875  3.7755575615628916e-17  \\
            5.421875  1.775557561562891e-17  \\
            5.42578125  9.326672684688674e-17  \\
            5.4296875  1.0e-17  \\
            5.43359375  4.5511151231257825e-17  \\
            5.4375  1.775557561562891e-17  \\
            5.44140625  1.0e-17  \\
            5.4453125  3.7755575615628916e-17  \\
            5.44921875  3.7755575615628916e-17  \\
            5.453125  1.2877787807814458e-16  \\
            5.45703125  3.7755575615628916e-17  \\
            5.4609375  9.326672684688674e-17  \\
            5.46484375  3.7755575615628916e-17  \\
            5.46875  1.775557561562891e-17  \\
            5.47265625  1.0e-17  \\
            5.4765625  6.551115123125783e-17  \\
            5.48046875  1.0e-17  \\
            5.484375  1.775557561562891e-17  \\
            5.48828125  9.326672684688674e-17  \\
            5.4921875  4.5511151231257825e-17  \\
            5.49609375  1.775557561562891e-17  \\
            5.5  1.0e-17  \\
            5.50390625  6.551115123125783e-17  \\
            5.5078125  3.7755575615628916e-17  \\
            5.51171875  1.775557561562891e-17  \\
            5.515625  1.775557561562891e-17  \\
            5.51953125  9.326672684688674e-17  \\
            5.5234375  9.326672684688674e-17  \\
            5.52734375  1.2102230246251564e-16  \\
            5.53125  3.7755575615628916e-17  \\
            5.53515625  1.0e-17  \\
            5.5390625  9.326672684688674e-17  \\
            5.54296875  9.326672684688674e-17  \\
            5.546875  1.775557561562891e-17  \\
            5.55078125  1.0e-17  \\
            5.5546875  9.326672684688674e-17  \\
            5.55859375  1.775557561562891e-17  \\
            5.5625  9.326672684688674e-17  \\
            5.56640625  3.7755575615628916e-17  \\
            5.5703125  9.326672684688674e-17  \\
            5.57421875  9.326672684688674e-17  \\
            5.578125  1.775557561562891e-17  \\
            5.58203125  1.775557561562891e-17  \\
            5.5859375  3.7755575615628916e-17  \\
            5.58984375  1.4877787807814456e-16  \\
            5.59375  3.7755575615628916e-17  \\
            5.59765625  1.775557561562891e-17  \\
            5.6015625  1.775557561562891e-17  \\
            5.60546875  9.326672684688674e-17  \\
            5.609375  9.326672684688674e-17  \\
            5.61328125  1.7653345369377347e-16  \\
            5.6171875  1.0e-17  \\
            5.62109375  1.775557561562891e-17  \\
            5.625  9.326672684688674e-17  \\
            5.62890625  6.551115123125783e-17  \\
            5.6328125  1.775557561562891e-17  \\
            5.63671875  3.7755575615628916e-17  \\
            5.640625  1.0e-17  \\
            5.64453125  1.7653345369377347e-16  \\
            5.6484375  9.326672684688674e-17  \\
            5.65234375  3.7755575615628916e-17  \\
            5.65625  3.7755575615628916e-17  \\
            5.66015625  4.5511151231257825e-17  \\
            5.6640625  1.0e-17  \\
            5.66796875  1.0e-17  \\
            5.671875  9.326672684688674e-17  \\
            5.67578125  1.775557561562891e-17  \\
            5.6796875  3.7755575615628916e-17  \\
            5.68359375  1.4877787807814456e-16  \\
            5.6875  6.551115123125783e-17  \\
            5.69140625  3.7755575615628916e-17  \\
            5.6953125  1.0e-17  \\
            5.69921875  3.7755575615628916e-17  \\
            5.703125  6.551115123125783e-17  \\
            5.70703125  1.4877787807814456e-16  \\
            5.7109375  3.7755575615628916e-17  \\
            5.71484375  1.2102230246251564e-16  \\
            5.71875  1.775557561562891e-17  \\
            5.72265625  7.326672684688674e-17  \\
            5.7265625  3.7755575615628916e-17  \\
            5.73046875  1.775557561562891e-17  \\
            5.734375  1.2102230246251564e-16  \\
            5.73828125  3.7755575615628916e-17  \\
            5.7421875  1.0e-17  \\
            5.74609375  3.7755575615628916e-17  \\
            5.75  3.7755575615628916e-17  \\
            5.75390625  3.7755575615628916e-17  \\
            5.7578125  1.0e-17  \\
            5.76171875  9.326672684688674e-17  \\
            5.765625  9.326672684688674e-17  \\
            5.76953125  6.551115123125783e-17  \\
            5.7734375  1.0e-17  \\
            5.77734375  3.7755575615628916e-17  \\
            5.78125  9.326672684688674e-17  \\
            5.78515625  6.551115123125783e-17  \\
            5.7890625  3.7755575615628916e-17  \\
            5.79296875  3.7755575615628916e-17  \\
            5.796875  1.775557561562891e-17  \\
            5.80078125  1.2102230246251564e-16  \\
            5.8046875  9.326672684688674e-17  \\
            5.80859375  1.775557561562891e-17  \\
            5.8125  6.551115123125783e-17  \\
            5.81640625  1.0e-17  \\
            5.8203125  4.5511151231257825e-17  \\
            5.82421875  9.326672684688674e-17  \\
            5.828125  6.551115123125783e-17  \\
            5.83203125  6.551115123125783e-17  \\
            5.8359375  3.7755575615628916e-17  \\
            5.83984375  3.7755575615628916e-17  \\
            5.84375  9.326672684688674e-17  \\
            5.84765625  9.326672684688674e-17  \\
            5.8515625  9.326672684688674e-17  \\
            5.85546875  1.4877787807814456e-16  \\
            5.859375  9.326672684688674e-17  \\
            5.86328125  1.2102230246251564e-16  \\
            5.8671875  1.4877787807814456e-16  \\
            5.87109375  1.4877787807814456e-16  \\
            5.875  1.4877787807814456e-16  \\
            5.87890625  2.0428902930940238e-16  \\
            5.8828125  9.326672684688674e-17  \\
            5.88671875  9.326672684688674e-17  \\
            5.890625  9.326672684688674e-17  \\
            5.89453125  9.326672684688674e-17  \\
            5.8984375  1.4877787807814456e-16  \\
            5.90234375  1.4877787807814456e-16  \\
            5.90625  1.4877787807814456e-16  \\
            5.91015625  1.4877787807814456e-16  \\
            5.9140625  6.551115123125783e-17  \\
            5.91796875  1.4877787807814456e-16  \\
            5.921875  4.5511151231257825e-17  \\
            5.92578125  3.7755575615628916e-17  \\
            5.9296875  1.2102230246251564e-16  \\
            5.93359375  1.0e-17  \\
            5.9375  1.775557561562891e-17  \\
            5.94140625  3.7755575615628916e-17  \\
            5.9453125  7.326672684688674e-17  \\
            5.94921875  1.2102230246251564e-16  \\
            5.953125  6.551115123125783e-17  \\
            5.95703125  6.551115123125783e-17  \\
            5.9609375  1.0e-17  \\
            5.96484375  1.0e-17  \\
            5.96875  1.4877787807814456e-16  \\
            5.97265625  2.0428902930940238e-16  \\
            5.9765625  9.326672684688674e-17  \\
            5.98046875  6.551115123125783e-17  \\
            5.984375  3.7755575615628916e-17  \\
            5.98828125  6.551115123125783e-17  \\
            5.9921875  1.2102230246251564e-16  \\
            5.99609375  3.7755575615628916e-17  \\
            6.0  3.7755575615628916e-17  \\
            6.00390625  1.775557561562891e-17  \\
            6.0078125  1.2102230246251564e-16  \\
            6.01171875  9.326672684688674e-17  \\
            6.015625  1.4877787807814456e-16  \\
            6.01953125  2.0428902930940238e-16  \\
            6.0234375  9.326672684688674e-17  \\
            6.02734375  1.0e-17  \\
            6.03125  1.0e-17  \\
            6.03515625  1.4877787807814456e-16  \\
            6.0390625  1.2102230246251564e-16  \\
            6.04296875  6.551115123125783e-17  \\
            6.046875  3.7755575615628916e-17  \\
            6.05078125  3.7755575615628916e-17  \\
            6.0546875  1.4877787807814456e-16  \\
            6.05859375  4.5511151231257825e-17  \\
            6.0625  1.775557561562891e-17  \\
            6.06640625  3.7755575615628916e-17  \\
            6.0703125  9.326672684688674e-17  \\
            6.07421875  1.4877787807814456e-16  \\
            6.078125  4.5511151231257825e-17  \\
            6.08203125  7.326672684688674e-17  \\
            6.0859375  1.565334536937735e-16  \\
            6.08984375  3.7755575615628916e-17  \\
            6.09375  4.5511151231257825e-17  \\
            6.09765625  9.326672684688674e-17  \\
            6.1015625  3.7755575615628916e-17  \\
            6.10546875  9.326672684688674e-17  \\
            6.109375  1.775557561562891e-17  \\
            6.11328125  1.0e-17  \\
            6.1171875  6.551115123125783e-17  \\
            6.12109375  3.7755575615628916e-17  \\
            6.125  1.775557561562891e-17  \\
            6.12890625  6.551115123125783e-17  \\
            6.1328125  1.2102230246251564e-16  \\
            6.13671875  1.775557561562891e-17  \\
            6.140625  1.2102230246251564e-16  \\
            6.14453125  1.2102230246251564e-16  \\
            6.1484375  7.326672684688674e-17  \\
            6.15234375  1.775557561562891e-17  \\
            6.15625  7.326672684688674e-17  \\
            6.16015625  9.326672684688674e-17  \\
            6.1640625  3.7755575615628916e-17  \\
            6.16796875  1.0e-17  \\
            6.171875  1.0e-17  \\
            6.17578125  1.775557561562891e-17  \\
            6.1796875  1.7653345369377347e-16  \\
            6.18359375  3.7755575615628916e-17  \\
            6.1875  1.775557561562891e-17  \\
            6.19140625  1.4877787807814456e-16  \\
            6.1953125  1.565334536937735e-16  \\
            6.19921875  3.7755575615628916e-17  \\
            6.203125  9.326672684688674e-17  \\
            6.20703125  6.551115123125783e-17  \\
            6.2109375  6.551115123125783e-17  \\
            6.21484375  1.0e-17  \\
            6.21875  1.0e-17  \\
            6.22265625  9.326672684688674e-17  \\
            6.2265625  1.4877787807814456e-16  \\
            6.23046875  1.775557561562891e-17  \\
            6.234375  9.326672684688674e-17  \\
            6.23828125  3.7755575615628916e-17  \\
            6.2421875  3.7755575615628916e-17  \\
            6.24609375  1.775557561562891e-17  \\
            6.25  3.7755575615628916e-17  \\
            6.25390625  9.326672684688674e-17  \\
            6.2578125  3.7755575615628916e-17  \\
            6.26171875  4.5511151231257825e-17  \\
            6.265625  1.775557561562891e-17  \\
            6.26953125  3.7755575615628916e-17  \\
            6.2734375  9.326672684688674e-17  \\
            6.27734375  1.2102230246251564e-16  \\
            6.28125  1.0e-17  \\
            6.28515625  1.775557561562891e-17  \\
            6.2890625  1.775557561562891e-17  \\
            6.29296875  1.0e-17  \\
            6.296875  2.5980018054066024e-16  \\
            6.30078125  9.326672684688674e-17  \\
            6.3046875  9.326672684688674e-17  \\
            6.30859375  9.326672684688674e-17  \\
            6.3125  3.7755575615628916e-17  \\
            6.31640625  9.326672684688674e-17  \\
            6.3203125  1.775557561562891e-17  \\
            6.32421875  3.7755575615628916e-17  \\
            6.328125  3.7755575615628916e-17  \\
            6.33203125  1.0e-17  \\
            6.3359375  1.775557561562891e-17  \\
            6.33984375  1.0102230246251565e-16  \\
            6.34375  4.5511151231257825e-17  \\
            6.34765625  1.2877787807814458e-16  \\
            6.3515625  9.326672684688674e-17  \\
            6.35546875  1.0e-17  \\
            6.359375  1.0102230246251565e-16  \\
            6.36328125  1.775557561562891e-17  \\
            6.3671875  3.7755575615628916e-17  \\
            6.37109375  7.326672684688674e-17  \\
            6.375  6.551115123125783e-17  \\
            6.37890625  1.2102230246251564e-16  \\
            6.3828125  3.7755575615628916e-17  \\
            6.38671875  1.2877787807814458e-16  \\
            6.390625  9.326672684688674e-17  \\
            6.39453125  1.775557561562891e-17  \\
            6.3984375  9.326672684688674e-17  \\
            6.40234375  1.4877787807814456e-16  \\
            6.40625  1.2102230246251564e-16  \\
            6.41015625  1.4877787807814456e-16  \\
            6.4140625  3.7755575615628916e-17  \\
            6.41796875  1.775557561562891e-17  \\
            6.421875  1.4877787807814456e-16  \\
            6.42578125  1.775557561562891e-17  \\
            6.4296875  2.5980018054066024e-16  \\
            6.43359375  4.5511151231257825e-17  \\
            6.4375  9.326672684688674e-17  \\
            6.44140625  7.326672684688674e-17  \\
            6.4453125  4.5511151231257825e-17  \\
            6.44921875  7.326672684688674e-17  \\
            6.453125  7.326672684688674e-17  \\
            6.45703125  3.7755575615628916e-17  \\
            6.4609375  1.775557561562891e-17  \\
            6.46484375  7.326672684688674e-17  \\
            6.46875  6.551115123125783e-17  \\
            6.47265625  1.0e-17  \\
            6.4765625  1.0e-17  \\
            6.48046875  1.775557561562891e-17  \\
            6.484375  2.320446049250313e-16  \\
            6.48828125  2.5980018054066024e-16  \\
            6.4921875  5.651115123125782e-16  \\
            6.49609375  2.320446049250313e-16  \\
            6.5  2.0428902930940238e-16  \\
            6.50390625  2.5980018054066024e-16  \\
            6.5078125  1.2102230246251564e-16  \\
            6.51171875  2.5980018054066024e-16  \\
            6.515625  2.5980018054066024e-16  \\
            6.51953125  3.7755575615628916e-17  \\
            6.5234375  9.326672684688674e-17  \\
            6.52734375  7.326672684688674e-17  \\
            6.53125  1.775557561562891e-17  \\
            6.53515625  7.326672684688674e-17  \\
            6.5390625  1.775557561562891e-17  \\
            6.54296875  4.5511151231257825e-17  \\
            6.546875  1.842890293094024e-16  \\
            6.55078125  1.0102230246251565e-16  \\
            6.5546875  1.2877787807814458e-16  \\
            6.55859375  7.326672684688674e-17  \\
            6.5625  4.5511151231257825e-17  \\
            6.56640625  1.2102230246251564e-16  \\
            6.5703125  1.4877787807814456e-16  \\
            6.57421875  2.0428902930940238e-16  \\
            6.578125  1.2102230246251564e-16  \\
            6.58203125  4.263336342344337e-16  \\
            6.5859375  4.263336342344337e-16  \\
            6.58984375  2.5980018054066024e-16  \\
            6.59375  2.0428902930940238e-16  \\
            6.59765625  1.4877787807814456e-16  \\
            6.6015625  3.708224830031759e-16  \\
            6.60546875  2.0428902930940238e-16  \\
            6.609375  9.326672684688674e-17  \\
            6.61328125  1.0102230246251565e-16  \\
            6.6171875  2.1204460492503132e-16  \\
            6.62109375  1.842890293094024e-16  \\
            6.625  2.398001805406602e-16  \\
            6.62890625  1.2877787807814458e-16  \\
            6.6328125  4.063336342344337e-16  \\
            6.63671875  7.326672684688674e-17  \\
            6.640625  7.326672684688674e-17  \\
            6.64453125  1.842890293094024e-16  \\
            6.6484375  1.565334536937735e-16  \\
            6.65234375  4.5511151231257825e-17  \\
            6.65625  1.2877787807814458e-16  \\
            6.66015625  7.326672684688674e-17  \\
            6.6640625  1.565334536937735e-16  \\
            6.66796875  7.326672684688674e-17  \\
            6.671875  1.842890293094024e-16  \\
            6.67578125  6.551115123125783e-17  \\
            6.6796875  3.7755575615628916e-17  \\
            6.68359375  1.4877787807814456e-16  \\
            6.6875  3.7755575615628916e-17  \\
            6.69140625  1.0e-17  \\
            6.6953125  1.0102230246251565e-16  \\
            6.69921875  6.551115123125783e-17  \\
            6.703125  6.551115123125783e-17  \\
            6.70703125  2.5980018054066024e-16  \\
            6.7109375  3.7755575615628916e-17  \\
            6.71484375  3.7755575615628916e-17  \\
            6.71875  1.775557561562891e-17  \\
            6.72265625  7.326672684688674e-17  \\
            6.7265625  1.0e-17  \\
            6.73046875  7.326672684688674e-17  \\
            6.734375  3.7755575615628916e-17  \\
            6.73828125  1.842890293094024e-16  \\
            6.7421875  1.2877787807814458e-16  \\
            6.74609375  1.2877787807814458e-16  \\
            6.75  1.4877787807814456e-16  \\
            6.75390625  1.565334536937735e-16  \\
            6.7578125  4.5511151231257825e-17  \\
            6.76171875  1.0102230246251565e-16  \\
            6.765625  4.5511151231257825e-17  \\
            6.76953125  7.326672684688674e-17  \\
            6.7734375  1.0102230246251565e-16  \\
            6.77734375  3.7755575615628916e-17  \\
            6.78125  7.326672684688674e-17  \\
            6.78515625  2.398001805406602e-16  \\
            6.7890625  9.326672684688674e-17  \\
            6.79296875  2.9531133177191803e-16  \\
            6.796875  2.320446049250313e-16  \\
            6.80078125  2.8755575615628915e-16  \\
            6.8046875  2.9531133177191803e-16  \\
            6.80859375  2.5980018054066024e-16  \\
            6.8125  1.4877787807814456e-16  \\
            6.81640625  4.5511151231257825e-17  \\
            6.8203125  1.7653345369377347e-16  \\
            6.82421875  1.2102230246251564e-16  \\
            6.828125  2.0428902930940238e-16  \\
            6.83203125  1.4877787807814456e-16  \\
            6.8359375  2.0428902930940238e-16  \\
            6.83984375  1.4877787807814456e-16  \\
            6.84375  9.326672684688674e-17  \\
            6.84765625  3.7755575615628916e-17  \\
            6.8515625  2.0428902930940238e-16  \\
            6.85546875  2.5980018054066024e-16  \\
            6.859375  2.0428902930940238e-16  \\
            6.86328125  1.0e-17  \\
            6.8671875  1.4877787807814456e-16  \\
            6.87109375  2.320446049250313e-16  \\
            6.875  2.0428902930940238e-16  \\
            6.87890625  3.43066907387547e-16  \\
            6.8828125  9.326672684688674e-17  \\
            6.88671875  2.0428902930940238e-16  \\
            6.890625  2.5980018054066024e-16  \\
            6.89453125  4.818447854656915e-16  \\
            6.8984375  1.7653345369377347e-16  \\
            6.90234375  9.326672684688674e-17  \\
            6.90625  1.4877787807814456e-16  \\
            6.91015625  1.7653345369377347e-16  \\
            6.9140625  2.1204460492503132e-16  \\
            6.91796875  9.326672684688674e-17  \\
            6.921875  3.43066907387547e-16  \\
            6.92578125  6.551115123125783e-17  \\
            6.9296875  1.4877787807814456e-16  \\
            6.93359375  2.9531133177191803e-16  \\
            6.9375  2.0428902930940238e-16  \\
            6.94140625  1.0e-17  \\
            6.9453125  1.4877787807814456e-16  \\
            6.94921875  3.1531133177191806e-16  \\
            6.953125  1.842890293094024e-16  \\
            6.95703125  1.0e-17  \\
            6.9609375  2.5980018054066024e-16  \\
            6.96484375  7.326672684688674e-17  \\
            6.96875  6.551115123125783e-17  \\
            6.97265625  3.7755575615628916e-17  \\
            6.9765625  7.326672684688674e-17  \\
            6.98046875  1.2102230246251564e-16  \\
            6.984375  9.326672684688674e-17  \\
            6.98828125  2.320446049250313e-16  \\
            6.9921875  6.551115123125783e-17  \\
            6.99609375  1.4877787807814456e-16  \\
            7.0  6.551115123125783e-17  \\
            7.00390625  9.326672684688674e-17  \\
            7.0078125  3.7755575615628916e-17  \\
            7.01171875  2.5980018054066024e-16  \\
            7.015625  1.775557561562891e-17  \\
            7.01953125  2.398001805406602e-16  \\
            7.0234375  2.0428902930940238e-16  \\
            7.02734375  1.4877787807814456e-16  \\
            7.03125  7.326672684688674e-17  \\
            7.03515625  1.4877787807814456e-16  \\
            7.0390625  1.775557561562891e-17  \\
            7.04296875  2.0428902930940238e-16  \\
            7.046875  1.775557561562891e-17  \\
            7.05078125  1.842890293094024e-16  \\
            7.0546875  1.775557561562891e-17  \\
            7.05859375  9.326672684688674e-17  \\
            7.0625  1.4877787807814456e-16  \\
            7.06640625  4.263336342344337e-16  \\
            7.0703125  1.0e-17  \\
            7.07421875  1.775557561562891e-17  \\
            7.078125  1.2877787807814458e-16  \\
            7.08203125  9.326672684688674e-17  \\
            7.0859375  9.326672684688674e-17  \\
            7.08984375  1.775557561562891e-17  \\
            7.09375  4.5511151231257825e-17  \\
            7.09765625  5.928670879282071e-16  \\
            7.1015625  6.551115123125783e-17  \\
            7.10546875  1.2877787807814458e-16  \\
            7.109375  1.775557561562891e-17  \\
            7.11328125  1.7653345369377347e-16  \\
            7.1171875  6.551115123125783e-17  \\
            7.12109375  2.5980018054066024e-16  \\
            7.125  6.206226635438361e-16  \\
            7.12890625  1.4877787807814456e-16  \\
            7.1328125  1.4877787807814456e-16  \\
            7.13671875  4.5511151231257825e-17  \\
            7.140625  6.551115123125783e-17  \\
            7.14453125  1.7653345369377347e-16  \\
            7.1484375  1.0e-17  \\
            7.15234375  2.5980018054066024e-16  \\
            7.15625  1.7653345369377347e-16  \\
            7.16015625  3.708224830031759e-16  \\
            7.1640625  3.7755575615628916e-17  \\
            7.16796875  2.0428902930940238e-16  \\
            7.171875  1.0e-17  \\
            7.17578125  1.0e-17  \\
            7.1796875  1.775557561562891e-17  \\
            7.18359375  1.0102230246251565e-16  \\
            7.1875  1.2102230246251564e-16  \\
            7.19140625  1.0e-17  \\
            7.1953125  9.326672684688674e-17  \\
            7.19921875  1.4877787807814456e-16  \\
            7.203125  1.4877787807814456e-16  \\
            7.20703125  1.775557561562891e-17  \\
            7.2109375  2.0428902930940238e-16  \\
            7.21484375  3.7755575615628916e-17  \\
            7.21875  2.0428902930940238e-16  \\
            7.22265625  3.7755575615628916e-17  \\
            7.2265625  2.5980018054066024e-16  \\
            7.23046875  3.708224830031759e-16  \\
            7.234375  2.5980018054066024e-16  \\
            7.23828125  3.7755575615628916e-17  \\
            7.2421875  3.7755575615628916e-17  \\
            7.24609375  6.551115123125783e-17  \\
            7.25  2.0428902930940238e-16  \\
            7.25390625  1.2102230246251564e-16  \\
            7.2578125  1.0e-17  \\
            7.26171875  6.551115123125783e-17  \\
            7.265625  2.398001805406602e-16  \\
            7.26953125  1.4877787807814456e-16  \\
            7.2734375  1.775557561562891e-17  \\
            7.27734375  1.7653345369377347e-16  \\
            7.28125  2.5980018054066024e-16  \\
            7.28515625  2.0428902930940238e-16  \\
            7.2890625  9.326672684688674e-17  \\
            7.29296875  6.551115123125783e-17  \\
            7.296875  1.4877787807814456e-16  \\
            7.30078125  3.7755575615628916e-17  \\
            7.3046875  2.0428902930940238e-16  \\
            7.30859375  3.7755575615628916e-17  \\
            7.3125  9.326672684688674e-17  \\
            7.31640625  3.708224830031759e-16  \\
            7.3203125  3.7755575615628916e-17  \\
            7.32421875  3.7755575615628916e-17  \\
            7.328125  9.326672684688674e-17  \\
            7.33203125  9.326672684688674e-17  \\
            7.3359375  3.7755575615628916e-17  \\
            7.33984375  3.7755575615628916e-17  \\
            7.34375  1.775557561562891e-17  \\
            7.34765625  1.4877787807814456e-16  \\
            7.3515625  9.326672684688674e-17  \\
            7.35546875  1.775557561562891e-17  \\
            7.359375  7.326672684688674e-17  \\
            7.36328125  1.0e-17  \\
            7.3671875  1.0102230246251565e-16  \\
            7.37109375  1.2877787807814458e-16  \\
            7.375  7.326672684688674e-17  \\
            7.37890625  1.2877787807814458e-16  \\
            7.3828125  3.7755575615628916e-17  \\
            7.38671875  1.2877787807814458e-16  \\
            7.390625  4.5511151231257825e-17  \\
            7.39453125  3.7755575615628916e-17  \\
            7.3984375  4.5511151231257825e-17  \\
            7.40234375  1.0102230246251565e-16  \\
            7.40625  9.326672684688674e-17  \\
            7.41015625  7.326672684688674e-17  \\
            7.4140625  1.775557561562891e-17  \\
            7.41796875  9.326672684688674e-17  \\
            7.421875  3.7755575615628916e-17  \\
            7.42578125  1.775557561562891e-17  \\
            7.4296875  7.326672684688674e-17  \\
            7.43359375  9.326672684688674e-17  \\
            7.4375  3.7755575615628916e-17  \\
            7.44140625  3.7755575615628916e-17  \\
            7.4453125  1.2102230246251564e-16  \\
            7.44921875  1.775557561562891e-17  \\
            7.453125  3.7755575615628916e-17  \\
            7.45703125  6.551115123125783e-17  \\
            7.4609375  2.0428902930940238e-16  \\
            7.46484375  9.326672684688674e-17  \\
            7.46875  1.0e-17  \\
            7.47265625  3.7755575615628916e-17  \\
            7.4765625  9.326672684688674e-17  \\
            7.48046875  3.7755575615628916e-17  \\
            7.484375  2.0428902930940238e-16  \\
            7.48828125  3.7755575615628916e-17  \\
            7.4921875  6.551115123125783e-17  \\
            7.49609375  4.5511151231257825e-17  \\
            7.5  4.5511151231257825e-17  \\
            7.50390625  3.7755575615628916e-17  \\
            7.5078125  1.0e-17  \\
            7.51171875  7.326672684688674e-17  \\
            7.515625  3.7755575615628916e-17  \\
            7.51953125  1.2102230246251564e-16  \\
            7.5234375  9.326672684688674e-17  \\
            7.52734375  9.326672684688674e-17  \\
            7.53125  6.551115123125783e-17  \\
            7.53515625  1.4877787807814456e-16  \\
            7.5390625  3.7755575615628916e-17  \\
            7.54296875  9.326672684688674e-17  \\
            7.546875  6.551115123125783e-17  \\
            7.55078125  1.775557561562891e-17  \\
            7.5546875  1.775557561562891e-17  \\
            7.55859375  1.2102230246251564e-16  \\
            7.5625  6.551115123125783e-17  \\
            7.56640625  1.4877787807814456e-16  \\
            7.5703125  9.326672684688674e-17  \\
            7.57421875  6.551115123125783e-17  \\
            7.578125  2.0428902930940238e-16  \\
            7.58203125  1.4877787807814456e-16  \\
            7.5859375  6.551115123125783e-17  \\
            7.58984375  1.7653345369377347e-16  \\
            7.59375  9.326672684688674e-17  \\
            7.59765625  1.775557561562891e-17  \\
            7.6015625  3.7755575615628916e-17  \\
            7.60546875  1.775557561562891e-17  \\
            7.609375  6.551115123125783e-17  \\
            7.61328125  1.2102230246251564e-16  \\
            7.6171875  1.775557561562891e-17  \\
            7.62109375  3.7755575615628916e-17  \\
            7.625  6.551115123125783e-17  \\
            7.62890625  6.551115123125783e-17  \\
            7.6328125  6.551115123125783e-17  \\
            7.63671875  3.7755575615628916e-17  \\
            7.640625  1.0102230246251565e-16  \\
            7.64453125  6.551115123125783e-17  \\
            7.6484375  1.775557561562891e-17  \\
            7.65234375  1.775557561562891e-17  \\
            7.65625  3.7755575615628916e-17  \\
            7.66015625  9.326672684688674e-17  \\
            7.6640625  3.7755575615628916e-17  \\
            7.66796875  1.775557561562891e-17  \\
            7.671875  9.326672684688674e-17  \\
            7.67578125  1.775557561562891e-17  \\
            7.6796875  1.0e-17  \\
            7.68359375  1.2102230246251564e-16  \\
            7.6875  3.7755575615628916e-17  \\
            7.69140625  1.775557561562891e-17  \\
            7.6953125  1.2102230246251564e-16  \\
            7.69921875  9.326672684688674e-17  \\
            7.703125  9.326672684688674e-17  \\
            7.70703125  1.0e-17  \\
            7.7109375  1.775557561562891e-17  \\
            7.71484375  6.551115123125783e-17  \\
            7.71875  6.551115123125783e-17  \\
            7.72265625  3.7755575615628916e-17  \\
            7.7265625  1.2102230246251564e-16  \\
            7.73046875  9.326672684688674e-17  \\
            7.734375  1.0e-17  \\
            7.73828125  9.326672684688674e-17  \\
            7.7421875  6.551115123125783e-17  \\
            7.74609375  1.775557561562891e-17  \\
            7.75  9.326672684688674e-17  \\
            7.75390625  3.7755575615628916e-17  \\
            7.7578125  1.2102230246251564e-16  \\
            7.76171875  6.551115123125783e-17  \\
            7.765625  1.775557561562891e-17  \\
            7.76953125  9.326672684688674e-17  \\
            7.7734375  6.551115123125783e-17  \\
            7.77734375  3.7755575615628916e-17  \\
            7.78125  9.326672684688674e-17  \\
            7.78515625  1.775557561562891e-17  \\
            7.7890625  6.551115123125783e-17  \\
            7.79296875  9.326672684688674e-17  \\
            7.796875  6.551115123125783e-17  \\
            7.80078125  1.842890293094024e-16  \\
            7.8046875  1.4877787807814456e-16  \\
            7.80859375  3.7755575615628916e-17  \\
            7.8125  1.0e-17  \\
            7.81640625  1.775557561562891e-17  \\
            7.8203125  1.2102230246251564e-16  \\
            7.82421875  1.775557561562891e-17  \\
            7.828125  3.7755575615628916e-17  \\
            7.83203125  3.7755575615628916e-17  \\
            7.8359375  9.326672684688674e-17  \\
            7.83984375  3.7755575615628916e-17  \\
            7.84375  1.2102230246251564e-16  \\
            7.84765625  1.775557561562891e-17  \\
            7.8515625  1.842890293094024e-16  \\
            7.85546875  1.775557561562891e-17  \\
            7.859375  3.7755575615628916e-17  \\
            7.86328125  9.326672684688674e-17  \\
            7.8671875  1.775557561562891e-17  \\
            7.87109375  1.775557561562891e-17  \\
            7.875  6.551115123125783e-17  \\
            7.87890625  1.775557561562891e-17  \\
            7.8828125  9.326672684688674e-17  \\
            7.88671875  9.326672684688674e-17  \\
            7.890625  1.775557561562891e-17  \\
            7.89453125  3.7755575615628916e-17  \\
            7.8984375  1.775557561562891e-17  \\
            7.90234375  7.326672684688674e-17  \\
            7.90625  1.775557561562891e-17  \\
            7.91015625  1.2102230246251564e-16  \\
            7.9140625  1.0e-17  \\
            7.91796875  1.775557561562891e-17  \\
            7.921875  1.775557561562891e-17  \\
            7.92578125  6.551115123125783e-17  \\
            7.9296875  3.7755575615628916e-17  \\
            7.93359375  1.0e-17  \\
            7.9375  7.326672684688674e-17  \\
            7.94140625  1.0e-17  \\
            7.9453125  1.775557561562891e-17  \\
            7.94921875  1.0e-17  \\
            7.953125  1.4877787807814456e-16  \\
            7.95703125  6.551115123125783e-17  \\
            7.9609375  3.7755575615628916e-17  \\
            7.96484375  6.551115123125783e-17  \\
            7.96875  3.7755575615628916e-17  \\
            7.97265625  9.326672684688674e-17  \\
            7.9765625  1.7653345369377347e-16  \\
            7.98046875  3.7755575615628916e-17  \\
            7.984375  9.326672684688674e-17  \\
            7.98828125  9.326672684688674e-17  \\
            7.9921875  1.4877787807814456e-16  \\
            7.99609375  2.5980018054066024e-16  \\
            8.0  6.551115123125783e-17  \\
        }
        ;
    \addlegendentry {{t6}$ $}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={3a4d8ddc-3af4-49ec-9301-6df9c6466871}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0e-17  \\
            0.00390625  3.7755575615628916e-17  \\
            0.0078125  3.7755575615628916e-17  \\
            0.01171875  1.0e-17  \\
            0.015625  6.551115123125783e-17  \\
            0.01953125  9.326672684688674e-17  \\
            0.0234375  1.2102230246251564e-16  \\
            0.02734375  1.4877787807814456e-16  \\
            0.03125  1.7653345369377347e-16  \\
            0.03515625  1.4877787807814456e-16  \\
            0.0390625  1.7653345369377347e-16  \\
            0.04296875  2.5980018054066024e-16  \\
            0.046875  3.1531133177191806e-16  \\
            0.05078125  2.5980018054066024e-16  \\
            0.0546875  3.1531133177191806e-16  \\
            0.05859375  1.4877787807814456e-16  \\
            0.0625  3.708224830031759e-16  \\
            0.06640625  3.708224830031759e-16  \\
            0.0703125  3.1531133177191806e-16  \\
            0.07421875  3.708224830031759e-16  \\
            0.078125  2.8755575615628915e-16  \\
            0.08203125  2.0428902930940238e-16  \\
            0.0859375  2.0428902930940238e-16  \\
            0.08984375  2.320446049250313e-16  \\
            0.09375  1.4877787807814456e-16  \\
            0.09765625  9.326672684688674e-17  \\
            0.1015625  3.7755575615628916e-17  \\
            0.10546875  1.775557561562891e-17  \\
            0.109375  4.5511151231257825e-17  \\
            0.11328125  4.5511151231257825e-17  \\
            0.1171875  4.5511151231257825e-17  \\
            0.12109375  1.775557561562891e-17  \\
            0.125  4.5511151231257825e-17  \\
            0.12890625  9.326672684688674e-17  \\
            0.1328125  1.2102230246251564e-16  \\
            0.13671875  9.326672684688674e-17  \\
            0.140625  1.4877787807814456e-16  \\
            0.14453125  1.4877787807814456e-16  \\
            0.1484375  2.0428902930940238e-16  \\
            0.15234375  1.7653345369377347e-16  \\
            0.15625  1.4877787807814456e-16  \\
            0.16015625  1.7653345369377347e-16  \\
            0.1640625  2.0428902930940238e-16  \\
            0.16796875  1.4877787807814456e-16  \\
            0.171875  1.7653345369377347e-16  \\
            0.17578125  1.4877787807814456e-16  \\
            0.1796875  1.2102230246251564e-16  \\
            0.18359375  1.4877787807814456e-16  \\
            0.1875  1.4877787807814456e-16  \\
            0.19140625  3.7755575615628916e-17  \\
            0.1953125  2.0428902930940238e-16  \\
            0.19921875  1.4877787807814456e-16  \\
            0.203125  9.326672684688674e-17  \\
            0.20703125  1.2102230246251564e-16  \\
            0.2109375  1.4877787807814456e-16  \\
            0.21484375  1.4877787807814456e-16  \\
            0.21875  1.4877787807814456e-16  \\
            0.22265625  2.0428902930940238e-16  \\
            0.2265625  1.4877787807814456e-16  \\
            0.23046875  1.7653345369377347e-16  \\
            0.234375  1.4877787807814456e-16  \\
            0.23828125  1.7653345369377347e-16  \\
            0.2421875  1.7653345369377347e-16  \\
            0.24609375  1.2102230246251564e-16  \\
            0.25  1.2102230246251564e-16  \\
            0.25390625  1.7653345369377347e-16  \\
            0.2578125  2.320446049250313e-16  \\
            0.26171875  2.5980018054066024e-16  \\
            0.265625  1.4877787807814456e-16  \\
            0.26953125  1.4877787807814456e-16  \\
            0.2734375  1.2102230246251564e-16  \\
            0.27734375  1.4877787807814456e-16  \\
            0.28125  3.7755575615628916e-17  \\
            0.28515625  9.326672684688674e-17  \\
            0.2890625  9.326672684688674e-17  \\
            0.29296875  1.4877787807814456e-16  \\
            0.296875  9.326672684688674e-17  \\
            0.30078125  1.7653345369377347e-16  \\
            0.3046875  1.4877787807814456e-16  \\
            0.30859375  2.320446049250313e-16  \\
            0.3125  2.0428902930940238e-16  \\
            0.31640625  2.0428902930940238e-16  \\
            0.3203125  2.0428902930940238e-16  \\
            0.32421875  2.320446049250313e-16  \\
            0.328125  2.0428902930940238e-16  \\
            0.33203125  2.5980018054066024e-16  \\
            0.3359375  3.1531133177191806e-16  \\
            0.33984375  2.5980018054066024e-16  \\
            0.34375  2.5980018054066024e-16  \\
            0.34765625  2.8755575615628915e-16  \\
            0.3515625  2.0428902930940238e-16  \\
            0.35546875  2.5980018054066024e-16  \\
            0.359375  2.320446049250313e-16  \\
            0.36328125  3.1531133177191806e-16  \\
            0.3671875  1.4877787807814456e-16  \\
            0.37109375  1.2102230246251564e-16  \\
            0.375  1.4877787807814456e-16  \\
            0.37890625  3.7755575615628916e-17  \\
            0.3828125  3.7755575615628916e-17  \\
            0.38671875  3.7755575615628916e-17  \\
            0.390625  1.775557561562891e-17  \\
            0.39453125  3.7755575615628916e-17  \\
            0.3984375  1.775557561562891e-17  \\
            0.40234375  1.7653345369377347e-16  \\
            0.40625  9.326672684688674e-17  \\
            0.41015625  2.0428902930940238e-16  \\
            0.4140625  2.320446049250313e-16  \\
            0.41796875  2.5980018054066024e-16  \\
            0.421875  3.1531133177191806e-16  \\
            0.42578125  2.8755575615628915e-16  \\
            0.4296875  2.8755575615628915e-16  \\
            0.43359375  2.8755575615628915e-16  \\
            0.4375  3.1531133177191806e-16  \\
            0.44140625  1.7653345369377347e-16  \\
            0.4453125  9.326672684688674e-17  \\
            0.44921875  1.775557561562891e-17  \\
            0.453125  7.326672684688674e-17  \\
            0.45703125  1.2877787807814458e-16  \\
            0.4609375  1.2877787807814458e-16  \\
            0.46484375  2.1204460492503132e-16  \\
            0.46875  2.398001805406602e-16  \\
            0.47265625  1.842890293094024e-16  \\
            0.4765625  1.2877787807814458e-16  \\
            0.48046875  1.0102230246251565e-16  \\
            0.484375  7.326672684688674e-17  \\
            0.48828125  4.5511151231257825e-17  \\
            0.4921875  9.326672684688674e-17  \\
            0.49609375  9.326672684688674e-17  \\
            0.5  9.326672684688674e-17  \\
            0.50390625  3.7755575615628916e-17  \\
            0.5078125  1.4877787807814456e-16  \\
            0.51171875  9.326672684688674e-17  \\
            0.515625  1.775557561562891e-17  \\
            0.51953125  1.775557561562891e-17  \\
            0.5234375  1.2877787807814458e-16  \\
            0.52734375  2.9531133177191803e-16  \\
            0.53125  2.675557561562891e-16  \\
            0.53515625  4.340892098500626e-16  \\
            0.5390625  5.728670879282072e-16  \\
            0.54296875  4.618447854656916e-16  \\
            0.546875  5.728670879282072e-16  \\
            0.55078125  5.173559366969494e-16  \\
            0.5546875  4.063336342344337e-16  \\
            0.55859375  2.675557561562891e-16  \\
            0.5625  7.326672684688674e-17  \\
            0.56640625  9.326672684688674e-17  \\
            0.5703125  3.1531133177191806e-16  \\
            0.57421875  4.818447854656915e-16  \\
            0.578125  5.928670879282071e-16  \\
            0.58203125  7.316449660063517e-16  \\
            0.5859375  8.149116928532385e-16  \\
            0.58984375  8.149116928532385e-16  \\
            0.59375  8.149116928532385e-16  \\
            0.59765625  7.871561172376095e-16  \\
            0.6015625  7.038893903907228e-16  \\
            0.60546875  6.48378239159465e-16  \\
            0.609375  3.985780586188048e-16  \\
            0.61328125  3.708224830031759e-16  \\
            0.6171875  2.5980018054066024e-16  \\
            0.62109375  1.4877787807814456e-16  \\
            0.625  6.551115123125783e-17  \\
            0.62890625  1.775557561562891e-17  \\
            0.6328125  1.775557561562891e-17  \\
            0.63671875  1.775557561562891e-17  \\
            0.640625  1.2877787807814458e-16  \\
            0.64453125  7.326672684688674e-17  \\
            0.6484375  1.0102230246251565e-16  \\
            0.65234375  1.2877787807814458e-16  \\
            0.65625  1.2877787807814458e-16  \\
            0.66015625  1.2877787807814458e-16  \\
            0.6640625  1.565334536937735e-16  \\
            0.66796875  1.0e-17  \\
            0.671875  1.775557561562891e-17  \\
            0.67578125  1.0e-17  \\
            0.6796875  3.7755575615628916e-17  \\
            0.68359375  2.0428902930940238e-16  \\
            0.6875  1.4877787807814456e-16  \\
            0.69140625  3.1531133177191806e-16  \\
            0.6953125  3.985780586188048e-16  \\
            0.69921875  4.263336342344337e-16  \\
            0.703125  6.48378239159465e-16  \\
            0.70703125  7.038893903907228e-16  \\
            0.7109375  8.426672684688674e-16  \\
            0.71484375  9.81445146547012e-16  \\
            0.71875  1.0924674490095276e-15  \\
            0.72265625  1.1479786002407854e-15  \\
            0.7265625  1.1202230246251565e-15  \\
            0.73046875  1.0647118733938987e-15  \\
            0.734375  1.0924674490095276e-15  \\
            0.73828125  1.0369562977782698e-15  \\
            0.7421875  9.53689570931383e-16  \\
            0.74609375  9.53689570931383e-16  \\
            0.75  8.149116928532385e-16  \\
            0.75390625  5.928670879282071e-16  \\
            0.7578125  5.373559366969493e-16  \\
            0.76171875  3.1531133177191806e-16  \\
            0.765625  2.0428902930940238e-16  \\
            0.76953125  9.326672684688674e-17  \\
            0.7734375  1.775557561562891e-17  \\
            0.77734375  1.2877787807814458e-16  \\
            0.78125  1.842890293094024e-16  \\
            0.78515625  2.9531133177191803e-16  \\
            0.7890625  2.9531133177191803e-16  \\
            0.79296875  2.9531133177191803e-16  \\
            0.796875  2.1204460492503132e-16  \\
            0.80078125  2.398001805406602e-16  \\
            0.8046875  1.0102230246251565e-16  \\
            0.80859375  1.2877787807814458e-16  \\
            0.8125  1.0e-17  \\
            0.81640625  3.7755575615628916e-17  \\
            0.8203125  9.326672684688674e-17  \\
            0.82421875  9.326672684688674e-17  \\
            0.828125  2.0428902930940238e-16  \\
            0.83203125  2.320446049250313e-16  \\
            0.8359375  1.7653345369377347e-16  \\
            0.83984375  9.326672684688674e-17  \\
            0.84375  1.2102230246251564e-16  \\
            0.84765625  1.4877787807814456e-16  \\
            0.8515625  2.5980018054066024e-16  \\
            0.85546875  2.5980018054066024e-16  \\
            0.859375  9.326672684688674e-17  \\
            0.86328125  1.2102230246251564e-16  \\
            0.8671875  1.7653345369377347e-16  \\
            0.87109375  1.4877787807814456e-16  \\
            0.875  1.2102230246251564e-16  \\
            0.87890625  2.0428902930940238e-16  \\
            0.8828125  2.320446049250313e-16  \\
            0.88671875  1.2102230246251564e-16  \\
            0.890625  3.7755575615628916e-17  \\
            0.89453125  2.0428902930940238e-16  \\
            0.8984375  1.7653345369377347e-16  \\
            0.90234375  1.7653345369377347e-16  \\
            0.90625  2.5980018054066024e-16  \\
            0.91015625  1.7653345369377347e-16  \\
            0.9140625  2.0428902930940238e-16  \\
            0.91796875  3.43066907387547e-16  \\
            0.921875  2.5980018054066024e-16  \\
            0.92578125  3.1531133177191806e-16  \\
            0.9296875  2.320446049250313e-16  \\
            0.93359375  2.8755575615628915e-16  \\
            0.9375  3.1531133177191806e-16  \\
            0.94140625  2.8755575615628915e-16  \\
            0.9453125  3.708224830031759e-16  \\
            0.94921875  2.5980018054066024e-16  \\
            0.953125  2.0428902930940238e-16  \\
            0.95703125  2.5980018054066024e-16  \\
            0.9609375  3.43066907387547e-16  \\
            0.96484375  2.5980018054066024e-16  \\
            0.96875  3.708224830031759e-16  \\
            0.97265625  2.5980018054066024e-16  \\
            0.9765625  1.4877787807814456e-16  \\
            0.98046875  2.5980018054066024e-16  \\
            0.984375  2.5980018054066024e-16  \\
            0.98828125  1.4877787807814456e-16  \\
            0.9921875  1.4877787807814456e-16  \\
            0.99609375  1.2102230246251564e-16  \\
            1.0  1.4877787807814456e-16  \\
            1.00390625  2.0428902930940238e-16  \\
            1.0078125  2.8755575615628915e-16  \\
            1.01171875  2.0428902930940238e-16  \\
            1.015625  9.326672684688674e-17  \\
            1.01953125  3.7755575615628916e-17  \\
            1.0234375  3.7755575615628916e-17  \\
            1.02734375  3.7755575615628916e-17  \\
            1.03125  1.0e-17  \\
            1.03515625  1.775557561562891e-17  \\
            1.0390625  1.565334536937735e-16  \\
            1.04296875  1.842890293094024e-16  \\
            1.046875  2.398001805406602e-16  \\
            1.05078125  2.675557561562891e-16  \\
            1.0546875  2.398001805406602e-16  \\
            1.05859375  1.842890293094024e-16  \\
            1.0625  1.842890293094024e-16  \\
            1.06640625  1.565334536937735e-16  \\
            1.0703125  1.2877787807814458e-16  \\
            1.07421875  1.0102230246251565e-16  \\
            1.078125  6.551115123125783e-17  \\
            1.08203125  2.0428902930940238e-16  \\
            1.0859375  3.1531133177191806e-16  \\
            1.08984375  3.985780586188048e-16  \\
            1.09375  5.651115123125782e-16  \\
            1.09765625  7.594005416219806e-16  \\
            1.1015625  8.981784197001252e-16  \\
            1.10546875  1.2034897514720432e-15  \\
            1.109375  1.3145120539345589e-15  \\
            1.11328125  1.592067810090848e-15  \\
            1.1171875  1.7863568394002506e-15  \\
            1.12109375  1.980645868709653e-15  \\
            1.125  2.2026904736346843e-15  \\
            1.12890625  2.4247350785597156e-15  \\
            1.1328125  2.7578019859472626e-15  \\
            1.13671875  2.8688242884097783e-15  \\
            1.140625  3.1186244689504385e-15  \\
            1.14453125  3.3684246494910987e-15  \\
            1.1484375  3.5072025275692433e-15  \\
            1.15234375  3.701491556878645e-15  \\
            1.15625  3.868025010572419e-15  \\
            1.16015625  4.034558464266192e-15  \\
            1.1640625  4.006802888650563e-15  \\
            1.16796875  4.09006961549745e-15  \\
            1.171875  4.145580766728708e-15  \\
            1.17578125  4.201091917959966e-15  \\
            1.1796875  4.2566030691912235e-15  \\
            1.18359375  4.228847493575595e-15  \\
            1.1875  4.312114220422481e-15  \\
            1.19140625  4.312114220422481e-15  \\
            1.1953125  4.423136522884997e-15  \\
            1.19921875  4.5896699765787705e-15  \\
            1.203125  4.5896699765787705e-15  \\
            1.20703125  4.5619144009631416e-15  \\
            1.2109375  4.700692279041286e-15  \\
            1.21484375  4.5896699765787705e-15  \\
            1.21875  4.367625371653739e-15  \\
            1.22265625  3.868025010572419e-15  \\
            1.2265625  3.007602166487923e-15  \\
            1.23046875  1.5643122344752191e-15  \\
            1.234375  4.618447854656916e-16  \\
            1.23828125  3.154135620181696e-15  \\
            1.2421875  6.401537967210279e-15  \\
            1.24609375  1.0148540675320183e-14  \\
            1.25  1.4395143744511405e-14  \\
            1.25390625  1.9002569296705804e-14  \\
            1.2578125  2.3637750424515833e-14  \\
            1.26171875  2.8134153674247717e-14  \\
            1.265625  3.229749001659206e-14  \\
            1.26953125  3.57946925441613e-14  \\
            1.2734375  3.862576125695545e-14  \\
            1.27734375  4.05964071256651e-14  \\
            1.28125  4.1540096696596485e-14  \\
            1.28515625  4.170663015029026e-14  \\
            1.2890625  4.090171845743702e-14  \\
            1.29296875  3.9236383920499286e-14  \\
            1.296875  3.679389326632394e-14  \\
            1.30078125  3.371302437298913e-14  \\
            1.3046875  3.018806626980426e-14  \\
            1.30859375  2.6219018956769322e-14  \\
            1.3125  2.2277727219350016e-14  \\
            1.31640625  1.811439087700568e-14  \\
            1.3203125  1.4117587988355117e-14  \\
            1.32421875  1.0398340855860843e-14  \\
            1.328125  7.012160630754115e-15  \\
            1.33203125  4.014558464266193e-15  \\
            1.3359375  1.4055343563970746e-15  \\
            1.33984375  7.038893903907228e-16  \\
            1.34375  2.3137127760972e-15  \\
            1.34765625  3.6459804056473874e-15  \\
            1.3515625  4.423136522884997e-15  \\
            1.35546875  4.978248035197575e-15  \\
            1.359375  4.978248035197575e-15  \\
            1.36328125  4.6174255521943994e-15  \\
            1.3671875  4.006802888650563e-15  \\
            1.37109375  2.979846590872294e-15  \\
            1.375  1.925134717478395e-15  \\
            1.37890625  5.928670879282071e-16  \\
            1.3828125  9.61445146547012e-16  \\
            1.38671875  2.54351295663786e-15  \\
            1.390625  4.181091917959966e-15  \\
            1.39453125  5.901937606128959e-15  \\
            1.3984375  7.511760991835436e-15  \\
            1.40234375  9.288117831235686e-15  \\
            1.40625  1.098120794378905e-14  \\
            1.41015625  1.27575647831893e-14  \\
            1.4140625  1.4450654895742663e-14  \\
            1.41796875  1.628252288637417e-14  \\
            1.421875  1.8169902028236937e-14  \\
            1.42578125  2.0057281170099703e-14  \\
            1.4296875  2.2055682614424985e-14  \\
            1.43359375  2.4165106361212782e-14  \\
            1.4375  2.630228568361621e-14  \\
            1.44140625  2.857824288409778e-14  \\
            1.4453125  3.077093335773247e-14  \\
            1.44921875  3.293586825575152e-14  \\
            1.453125  3.4934269700076804e-14  \\
            1.45703125  3.657184866139891e-14  \\
            1.4609375  3.776533841287095e-14  \\
            1.46484375  3.82926943495679e-14  \\
            1.46875  3.8015138593411613e-14  \\
            1.47265625  3.6988182295633344e-14  \\
            1.4765625  3.4906514124461175e-14  \\
            1.48046875  3.1825645231126366e-14  \\
            1.484375  2.78288423424758e-14  \\
            1.48828125  2.2999372185356368e-14  \\
            1.4921875  1.7503768213461843e-14  \\
            1.49609375  1.1508563880486e-14  \\
            1.5  5.457848396278896e-15  \\
            1.50390625  5.373559366969493e-16  \\
            1.5078125  6.14398221105399e-15  \\
            1.51171875  1.1139985821867194e-14  \\
            1.515625  1.5275566588595904e-14  \\
            1.51953125  1.841194663316197e-14  \\
            1.5234375  2.0438103653102882e-14  \\
            1.52734375  2.1354037648418636e-14  \\
            1.53125  2.124301534595612e-14  \\
            1.53515625  2.018830347256222e-14  \\
            1.5390625  1.8578480086855744e-14  \\
            1.54296875  1.6219256159527287e-14  \\
            1.546875  1.3693498778505054e-14  \\
            1.55078125  1.1112230246251565e-14  \\
            1.5546875  8.530961713998076e-15  \\
            1.55859375  6.060715484207103e-15  \\
            1.5625  3.895780586188048e-15  \\
            1.56640625  2.0916681711721687e-15  \\
            1.5703125  6.206226635438361e-16  \\
            1.57421875  4.896003610813205e-16  \\
            1.578125  1.26675647831893e-15  \\
            1.58203125  1.7663568394002505e-15  \\
            1.5859375  1.6830901125533638e-15  \\
            1.58984375  1.4055343563970746e-15  \\
            1.59375  8.504228440844964e-16  \\
            1.59765625  1.775557561562891e-17  \\
            1.6015625  9.81445146547012e-16  \\
            1.60546875  2.036157019940911e-15  \\
            1.609375  3.2018911957973252e-15  \\
            1.61328125  4.423136522884997e-15  \\
            1.6171875  5.477848396278896e-15  \\
            1.62109375  6.39378239159465e-15  \\
            1.625  6.976649479522857e-15  \\
            1.62890625  7.642783294297951e-15  \\
            1.6328125  7.864827899222982e-15  \\
            1.63671875  7.975850201685498e-15  \\
            1.640625  7.809316747991724e-15  \\
            1.64453125  7.448494264988549e-15  \\
            1.6484375  7.032160630754115e-15  \\
            1.65234375  6.449293542825908e-15  \\
            1.65625  5.8941820305133294e-15  \\
            1.66015625  5.11702591327572e-15  \\
            1.6640625  4.534158825347513e-15  \\
            1.66796875  3.9235361618036766e-15  \\
            1.671875  3.257402347028583e-15  \\
            1.67578125  2.674535259100376e-15  \\
            1.6796875  2.2026904736346843e-15  \\
            1.68359375  1.7308456881689926e-15  \\
            1.6875  1.3977787807814456e-15  \\
            1.69140625  1.1202230246251565e-15  \\
            1.6953125  8.149116928532385e-16  \\
            1.69921875  7.316449660063517e-16  \\
            1.703125  5.928670879282071e-16  \\
            1.70703125  4.818447854656915e-16  \\
            1.7109375  4.540892098500626e-16  \\
            1.71484375  4.818447854656915e-16  \\
            1.71875  3.43066907387547e-16  \\
            1.72265625  2.5980018054066024e-16  \\
            1.7265625  1.4877787807814456e-16  \\
            1.73046875  9.326672684688674e-17  \\
            1.734375  7.326672684688674e-17  \\
            1.73828125  1.842890293094024e-16  \\
            1.7421875  4.063336342344337e-16  \\
            1.74609375  7.949116928532385e-16  \\
            1.75  9.61445146547012e-16  \\
            1.75390625  1.2390009027033011e-15  \\
            1.7578125  1.627578961322106e-15  \\
            1.76171875  2.0161570199409105e-15  \\
            1.765625  2.4324906541753442e-15  \\
            1.76953125  2.6267796834847466e-15  \\
            1.7734375  3.0153577421035514e-15  \\
            1.77734375  3.4039358007223562e-15  \\
            1.78125  3.7647582837255325e-15  \\
            1.78515625  4.125580766728708e-15  \\
            1.7890625  4.5974255521944e-15  \\
            1.79296875  4.930492459581947e-15  \\
            1.796875  5.263559366969494e-15  \\
            1.80078125  5.62438184997267e-15  \\
            1.8046875  5.846426454897701e-15  \\
            1.80859375  5.735404152435185e-15  \\
            1.8125  5.6521374255882986e-15  \\
            1.81640625  5.3468260938163805e-15  \\
            1.8203125  4.625181127810029e-15  \\
            1.82421875  3.792513859341161e-15  \\
            1.828125  2.6267796834847466e-15  \\
            1.83203125  1.4610455076283325e-15  \\
            1.8359375  3.7755575615628916e-17  \\
            1.83984375  1.5365566588595902e-15  \\
            1.84375  3.007602166487923e-15  \\
            1.84765625  4.645181127810028e-15  \\
            1.8515625  5.921937606128958e-15  \\
            1.85546875  7.14318293321663e-15  \\
            1.859375  8.308917109073045e-15  \\
            1.86328125  9.141584377541912e-15  \\
            1.8671875  9.641184738623233e-15  \\
            1.87109375  9.97425164601078e-15  \\
            1.875  9.97425164601078e-15  \\
            1.87890625  9.752207041085748e-15  \\
            1.8828125  9.19709552877317e-15  \\
            1.88671875  8.392183835919932e-15  \\
            1.890625  7.39298311375729e-15  \\
            1.89453125  6.255004513516505e-15  \\
            1.8984375  4.950492459581946e-15  \\
            1.90234375  3.6459804056473874e-15  \\
            1.90625  2.369223927328458e-15  \\
            1.91015625  9.81445146547012e-16  \\
            1.9140625  1.842890293094024e-16  \\
            1.91796875  1.0724674490095277e-15  \\
            1.921875  1.877379141862766e-15  \\
            1.92578125  2.515757381022231e-15  \\
            1.9296875  2.9598465908722936e-15  \\
            1.93359375  3.126380044566067e-15  \\
            1.9375  3.2929134982598405e-15  \\
            1.94140625  3.126380044566067e-15  \\
            1.9453125  2.9598465908722936e-15  \\
            1.94921875  2.6267796834847466e-15  \\
            1.953125  2.488001805406602e-15  \\
            1.95703125  1.9606458687096527e-15  \\
            1.9609375  1.627578961322106e-15  \\
            1.96484375  1.2390009027033011e-15  \\
            1.96875  8.781784197001253e-16  \\
            1.97265625  6.28378239159465e-16  \\
            1.9765625  5.451115123125783e-16  \\
            1.98046875  5.451115123125783e-16  \\
            1.984375  4.063336342344337e-16  \\
            1.98828125  6.28378239159465e-16  \\
            1.9921875  6.838893903907229e-16  \\
            1.99609375  8.504228440844964e-16  \\
            2.0  1.0724674490095277e-15  \\
            2.00390625  1.4332899320127035e-15  \\
            2.0078125  1.5720678100908481e-15  \\
            2.01171875  1.7941124150158792e-15  \\
            2.015625  2.0161570199409105e-15  \\
            2.01953125  2.238201624865942e-15  \\
            2.0234375  2.2659572004815707e-15  \\
            2.02734375  2.3492239273284575e-15  \\
            2.03125  2.2659572004815707e-15  \\
            2.03515625  2.4324906541753442e-15  \\
            2.0390625  2.4324906541753442e-15  \\
            2.04296875  2.4324906541753442e-15  \\
            2.046875  2.3492239273284575e-15  \\
            2.05078125  2.2659572004815707e-15  \\
            2.0546875  2.154934898019055e-15  \\
            2.05859375  2.0716681711721684e-15  \\
            2.0625  1.905134717478395e-15  \\
            2.06640625  1.627578961322106e-15  \\
            2.0703125  1.4610455076283325e-15  \\
            2.07421875  1.26675647831893e-15  \\
            2.078125  9.33689570931383e-16  \\
            2.08203125  6.838893903907229e-16  \\
            2.0859375  4.896003610813205e-16  \\
            2.08984375  1.565334536937735e-16  \\
            2.09375  6.551115123125783e-17  \\
            2.09765625  4.263336342344337e-16  \\
            2.1015625  5.373559366969493e-16  \\
            2.10546875  7.871561172376095e-16  \\
            2.109375  8.704228440844963e-16  \\
            2.11328125  1.0369562977782698e-15  \\
            2.1171875  1.1757341758564143e-15  \\
            2.12109375  1.1479786002407854e-15  \\
            2.125  1.259000902703301e-15  \\
            2.12890625  1.1757341758564143e-15  \\
            2.1328125  1.0647118733938987e-15  \\
            2.13671875  1.0924674490095276e-15  \\
            2.140625  9.259339953157541e-16  \\
            2.14453125  7.594005416219806e-16  \\
            2.1484375  6.48378239159465e-16  \\
            2.15234375  4.818447854656915e-16  \\
            2.15625  3.708224830031759e-16  \\
            2.16015625  2.320446049250313e-16  \\
            2.1640625  1.4877787807814456e-16  \\
            2.16796875  1.775557561562891e-17  \\
            2.171875  2.398001805406602e-16  \\
            2.17578125  2.675557561562891e-16  \\
            2.1796875  4.063336342344337e-16  \\
            2.18359375  5.451115123125783e-16  \\
            2.1875  4.618447854656916e-16  \\
            2.19140625  6.838893903907229e-16  \\
            2.1953125  6.838893903907229e-16  \\
            2.19921875  7.116449660063518e-16  \\
            2.203125  8.781784197001253e-16  \\
            2.20703125  7.949116928532385e-16  \\
            2.2109375  7.949116928532385e-16  \\
            2.21484375  7.671561172376096e-16  \\
            2.21875  7.394005416219807e-16  \\
            2.22265625  7.394005416219807e-16  \\
            2.2265625  6.28378239159465e-16  \\
            2.23046875  6.28378239159465e-16  \\
            2.234375  6.28378239159465e-16  \\
            2.23828125  4.063336342344337e-16  \\
            2.2421875  5.173559366969494e-16  \\
            2.24609375  3.7857805861880477e-16  \\
            2.25  2.398001805406602e-16  \\
            2.25390625  2.1204460492503132e-16  \\
            2.2578125  1.842890293094024e-16  \\
            2.26171875  1.2877787807814458e-16  \\
            2.265625  3.7755575615628916e-17  \\
            2.26953125  3.7755575615628916e-17  \\
            2.2734375  3.7755575615628916e-17  \\
            2.27734375  1.4877787807814456e-16  \\
            2.28125  2.0428902930940238e-16  \\
            2.28515625  2.0428902930940238e-16  \\
            2.2890625  2.5980018054066024e-16  \\
            2.29296875  2.8755575615628915e-16  \\
            2.296875  3.985780586188048e-16  \\
            2.30078125  3.1531133177191806e-16  \\
            2.3046875  4.263336342344337e-16  \\
            2.30859375  3.43066907387547e-16  \\
            2.3125  4.263336342344337e-16  \\
            2.31640625  4.818447854656915e-16  \\
            2.3203125  5.928670879282071e-16  \\
            2.32421875  5.096003610813204e-16  \\
            2.328125  6.206226635438361e-16  \\
            2.33203125  6.206226635438361e-16  \\
            2.3359375  6.206226635438361e-16  \\
            2.33984375  6.206226635438361e-16  \\
            2.34375  5.928670879282071e-16  \\
            2.34765625  4.818447854656915e-16  \\
            2.3515625  4.818447854656915e-16  \\
            2.35546875  4.818447854656915e-16  \\
            2.359375  4.263336342344337e-16  \\
            2.36328125  2.8755575615628915e-16  \\
            2.3671875  2.5980018054066024e-16  \\
            2.37109375  2.5980018054066024e-16  \\
            2.375  1.4877787807814456e-16  \\
            2.37890625  3.7755575615628916e-17  \\
            2.3828125  1.775557561562891e-17  \\
            2.38671875  6.551115123125783e-17  \\
            2.390625  7.326672684688674e-17  \\
            2.39453125  1.565334536937735e-16  \\
            2.3984375  1.565334536937735e-16  \\
            2.40234375  1.842890293094024e-16  \\
            2.40625  2.1204460492503132e-16  \\
            2.41015625  2.1204460492503132e-16  \\
            2.4140625  1.842890293094024e-16  \\
            2.41796875  1.842890293094024e-16  \\
            2.421875  3.7755575615628916e-17  \\
            2.42578125  1.775557561562891e-17  \\
            2.4296875  1.775557561562891e-17  \\
            2.43359375  2.320446049250313e-16  \\
            2.4375  3.1531133177191806e-16  \\
            2.44140625  5.928670879282071e-16  \\
            2.4453125  6.48378239159465e-16  \\
            2.44921875  7.038893903907228e-16  \\
            2.453125  8.149116928532385e-16  \\
            2.45703125  8.704228440844963e-16  \\
            2.4609375  1.0924674490095276e-15  \\
            2.46484375  8.426672684688674e-16  \\
            2.46875  6.761338147750939e-16  \\
            2.47265625  7.038893903907228e-16  \\
            2.4765625  4.263336342344337e-16  \\
            2.48046875  2.0428902930940238e-16  \\
            2.484375  3.7755575615628916e-17  \\
            2.48828125  1.565334536937735e-16  \\
            2.4921875  5.173559366969494e-16  \\
            2.49609375  5.451115123125783e-16  \\
            2.5  7.671561172376096e-16  \\
            2.50390625  8.504228440844964e-16  \\
            2.5078125  8.781784197001253e-16  \\
            2.51171875  9.059339953157542e-16  \\
            2.515625  6.838893903907229e-16  \\
            2.51953125  5.728670879282072e-16  \\
            2.5234375  4.063336342344337e-16  \\
            2.52734375  1.2877787807814458e-16  \\
            2.53125  1.4877787807814456e-16  \\
            2.53515625  3.1531133177191806e-16  \\
            2.5390625  5.096003610813204e-16  \\
            2.54296875  8.704228440844963e-16  \\
            2.546875  1.1202230246251565e-15  \\
            2.55078125  1.2034897514720432e-15  \\
            2.5546875  1.3145120539345589e-15  \\
            2.55859375  1.259000902703301e-15  \\
            2.5625  1.1479786002407854e-15  \\
            2.56640625  1.1202230246251565e-15  \\
            2.5703125  1.0369562977782698e-15  \\
            2.57421875  1.0092007221626409e-15  \\
            2.578125  6.761338147750939e-16  \\
            2.58203125  4.540892098500626e-16  \\
            2.5859375  2.8755575615628915e-16  \\
            2.58984375  1.775557561562891e-17  \\
            2.59375  2.398001805406602e-16  \\
            2.59765625  6.28378239159465e-16  \\
            2.6015625  7.394005416219807e-16  \\
            2.60546875  9.059339953157542e-16  \\
            2.609375  9.61445146547012e-16  \\
            2.61328125  9.89200722162641e-16  \\
            2.6171875  9.059339953157542e-16  \\
            2.62109375  8.781784197001253e-16  \\
            2.625  6.28378239159465e-16  \\
            2.62890625  4.063336342344337e-16  \\
            2.6328125  1.0102230246251565e-16  \\
            2.63671875  1.7653345369377347e-16  \\
            2.640625  5.373559366969493e-16  \\
            2.64453125  7.316449660063517e-16  \\
            2.6484375  1.0924674490095276e-15  \\
            2.65234375  1.1479786002407854e-15  \\
            2.65625  1.3700232051658167e-15  \\
            2.66015625  1.3422676295501878e-15  \\
            2.6640625  1.3422676295501878e-15  \\
            2.66796875  1.2034897514720432e-15  \\
            2.671875  9.81445146547012e-16  \\
            2.67578125  7.594005416219806e-16  \\
            2.6796875  5.373559366969493e-16  \\
            2.68359375  1.7653345369377347e-16  \\
            2.6875  1.2877787807814458e-16  \\
            2.69140625  3.7857805861880477e-16  \\
            2.6953125  5.728670879282072e-16  \\
            2.69921875  7.949116928532385e-16  \\
            2.703125  8.781784197001253e-16  \\
            2.70703125  1.0169562977782698e-15  \\
            2.7109375  1.0724674490095277e-15  \\
            2.71484375  1.0169562977782698e-15  \\
            2.71875  1.0447118733938987e-15  \\
            2.72265625  9.61445146547012e-16  \\
            2.7265625  9.61445146547012e-16  \\
            2.73046875  9.059339953157542e-16  \\
            2.734375  8.781784197001253e-16  \\
            2.73828125  7.394005416219807e-16  \\
            2.7421875  6.838893903907229e-16  \\
            2.74609375  7.394005416219807e-16  \\
            2.75  5.728670879282072e-16  \\
            2.75390625  4.618447854656916e-16  \\
            2.7578125  4.618447854656916e-16  \\
            2.76171875  2.9531133177191803e-16  \\
            2.765625  1.2877787807814458e-16  \\
            2.76953125  1.775557561562891e-17  \\
            2.7734375  2.0428902930940238e-16  \\
            2.77734375  3.708224830031759e-16  \\
            2.78125  4.818447854656915e-16  \\
            2.78515625  6.48378239159465e-16  \\
            2.7890625  7.871561172376095e-16  \\
            2.79296875  9.81445146547012e-16  \\
            2.796875  1.1202230246251565e-15  \\
            2.80078125  1.2034897514720432e-15  \\
            2.8046875  1.1479786002407854e-15  \\
            2.80859375  1.0924674490095276e-15  \\
            2.8125  1.1202230246251565e-15  \\
            2.81640625  1.0369562977782698e-15  \\
            2.8203125  9.81445146547012e-16  \\
            2.82421875  1.0092007221626409e-15  \\
            2.828125  1.0369562977782698e-15  \\
            2.83203125  1.2312453270876722e-15  \\
            2.8359375  1.4255343563970746e-15  \\
            2.83984375  1.8141124150158795e-15  \\
            2.84375  2.369223927328458e-15  \\
            2.84765625  3.1463800445660674e-15  \\
            2.8515625  4.228847493575595e-15  \\
            2.85546875  5.672137425588298e-15  \\
            2.859375  7.559516567451064e-15  \\
            2.86328125  9.72445146547012e-15  \\
            2.8671875  1.2444497875801753e-14  \\
            2.87109375  1.566414464721471e-14  \\
            2.875  1.9300125052862096e-14  \\
            2.87890625  2.332468351712829e-14  \\
            2.8828125  2.7682308888782028e-14  \\
            2.88671875  3.2039934260435764e-14  \\
            2.890625  3.650858193455202e-14  \\
            2.89453125  4.0755185003743243e-14  \\
            2.8984375  4.4585454438700033e-14  \\
            2.90234375  4.794387908819113e-14  \\
            2.90625  5.049739204482899e-14  \\
            2.91015625  5.205170427930421e-14  \\
            2.9140625  5.280110482092619e-14  \\
            2.91796875  5.23292600354605e-14  \\
            2.921875  5.0913725679063426e-14  \\
            2.92578125  4.8332457146809937e-14  \\
            2.9296875  4.4779743468009436e-14  \\
            2.93359375  4.0449873671971325e-14  \\
            2.9375  3.550938121238938e-14  \\
            2.94140625  3.012479954295737e-14  \\
            2.9453125  2.4157350785597156e-14  \\
            2.94921875  1.8356435481930713e-14  \\
            2.953125  1.2500009027033011e-14  \\
            2.95703125  6.560315845288423e-15  \\
            2.9609375  8.704228440844963e-16  \\
            2.96484375  4.902736883966318e-15  \\
            2.96875  1.0592629885170245e-14  \\
            2.97265625  1.63102784619898e-14  \\
            2.9765625  2.1750371282653067e-14  \\
            2.98046875  2.6441063561694353e-14  \\
            2.984375  2.988275493803234e-14  \\
            2.98828125  3.1048489113888756e-14  \\
            2.9921875  2.9077843245179103e-14  \\
            2.99609375  2.2777327580431337e-14  \\
            3.0  1.1952653090336062e-14  \\
            3.00390625  2.8688242884097783e-15  \\
            3.0078125  2.0132792321330964e-14  \\
            3.01171875  3.728573805178963e-14  \\
            3.015625  5.210721543053547e-14  \\
            3.01953125  6.304291222309327e-14  \\
            3.0234375  6.887158310237534e-14  \\
            3.02734375  6.89270942536066e-14  \\
            3.03125  6.193268919846811e-14  \\
            3.03515625  4.7083456244106636e-14  \\
            3.0390625  2.3935306180672125e-14  \\
            3.04296875  7.92809462606987e-15  \\
            3.046875  4.806265696626928e-14  \\
            3.05078125  9.494182418106651e-14  \\
            3.0546875  1.461786167675175e-13  \\
            3.05859375  1.977207206857404e-13  \\
            3.0625  2.450717326860033e-13  \\
            3.06640625  2.8265278206956484e-13  \\
            3.0703125  3.0530133177191803e-13  \\
            3.07421875  3.0810464490909655e-13  \\
            3.078125  2.8756551895353116e-13  \\
            3.08203125  2.4168555246089656e-13  \\
            3.0859375  1.7093659021665849e-13  \\
            3.08984375  7.745581154322029e-14  \\
            3.09375  3.387180225106727e-14  \\
            3.09765625  1.5546897902313754e-13  \\
            3.1015625  2.784816901516049e-13  \\
            3.10546875  3.918354609658334e-13  \\
            3.109375  4.844280612195714e-13  \\
            3.11328125  5.457401277544957e-13  \\
            3.1171875  5.676392769152269e-13  \\
            3.12109375  5.452127718177988e-13  \\
            3.125  4.774891673156642e-13  \\
            3.12890625  3.674660655753112e-13  \\
            3.1328125  2.2197133819818441e-13  \\
            3.13671875  5.099699240591031e-14  \\
            3.140625  1.339939190722564e-13  \\
            3.14453125  3.2067792066297645e-13  \\
            3.1484375  4.968425590953732e-13  \\
            3.15234375  6.523848048453576e-13  \\
            3.15625  7.792555409843974e-13  \\
            3.16015625  8.727640752334512e-13  \\
            3.1640625  9.30828739421347e-13  \\
            3.16796875  9.546985344507878e-13  \\
            3.171875  9.467881954003336e-13  \\
            3.17578125  9.117884145490255e-13  \\
            3.1796875  8.543343730246736e-13  \\
            3.18359375  7.792555409843974e-13  \\
            3.1875  6.91020566102313e-13  \\
            3.19140625  5.936540068426868e-13  \\
            3.1953125  4.911804216697849e-13  \\
            3.19921875  3.8729130214048584e-13  \\
            3.203125  2.8565038423605276e-13  \\
            3.20703125  1.8936629242543609e-13  \\
            3.2109375  1.0260236305098009e-13  \\
            3.21484375  2.843946500601964e-14  \\
            3.21875  3.03468441478824e-14  \\
            3.22265625  7.153611836147571e-14  \\
            3.2265625  9.315771176605064e-14  \\
            3.23046875  9.390711230767262e-14  \\
            3.234375  7.309043059595093e-14  \\
            3.23828125  3.056888875280743e-14  \\
            3.2421875  3.2880357104520264e-14  \\
            3.24609375  1.1589728377086635e-13  \\
            3.25  2.1504019986989283e-13  \\
            3.25390625  3.262845469373335e-13  \\
            3.2578125  4.4366287621582817e-13  \\
            3.26171875  5.604028272551634e-13  \\
            3.265625  6.678446604632629e-13  \\
            3.26953125  7.572453695212036e-13  \\
            3.2734375  8.200562371393719e-13  \\
            3.27734375  8.477840571793851e-13  \\
            3.28125  8.344891364594989e-13  \\
            3.28515625  7.764522278472188e-13  \\
            3.2890625  6.739231315230856e-13  \\
            3.29296875  5.305378278927467e-13  \\
            3.296875  3.5390134467488426e-13  \\
            3.30078125  1.5483835635959372e-13  \\
            3.3046875  5.488277299209836e-14  \\
            3.30859375  2.620503893871526e-13  \\
            3.3125  4.550071510670048e-13  \\
            3.31640625  6.240663621418005e-13  \\
            3.3203125  7.617895283465512e-13  \\
            3.32421875  8.641798467926062e-13  \\
            3.328125  9.292944271868716e-13  \\
            3.33203125  9.578826700709694e-13  \\
            3.3359375  9.524148216746905e-13  \\
            3.33984375  9.165268624036823e-13  \\
            3.34375  8.557143962298394e-13  \\
            3.34765625  7.750289379152062e-13  \\
            3.3515625  6.803269139146803e-13  \\
            3.35546875  5.774369951075439e-13  \\
            3.359375  4.718547854656915e-13  \\
            3.36328125  3.6896486665855516e-13  \\
            3.3671875  2.7276404157478535e-13  \\
            3.37109375  1.8649971256141066e-13  \\
            3.375  1.124200812432971e-13  \\
            3.37890625  5.155210391822289e-14  \\
            3.3828125  4.117825191113079e-15  \\
            3.38671875  3.0271332996651146e-14  \\
            3.390625  5.258681579161679e-14  \\
            3.39453125  6.435517985264345e-14  \\
            3.3984375  6.676991493120316e-14  \\
            3.40234375  6.205146707654625e-14  \\
            3.40625  5.214272658176673e-14  \\
            3.41015625  3.9264139496114914e-14  \\
            3.4140625  2.5941463200613033e-14  \\
            3.41796875  1.4644943925052065e-14  \\
            3.421875  7.844827899222983e-15  \\
            3.42578125  7.234205235679147e-15  \\
            3.4296875  1.450616604697392e-14  \\
            3.43359375  2.99382660892636e-14  \\
            3.4375  5.3252949606391887e-14  \\
            3.44140625  8.289590436388356e-14  \\
            3.4453125  1.1648015085879456e-13  \\
            3.44921875  1.5123013152956196e-13  \\
            3.453125  1.8398171075600408e-13  \\
            3.45703125  2.1218137558148305e-13  \\
            3.4609375  2.3274825711266405e-13  \\
            3.46484375  2.4360068717837496e-13  \\
            3.46875  2.427957754855217e-13  \\
            3.47265625  2.287514542240135e-13  \\
            3.4765625  2.005240338229189e-13  \\
            3.48046875  1.5739186931623158e-13  \\
            3.484375  9.98268054894172e-14  \\
            3.48828125  2.8522731732866525e-14  \\
            3.4921875  5.510481759702339e-14  \\
            3.49609375  1.4908519663154289e-13  \\
            3.5  2.51697559682523e-13  \\
            3.50390625  3.606381939738665e-13  \\
            3.5078125  4.740474759393262e-13  \\
            3.51171875  5.912315161885115e-13  \\
            3.515625  7.126066483556567e-13  \\
            3.51953125  8.401435183094716e-13  \\
            3.5234375  9.771727951238314e-13  \\
            3.52734375  1.1275525038093089e-12  \\
            3.53125  1.2939749352006199e-12  \\
            3.53515625  1.475940488936683e-12  \\
            3.5390625  1.6689250061921509e-12  \\
            3.54296875  1.8650181479165693e-12  \\
            3.546875  2.052923394834377e-12  \\
            3.55078125  2.220011960040463e-12  \\
            3.5546875  2.3546820129274946e-12  \\
            3.55859375  2.4478019691179296e-12  \\
            3.5625  2.494736647483958e-12  \\
            3.56640625  2.4963742264452802e-12  \\
            3.5703125  2.4584045990031e-12  \\
            3.57421875  2.3909585502571216e-12  \\
            3.578125  2.3068314005661504e-12  \\
            3.58203125  2.218818470288991e-12  \\
            3.5859375  2.1382995454280516e-12  \\
            3.58984375  2.0739898767266394e-12  \\
            3.59375  2.031773646215268e-12  \\
            3.59765625  2.014121100123728e-12  \\
            3.6015625  2.0216983722667945e-12  \\
            3.60546875  2.052784616956299e-12  \\
            3.609375  2.104548765479447e-12  \\
            3.61328125  2.172522170162122e-12  \\
            3.6171875  2.2519031164228208e-12  \\
            3.62109375  2.337390289318958e-12  \\
            3.625  2.4238766629372575e-12  \\
            3.62890625  2.5063107225156754e-12  \\
            3.6328125  2.5808066874680234e-12  \\
            3.63671875  2.644255933325351e-12  \\
            3.640625  2.694687814218949e-12  \\
            3.64453125  2.7312141517291165e-12  \\
            3.6484375  2.7537794347046228e-12  \\
            3.65234375  2.763105308111474e-12  \\
            3.65625  2.7607460841841456e-12  \\
            3.66015625  2.747617696917953e-12  \\
            3.6640625  2.7253022141229875e-12  \\
            3.66796875  2.6948543476726426e-12  \\
            3.671875  2.6571067648353873e-12  \\
            3.67578125  2.612836621728459e-12  \\
            3.6796875  2.5624880075617083e-12  \\
            3.68359375  2.506199700213213e-12  \\
            3.6875  2.4440827219854354e-12  \\
            3.69140625  2.376414628634532e-12  \\
            3.6953125  2.3029178644043467e-12  \\
            3.69921875  2.2237034515973418e-12  \\
            3.703125  2.1386048567598235e-12  \\
            3.70703125  2.0472057462575575e-12  \\
            3.7109375  1.949422853363697e-12  \\
            3.71484375  1.8454227115319353e-12  \\
            3.71875  1.7355661432452759e-12  \\
            3.72265625  1.6214629718894254e-12  \\
            3.7265625  1.5056667104210216e-12  \\
            3.73046875  1.3911472054309367e-12  \\
            3.734375  1.2825673936225964e-12  \\
            3.73828125  1.1847012340018888e-12  \\
            3.7421875  1.1032941307212492e-12  \\
            3.74609375  1.043619643147647e-12  \\
            3.75  1.0112288864042081e-12  \\
            3.75390625  1.0103129524088924e-12  \\
            3.7578125  1.0432865762402595e-12  \\
            3.76171875  1.110260780200772e-12  \\
            3.765625  1.2072942725530108e-12  \\
            3.76953125  1.3264489586709057e-12  \\
            3.7734375  1.4556511631616583e-12  \\
            3.77734375  1.5802459421002165e-12  \\
            3.78125  1.6850232400492156e-12  \\
            3.78515625  1.7578538704646259e-12  \\
            3.7890625  1.7920764951986963e-12  \\
            3.79296875  1.7859425129876424e-12  \\
            3.796875  1.7407564358853985e-12  \\
            3.80078125  1.6587942210924463e-12  \\
            3.8046875  1.5411105804821797e-12  \\
            3.80859375  1.3872614248447486e-12  \\
            3.8125  1.1961642867311436e-12  \\
            3.81640625  9.664591429361987e-13  \\
            3.8203125  6.991729497576923e-13  \\
            3.82421875  3.977196429963467e-13  \\
            3.828125  6.987078382453798e-14  \\
            3.83203125  2.7316037520901975e-13  \\
            3.8359375  6.162748009694244e-13  \\
            3.83984375  9.422085254237548e-13  \\
            3.84375  1.2334755359341646e-12  \\
            3.84765625  1.4747269991852111e-12  \\
            3.8515625  1.6536949507547864e-12  \\
            3.85546875  1.7641066305537582e-12  \\
            3.859375  1.804740793255039e-12  \\
            3.86328125  1.780204864410823e-12  \\
            3.8671875  1.6997692062767304e-12  \\
            3.87109375  1.5753132052162503e-12  \\
            3.875  1.4198264706174972e-12  \\
            3.87890625  1.2447720552097256e-12  \\
            3.8828125  1.0588374541606275e-12  \\
            3.88671875  8.678790939251005e-13  \\
            3.890625  6.745615097622451e-13  \\
            3.89453125  4.798561468186083e-13  \\
            3.8984375  2.839572941234994e-13  \\
            3.90234375  8.739230761361544e-14  \\
            3.90625  1.0795143356918085e-13  \\
            3.91015625  3.0013103913179546e-13  \\
            3.9140625  4.847056169757277e-13  \\
            3.91796875  6.577061197879428e-13  \\
            3.921875  8.142475662600898e-13  \\
            3.92578125  9.50499686957212e-13  \\
            3.9296875  1.0630207905029717e-12  \\
            3.93359375  1.1489242970333432e-12  \\
            3.9375  1.206905694494392e-12  \\
            3.94140625  1.235993537739571e-12  \\
            3.9453125  1.2356604708321835e-12  \\
            3.94921875  1.2061840495283856e-12  \\
            3.953125  1.1497292087261964e-12  \\
            3.95703125  1.0685719056260975e-12  \\
            3.9609375  9.665424096630456e-13  \\
            3.96484375  8.478595683306164e-13  \\
            3.96875  7.179079632982419e-13  \\
            3.97265625  5.831823992599791e-13  \\
            3.9765625  4.4959481382195716e-13  \\
            3.98046875  3.2372327840508004e-13  \\
            3.984375  2.1048052989331404e-13  \\
            3.98828125  1.136690821460004e-13  \\
            3.9921875  3.4565691641457996e-14  \\
            3.99609375  2.7440264283856994e-14  \\
            4.0  7.426392034742297e-14  \\
            4.00390625  1.0784816684233395e-13  \\
            4.0078125  1.299693606079902e-13  \\
            4.01171875  1.4173772466901687e-13  \\
            4.015625  1.432920369034921e-13  \\
            4.01953125  1.3424371925279706e-13  \\
            4.0234375  1.1398214905338796e-13  \\
            4.02734375  8.075872504148013e-14  \\
            4.03125  3.3879557826682905e-14  \\
            4.03515625  2.8070886947400833e-14  \\
            4.0390625  1.0556445406623676e-13  \\
            4.04296875  1.9885094371036553e-13  \\
            4.046875  3.0693115515762454e-13  \\
            4.05078125  4.278344425393041e-13  \\
            4.0546875  5.584244258108381e-13  \\
            4.05859375  6.943434796005729e-13  \\
            4.0625  8.30540089146464e-13  \\
            4.06640625  9.607692499349948e-13  \\
            4.0703125  1.0788969797551114e-12  \\
            4.07421875  1.1786505185176817e-12  \\
            4.078125  1.2539236395872673e-12  \\
            4.08203125  1.3002754508653676e-12  \\
            4.0859375  1.3151524393953447e-12  \\
            4.08984375  1.2982492938454267e-12  \\
            4.09375  1.2520362604454046e-12  \\
            4.09765625  1.1818146541378634e-12  \\
            4.1015625  1.0937462127094729e-12  \\
            4.10546875  9.95075141395912e-13  \\
            4.109375  8.926570673742415e-13  \\
            4.11328125  7.931255732165962e-13  \\
            4.1171875  7.011991067776333e-13  \\
            4.12109375  6.206524263410782e-13  \\
            4.125  5.534839333512562e-13  \\
            4.12890625  4.998324056862455e-13  \\
            4.1328125  4.589484428044241e-13  \\
            4.13671875  4.278621981149197e-13  \\
            4.140625  4.0399240308547885e-13  \\
            4.14453125  3.842859443983823e-13  \\
            4.1484375  3.665223760043798e-13  \\
            4.15234375  3.490363633665336e-13  \\
            4.15625  3.315503507286874e-13  \\
            4.16015625  3.1384229348591614e-13  \\
            4.1640625  2.9646730315053244e-13  \\
            4.16796875  2.800915135373114e-13  \\
            4.171875  2.6546432518787495e-13  \\
            4.17578125  2.5327962749261385e-13  \\
            4.1796875  2.432598646953718e-13  \\
            4.18359375  2.3559932582545824e-13  \\
            4.1875  2.3052005548779814e-13  \\
            4.19140625  2.2852165404347286e-13  \\
            4.1953125  2.307698556683388e-13  \\
            4.19921875  2.3790303860155543e-13  \\
            4.203125  2.4944935805765706e-13  \\
            4.20703125  2.631051012605465e-13  \\
            4.2109375  2.7526204338019195e-13  \\
            4.21484375  2.811739809863209e-13  \\
            4.21875  2.7640002198043274e-13  \\
            4.22265625  2.5655478541525806e-13  \\
            4.2265625  2.1866842469992457e-13  \\
            4.23046875  1.62241339473351e-13  \\
            4.234375  8.86057973650875e-14  \\
            4.23828125  1.1757341758564143e-15  \\
            4.2421875  9.524713551283843e-14  \\
            4.24609375  1.9519496330471816e-13  \\
            4.25  2.9275581159365376e-13  \\
            4.25390625  3.8221203180282575e-13  \\
            4.2578125  4.581512866871865e-13  \\
            4.26171875  5.148281720943007e-13  \\
            4.265625  5.472744399889709e-13  \\
            4.26953125  5.503275533066901e-13  \\
            4.2734375  5.206013318223515e-13  \\
            4.27734375  4.5459857300838596e-13  \\
            4.28125  3.5179192092809646e-13  \\
            4.28515625  2.1448508835758025e-13  \\
            4.2890625  4.8923079810353776e-14  \\
            4.29296875  1.3437474155525956e-13  \\
            4.296875  3.20808942965439e-13  \\
            4.30078125  4.94031490382579e-13  \\
            4.3046875  6.388045727936995e-13  \\
            4.30859375  7.43776159772008e-13  \\
            4.3125  8.035894252236883e-13  \\
            4.31640625  8.190770364172093e-13  \\
            4.3203125  7.958456196269279e-13  \\
            4.32421875  7.41833269478914e-13  \\
            4.328125  6.654221698090876e-13  \\
            4.33203125  5.739953037312059e-13  \\
            4.3359375  4.729372529147011e-13  \\
            4.33984375  3.6618930909699227e-13  \\
            4.34375  2.561939629322549e-13  \\
            4.34765625  1.446720601086579e-13  \\
            4.3515625  3.376077994860476e-14  \\
            4.35546875  7.40973868937292e-14  \\
            4.359375  1.7621014958362798e-13  \\
            4.36328125  2.6885826098859727e-13  \\
            4.3671875  3.487388076103773e-13  \\
            4.37109375  4.1235458692139875e-13  \\
            4.375  4.580402643847239e-13  \\
            4.37890625  4.840472387365682e-13  \\
            4.3828125  4.906253101574723e-13  \\
            4.38671875  4.793010353062957e-13  \\
            4.390625  4.5226710465667313e-13  \\
            4.39453125  4.1313174303863636e-13  \\
            4.3984375  3.6550317528221714e-13  \\
            4.40234375  3.133226931248348e-13  \\
            4.40625  2.6086465521129614e-13  \\
            4.41015625  2.1170953079601736e-13  \\
            4.4140625  1.692157445284895e-13  \\
            4.41796875  1.3607558724342857e-13  \\
            4.421875  1.1367683772161603e-13  \\
            4.42578125  1.0243582959728632e-13  \\
            4.4296875  1.016586734800487e-13  \\
            4.43359375  1.0959676810611857e-13  \\
            4.4375  1.2472355681663635e-13  \\
            4.44140625  1.4479083798673605e-13  \\
            4.4453125  1.6760592114278302e-13  \\
            4.44921875  1.91392449445377e-13  \\
            4.453125  2.1429079932827085e-13  \\
            4.45703125  2.35218503342455e-13  \\
            4.4609375  2.5270451598030124e-13  \\
            4.46484375  2.6577739209526246e-13  \\
            4.46875  2.7402079805310425e-13  \\
            4.47265625  2.7707391137082343e-13  \\
            4.4765625  2.754085768338857e-13  \\
            4.48046875  2.695799059546036e-13  \\
            4.484375  2.6114221096745243e-13  \\
            4.48828125  2.508448924140541e-13  \\
            4.4921875  2.399924623483432e-13  \\
            4.49609375  2.29611877068098e-13  \\
            4.5  2.2122969323217808e-13  \\
            4.50390625  2.1620593404574924e-13  \\
            4.5078125  2.1651124537752116e-13  \\
            4.51171875  2.2389422849127845e-13  \\
            4.515625  2.389377504749493e-13  \\
            4.51953125  2.618083447822275e-13  \\
            4.5234375  2.914512995397192e-13  \\
            4.52734375  3.261180134836397e-13  \\
            4.53125  3.631717069305043e-13  \\
            4.53515625  4.004752005579096e-13  \\
            4.5390625  4.351696700774457e-13  \\
            4.54296875  4.644518023519342e-13  \\
            4.546875  4.859068623028154e-13  \\
            4.55078125  4.965650033392169e-13  \\
            4.5546875  4.936784234751915e-13  \\
            4.55859375  4.751376989639514e-13  \\
            4.5625  4.3866687260501496e-13  \\
            4.56640625  3.8290592119321647e-13  \\
            4.5703125  3.074940222455527e-13  \\
            4.57421875  2.1284750939625815e-13  \\
            4.578125  1.0110356196773613e-13  \\
            4.58203125  2.4185106361212785e-14  \\
            4.5859375  1.5827229216031606e-13  \\
            4.58984375  2.9463543515990093e-13  \\
            4.59375  4.2636339703167576e-13  \\
            4.59765625  5.461564613887301e-13  \\
            4.6015625  6.469369564490787e-13  \\
            4.60546875  7.229594780602863e-13  \\
            4.609375  7.70254978909318e-13  \\
            4.61328125  7.874079246397767e-13  \\
            4.6171875  7.751399602176687e-13  \\
            4.62109375  7.362821543557882e-13  \\
            4.625  6.755529549087921e-13  \\
            4.62890625  5.981704100924187e-13  \\
            4.6328125  5.09297056971175e-13  \\
            4.63671875  4.1351256552163957e-13  \\
            4.640625  3.1473047190561627e-13  \\
            4.64453125  2.159206227139773e-13  \\
            4.6484375  1.193312195715887e-13  \\
            4.65234375  2.76545533131664e-14  \\
            4.65625  5.727750807065807e-14  \\
            4.66015625  1.3357758543802197e-13  \\
            4.6640625  1.990807438909062e-13  \\
            4.66796875  2.5214940446798866e-13  \\
            4.671875  2.9131252166164106e-13  \\
            4.67578125  3.1607049511078205e-13  \\
            4.6796875  3.263678136641804e-13  \\
            4.68359375  3.2325918919522994e-13  \\
            4.6875  3.089373121775654e-13  \\
            4.69140625  2.8584467326536216e-13  \\
            4.6953125  2.5733969710811127e-13  \\
            4.69921875  2.2678080835530386e-13  \\
            4.703125  1.978317429882029e-13  \\
            4.70703125  1.7324030299275569e-13  \\
            4.7109375  1.5533795672067504e-13  \\
            4.71484375  1.4517941604535485e-13  \\
            4.71875  1.4298672557172017e-13  \\
            4.72265625  1.4773292900199271e-13  \\
            4.7265625  1.5772493622361912e-13  \\
            4.73046875  1.7040923427996154e-13  \\
            4.734375  1.8298251003384143e-13  \\
            4.73828125  1.9314105070916162e-13  \\
            4.7421875  1.9824807662243734e-13  \\
            4.74609375  1.9655498650988397e-13  \\
            4.75  1.8675726831756697e-13  \\
            4.75390625  1.678834768989393e-13  \\
            4.7578125  1.39184211712379e-13  \\
            4.76171875  1.0052069487980792e-13  \\
            4.765625  5.186517082561044e-14  \\
            4.76953125  5.477848396278896e-15  \\
            4.7734375  6.981527267330672e-14  \\
            4.77734375  1.3851032232198827e-13  \\
            4.78125  2.0748292772682612e-13  \\
            4.78515625  2.728195527260166e-13  \\
            4.7890625  3.303291054015997e-13  \\
            4.79296875  3.760147828649249e-13  \\
            4.796875  4.0704551640319803e-13  \\
            4.80078125  4.21034326513475e-13  \\
            4.8046875  4.168987457467463e-13  \\
            4.80859375  3.944444850737025e-13  \\
            4.8125  3.5447645618719687e-13  \\
            4.81640625  2.9810488211185455e-13  \\
            4.8203125  2.2755020889692585e-13  \\
            4.82421875  1.453659494990486e-13  \\
            4.828125  5.493828414332962e-14  \\
            4.83203125  3.943067294980869e-14  \\
            4.8359375  1.3194000647669986e-13  \\
            4.83984375  2.1617817847013362e-13  \\
            4.84375  2.8506751714812455e-13  \\
            4.84765625  3.3180790648484364e-13  \\
            4.8515625  3.508759869327807e-13  \\
            4.85546875  3.3921864517421656e-13  \\
            4.859375  2.9705792581407624e-13  \\
            4.86328125  2.2786327580431336e-13  \\
            4.8671875  1.3837930001952577e-13  \\
            4.87109375  3.70436934468646e-14  \\
            4.875  6.64290924482e-14  \\
            4.87890625  1.6279645098566357e-13  \\
            4.8828125  2.4378722063206876e-13  \\
            4.88671875  3.030453745714365e-13  \\
            4.890625  3.3604675397841927e-13  \\
            4.89453125  3.4093173528676996e-13  \\
            4.8984375  3.183942078868793e-13  \\
            4.90234375  2.721256633356259e-13  \\
            4.90625  2.0676128276081977e-13  \\
            4.91015625  1.2937873794444636e-13  \\
            4.9140625  4.7111211819722264e-14  \\
            4.91796875  3.301913498259841e-14  \\
            4.921875  1.0543343176377424e-13  \\
            4.92578125  1.65663030849689e-13  \\
            4.9296875  2.1065481892262346e-13  \\
            4.93359375  2.3907652835302744e-13  \\
            4.9375  2.5117795932144165e-13  \\
            4.94140625  2.4793055697441307e-13  \\
            4.9453125  2.311661893025732e-13  \\
            4.94921875  2.0313305793078803e-13  \\
            4.953125  1.655797641228421e-13  \\
            4.95703125  1.2108757641098896e-13  \\
            4.9609375  7.07389622442381e-14  \\
            4.96484375  1.5671900222830335e-14  \\
            4.96875  4.4557698863084404e-14  \\
            4.97265625  1.1053270210143434e-13  \\
            4.9765625  1.841404886340822e-13  \\
            4.98046875  2.661027034270344e-13  \\
            4.984375  3.5542014575812825e-13  \\
            4.98828125  4.4823479061679134e-13  \\
            4.9921875  5.371636548892664e-13  \\
            4.99609375  6.123535092320051e-13  \\
            5.0  6.643952135113093e-13  \\
            5.00390625  6.855449621304186e-13  \\
            5.0078125  6.710565516590603e-13  \\
            5.01171875  6.190981141066029e-13  \\
            5.015625  5.296141383218153e-13  \\
            5.01953125  4.042144476904039e-13  \\
            5.0234375  2.465072670424004e-13  \\
            5.02734375  6.18216668960056e-14  \\
            5.03125  1.4170996909340124e-13  \\
            5.03515625  3.533739887381873e-13  \\
            5.0390625  5.599032268940821e-13  \\
            5.04296875  7.473088734508085e-13  \\
            5.046875  9.016021182980896e-13  \\
            5.05078125  1.0111811308285927e-12  \\
            5.0546875  1.067858016235707e-12  \\
            5.05859375  1.0677192383576288e-12  \\
            5.0625  1.0119582869458303e-12  \\
            5.06640625  9.067091442113653e-13  \\
            5.0703125  7.623523954344794e-13  \\
            5.07421875  5.920996946082116e-13  \\
            5.078125  4.101063852965328e-13  \\
            5.08203125  2.2950085476563547e-13  \\
            5.0859375  6.038613253960851e-14  \\
            5.08984375  9.09095101411847e-14  \\
            5.09375  2.2169378244202812e-13  \\
            5.09765625  3.328271072070063e-13  \\
            5.1015625  4.2636339703167576e-13  \\
            5.10546875  5.044675868140555e-13  \\
            5.109375  5.689715445447771e-13  \\
            5.11328125  6.212075378533907e-13  \\
            5.1171875  6.612865890423589e-13  \\
            5.12109375  6.895695205946847e-13  \\
            5.125  7.062783771152934e-13  \\
            5.12890625  7.11468669755416e-13  \\
            5.1328125  7.055844877249026e-13  \\
            5.13671875  6.888201200530628e-13  \\
            5.140625  6.623690564913684e-13  \\
            5.14453125  6.26425586069129e-13  \\
            5.1484375  5.824607542939728e-13  \\
            5.15234375  5.318900955222969e-13  \\
            5.15625  4.75934855081189e-13  \\
            5.16015625  4.164269009612806e-13  \\
            5.1640625  3.547817675189688e-13  \\
            5.16796875  2.921929445057256e-13  \\
            5.171875  2.304922999121825e-13  \\
            5.17578125  1.7006841179695834e-13  \\
            5.1796875  1.1305845948245657e-13  \\
            5.18359375  6.032286581276163e-14  \\
            5.1875  1.3471454173580023e-14  \\
            5.19140625  2.652433028854124e-14  \\
            5.1953125  5.841548667089886e-14  \\
            5.19921875  8.256283745649601e-14  \\
            5.203125  9.932720512833588e-14  \\
            5.20703125  1.098188127110436e-13  \\
            5.2109375  1.1570299474155695e-13  \\
            5.21484375  1.1822875212257918e-13  \\
            5.21875  1.1878386363489176e-13  \\
            5.22265625  1.187283524836605e-13  \\
            5.2265625  1.1914468611789493e-13  \\
            5.23046875  1.206434872011389e-13  \\
            5.234375  1.2369660051885808e-13  \\
            5.23828125  1.2877587085651817e-13  \\
            5.2421875  1.3568700918480977e-13  \\
            5.24609375  1.4448552665496413e-13  \\
            5.25  1.5461631175466869e-13  \\
            5.25390625  1.6571854200092025e-13  \\
            5.2578125  1.7704281685209685e-13  \\
            5.26171875  1.8786749134219212e-13  \\
            5.265625  1.9702683129534967e-13  \\
            5.26953125  2.0374368059433186e-13  \\
            5.2734375  2.0701883851697607e-13  \\
            5.27734375  2.061861712485072e-13  \\
            5.28125  2.0124567878892526e-13  \\
            5.28515625  1.9219736113823023e-13  \\
            5.2890625  1.7992939671612225e-13  \\
            5.29296875  1.6513567491299204e-13  \\
            5.296875  1.490651966315429e-13  \\
            5.30078125  1.3280042932078436e-13  \\
            5.3046875  1.1753486273218846e-13  \\
            5.30859375  1.0404565298299279e-13  \\
            5.3125  9.283240043427871e-14  \\
            5.31640625  8.442246102274315e-14  \\
            5.3203125  7.8899101475233e-14  \\
            5.32421875  7.604027718682322e-14  \\
            5.328125  7.562394355258878e-14  \\
            5.33203125  7.712274463583275e-14  \\
            5.3359375  8.012034680232067e-14  \\
            5.33984375  8.400612738850872e-14  \\
            5.34375  8.858579736508749e-14  \\
            5.34765625  9.316546734166626e-14  \\
            5.3515625  9.77173817426294e-14  \\
            5.35546875  1.0182520693374248e-13  \\
            5.359375  1.0537792061254298e-13  \\
            5.36328125  1.0832001162779964e-13  \\
            5.3671875  1.104849465258187e-13  \\
            5.37109375  1.119282364578314e-13  \\
            5.375  1.1281641487753153e-13  \\
            5.37890625  1.129829483312253e-13  \\
            5.3828125  1.1248334797014398e-13  \\
            5.38671875  1.1156741397482823e-13  \\
            5.390625  1.1023514634527804e-13  \\
            5.39453125  1.0843103393026216e-13  \\
            5.3984375  1.0637712133470562e-13  \\
            5.40234375  1.0401789740737716e-13  \\
            5.40625  1.014643844507393e-13  \\
            5.41015625  9.871658246479204e-14  \\
            5.4140625  9.588551375199789e-14  \\
            5.41796875  9.288791158550997e-14  \\
            5.421875  8.977928711655953e-14  \\
            5.42578125  8.667066264760909e-14  \\
            5.4296875  8.358979375427428e-14  \\
            5.43359375  8.050892486093947e-14  \\
            5.4375  7.753907827006718e-14  \\
            5.44140625  7.470800955727303e-14  \\
            5.4453125  7.209898544940391e-14  \\
            5.44921875  6.940669461468791e-14  \\
            5.453125  6.713073741420634e-14  \\
            5.45703125  6.493804694057165e-14  \\
            5.4609375  6.282862319378386e-14  \\
            5.46484375  6.08579773250742e-14  \\
            5.46875  5.899835375882707e-14  \\
            5.47265625  5.724975249504244e-14  \\
            5.4765625  5.550115123125783e-14  \\
            5.48046875  5.386357226993572e-14  \\
            5.484375  5.217048215738236e-14  \\
            5.48828125  5.064392549852277e-14  \\
            5.4921875  4.886756865912252e-14  \\
            5.49609375  4.709121181972227e-14  \\
            5.5  4.548138843401579e-14  \\
            5.50390625  4.364952044338428e-14  \\
            5.5078125  4.1845408028368403e-14  \\
            5.51171875  4.0235584642661926e-14  \\
            5.515625  3.8237183198336645e-14  \\
            5.51953125  3.648858193455202e-14  \\
            5.5234375  3.471222509515177e-14  \\
            5.52734375  3.296362383136715e-14  \\
            5.53125  3.1326044870045045e-14  \\
            5.53515625  3.0326844147882404e-14  \\
            5.5390625  2.968846590872294e-14  \\
            5.54296875  2.966071033310731e-14  \\
            5.546875  3.0548888752807436e-14  \\
            5.55078125  3.2325245592207686e-14  \\
            5.5546875  3.476773624638303e-14  \\
            5.55859375  3.776533841287095e-14  \\
            5.5625  4.137356324290271e-14  \\
            5.56640625  4.573118861455645e-14  \\
            5.5703125  5.0532903196060253e-14  \\
            5.57421875  5.5861973714261005e-14  \\
            5.578125  6.155186671546493e-14  \\
            5.58203125  6.721400414105322e-14  \\
            5.5859375  7.229327447871332e-14  \\
            5.58984375  7.634558851859514e-14  \\
            5.59375  7.845501226538293e-14  \\
            5.59765625  7.806643420676413e-14  \\
            5.6015625  7.456923167919489e-14  \\
            5.60546875  6.751931547282514e-14  \\
            5.609375  5.697219673888615e-14  \\
            5.61328125  4.326094238476548e-14  \\
            5.6171875  2.6635352591003756e-14  \\
            5.62109375  8.233405957841788e-15  \\
            5.625  1.0862430065710905e-14  \\
            5.62890625  2.956968803064479e-14  \\
            5.6328125  4.6583855883025315e-14  \\
            5.63671875  6.093348847630547e-14  \\
            5.640625  7.192469642009452e-14  \\
            5.64453125  7.936319068508307e-14  \\
            5.6484375  8.347101587619615e-14  \\
            5.65234375  8.483103908136196e-14  \\
            5.65625  8.447021659835879e-14  \\
            5.66015625  8.35265270274274e-14  \\
            5.6640625  8.319346012003986e-14  \\
            5.66796875  8.460899447643693e-14  \\
            5.671875  8.88000863943969e-14  \\
            5.67578125  9.604429163007605e-14  \\
            5.6796875  1.0634161018347437e-13  \\
            5.68359375  1.1902590823981677e-13  \\
            5.6875  1.3284818489639997e-13  \\
            5.69140625  1.4550472737712676e-13  \\
            5.6953125  1.545808006034374e-13  \\
            5.69921875  1.5721758028692216e-13  \\
            5.703125  1.5125013152956194e-13  \\
            5.70703125  1.3542945342865346e-13  \\
            5.7109375  1.0961676810611858e-13  \\
            5.71484375  7.553292125012628e-14  \\
            5.71875  3.623102617839573e-14  \\
            5.72265625  4.458647674116255e-15  \\
            5.7265625  4.212296378452469e-14  \\
            5.73046875  7.290389714225715e-14  \\
            5.734375  9.383160115644135e-14  \\
            5.73828125  1.0393463068053028e-13  \\
            5.7421875  1.0287991880713638e-13  \\
            5.74609375  9.213851104388799e-14  \\
            5.75  7.390309786441979e-14  \\
            5.75390625  5.014432513744145e-14  \\
            5.7578125  2.422061751244404e-14  \\
            5.76171875  2.1471793224034265e-15  \\
            5.765625  2.635004125923184e-14  \\
            5.76953125  4.644507800494717e-14  \\
            5.7734375  6.132206653492427e-14  \\
            5.77734375  6.953771691715043e-14  \\
            5.78125  7.109202915162565e-14  \\
            5.78515625  6.570744748219364e-14  \\
            5.7890625  5.405010572362949e-14  \\
            5.79296875  3.753553823233029e-14  \\
            5.796875  1.816214645262131e-14  \\
            5.80078125  2.0716681711721684e-15  \\
            5.8046875  2.116750419472486e-14  \\
            5.80859375  3.734900477863652e-14  \\
            5.8125  4.9200635566510065e-14  \\
            5.81640625  5.655586310465173e-14  \\
            5.8203125  5.880406472951766e-14  \\
            5.82421875  5.6833418860808017e-14  \\
            5.828125  5.0754947800985285e-14  \\
            5.83203125  4.123478536482457e-14  \\
            5.8359375  2.8550487308482154e-14  \\
            5.83984375  1.2674298056342414e-14  \\
            5.84375  6.338271240363392e-15  \\
            5.84765625  2.8959065367100955e-14  \\
            5.8515625  5.5548906806873454e-14  \\
            5.85546875  8.641310689145281e-14  \\
            5.859375  1.2185697695261092e-13  \\
            5.86328125  1.6160296123419153e-13  \\
            5.8671875  2.0576208203865713e-13  \\
            5.87109375  2.531408496145357e-13  \\
            5.875  3.0271230766404895e-13  \\
            5.87890625  3.528666328014904e-13  \\
            5.8828125  4.021050239436161e-13  \\
            5.88671875  4.4845683522171637e-13  \\
            5.890625  4.904787767037785e-13  \\
            5.89453125  5.270051142139462e-13  \\
            5.8984375  5.573697139374442e-13  \\
            5.90234375  5.808509309082663e-13  \\
            5.90625  5.977263208825687e-13  \\
            5.91015625  6.078293504066576e-13  \\
            5.9140625  6.108824637243768e-13  \\
            5.91796875  6.0749628349927e-13  \\
            5.921875  5.977818320337999e-13  \\
            5.92578125  5.811839978156538e-13  \\
            5.9296875  5.575640029667536e-13  \\
            5.93359375  5.252565129501616e-13  \\
            5.9375  4.837619274047964e-13  \\
            5.94140625  4.3135940064248896e-13  \\
            5.9453125  3.669109540629986e-13  \\
            5.94921875  2.9013903191016905e-13  \\
            5.953125  2.020983460573941e-13  \\
            5.95703125  1.0525914273446484e-13  \\
            5.9609375  4.367625371653739e-15  \\
            5.96484375  9.460875727367896e-14  \\
            5.96875  1.8431477766339162e-13  \\
            5.97265625  2.5675683002018306e-13  \\
            5.9765625  3.0455193123029605e-13  \\
            5.98046875  3.215105879314453e-13  \\
            5.984375  3.030531301470521e-13  \\
            5.98828125  2.474032010377161e-13  \\
            5.9921875  1.5569877920367821e-13  \\
            5.99609375  3.276933480205775e-14  \\
            6.0  1.1278090372630028e-13  \\
            6.00390625  2.700439951644537e-13  \\
            6.0078125  4.270572864220665e-13  \\
            6.01171875  5.719969022868807e-13  \\
            6.015625  6.948153243860386e-13  \\
            6.01953125  7.892953037816394e-13  \\
            6.0234375  8.509126816483356e-13  \\
            6.02734375  8.778633455711113e-13  \\
            6.03125  8.709522072428197e-13  \\
            6.03515625  8.317613344735517e-13  \\
            6.0390625  7.635658851859514e-13  \\
            6.04296875  6.700573509368976e-13  \\
            6.046875  5.564537799421285e-13  \\
            6.05078125  4.2772342023684157e-13  \\
            6.0546875  2.89694942700319e-13  \\
            6.05859375  1.481415070606115e-13  \\
            6.0625  9.280362255620057e-15  \\
            6.06640625  1.2164268792330154e-13  \\
            6.0703125  2.3877121702125553e-13  \\
            6.07421875  3.3785862196905075e-13  \\
            6.078125  4.157407671465055e-13  \\
            6.08203125  4.705857845629882e-13  \\
            6.0859375  5.020606073111114e-13  \\
            6.08984375  5.119693478058909e-13  \\
            6.09375  5.029487857308115e-13  \\
            6.09765625  4.790234795501394e-13  \\
            6.1015625  4.4421798772814074e-13  \\
            6.10546875  4.029732023633162e-13  \\
            6.109375  3.589251038613131e-13  \\
            6.11328125  3.1462720517876935e-13  \\
            6.1171875  2.719668854575477e-13  \\
            6.12109375  2.3149925620996075e-13  \\
            6.125  1.9358513991901168e-13  \\
            6.12890625  1.5772493622361912e-13  \\
            6.1328125  1.2347455591393304e-13  \\
            6.13671875  9.011235402394708e-14  \\
            6.140625  5.74995526755831e-14  \\
            6.14453125  2.5441862839531712e-14  \\
            6.1484375  5.144781488891349e-15  \\
            6.15234375  3.4288135885301706e-14  \\
            6.15625  6.051715484207104e-14  \\
            6.16015625  8.335999357373363e-14  \\
            6.1640625  1.0184520693374249e-13  \\
            6.16796875  1.1525114995609124e-13  \\
            6.171875  1.2360557821639554e-13  \\
            6.17578125  1.2710278074396479e-13  \\
            6.1796875  1.2621460232426466e-13  \\
            6.18359375  1.2188473252822655e-13  \\
            6.1875  1.1433521596077549e-13  \\
            6.19140625  1.0412116413422406e-13  \\
            6.1953125  9.102053244364721e-14  \\
            6.19921875  7.464474283042615e-14  \\
            6.203125  5.432766147978578e-14  \\
            6.20703125  2.993051051364797e-14  \\
            6.2109375  1.3700232051658167e-15  \\
            6.21484375  3.121502256758253e-14  \\
            6.21875  6.668664820435627e-14  \\
            6.22265625  1.035738081975271e-13  \\
            6.2265625  1.3968381207346033e-13  \\
            6.23046875  1.7337908087083383e-13  \\
            6.234375  2.0191181260370035e-13  \\
            6.23828125  2.2342238370581276e-13  \\
            6.2421875  2.3571810370353635e-13  \\
            6.24609375  2.379940609040179e-13  \\
            6.25  2.2889023210209163e-13  \\
            6.25390625  2.089617288100701e-13  \\
            6.2578125  1.788191736914971e-13  \\
            6.26171875  1.3996136782961662e-13  \\
            6.265625  9.399813461013513e-14  \\
            6.26953125  4.348298698969051e-14  \\
            6.2734375  9.363628982466944e-15  \\
            6.27734375  6.18216668960056e-14  \\
            6.28125  1.1175394742852201e-13  \\
            6.28515625  1.5671797992584084e-13  \\
            6.2890625  1.9482638524609934e-13  \\
            6.29296875  2.2458036230605353e-13  \\
            6.296875  2.4461988790053763e-13  \\
            6.30078125  2.540012724586202e-13  \\
            6.3046875  2.5233593792168247e-13  \\
            6.30859375  2.397071510165713e-13  \\
            6.3125  2.1675328998244618e-13  \\
            6.31640625  1.8464008899516352e-13  \\
            6.3203125  1.4442225992811723e-13  \\
            6.32421875  9.895862706971708e-14  \\
            6.328125  4.977574707882264e-14  \\
            6.33203125  1.4877787807814456e-16  \\
            6.3359375  4.7424278727109815e-14  \\
            6.33984375  9.072297668749091e-14  \\
            6.34375  1.2719380304642732e-13  \\
            6.34765625  1.553102011450594e-13  \\
            6.3515625  1.7371214777822138e-13  \\
            6.35546875  1.8220535391660383e-13  \\
            6.359375  1.8087308628705364e-13  \\
            6.36328125  1.7074230118734908e-13  \\
            6.3671875  1.5333955527634976e-13  \\
            6.37109375  1.306354944227653e-13  \\
            6.375  1.0460076449530537e-13  \\
            6.37890625  7.737254481637341e-14  \\
            6.3828125  5.0699436649754027e-14  \\
            6.38671875  2.574717417130363e-14  \\
            6.390625  3.514958103184872e-15  \\
            6.39453125  1.5442100042289677e-14  \\
            6.3984375  3.117951141635127e-14  \\
            6.40234375  4.361400929215302e-14  \\
            6.40625  5.3217438455160625e-14  \\
            6.41015625  6.015633235906786e-14  \\
            6.4140625  6.448620215510597e-14  \\
            6.41796875  6.64290924482e-14  \\
            6.421875  6.626255899450622e-14  \\
            6.42578125  6.390333506717776e-14  \\
            6.4296875  5.915713163690522e-14  \\
            6.43359375  5.260681579161679e-14  \\
            6.4375  4.4002587350771826e-14  \\
            6.44140625  3.373302437298913e-14  \\
            6.4453125  2.174261570703744e-14  \\
            6.44921875  8.586472865229334e-15  \\
            6.453125  5.957448757360217e-15  \\
            6.45703125  2.1472815526496778e-14  \\
            6.4609375  3.7931871866564727e-14  \\
            6.46484375  5.497379529456088e-14  \\
            6.46875  7.223776332748206e-14  \\
            6.47265625  8.911315330178444e-14  \\
            6.4765625  1.0487832025146166e-13  \\
            6.48046875  1.187283524836605e-13  \\
            6.484375  1.2955302697375578e-13  \\
            6.48828125  1.362976318483536e-13  \\
            6.4921875  1.3826827771706326e-13  \\
            6.49609375  1.3507638652126593e-13  \\
            6.5  1.2691624729027103e-13  \\
            6.50390625  1.145095049900849e-13  \\
            6.5078125  9.91606716746421e-14  \\
            6.51171875  8.250732630526476e-14  \\
            6.515625  6.61315366920437e-14  \\
            6.51953125  5.1504348342607265e-14  \\
            6.5234375  3.9486184101039946e-14  \\
            6.52734375  3.065991105526995e-14  \\
            6.53125  2.5608396293225486e-14  \\
            6.53515625  2.4137350785597153e-14  \\
            6.5390625  2.630228568361621e-14  \\
            6.54296875  3.1853400806741995e-14  \\
            6.546875  3.970822870596498e-14  \\
            6.55078125  4.931165786897258e-14  \\
            6.5546875  5.908162048567395e-14  \\
            6.55859375  6.793564910705958e-14  \\
            6.5625  7.465249840604177e-14  \\
            6.56640625  7.837174553853605e-14  \\
            6.5703125  7.873256802153922e-14  \\
            6.57421875  7.595701045997633e-14  \\
            6.578125  7.057242879054432e-14  \\
            6.58203125  6.36335348866371e-14  \\
            6.5859375  5.686117443642364e-14  \\
            6.58984375  5.119903701083535e-14  \\
            6.59375  4.800714581503802e-14  \\
            6.59765625  4.7424278727109815e-14  \\
            6.6015625  4.992228053251642e-14  \\
            6.60546875  5.514032874825465e-14  \\
            6.609375  6.221800053024002e-14  \\
            6.61328125  7.037813976123492e-14  \\
            6.6171875  7.856603456784545e-14  \\
            6.62109375  8.594901768160274e-14  \\
            6.625  9.172217740965355e-14  \\
            6.62890625  9.471977957614148e-14  \\
            6.6328125  9.449773497121645e-14  \\
            6.63671875  9.097277686803157e-14  \\
            6.640625  8.317346012003985e-14  \\
            6.64453125  7.032262861000366e-14  \\
            6.6484375  5.1504348342607265e-14  \\
            6.65234375  2.521981823460668e-14  \\
            6.65625  9.752207041085748e-15  \\
            6.66015625  5.460521723594207e-14  \\
            6.6640625  1.1083801343320626e-13  \\
            6.66796875  1.7845059563287828e-13  \\
            6.671875  2.566102965664893e-13  \\
            6.67578125  3.4387382630202663e-13  \\
            6.6796875  4.3741011612669607e-13  \\
            6.68359375  5.334999189080034e-13  \\
            6.6875  6.277856092742948e-13  \\
            6.69140625  7.156875172489916e-13  \\
            6.6953125  7.928480174604399e-13  \\
            6.69921875  8.556866406542238e-13  \\
            6.703125  9.00844962180852e-13  \\
            6.70703125  9.264633584740774e-13  \\
            6.7109375  9.318201845678938e-13  \\
            6.71484375  9.166378847061448e-13  \\
            6.71875  8.823319932452275e-13  \\
            6.72265625  8.302070222390764e-13  \\
            6.7265625  7.627054623418669e-13  \\
            6.73046875  6.822420486321587e-13  \\
            6.734375  5.911760050372802e-13  \\
            6.73828125  4.91644510879635e-13  \\
            6.7421875  3.857014787547794e-13  \\
            6.74609375  2.7526204338019195e-13  \\
            6.75  1.6160296123419153e-13  \\
            6.75390625  4.616752224879088e-14  \\
            6.7578125  6.951771691715042e-14  \\
            6.76171875  1.8425926651216036e-13  \\
            6.765625  2.964473031505324e-13  \\
            6.76953125  4.046385369002539e-13  \\
            6.7734375  5.073896778293122e-13  \\
            6.77734375  6.036460140643132e-13  \\
            6.78125  6.924916116099414e-13  \\
            6.78515625  7.732880922270371e-13  \\
            6.7890625  8.459521891887536e-13  \\
            6.79296875  9.098732798315471e-13  \\
            6.796875  9.648015639748767e-13  \\
            6.80078125  1.0109868417992833e-12  \\
            6.8046875  1.0478184906412228e-12  \\
            6.80859375  1.075407532803158e-12  \\
            6.8125  1.093587434831395e-12  \\
            6.81640625  1.1023859523015493e-12  \\
            6.8203125  1.1025247301796274e-12  \\
            6.82421875  1.09425356864617e-12  \\
            6.828125  1.0783773793940303e-12  \\
            6.83203125  1.0559231187209865e-12  \\
            6.8359375  1.0275569204418137e-12  \\
            6.83984375  9.93278784556512e-13  \\
            6.84375  9.537548448798564e-13  \\
            6.84765625  9.09123879289925e-13  \\
            6.8515625  8.59163843181793e-13  \\
            6.85546875  8.038192254042289e-13  \\
            6.859375  7.436173818939298e-13  \\
            6.86328125  6.79057913011977e-13  \\
            6.8671875  6.109734860268393e-13  \\
            6.87109375  5.406686129924512e-13  \\
            6.875  4.697253617189037e-13  \\
            6.87890625  3.9969804444067197e-13  \\
            6.8828125  3.324462847240031e-13  \\
            6.88671875  2.6891377213982853e-13  \\
            6.890625  2.1062706334700783e-13  \\
            6.89453125  1.5833555888716296e-13  \\
            6.8984375  1.1206701433590955e-13  \\
            6.90234375  7.25708302348696e-14  \\
            6.90625  3.9541695252271204e-14  \\
            6.91015625  1.3146142841808105e-14  \\
            6.9140625  7.281960811294775e-15  \\
            6.91796875  2.19924158875781e-14  \\
            6.921875  3.2012178684820135e-14  \\
            6.92578125  3.756329380794592e-14  \\
            6.9296875  3.9395161798577426e-14  \\
            6.93359375  3.8423716652030414e-14  \\
            6.9375  3.5065292002539316e-14  \\
            6.94140625  3.004153281611048e-14  \\
            6.9453125  2.407408405875027e-14  \\
            6.94921875  1.7246212457305557e-14  \\
            6.953125  1.04738520070921e-14  \\
            6.95703125  3.229646771412954e-15  \\
            6.9609375  3.653735981263017e-15  \\
            6.96484375  1.048160758270773e-14  \\
            6.96875  1.6948656701149265e-14  \\
            6.97265625  2.3387950243975173e-14  \\
            6.9765625  2.9272132274488506e-14  \\
            6.98046875  3.496202527569243e-14  \\
            6.984375  4.02078290670463e-14  \\
            6.98828125  4.5592410736478307e-14  \\
            6.9921875  5.011656956182582e-14  \\
            6.99609375  5.4807261840867106e-14  \\
            7.0  5.913713163690521e-14  \\
            7.00390625  6.313393452555577e-14  \\
            7.0078125  6.685318165805005e-14  \\
            7.01171875  7.035038418561929e-14  \\
            7.015625  7.334798635210721e-14  \\
            7.01953125  7.634558851859514e-14  \\
            7.0234375  7.903787935331114e-14  \\
            7.02734375  8.117505867571457e-14  \\
            7.03125  8.317346012003985e-14  \\
            7.03515625  8.442246102274315e-14  \\
            7.0390625  8.547717289613705e-14  \\
            7.04296875  8.633759574022155e-14  \\
            7.046875  8.65873959207622e-14  \\
            7.05078125  8.636535131583717e-14  \\
            7.0546875  8.597677325721837e-14  \\
            7.05859375  8.478328350574633e-14  \\
            7.0625  8.328448242250236e-14  \\
            7.06640625  8.117505867571457e-14  \\
            7.0703125  7.839950111415168e-14  \\
            7.07421875  7.495780973781369e-14  \\
            7.078125  7.065569551739121e-14  \\
            7.08203125  6.574295863342489e-14  \\
            7.0859375  5.966448757360216e-14  \\
            7.08984375  5.3280705182007516e-14  \\
            7.09375  4.609201109755963e-14  \\
            7.09765625  3.854249453010856e-14  \\
            7.1015625  3.063215547965432e-14  \\
            7.10546875  2.2888349882893852e-14  \\
            7.109375  1.5366588891058417e-14  \\
            7.11328125  8.899539772616881e-15  \\
            7.1171875  3.2929134982598405e-15  \\
            7.12109375  1.3145120539345589e-15  \\
            7.125  4.2566030691912235e-15  \\
            7.12890625  5.755404152435185e-15  \\
            7.1328125  5.977448757360216e-15  \\
            7.13671875  4.811714581503802e-15  \\
            7.140625  2.258201624865942e-15  \\
            7.14453125  5.728670879282072e-16  \\
            7.1484375  4.458647674116255e-15  \\
            7.15234375  8.455450562766819e-15  \\
            7.15625  1.278532035880493e-14  \\
            7.16015625  1.708743457922741e-14  \\
            7.1640625  2.1278526497187375e-14  \\
            7.16796875  2.5414107263916083e-14  \\
            7.171875  2.9272132274488506e-14  \\
            7.17578125  3.321342401190781e-14  \\
            7.1796875  3.701593787124897e-14  \\
            7.18359375  4.031885136950881e-14  \\
            7.1875  4.367727601899991e-14  \\
            7.19140625  4.6397322429331545e-14  \\
            7.1953125  4.8701035205428745e-14  \\
            7.19921875  5.0199836288672706e-14  \\
            7.203125  5.0754947800985285e-14  \\
            7.20703125  5.008881398621019e-14  \\
            7.2109375  4.83679682980412e-14  \\
            7.21484375  4.4870765770471955e-14  \\
            7.21875  4.031885136950881e-14  \\
            7.22265625  3.404609128037668e-14  \\
            7.2265625  2.649657471292561e-14  \\
            7.23046875  1.7670301667155617e-14  \\
            7.234375  8.122383655379272e-15  \\
            7.23828125  2.0916681711721687e-15  \\
            7.2421875  1.2500009027033011e-14  \\
            7.24609375  2.274181642920008e-14  \\
            7.25  3.217871213851391e-14  \\
            7.25390625  4.056089597443384e-14  \\
            7.2578125  4.7610812180803585e-14  \\
            7.26171875  5.316192730392937e-14  \\
            7.265625  5.663137425588298e-14  \\
            7.26953125  5.840773109528324e-14  \\
            7.2734375  5.849099782213013e-14  \\
            7.27734375  5.69366855876549e-14  \\
            7.28125  5.429990590417015e-14  \\
            7.28515625  5.027534743990396e-14  \\
            7.2890625  4.572343303894082e-14  \\
            7.29296875  4.0699673852511985e-14  \\
            7.296875  3.573142581731441e-14  \\
            7.30078125  3.065215547965432e-14  \\
            7.3046875  2.6266774532384954e-14  \\
            7.30859375  2.17981268582687e-14  \\
            7.3125  1.8550724511240116e-14  \\
            7.31640625  1.5580877920367822e-14  \\
            7.3203125  1.3249409568654992e-14  \\
            7.32421875  1.1611830607332886e-14  \\
            7.328125  1.0418340855860842e-14  \\
            7.33203125  9.47465128492946e-15  \\
            7.3359375  8.975050923848139e-15  \\
            7.33984375  8.558717289613705e-15  \\
            7.34375  7.92033905045424e-15  \\
            7.34765625  7.281960811294775e-15  \\
            7.3515625  6.310515664747763e-15  \\
            7.35546875  5.033759186428833e-15  \\
            7.359375  3.9235361618036766e-15  \\
            7.36328125  2.4802462297909735e-15  \\
            7.3671875  1.0092007221626409e-15  \\
            7.37109375  2.398001805406602e-16  \\
            7.375  1.4055343563970746e-15  \\
            7.37890625  1.9606458687096527e-15  \\
            7.3828125  2.127179322403426e-15  \\
            7.38671875  2.210446049250313e-15  \\
            7.390625  1.7386012637846216e-15  \\
            7.39453125  8.781784197001253e-16  \\
            7.3984375  5.373559366969493e-16  \\
            7.40234375  1.4810455076283324e-15  \\
            7.40625  2.7022908347160048e-15  \\
            7.41015625  3.6459804056473874e-15  \\
            7.4140625  3.701491556878645e-15  \\
            7.41796875  3.0353577421035517e-15  \\
            7.421875  1.3422676295501878e-15  \\
            7.42578125  1.4610455076283325e-15  \\
            7.4296875  5.457848396278896e-15  \\
            7.43359375  1.1092230246251566e-14  \\
            7.4375  1.7642546091539988e-14  \\
            7.44140625  2.549737399076297e-14  \\
            7.4453125  3.4101602431607937e-14  \\
            7.44921875  4.3371964687227994e-14  \\
            7.453125  5.258681579161679e-14  \\
            7.45703125  6.155186671546493e-14  \\
            7.4609375  6.96842503708442e-14  \\
            7.46484375  7.662314427475143e-14  \\
            7.46875  8.167465903679589e-14  \\
            7.47265625  8.472777235451507e-14  \\
            7.4765625  8.558819519859956e-14  \\
            7.48046875  8.395061623727746e-14  \\
            7.484375  8.006483565108941e-14  \\
            7.48828125  7.379207556195728e-14  \\
            7.4921875  6.543764730165297e-14  \\
            7.49609375  5.552890680687346e-14  \\
            7.5  4.426014310692812e-14  \\
            7.50390625  3.199217868482014e-14  \\
            7.5078125  1.9502169657787125e-14  \\
            7.51171875  7.178694084447889e-15  \\
            7.515625  4.9227368839663175e-15  \\
            7.51953125  1.6080478281449142e-14  \\
            7.5234375  2.607248550307555e-14  \\
            7.52734375  3.4843247397614285e-14  \\
            7.53125  4.217071936014032e-14  \\
            7.53515625  4.794387908819113e-14  \\
            7.5390625  5.2245993308613613e-14  \\
            7.54296875  5.5271351050717165e-14  \\
            7.546875  5.704770789011742e-14  \\
            7.55078125  5.79913974610488e-14  \\
            7.5546875  5.79913974610488e-14  \\
            7.55859375  5.763057497804563e-14  \\
            7.5625  5.704770789011742e-14  \\
            7.56640625  5.649259637780484e-14  \\
            7.5703125  5.615952947041729e-14  \\
            7.57421875  5.6048507167954775e-14  \\
            7.578125  5.585421813864537e-14  \\
            7.58203125  5.638157407534232e-14  \\
            7.5859375  5.671464098272987e-14  \\
            7.58984375  5.738077479750497e-14  \\
            7.59375  5.79913974610488e-14  \\
            7.59765625  5.854650897336138e-14  \\
            7.6015625  5.879630915390204e-14  \\
            7.60546875  5.910162048567396e-14  \\
            7.609375  5.882406472951767e-14  \\
            7.61328125  5.843548667089887e-14  \\
            7.6171875  5.726975249504245e-14  \\
            7.62109375  5.610401831918603e-14  \\
            7.625  5.466072838717333e-14  \\
            7.62890625  5.2939882699004336e-14  \\
            7.6328125  5.0885970103447797e-14  \\
            7.63671875  4.8665524054197484e-14  \\
            7.640625  4.6556100307409686e-14  \\
            7.64453125  4.408585407761871e-14  \\
            7.6484375  4.18654080283684e-14  \\
            7.65234375  3.958945082788683e-14  \\
            7.65625  3.7424515929867774e-14  \\
            7.66015625  3.528733660746435e-14  \\
            7.6640625  3.3066890558214034e-14  \\
            7.66796875  3.0957466811426237e-14  \\
            7.671875  2.8487220581635263e-14  \\
            7.67578125  2.5378596112684828e-14  \\
            7.6796875  2.202017146319373e-14  \\
            7.68359375  1.763479051592436e-14  \\
            7.6875  1.2388986724570495e-14  \\
            7.69140625  6.088471059822732e-15  \\
            7.6953125  1.3222676295501879e-15  \\
            7.69921875  9.593429163007604e-15  \\
            7.703125  1.883603584301203e-14  \\
            7.70703125  2.805088694740083e-14  \\
            7.7109375  3.7987383017795984e-14  \\
            7.71484375  4.800714581503802e-14  \\
            7.71875  5.849875339774575e-14  \\
            7.72265625  6.962873921961294e-14  \\
            7.7265625  8.200772594418343e-14  \\
            7.73046875  9.566346914707286e-14  \\
            7.734375  1.1054045767704996e-13  \\
            7.73828125  1.2691624729027103e-13  \\
            7.7421875  1.4356959265964838e-13  \\
            7.74609375  1.6027844918025698e-13  \\
            7.75  1.7562728249569977e-13  \\
            7.75390625  1.884226028545047e-13  \\
            7.7578125  1.9752643165643099e-13  \\
            7.76171875  2.015787456963128e-13  \\
            7.765625  2.000244334618376e-13  \\
            7.76953125  1.9222511671384586e-13  \\
            7.7734375  1.7845835120849392e-13  \\
            7.77734375  1.5922373730686308e-13  \\
            7.78125  1.3568700918480977e-13  \\
            7.78515625  1.0965227925734983e-13  \\
            7.7890625  8.22575261247241e-14  \\
            7.79296875  5.5390128928795313e-14  \\
            7.796875  3.093746681142624e-14  \\
            7.80078125  9.510162436160718e-15  \\
            7.8046875  8.586472865229334e-15  \\
            7.80859375  2.2353238370581277e-14  \\
            7.8125  3.2567290197132714e-14  \\
            7.81640625  3.9395161798577426e-14  \\
            7.8203125  4.3558498140921763e-14  \\
            7.82421875  4.597323321948148e-14  \\
            7.828125  4.700018951725975e-14  \\
            7.83203125  4.741652315149418e-14  \\
            7.8359375  4.7333256424647296e-14  \\
            7.83984375  4.6833656063565975e-14  \\
            7.84375  4.625078897563777e-14  \\
            7.84765625  4.4280143106928115e-14  \\
            7.8515625  4.178214130152151e-14  \\
            7.85546875  3.85069833788773e-14  \\
            7.859375  3.412160243160793e-14  \\
            7.86328125  2.931988785010413e-14  \\
            7.8671875  2.379652830259398e-14  \\
            7.87109375  1.8495213360008858e-14  \\
            7.875  1.3637987627273796e-14  \\
            7.87890625  9.752207041085748e-15  \\
            7.8828125  7.032160630754115e-15  \\
            7.88671875  5.11702591327572e-15  \\
            7.890625  5.089270337660091e-15  \\
            7.89453125  5.588870698741411e-15  \\
            7.8984375  7.198694084447888e-15  \\
            7.90234375  9.030562075079397e-15  \\
            7.90625  1.1195496973098452e-14  \\
            7.91015625  1.3360431871117507e-14  \\
            7.9140625  1.5220055437364646e-14  \\
            7.91796875  1.6496811915683576e-14  \\
            7.921875  1.7468257062230588e-14  \\
            7.92578125  1.769030166715562e-14  \\
            7.9296875  1.7079679003611783e-14  \\
            7.93359375  1.588618925213974e-14  \\
            7.9375  1.4137587988355117e-14  \\
            7.94140625  1.1056719095020307e-14  \\
            7.9453125  8.1701392309949e-15  \\
            7.94921875  4.423136522884997e-15  \\
            7.953125  1.2312453270876722e-15  \\
            7.95703125  1.7941124150158792e-15  \\
            7.9609375  3.653735981263017e-15  \\
            7.96484375  4.5974255521944e-15  \\
            7.96875  3.2929134982598405e-15  \\
            7.97265625  6.56133814775094e-16  \\
            7.9765625  4.2843586448068524e-15  \\
            7.98046875  1.0695896612017131e-14  \\
            7.984375  1.8745013540549518e-14  \\
            7.98828125  2.7959864644938317e-14  \\
            7.9921875  3.8423716652030414e-14  \\
            7.99609375  4.9387169020203835e-14  \\
            8.0  6.065593272014918e-14  \\
        }
        ;
    \addlegendentry {{t8}$ $}
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={eb86620f-45a8-45b0-83db-6c87c57ccfa3}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0e-17  \\
            0.00390625  1.6227011735142913e-14  \\
            0.0078125  3.3788535524220386e-14  \\
            0.01171875  1.1094903573566877e-13  \\
            0.015625  1.9760194280766223e-13  \\
            0.01953125  2.888345198562345e-13  \\
            0.0234375  3.828426544663696e-13  \\
            0.02734375  4.789324572476769e-13  \\
            0.03125  5.775480174100064e-13  \\
            0.03515625  6.785783126508957e-13  \\
            0.0390625  7.820233429703447e-13  \\
            0.04296875  8.860512403777218e-13  \\
            0.046875  9.88275025370083e-13  \\
            0.05078125  1.0856415846297092e-12  \\
            0.0546875  1.1743761598728749e-12  \\
            0.05859375  1.250509703786545e-12  \\
            0.0625  1.3094070352429095e-12  \\
            0.06640625  1.3466827732946992e-12  \\
            0.0703125  1.3579792925702601e-12  \\
            0.07421875  1.3400769462981795e-12  \\
            0.078125  1.292087556058757e-12  \\
            0.08203125  1.2151768560278494e-12  \\
            0.0859375  1.1123979595231755e-12  \\
            0.08984375  9.893019816678613e-13  \\
            0.09375  8.531331276975859e-13  \\
            0.09765625  7.117462255115722e-13  \\
            0.1015625  5.734401922188934e-13  \\
            0.10546875  4.452926996015347e-13  \\
            0.109375  3.3379855235355333e-13  \\
            0.11328125  2.4367619832960625e-13  \\
            0.1171875  1.774236393351e-13  \\
            0.12109375  1.3620660954589107e-13  \\
            0.125  1.190536638154324e-13  \\
            0.12890625  1.239386451237831e-13  \\
            0.1328125  1.4780844015322396e-13  \\
            0.13671875  1.871103352249545e-13  \\
            0.140625  2.3790303860155543e-13  \\
            0.14453125  2.961342362431449e-13  \\
            0.1484375  3.5827897004653803e-13  \\
            0.15234375  4.21034326513475e-13  \\
            0.15625  4.817912815360867e-13  \\
            0.16015625  5.384404113675853e-13  \\
            0.1640625  5.898714929833457e-13  \\
            0.16796875  6.346967476025864e-13  \\
            0.171875  6.721390191080698e-13  \\
            0.17578125  7.014766625337895e-13  \\
            0.1796875  7.220712996405862e-13  \\
            0.18359375  7.335621079454566e-13  \\
            0.1875  7.361156209020944e-13  \\
            0.19140625  7.301759277203498e-13  \\
            0.1953125  7.169365181516949e-13  \\
            0.19921875  6.980349711574516e-13  \\
            0.203125  6.752198880014046e-13  \\
            0.20703125  6.503786478254167e-13  \\
            0.2109375  6.257872078299695e-13  \\
            0.21484375  6.034162138837726e-13  \\
            0.21875  5.8520855627992e-13  \\
            0.22265625  5.724132359211151e-13  \\
            0.2265625  5.657518977733642e-13  \\
            0.23046875  5.659739423782892e-13  \\
            0.234375  5.725242582235776e-13  \\
            0.23828125  5.84986511674995e-13  \\
            0.2421875  6.022782352835318e-13  \\
            0.24609375  6.23205939297716e-13  \\
            0.25  6.461598003318411e-13  \\
            0.25390625  6.700573509368976e-13  \\
            0.2578125  6.938993903907229e-13  \\
            0.26171875  7.166867179711542e-13  \\
            0.265625  7.379752444683416e-13  \\
            0.26953125  7.573208806724349e-13  \\
            0.2734375  7.746958710078186e-13  \\
            0.27734375  7.900169487476458e-13  \\
            0.28125  8.035894252236883e-13  \\
            0.28515625  8.154410560115619e-13  \\
            0.2890625  8.262934860772728e-13  \\
            0.29296875  8.359801819671273e-13  \\
            0.296875  8.453615665252098e-13  \\
            0.30078125  8.544931509027517e-13  \\
            0.3046875  8.633194239485217e-13  \\
            0.30859375  8.715073187551323e-13  \\
            0.3125  8.78113145751652e-13  \\
            0.31640625  8.82220970942765e-13  \\
            0.3203125  8.824985266989213e-13  \\
            0.32421875  8.772527229075675e-13  \\
            0.328125  8.650680252123064e-13  \\
            0.33203125  8.444733881055097e-13  \\
            0.3359375  8.144418552893992e-13  \\
            0.33984375  7.745848487053561e-13  \\
            0.34375  7.248468572021491e-13  \\
            0.34765625  6.657829922920908e-13  \\
            0.3515625  5.987810327559626e-13  \\
            0.35546875  5.261169357942461e-13  \\
            0.359375  4.506772812709667e-13  \\
            0.36328125  3.7623682746984994e-13  \\
            0.3671875  3.0701442188447143e-13  \\
            0.37109375  2.4684033394978794e-13  \\
            0.375  1.9932278849583122e-13  \\
            0.37890625  1.672373430841642e-13  \\
            0.3828125  1.5138890940764009e-13  \\
            0.38671875  1.5174973189064326e-13  \\
            0.390625  1.6690427617677665e-13  \\
            0.39453125  1.9429902930940239e-13  \\
            0.3984375  2.3149150063434516e-13  \\
            0.40234375  2.754008212582701e-13  \\
            0.40625  3.2372327840508004e-13  \\
            0.41015625  3.7440495947921843e-13  \\
            0.4140625  4.2625237472921324e-13  \\
            0.41796875  4.779332565255143e-13  \\
            0.421875  5.286704487508839e-13  \\
            0.42578125  5.779921066198565e-13  \\
            0.4296875  6.252876074688882e-13  \\
            0.43359375  6.701128620881289e-13  \\
            0.4375  7.124678704775786e-13  \\
            0.44140625  7.529910108763968e-13  \\
            0.4453125  7.919875946163554e-13  \\
            0.44921875  8.30318044541539e-13  \\
            0.453125  8.683986942861818e-13  \\
            0.45703125  9.060907659722059e-13  \\
            0.4609375  9.423395477262172e-13  \\
            0.46484375  9.752299048307374e-13  \\
            0.46875  1.0022360799047444e-12  \\
            0.47265625  1.0200829150255937e-12  \\
            0.4765625  1.025606274573104e-12  \\
            0.48046875  1.0161416232881744e-12  \\
            0.484375  9.899681154826364e-13  \\
            0.48828125  9.462808394636365e-13  \\
            0.4921875  8.857181734703343e-13  \\
            0.49609375  8.093348293761235e-13  \\
            0.5  7.187406305667107e-13  \\
            0.50390625  6.161560230913463e-13  \\
            0.5078125  5.030798080332741e-13  \\
            0.51171875  3.8173243144174446e-13  \\
            0.515625  2.5469516184901093e-13  \\
            0.51953125  1.251876460264864e-13  \\
            0.5234375  2.821068712794149e-15  \\
            0.52734375  1.2422395645555502e-13  \\
            0.53125  2.328037682638953e-13  \\
            0.53515625  3.215938546582922e-13  \\
            0.5390625  3.8335001040306654e-13  \\
            0.54296875  4.109668081406173e-13  \\
            0.546875  3.9833802123550615e-13  \\
            0.55078125  3.414390912234669e-13  \\
            0.5546875  2.390210172017962e-13  \\
            0.55859375  9.319322291728189e-14  \\
            0.5625  9.040990978010338e-14  \\
            0.56640625  3.034339526300553e-13  \\
            0.5703125  5.34721164235091e-13  \\
            0.57421875  7.718092911437932e-13  \\
            0.578125  1.0016254572412005e-12  \\
            0.58203125  1.2119016981052052e-12  \\
            0.5859375  1.391868850396943e-12  \\
            0.58984375  1.5337831085196537e-12  \\
            0.59375  1.6326207132869082e-12  \\
            0.59765625  1.6866608190105377e-12  \\
            0.6015625  1.697180182168861e-12  \\
            0.60546875  1.6675927385626007e-12  \\
            0.609375  1.6032553142855728e-12  \\
            0.61328125  1.5115786480271505e-12  \\
            0.6171875  1.400917168047638e-12  \\
            0.62109375  1.2807355256319649e-12  \\
            0.625  1.1607204166699855e-12  \\
            0.62890625  1.0494760696025448e-12  \\
            0.6328125  9.541356673628594e-13  \\
            0.63671875  8.785849905371176e-13  \\
            0.640625  8.241563067548693e-13  \\
            0.64453125  7.891287703279457e-13  \\
            0.6484375  7.699774231531617e-13  \\
            0.65234375  7.613176835610855e-13  \\
            0.65625  7.579315033359788e-13  \\
            0.66015625  7.541289894766376e-13  \\
            0.6640625  7.449696495234801e-13  \\
            0.66796875  7.256240133193867e-13  \\
            0.671875  6.919842556732445e-13  \\
            0.67578125  6.40636440784331e-13  \\
            0.6796875  5.688050110910833e-13  \\
            0.68359375  4.742695205442513e-13  \\
            0.6875  3.5578096824113143e-13  \\
            0.69140625  2.1397773242088329e-13  \\
            0.6953125  5.02198362886727e-14  \\
            0.69921875  1.3157918399369669e-13  \\
            0.703125  3.2597923560556157e-13  \\
            0.70703125  5.25874891189321e-13  \\
            0.7109375  7.223288553967425e-13  \\
            0.71484375  9.061817882746684e-13  \\
            0.71875  1.0681910831430944e-12  \\
            0.72265625  1.1995027113806348e-12  \\
            0.7265625  1.2931777790833824e-12  \\
            0.73046875  1.3442757937917553e-12  \\
            0.734375  1.3500211979441904e-12  \\
            0.73828125  1.3096923465746816e-12  \\
            0.7421875  1.2245937517371634e-12  \\
            0.74609375  1.0973344375395048e-12  \\
            0.75  9.318556957191252e-13  \\
            0.75390625  7.329314852819127e-13  \\
            0.7578125  5.061684325022245e-13  \\
            0.76171875  2.587274758888927e-13  \\
            0.765625  2.036157019940911e-15  \\
            0.76953125  2.6710190414919705e-13  \\
            0.7734375  5.270051142139462e-13  \\
            0.77734375  7.71753779992562e-13  \\
            0.78125  9.915224277171116e-13  \\
            0.78515625  1.1774847843418253e-12  \\
            0.7890625  1.3227852226896427e-12  \\
            0.79296875  1.4227885616327537e-12  \\
            0.796875  1.4770229563856925e-12  \\
            0.80078125  1.4880974310563285e-12  \\
            0.8046875  1.4624235236118717e-12  \\
            0.80859375  1.4085777069175516e-12  \\
            0.8125  1.3368017883755353e-12  \\
            0.81640625  1.2569212417537553e-12  \\
            0.8203125  1.177429273190594e-12  \\
            0.82421875  1.1037382199310993e-12  \\
            0.828125  1.0392342622003777e-12  \\
            0.83203125  9.850831341742857e-13  \\
            0.8359375  9.405354353112013e-13  \\
            0.83984375  9.047029871914245e-13  \\
            0.84375  8.76392300063483e-13  \\
            0.84765625  8.540213061172861e-13  \\
            0.8515625  8.365352934794398e-13  \\
            0.85546875  8.233236394864005e-13  \\
            0.859375  8.139977660795492e-13  \\
            0.86328125  8.078915394441108e-13  \\
            0.8671875  8.052270041850104e-13  \\
            0.87109375  8.060596714534793e-13  \\
            0.875  8.103617856739018e-13  \\
            0.87890625  8.185496804805123e-13  \\
            0.8828125  8.307898893270047e-13  \\
            0.88671875  8.468603676084538e-13  \\
            0.890625  8.664558039930878e-13  \\
            0.89453125  8.890488425442097e-13  \\
            0.8984375  9.135292602371943e-13  \\
            0.90234375  9.386203005937229e-13  \\
            0.90625  9.62850918106167e-13  \\
            0.91015625  9.846945561156669e-13  \\
            0.9140625  1.0022360799047444e-12  \\
            0.91796875  1.014087710692618e-12  \\
            0.921875  1.0190837143034311e-12  \\
            0.92578125  1.0161971344394057e-12  \\
            0.9296875  1.004956126315076e-12  \\
            0.93359375  9.853051787792107e-13  \\
            0.9375  9.576606254660443e-13  \\
            0.94140625  9.227441113415831e-13  \\
            0.9453125  8.819434151866087e-13  \\
            0.94921875  8.367295825087492e-13  \\
            0.953125  7.889622368742519e-13  \\
            0.95703125  7.405842685762107e-13  \\
            0.9609375  6.934830567564884e-13  \\
            0.96484375  6.495182249813322e-13  \\
            0.96875  6.100775520315235e-13  \\
            0.97265625  5.761879942048406e-13  \\
            0.9765625  5.482103739842867e-13  \\
            0.98046875  5.25894891189321e-13  \\
            0.984375  5.085754120051686e-13  \\
            0.98828125  4.948641576510479e-13  \\
            0.9921875  4.835953939511026e-13  \\
            0.99609375  4.734368532757824e-13  \\
            1.0  4.636946462346966e-13  \\
            1.00390625  4.537859057399171e-13  \\
            1.0078125  4.44071454274447e-13  \\
            1.01171875  4.347733364432113e-13  \\
            1.015625  4.2636339703167576e-13  \\
            1.01953125  4.198685923376186e-13  \\
            1.0234375  4.1570525599527425e-13  \\
            1.02734375  4.143174772144928e-13  \\
            1.03125  4.165379232637431e-13  \\
            1.03515625  4.213118822696313e-13  \\
            1.0390625  4.2844506520284793e-13  \\
            1.04296875  4.3663296000945846e-13  \\
            1.046875  4.448486103916846e-13  \\
            1.05078125  4.5123239278327926e-13  \\
            1.0546875  4.547018397352329e-13  \\
            1.05859375  4.5350834998376083e-13  \\
            1.0625  4.4623638917246606e-13  \\
            1.06640625  4.3152593409618274e-13  \\
            1.0703125  4.082667617302857e-13  \\
            1.07421875  3.7565396038192173e-13  \\
            1.078125  3.3277159605577506e-13  \\
            1.08203125  2.794253797225363e-13  \\
            1.0859375  2.1575408926028354e-13  \\
            1.08984375  1.4203528042517314e-13  \\
            1.09375  5.910162048567396e-14  \\
            1.09765625  3.199217868482014e-14  \\
            1.1015625  1.2991384945675895e-13  \\
            1.10546875  2.3333112420059226e-13  \\
            1.109375  3.407174462574605e-13  \\
            1.11328125  4.5035196993919473e-13  \\
            1.1171875  5.607081385869353e-13  \\
            1.12109375  6.699263286344351e-13  \\
            1.125  7.760636497886e-13  \\
            1.12890625  8.766498558196392e-13  \\
            1.1328125  9.695477674051493e-13  \\
            1.13671875  1.0520095825591828e-12  \\
            1.140625  1.1216205662031801e-12  \\
            1.14453125  1.1755218940487315e-12  \\
            1.1484375  1.2117706758027428e-12  \\
            1.15234375  1.228507287898967e-12  \\
            1.15625  1.2252043744007072e-12  \\
            1.16015625  1.202111735488504e-12  \\
            1.1640625  1.160367349762598e-12  \\
            1.16796875  1.10263575248209e-12  \\
            1.171875  1.03202556811593e-12  \\
            1.17578125  9.529221776113876e-13  \\
            1.1796875  8.707934293647415e-13  \\
            1.18359375  7.924394394018211e-13  \\
            1.1875  7.266587251927806e-13  \\
            1.19140625  6.844147391057934e-13  \\
            1.1953125  6.804734473683741e-13  \\
            1.19921875  7.329314852819127e-13  \\
            1.203125  8.644096469731469e-13  \\
            1.20703125  1.1001377506766833e-12  \\
            1.2109375  1.4668999268616038e-12  \\
            1.21484375  1.9894263934014335e-12  \\
            1.21875  2.6857860300219473e-12  \\
            1.22265625  3.5613356628169614e-12  \\
            1.2265625  4.605528173052537e-12  \\
            1.23046875  5.788276516761332e-12  \\
            1.234375  7.061313747947767e-12  \\
            1.23828125  8.36066326481782e-12  \\
            1.2421875  9.611940124721603e-12  \\
            1.24609375  1.0736429515213193e-11  \\
            1.25  1.1658136670256998e-11  \\
            1.25390625  1.230872736268734e-11  \\
            1.2578125  1.2633356575087735e-11  \\
            1.26171875  1.2593721613108617e-11  \\
            1.265625  1.217086541860451e-11  \\
            1.26953125  1.1365870459024425e-11  \\
            1.2734375  1.0199470149353236e-11  \\
            1.27734375  8.709939428364894e-12  \\
            1.28125  6.950624512392639e-12  \\
            1.28515625  4.986528959528275e-12  \\
            1.2890625  2.8889845991039666e-12  \\
            1.29296875  7.32986996433144e-13  \\
            1.296875  1.4080781065564703e-12  \\
            1.30078125  3.465654438094273e-12  \\
            1.3046875  5.378735242977112e-12  \\
            1.30859375  7.095611883833069e-12  \\
            1.3125  8.575733464687712e-12  \\
            1.31640625  9.789817853266552e-12  \\
            1.3203125  1.0720184747902433e-11  \\
            1.32421875  1.1361394055774692e-11  \\
            1.328125  1.1718941380855224e-11  \\
            1.33203125  1.1808869445849861e-11  \\
            1.3359375  1.1653660267007264e-11  \\
            1.33984375  1.127809957335219e-11  \\
            1.34375  1.0703808958289212e-11  \\
            1.34765625  9.945915210528849e-12  \\
            1.3515625  9.01388298135603e-12  \\
            1.35546875  7.915150765035743e-12  \\
            1.359375  6.6608207918142424e-12  \\
            1.36328125  5.269378275051534e-12  \\
            1.3671875  3.7671355004312344e-12  \\
            1.37109375  2.1842350230719175e-12  \\
            1.375  5.517075765118559e-13  \\
            1.37890625  1.103301886296865e-12  \\
            1.3828125  2.7588664606178983e-12  \\
            1.38671875  4.3995540464089546e-12  \\
            1.390625  6.015566925477717e-12  \\
            1.39453125  7.600576826583822e-12  \\
            1.3984375  9.151835947741322e-12  \\
            1.40234375  1.0666985065022889e-11  \\
            1.40625  1.2144358843891585e-11  \\
            1.41015625  1.3582153171932394e-11  \\
            1.4140625  1.497881373691084e-11  \\
            1.41796875  1.6333979716343923e-11  \\
            1.421875  1.764878908883188e-11  \\
            1.42578125  1.8924934944487266e-11  \\
            1.4296875  2.0163666284212784e-11  \\
            1.43359375  2.1363067973290957e-11  \\
            1.4375  2.2515951317637335e-11  \\
            1.44140625  2.3605968283214313e-11  \\
            1.4453125  2.4607389451426205e-11  \\
            1.44921875  2.5484743196636235e-11  \\
            1.453125  2.6194009175918016e-11  \\
            1.45703125  2.6686559620792967e-11  \\
            1.4609375  2.69130451178165e-11  \\
            1.46484375  2.6828224078735137e-11  \\
            1.46875  2.63959032329461e-11  \\
            1.47265625  2.5593850364381272e-11  \\
            1.4765625  2.4416125779858906e-11  \\
            1.48046875  2.2875857866645195e-11  \\
            1.484375  2.1004549203063878e-11  \\
            1.48828125  1.8852104314071856e-11  \\
            1.4921875  1.6482943890673003e-11  \\
            1.49609375  1.3972618609693061e-11  \\
            1.5  1.1403284974954293e-11  \\
            1.50390625  8.85848726905974e-12  \\
            1.5078125  6.419049728202114e-12  \\
            1.51171875  4.158080538552983e-12  \\
            1.515625  2.137863211793817e-12  \\
            1.51953125  4.0763613906674184e-13  \\
            1.5234375  9.989054108308689e-13  \\
            1.52734375  2.0646917588954037e-12  \\
            1.53125  2.7889457490096246e-12  \\
            1.53515625  3.187571326001287e-12  \\
            1.5390625  3.288851421422717e-12  \\
            1.54296875  3.1321989526481074e-12  \\
            1.546875  2.763327352716399e-12  \\
            1.55078125  2.229976211686474e-12  \\
            1.5546875  1.578941430046282e-12  \\
            1.55859375  8.535494613318204e-13  \\
            1.5625  9.185319971211608e-14  \\
            1.56640625  6.72923930800923e-13  \\
            1.5703125  1.4116385758108866e-12  \\
            1.57421875  2.0983947832683926e-12  \\
            1.578125  2.70996113638316e-12  \\
            1.58203125  3.225604220170314e-12  \\
            1.5859375  3.6278935331432395e-12  \\
            1.58984375  3.9020908646500376e-12  \\
            1.59375  4.03834298534716e-12  \\
            1.59765625  4.032042469682412e-12  \\
            1.6015625  3.884660363163423e-12  \\
            1.60546875  3.604745383079805e-12  \\
            1.609375  3.208118207532468e-12  \\
            1.61328125  2.7178437198579987e-12  \\
            1.6171875  2.1631207856040393e-12  \\
            1.62109375  1.5770340509044193e-12  \\
            1.625  9.950551413959123e-13  \\
            1.62890625  4.5112912605643234e-13  \\
            1.6328125  2.5239818234606684e-14  \\
            1.63671875  4.106537412332298e-13  \\
            1.640625  6.897360540483785e-13  \\
            1.64453125  8.551315291419112e-13  \\
            1.6484375  9.070899666943685e-13  \\
            1.65234375  8.525780161852734e-13  \\
            1.65625  7.041967089441212e-13  \\
            1.66015625  4.791267462769863e-13  \\
            1.6640625  1.972966314758903e-13  \\
            1.66796875  1.1883937478612302e-13  \\
            1.671875  4.464939449286223e-13  \\
            1.67578125  7.630740404004857e-13  \\
            1.6796875  1.048401357729151e-12  \\
            1.68359375  1.2852674400329282e-12  \\
            1.6875  1.4604883888943935e-12  \\
            1.69140625  1.5658485539313209e-12  \\
            1.6953125  1.5977952214649097e-12  \\
            1.69921875  1.556716969553779e-12  \\
            1.703125  1.4467216233890416e-12  \\
            1.70703125  1.2748313436014517e-12  \\
            1.7109375  1.049372802875698e-12  \\
            1.71484375  7.796163634674005e-13  \\
            1.71875  4.752764768420295e-13  \\
            1.72265625  1.4545697180151114e-13  \\
            1.7265625  2.009326118815377e-13  \\
            1.73046875  5.563982687908972e-13  \\
            1.734375  9.12585570666263e-13  \\
            1.73828125  1.2626388903305748e-12  \\
            1.7421875  1.5993140225481535e-12  \\
            1.74609375  1.9150614507515483e-12  \\
            1.75  2.202220636070845e-12  \\
            1.75390625  2.4528812394555897e-12  \\
            1.7578125  2.6596880333676408e-12  \\
            1.76171875  2.8151192568151627e-12  \\
            1.765625  2.9130964387383327e-12  \\
            1.76953125  2.9480407084384095e-12  \\
            1.7734375  2.916593641265902e-12  \\
            1.77734375  2.8157298794787065e-12  \\
            1.78125  2.6437563329642698e-12  \\
            1.78515625  2.399146445063732e-12  \\
            1.7890625  2.081261837537934e-12  \\
            1.79296875  1.690907422079729e-12  \\
            1.796875  1.230831000675064e-12  \\
            1.80078125  7.078882005009998e-13  \\
            1.8046875  1.3443025270649082e-13  \\
            1.80859375  4.72695208309776e-13  \\
            1.8125  1.0919221002944572e-12  \\
            1.81640625  1.700324317789043e-12  \\
            1.8203125  2.275558622422952e-12  \\
            1.82421875  2.7998892013777978e-12  \\
            1.828125  3.2613256459876285e-12  \\
            1.83203125  3.654483374583012e-12  \\
            1.8359375  3.979834231949414e-12  \\
            1.83984375  4.24179135460972e-12  \\
            1.84375  4.445517279628436e-12  \\
            1.84765625  4.595314121225985e-12  \\
            1.8515625  4.692292102426993e-12  \\
            1.85546875  4.733842199123589e-12  \\
            1.859375  4.7140802292852614e-12  \\
            1.86328125  4.6245407423492426e-12  \\
            1.8671875  4.456619509874688e-12  \\
            1.87109375  4.202655992991683e-12  \\
            1.875  3.857792965967494e-12  \\
            1.87890625  3.421281028260498e-12  \\
            1.8828125  2.8962565599152614e-12  \\
            1.88671875  2.2911572559189354e-12  \\
            1.890625  1.6176127024544688e-12  \\
            1.89453125  8.909717328373037e-13  \\
            1.8984375  1.2952527139814015e-13  \\
            1.90234375  6.469647120246944e-13  \\
            1.90625  1.417070913055934e-12  \\
            1.91015625  2.159366027320314e-12  \\
            1.9140625  2.8531999065598055e-12  \\
            1.91796875  3.479809781658244e-12  \\
            1.921875  4.023485996817183e-12  \\
            1.92578125  4.472959788336678e-12  \\
            1.9296875  4.822152685156905e-12  \\
            1.93359375  5.070037730980087e-12  \\
            1.9375  5.221694196143883e-12  \\
            1.94140625  5.286475709630761e-12  \\
            1.9453125  5.277205347375141e-12  \\
            1.94921875  5.208565808877691e-12  \\
            1.953125  5.0957949051513905e-12  \\
            1.95703125  4.952603890550361e-12  \\
            1.9609375  4.78948437265731e-12  \\
            1.96484375  4.614096890342151e-12  \\
            1.96875  4.42957782364945e-12  \\
            1.97265625  4.235372061066894e-12  \\
            1.9765625  4.027899133340068e-12  \\
            1.98046875  3.802079770131311e-12  \\
            1.984375  3.5526126564980385e-12  \\
            1.98828125  3.2755565007028307e-12  \\
            1.9921875  2.9697178129942157e-12  \\
            1.99609375  2.637816639782525e-12  \\
            2.0  2.285320829464038e-12  \\
            2.00390625  1.9207235881771366e-12  \\
            2.0078125  1.5539614119922159e-12  \\
            2.01171875  1.194415685467359e-12  \\
            2.015625  8.501077699554824e-13  \\
            2.01953125  5.266165361553274e-13  \\
            2.0234375  2.273836754432321e-13  \\
            2.02734375  4.684141163918161e-14  \\
            2.03125  2.9666934775545744e-13  \\
            2.03515625  5.24154045501152e-13  \\
            2.0390625  7.30960839413203e-13  \\
            2.04296875  9.187273084529327e-13  \\
            2.046875  1.0881473420107316e-12  \\
            2.05078125  1.2392209400865998e-12  \\
            2.0546875  1.3707546129290652e-12  \\
            2.05859375  1.480944248123112e-12  \\
            2.0625  1.566736732351021e-12  \\
            2.06640625  1.6255507970805387e-12  \\
            2.0703125  1.654694151476949e-12  \\
            2.07421875  1.6514189935543048e-12  \\
            2.078125  1.6138934553219745e-12  \\
            2.08203125  1.5418954921750331e-12  \\
            2.0859375  1.4354251041134806e-12  \\
            2.08984375  1.2967582483377986e-12  \\
            2.09375  1.128587215682703e-12  \\
            2.09765625  9.3538065382231e-13  \\
            2.1015625  7.220790552162018e-13  \\
            2.10546875  4.944000684411978e-13  \\
            2.109375  2.58255631103427e-13  \\
            2.11328125  1.9946258867637187e-14  \\
            2.1171875  2.1464386623565838e-13  \\
            2.12109375  4.393530064197901e-13  \\
            2.125  6.487410688640946e-13  \\
            2.12890625  8.377010276552963e-13  \\
            2.1328125  1.0013479014850442e-12  \\
            2.13671875  1.1352407982548381e-12  \\
            2.140625  1.2361045600420336e-12  \\
            2.14453125  1.3013301627387615e-12  \\
            2.1484375  1.3294743164130092e-12  \\
            2.15234375  1.3207035545184705e-12  \\
            2.15625  1.2766554560164674e-12  \\
            2.16015625  1.2008549790101849e-12  \\
            2.1640625  1.0980483269298954e-12  \\
            2.16796875  9.749245934989655e-13  \\
            2.171875  8.385614504993808e-13  \\
            2.17578125  6.967859702547483e-13  \\
            2.1796875  5.584799369620694e-13  \\
            2.18359375  4.30832044705792e-13  \\
            2.1875  3.2200243271691104e-13  \\
            2.19140625  2.376809939966304e-13  \\
            2.1953125  1.8261393197522261e-13  \\
            2.19921875  1.588829148238599e-13  \\
            2.203125  1.6662672042062036e-13  \\
            2.20703125  2.0415225865295065e-13  \\
            2.2109375  2.682953939006691e-13  \\
            2.21484375  3.5494830097266256e-13  \\
            2.21875  4.597255989216617e-13  \\
            2.22265625  5.776035285612377e-13  \\
            2.2265625  7.038636420367336e-13  \\
            2.23046875  8.334266690104894e-13  \\
            2.234375  9.614353837497699e-13  \\
            2.23828125  1.0827827603412995e-12  \\
            2.2421875  1.1929723955353462e-12  \\
            2.24609375  1.2865086853600157e-12  \\
            2.25  1.3583401150532633e-12  \\
            2.25390625  1.4033041475505822e-12  \\
            2.2578125  1.4168766240266247e-12  \\
            2.26171875  1.3959211644368249e-12  \\
            2.265625  1.3390222344247856e-12  \\
            2.26953125  1.247817412951829e-12  \\
            2.2734375  1.1267475921164557e-12  \\
            2.27734375  9.830847327299604e-13  \\
            2.28125  8.261824637748103e-13  \\
            2.28515625  6.653666586578563e-13  \\
            2.2890625  5.104627911470314e-13  \\
            2.29296875  3.68826088780477e-13  \\
            2.296875  2.483391350330319e-13  \\
            2.30078125  1.5391466678866232e-13  \\
            2.3046875  9.052093208256589e-14  \\
            2.30859375  6.168288901792745e-14  \\
            2.3125  6.975976152207546e-14  \\
            2.31640625  1.1505686092678184e-13  \\
            2.3203125  1.9654723093426833e-13  \\
            2.32421875  3.1078918016819696e-13  \\
            2.328125  4.524258825347513e-13  \\
            2.33203125  6.141021104957897e-13  \\
            2.3359375  7.872969023373141e-13  \\
            2.33984375  9.623790733207012e-13  \\
            2.34375  1.1303003057952562e-12  \\
            2.34765625  1.2829559716812152e-12  \\
            2.3515625  1.413712488406443e-12  \\
            2.35546875  1.5184065196285953e-12  \\
            2.359375  1.5949563971764998e-12  \\
            2.36328125  1.6435008989282348e-12  \\
            2.3671875  1.665622092693891e-12  \\
            2.37109375  1.6637347135520282e-12  \\
            2.375  1.6408918748203657e-12  \\
            2.37890625  1.5994805560018473e-12  \\
            2.3828125  1.5413603806627204e-12  \\
            2.38671875  1.4679746387349975e-12  \\
            2.390625  1.380433553243304e-12  \\
            2.39453125  1.2800138806659585e-12  \\
            2.3984375  1.1682144220862053e-12  \\
            2.40234375  1.0468115343434444e-12  \\
            2.40625  9.1819219694062e-13  \\
            2.41015625  7.847989005319075e-13  \\
            2.4140625  6.48935357893404e-13  \\
            2.41796875  5.138489713721381e-13  \\
            2.421875  3.817879425929757e-13  \\
            2.42578125  2.5613845178102363e-13  \\
            2.4296875  1.4023116801015726e-13  \\
            2.43359375  3.756329380794592e-14  \\
            2.4375  4.7452034302725444e-14  \\
            2.44140625  1.1081801343320625e-13  \\
            2.4453125  1.4842681839238344e-13  \\
            2.44921875  1.565592020477627e-13  \\
            2.453125  1.331334962281719e-13  \\
            2.45703125  7.795541190430161e-14  \\
            2.4609375  6.89338275267597e-15  \\
            2.46484375  1.163613729807164e-13  \\
            2.46875  2.437317094808375e-13  \\
            2.47265625  3.8189896489543824e-13  \\
            2.4765625  5.24701401437849e-13  \\
            2.48046875  6.67337304526566e-13  \\
            2.484375  8.061706937559418e-13  \\
            2.48828125  9.36510876846935e-13  \\
            2.4921875  1.0524181606178014e-12  \\
            2.49609375  1.146176495047396e-12  \\
            2.5  1.2087375624850235e-12  \\
            2.50390625  1.2308865118262953e-12  \\
            2.5078125  1.2050460709281448e-12  \\
            2.51171875  1.1263590140578369e-12  \\
            2.515625  9.94409007581137e-13  \\
            2.51953125  8.130540765086178e-13  \\
            2.5234375  5.905098712225052e-13  \\
            2.52734375  3.383782223301321e-13  \\
            2.53125  7.031487303438804e-14  \\
            2.53515625  1.988864548615968e-13  \\
            2.5390625  4.5382141689114835e-13  \\
            2.54296875  6.801403804609865e-13  \\
            2.546875  8.649925140610751e-13  \\
            2.55078125  9.982747881673252e-13  \\
            2.5546875  1.0718548191243575e-12  \\
            2.55859375  1.0813749815605182e-12  \\
            2.5625  1.0253087188169478e-12  \\
            2.56640625  9.039613422254181e-13  \\
            2.5703125  7.205524985573422e-13  \\
            2.57421875  4.805222806333834e-13  \\
            2.578125  1.9230838344069275e-13  \\
            2.58203125  1.3456903058456896e-13  \\
            2.5859375  4.873423966592125e-13  \\
            2.58984375  8.521894381266545e-13  \\
            2.59375  1.2140666330032242e-12  \\
            2.59765625  1.5575141256710164e-12  \\
            2.6015625  1.8671553272389728e-12  \\
            2.60546875  2.128918160869969e-12  \\
            2.609375  2.3298407727515067e-12  \\
            2.61328125  2.4592927774228e-12  \\
            2.6171875  2.5088642354723132e-12  \\
            2.62109375  2.4742807882552396e-12  \\
            2.625  2.355042835410498e-12  \\
            2.62890625  2.1551471798267384e-12  \\
            2.6328125  1.8834756057009626e-12  \\
            2.63671875  1.552462610908972e-12  \\
            2.640625  1.1778733624004441e-12  \\
            2.64453125  7.779987845060785e-13  \\
            2.6484375  3.712130682834211e-13  \\
            2.65234375  2.316590563905014e-14  \\
            2.65625  3.8709701311117644e-13  \\
            2.66015625  7.038991531879649e-13  \\
            2.6640625  9.593337155785979e-13  \\
            2.66796875  1.1421041810075142e-12  \\
            2.671875  1.2445777661804162e-12  \\
            2.67578125  1.2633405352965813e-12  \\
            2.6796875  1.1992529112000942e-12  \\
            2.68359375  1.0568945638675335e-12  \\
            2.6875  8.441758323493534e-13  \\
            2.69140625  5.726152805260401e-13  \\
            2.6953125  2.5609069620540797e-13  \\
            2.69921875  8.932744233109385e-14  \\
            2.703125  4.469580341384724e-13  \\
            2.70703125  7.992595554276502e-13  \\
            2.7109375  1.1295231496780186e-12  \\
            2.71484375  1.421345271700741e-12  \\
            2.71875  1.6610979338685435e-12  \\
            2.72265625  1.837429105754634e-12  \\
            2.7265625  1.9437607159381086e-12  \\
            2.73046875  1.9786772300625697e-12  \\
            2.734375  1.9472024073144465e-12  \\
            2.73828125  1.860993589452303e-12  \\
            2.7421875  1.7363710549381291e-12  \\
            2.74609375  1.593152284761484e-12  \\
            2.75  1.4508216930045389e-12  \\
            2.75390625  1.3278644930273028e-12  \\
            2.7578125  1.2378254057302026e-12  \\
            2.76171875  1.1884482367099987e-12  \\
            2.765625  1.1803158530546195e-12  \\
            2.76953125  1.2069612056456232e-12  \\
            2.7734375  1.257531864417299e-12  \\
            2.77734375  1.3206757989428549e-12  \\
            2.78125  1.3891488039866114e-12  \\
            2.78515625  1.4641443693000407e-12  \\
            2.7890625  1.5539614119922159e-12  \\
            2.79296875  1.673254875988189e-12  \\
            2.796875  1.833015969231749e-12  \\
            2.80078125  2.0319679352445772e-12  \\
            2.8046875  2.253457428657296e-12  \\
            2.80859375  2.4716162529961392e-12  \\
            2.8125  2.661020300997191e-12  \\
            2.81640625  2.8046554048080706e-12  \\
            2.8203125  2.894750003256402e-12  \\
            2.82421875  2.933135964332817e-12  \\
            2.828125  2.9278346493902317e-12  \\
            2.83203125  2.8941116250172426e-12  \\
            2.8359375  2.8518676389302554e-12  \\
            2.83984375  2.824972486158711e-12  \\
            2.84375  2.8402658083229225e-12  \\
            2.84765625  2.923393757291731e-12  \\
            2.8515625  3.0986979728800433e-12  \\
            2.85546875  3.3846359128722523e-12  \\
            2.859375  3.791837962729144e-12  \\
            2.86328125  4.320720456084953e-12  \\
            2.8671875  4.959181961971265e-12  \\
            2.87109375  5.6821869511827825e-12  \\
            2.875  6.4519878408822505e-12  \\
            2.87890625  7.220095640469165e-12  \\
            2.8828125  7.93047184277557e-12  \\
            2.88671875  8.52272031526186e-12  \\
            2.890625  8.937222081505663e-12  \\
            2.89453125  9.118354967973257e-12  \\
            2.8984375  9.02010023029393e-12  \\
            2.90234375  8.60787442125061e-12  \\
            2.90625  7.863247838634517e-12  \\
            2.91015625  6.785526593055263e-12  \\
            2.9140625  5.393584475931473e-12  \\
            2.91796875  3.7256131593102535e-12  \\
            2.921875  1.8388446401110313e-12  \\
            2.92578125  1.9336309531408665e-13  \\
            2.9296875  2.2850787848591127e-12  \\
            2.93359375  4.343820850572772e-12  \\
            2.9375  6.27608075820601e-12  \\
            2.94140625  7.994539466872059e-12  \\
            2.9453125  9.424839789496648e-12  \\
            2.94921875  1.051038810739951e-11  \\
            2.953125  1.1216101373002492e-11  \\
            2.95703125  1.1527352397956154e-11  \\
            2.9609375  1.1445445694314433e-11  \\
            2.96484375  1.0977764245191086e-11  \\
            2.96875  1.012661176336221e-11  \\
            2.97265625  8.88141337451825e-12  \\
            2.9765625  7.218798883990846e-12  \\
            2.98046875  5.111262516344911e-12  \\
            2.984375  2.54048559167413e-12  \\
            2.98828125  4.83262327043715e-13  \\
            2.9921875  3.9021386202256534e-12  \\
            2.99609375  7.588967240400872e-12  \\
            3.0  1.1331140478353656e-11  \\
            3.00390625  1.4839223191564226e-11  \\
            3.0078125  1.780221415525946e-11  \\
            3.01171875  1.997175647883071e-11  \\
            3.015625  2.1211403752551543e-11  \\
            3.01953125  2.147519274320248e-11  \\
            3.0234375  2.075449146676706e-11  \\
            3.02734375  1.9050493412996754e-11  \\
            3.03125  1.6377659236787305e-11  \\
            3.03515625  1.2780064792216333e-11  \\
            3.0390625  8.343447052360513e-12  \\
            3.04296875  3.202392803380033e-12  \\
            3.046875  2.4556090414415367e-12  \\
            3.05078125  8.388502107160296e-12  \\
            3.0546875  1.4307572896222471e-11  \\
            3.05859375  1.989116204281854e-11  \\
            3.0625  2.4812697444255012e-11  \\
            3.06640625  2.8771447438736548e-11  \\
            3.0703125  3.152574422937787e-11  \\
            3.07421875  3.291640959002334e-11  \\
            3.078125  3.288343596619197e-11  \\
            3.08203125  3.147345272491802e-11  \\
            3.0859375  2.883772775330667e-11  \\
            3.08984375  2.522589469844488e-11  \\
            3.09375  2.097201966844236e-11  \\
            3.09765625  1.647528335180309e-11  \\
            3.1015625  1.2171281752238745e-11  \\
            3.10546875  8.496887629939327e-12  \\
            3.109375  5.851614740316197e-12  \\
            3.11328125  4.55515180331017e-12  \\
            3.1171875  4.815110524526151e-12  \\
            3.12109375  6.708706915326818e-12  \\
            3.125  1.0184176827189024e-11  \\
            3.12890625  1.5076235807321698e-11  \\
            3.1328125  2.1131864028412768e-11  \\
            3.13671875  2.8036146729527307e-11  \\
            3.140625  3.5436671367073675e-11  \\
            3.14453125  4.2962401406222146e-11  \\
            3.1484375  5.023974679918635e-11  \\
            3.15234375  5.6906774839938496e-11  \\
            3.15625  6.263069617684718e-11  \\
            3.16015625  6.713076316256033e-11  \\
            3.1640625  7.020685809688925e-11  \\
            3.16796875  7.176563897903858e-11  \\
            3.171875  7.184521421432859e-11  \\
            3.17578125  7.062296968651876e-11  \\
            3.1796875  6.84090184419625e-11  \\
            3.18359375  6.562044351543588e-11  \\
            3.1875  6.27420793017927e-11  \\
            3.19140625  6.027424780708028e-11  \\
            3.1953125  5.867794138669862e-11  \\
            3.19921875  5.832158755136956e-11  \\
            3.203125  5.944127522727964e-11  \\
            3.20703125  6.212310220998856e-11  \\
            3.2109375  6.631058590311849e-11  \\
            3.21484375  7.183619365225351e-11  \\
            3.21875  7.84599785061965e-11  \\
            3.22265625  8.590235855177124e-11  \\
            3.2265625  9.385555221097601e-11  \\
            3.23046875  1.0197200416595191e-10  \\
            3.234375  1.0984109843104133e-10  \\
            3.23828125  1.1696839718222746e-10  \\
            3.2421875  1.2276537119415648e-10  \\
            3.24609375  1.2655611668943662e-10  \\
            3.25  1.2759733935308132e-10  \\
            3.25390625  1.2510938506604758e-10  \\
            3.2578125  1.183213704711869e-10  \\
            3.26171875  1.0653207870614605e-10  \\
            3.265625  8.918656479206615e-11  \\
            3.26953125  6.596197587338619e-11  \\
            3.2734375  3.684840320961141e-11  \\
            3.27734375  2.2084456405843613e-12  \\
            3.28125  3.7197227528373016e-11  \\
            3.28515625  8.02273625390973e-11  \\
            3.2890625  1.2541998995718645e-10  \\
            3.29296875  1.7109537010195824e-10  \\
            3.296875  2.1548816509753182e-10  \\
            3.30078125  2.5689165684372655e-10  \\
            3.3046875  2.937944987371202e-10  \\
            3.30859375  3.2498296721161696e-10  \\
            3.3125  3.495980827130643e-10  \\
            3.31640625  3.671412440811031e-10  \\
            3.3203125  3.774459456176152e-10  \\
            3.32421875  3.806295101407278e-10  \\
            3.328125  3.770433787488861e-10  \\
            3.33203125  3.6722761943241894e-10  \\
            3.3359375  3.5186829450939344e-10  \\
            3.33984375  3.317627384005198e-10  \\
            3.34375  3.0779227389832103e-10  \\
            3.34765625  2.809081123347204e-10  \\
            3.3515625  2.5212352650871766e-10  \\
            3.35546875  2.225063566809729e-10  \\
            3.359375  1.9315525180107956e-10  \\
            3.36328125  1.6515553814233558e-10  \\
            3.3671875  1.395206550371944e-10  \\
            3.37109375  1.1712679049669022e-10  \\
            3.375  9.865717577017736e-11  \\
            3.37890625  8.456972234416245e-11  \\
            3.3828125  7.508353273255526e-11  \\
            3.38671875  7.018550630366522e-11  \\
            3.390625  6.964632649175602e-11  \\
            3.39453125  7.304199912372329e-11  \\
            3.3984375  7.978180228373961e-11  \\
            3.40234375  8.9142619960291e-11  \\
            3.40625  1.0030158260310091e-10  \\
            3.41015625  1.1236199083075522e-10  \\
            3.4140625  1.2436611075106102e-10  \\
            3.41796875  1.3529053877991887e-10  \\
            3.421875  1.4404173299364858e-10  \\
            3.42578125  1.494694745831629e-10  \\
            3.4296875  1.5042806889819987e-10  \\
            3.43359375  1.4589133679709848e-10  \\
            3.4375  1.3510296659990845e-10  \\
            3.44140625  1.1771479236610732e-10  \\
            3.4453125  9.386178945991392e-11  \\
            3.44921875  6.415427523354029e-11  \\
            3.453125  2.95964741683355e-11  \\
            3.45703125  8.523144404471712e-12  \\
            3.4609375  4.8734312133370257e-11  \\
            3.46484375  8.946362094786136e-11  \\
            3.46875  1.2908331736039086e-10  \\
            3.47265625  1.6594183359952636e-10  \\
            3.4765625  1.983903219402458e-10  \\
            3.48046875  2.248169605953984e-10  \\
            3.484375  2.437019930221504e-10  \\
            3.48828125  2.5370135547131495e-10  \\
            3.4921875  2.5375547884376543e-10  \\
            3.49609375  2.432070278421969e-10  \\
            3.5  2.2191267267413023e-10  \\
            3.50390625  1.903257174005199e-10  \\
            3.5078125  1.495337364962887e-10  \\
            3.51171875  1.0121638637539203e-10  \\
            3.515625  4.748872516646768e-11  \\
            3.51953125  9.36648981397698e-12  \\
            3.5234375  6.719567569834968e-11  \\
            3.52734375  1.2416960127570237e-10  \\
            3.53125  1.788114478786787e-10  \\
            3.53515625  2.2989652848881464e-10  \\
            3.5390625  2.763333828506012e-10  \\
            3.54296875  3.17104380539667e-10  \\
            3.546875  3.5129344878281815e-10  \\
            3.55078125  3.781750290778865e-10  \\
            3.5546875  3.973294848771394e-10  \\
            3.55859375  4.087489058415264e-10  \\
            3.5625  4.129094943818848e-10  \\
            3.56640625  4.108029294593854e-10  \\
            3.5703125  4.0391055390020997e-10  \\
            3.57421875  3.94101927766676e-10  \\
            3.578125  3.8344897702291464e-10  \\
            3.58203125  3.7398726782900043e-10  \\
            3.5859375  3.674934068245142e-10  \\
            3.58984375  3.6533810311123377e-10  \\
            3.59375  3.684320171251079e-10  \\
            3.59765625  3.772376955337711e-10  \\
            3.6015625  3.9181109357766447e-10  \\
            3.60546875  4.1184970323815323e-10  \\
            3.609375  4.367402928275857e-10  \\
            3.61328125  4.6560681311280577e-10  \\
            3.6171875  4.97367157467287e-10  \\
            3.62109375  5.307997197414586e-10  \\
            3.625  5.646225531643615e-10  \\
            3.62890625  5.97577664026793e-10  \\
            3.6328125  6.285153331200269e-10  \\
            3.63671875  6.564656696097507e-10  \\
            3.640625  6.806904306957399e-10  \\
            3.64453125  7.007084179635462e-10  \\
            3.6484375  7.162915083371849e-10  \\
            3.65234375  7.274378144375141e-10  \\
            3.65625  7.343259156380447e-10  \\
            3.66015625  7.372592081358312e-10  \\
            3.6640625  7.366085064210984e-10  \\
            3.66796875  7.327613893517429e-10  \\
            3.671875  7.260853407489157e-10  \\
            3.67578125  7.169061000480418e-10  \\
            3.6796875  7.055024442506045e-10  \\
            3.68359375  6.921114892390882e-10  \\
            3.6875  6.769380434059605e-10  \\
            3.69140625  6.601643776162894e-10  \\
            3.6953125  6.419566645012856e-10  \\
            3.69921875  6.2247138999627e-10  \\
            3.703125  6.018635134799047e-10  \\
            3.70703125  5.803041203202844e-10  \\
            3.7109375  5.58004291669966e-10  \\
            3.71484375  5.352466625554434e-10  \\
            3.71875  5.12412622341251e-10  \\
            3.72265625  4.899940275828732e-10  \\
            3.7265625  4.685842647313968e-10  \\
            3.73046875  4.488445548647127e-10  \\
            3.734375  4.314529111839596e-10  \\
            3.73828125  4.1704124487917854e-10  \\
            3.7421875  4.061279745917182e-10  \\
            3.74609375  3.9904841543059094e-10  \\
            3.75  3.958864725008829e-10  \\
            3.75390625  3.964116079915306e-10  \\
            3.7578125  4.000322118082869e-10  \\
            3.76171875  4.0578905125787573e-10  \\
            3.765625  4.1241305815642365e-10  \\
            3.76953125  4.1847215582446667e-10  \\
            3.7734375  4.226120387054158e-10  \\
            3.77734375  4.238373918576946e-10  \\
            3.78125  4.217291893562339e-10  \\
            3.78515625  4.1646712079756925e-10  \\
            3.7890625  4.086034666253005e-10  \\
            3.79296875  3.986924779288961e-10  \\
            3.796875  3.869583364926035e-10  \\
            3.80078125  3.731406117504213e-10  \\
            3.8046875  3.565272899210817e-10  \\
            3.80859375  3.3611042727610313e-10  \\
            3.8125  3.107904589318969e-10  \\
            3.81640625  2.795834497328889e-10  \\
            3.8203125  2.4181022074376473e-10  \\
            3.82421875  1.972536123409077e-10  \\
            3.828125  1.4626462153355307e-10  \\
            3.83203125  8.97991781014787e-11  \\
            3.8359375  2.9372042583907525e-11  \\
            3.83984375  3.306645623180143e-11  \\
            3.84375  9.531810451246596e-11  \\
            3.84765625  1.5514924455484275e-10  \\
            3.8515625  2.1049930242522747e-10  \\
            3.85546875  2.596473769242999e-10  \\
            3.859375  3.013246774239428e-10  \\
            3.86328125  3.3475785032077793e-10  \\
            3.8671875  3.5965443511454337e-10  \\
            3.87109375  3.761372779829139e-10  \\
            3.875  3.8464502804291895e-10  \\
            3.87890625  3.8581928318048936e-10  \\
            3.8828125  3.804018944206797e-10  \\
            3.88671875  3.691628846977943e-10  \\
            3.890625  3.528698066999078e-10  \\
            3.89453125  3.3229115680466576e-10  \\
            3.8984375  3.0821952322934804e-10  \\
            3.90234375  2.8148549157425235e-10  \\
            3.90625  2.529520104408442e-10  \\
            3.91015625  2.234793083841788e-10  \\
            3.9140625  1.9387426774297806e-10  \\
            3.91796875  1.64835884933546e-10  \\
            3.921875  1.369144419980381e-10  \\
            3.92578125  1.1048963521087611e-10  \\
            3.9296875  8.577679232768614e-11  \\
            3.93359375  6.286242747766206e-11  \\
            3.9375  4.176161193836319e-11  \\
            3.94140625  2.2484587517191674e-11  \\
            3.9453125  5.08186936176796e-12  \\
            3.94921875  1.0342209319168798e-11  \\
            3.953125  2.364665020149121e-11  \\
            3.95703125  3.4678714352586464e-11  \\
            3.9609375  4.32992353163178e-11  \\
            3.96484375  4.939652465640793e-11  \\
            3.96875  5.2895420274089726e-11  \\
            3.97265625  5.3761727300204736e-11  \\
            3.9765625  5.2011988057819874e-11  \\
            3.98046875  4.773485385545146e-11  \\
            3.984375  4.113180241649334e-11  \\
            3.98828125  3.25652660473344e-11  \\
            3.9921875  2.2594242040873407e-11  \\
            3.99609375  1.1958360976115639e-11  \\
            4.0  1.4990331278488863e-12  \\
            4.00390625  7.951407302365372e-12  \\
            4.0078125  1.5668428768656757e-11  \\
            4.01171875  2.108651141785683e-11  \\
            4.015625  2.3808750518662098e-11  \\
            4.01953125  2.359125782813803e-11  \\
            4.0234375  2.032109590910463e-11  \\
            4.02734375  1.399726556083974e-11  \\
            4.03125  4.715301474612349e-12  \\
            4.03515625  7.347604754847363e-12  \\
            4.0390625  2.1946593439458322e-11  \\
            4.04296875  3.878365296383552e-11  \\
            4.046875  5.7516695858516325e-11  \\
            4.05078125  7.77622233352196e-11  \\
            4.0546875  9.908838639294177e-11  \\
            4.05859375  1.2099694469380667e-10  \\
            4.0625  1.4290361561552972e-10  \\
            4.06640625  1.64121309883746e-10  \\
            4.0703125  1.8386365653011355e-10  \\
            4.07421875  2.0127933653934976e-10  \\
            4.078125  2.1552180485517797e-10  \\
            4.08203125  2.2584654591728453e-10  \\
            4.0859375  2.3171759956053167e-10  \\
            4.08984375  2.3289318696573163e-10  \\
            4.09375  2.2945979450650272e-10  \\
            4.09765625  2.2180880355460092e-10  \\
            4.1015625  2.1056427047216802e-10  \\
            4.10546875  1.9649263772425401e-10  \\
            4.109375  1.8041982797445316e-10  \\
            4.11328125  1.6316257679083096e-10  \\
            4.1171875  1.45477390142367e-10  \\
            4.12109375  1.2800950189539778e-10  \\
            4.125  1.1124566157949463e-10  \\
            4.12890625  9.547347246918665e-11  \\
            4.1328125  8.077564617980844e-11  \\
            4.13671875  6.707296829855298e-11  \\
            4.140625  5.422377436747811e-11  \\
            4.14453125  4.213283500664661e-11  \\
            4.1484375  3.083029277117705e-11  \\
            4.15234375  2.0483846848939063e-11  \\
            4.15625  1.1353233916543697e-11  \\
            4.16015625  3.7141778621566144e-12  \\
            4.1640625  2.2163559796348155e-12  \\
            4.16796875  6.329787797022252e-12  \\
            4.171875  8.644297492033932e-12  \\
            4.17578125  9.29141873751232e-12  \\
            4.1796875  8.482732286375356e-12  \\
            4.18359375  6.468954253159015e-12  \\
            4.1875  3.496803949510624e-12  \\
            4.19140625  2.2527425169644425e-13  \\
            4.1953125  4.53948990308734e-12  \\
            4.19921875  9.327965075022486e-12  \\
            4.203125  1.4487809848694748e-11  \\
            4.20703125  1.9910444412295785e-11  \\
            4.2109375  2.546350242571466e-11  \\
            4.21484375  3.0976647921398264e-11  \\
            4.21875  3.624138101532199e-11  \\
            4.22265625  4.102846840847635e-11  \\
            4.2265625  4.512283214541585e-11  \\
            4.23046875  4.836379519890161e-11  \\
            4.234375  5.0675668114229804e-11  \\
            4.23828125  5.207468790313558e-11  \\
            4.2421875  5.265086589734042e-11  \\
            4.24609375  5.253268265636907e-11  \\
            4.25  5.184983998507337e-11  \\
            4.25390625  5.070592169165084e-11  \\
            4.2578125  4.916715257952037e-11  \\
            4.26171875  4.726195435811237e-11  \\
            4.265625  4.498505346805987e-11  \\
            4.26953125  4.23025881071118e-11  \\
            4.2734375  3.9155522165933714e-11  \\
            4.27734375  3.54717189035006e-11  \\
            4.28125  3.118531433887656e-11  \\
            4.28515625  2.6266526739426037e-11  \\
            4.2890625  2.075404737755721e-11  \\
            4.29296875  1.4777716835999992e-11  \\
            4.296875  8.554639227219834e-12  \\
            4.30078125  2.3496860093166814e-12  \\
            4.3046875  3.600720824615539e-12  \\
            4.30859375  9.16474229040259e-12  \\
            4.3125  1.4357255376574447e-11  \\
            4.31640625  1.9315261604369855e-11  \\
            4.3203125  2.422783195488248e-11  \\
            4.32421875  2.9258613301942067e-11  \\
            4.328125  3.449958762313881e-11  \\
            4.33203125  3.996119101490419e-11  \\
            4.3359375  4.558688536970917e-11  \\
            4.33984375  5.1277222460122946e-11  \\
            4.34375  5.691265902196901e-11  \\
            4.34765625  6.237184767865582e-11  \\
            4.3515625  6.75382982793246e-11  \\
            4.35546875  7.229729702995595e-11  \\
            4.359375  7.65222785057426e-11  \\
            4.36328125  8.005886619511042e-11  \\
            4.3671875  8.271249351299386e-11  \\
            4.37109375  8.424590579903051e-11  \\
            4.375  8.4388847013451e-11  \\
            4.37890625  8.285782170691729e-11  \\
            4.3828125  7.938332324020163e-11  \\
            4.38671875  7.37474148335701e-11  \\
            4.390625  6.582872135485556e-11  \\
            4.39453125  5.566071602825045e-11  \\
            4.3984375  4.3487592408021076e-11  \\
            4.40234375  2.9793657533084545e-11  \\
            4.40625  1.5272717527104735e-11  \\
            4.41015625  7.187206305667107e-13  \\
            4.4140625  1.3131644668539504e-11  \\
            4.41796875  2.5740392048056176e-11  \\
            4.421875  3.6842788827761435e-11  \\
            4.42578125  4.644705065803751e-11  \\
            4.4296875  5.4786601929811834e-11  \\
            4.43359375  6.225285177041602e-11  \\
            4.4375  6.932713737217628e-11  \\
            4.44140625  7.651488776705324e-11  \\
            4.4453125  8.427984311243282e-11  \\
            4.44921875  9.298246506883518e-11  \\
            4.453125  1.0282792285121107e-10  \\
            4.45703125  1.1383195387093454e-10  \\
            4.4609375  1.2581542364298231e-10  \\
            4.46484375  1.384270298467874e-10  \\
            4.46875  1.511857406013553e-10  \\
            4.47265625  1.6352734056557155e-10  \\
            4.4765625  1.748440659001807e-10  \\
            4.48046875  1.8451938200403278e-10  \\
            4.484375  1.9197286427985377e-10  \\
            4.48828125  1.967441032393316e-10  \\
            4.4921875  1.9861832623835257e-10  \\
            4.49609375  1.9775446170289174e-10  \\
            4.5  1.9473246238543767e-10  \\
            4.50390625  1.904603796978313e-10  \\
            4.5078125  1.8596689078353906e-10  \\
            4.51171875  1.8216859577169148e-10  \\
            4.515625  1.796987103643835e-10  \\
            4.51953125  1.7882196724183702e-10  \\
            4.5234375  1.7943311726131755e-10  \\
            4.52734375  1.811099981177114e-10  \\
            4.53125  1.8320593265475e-10  \\
            4.53515625  1.8495880827717942e-10  \\
            4.5390625  1.8560418092139402e-10  \\
            4.54296875  1.8447369632656946e-10  \\
            4.546875  1.8106717126453647e-10  \\
            4.55078125  1.7509050765607187e-10  \\
            4.5546875  1.6646379719897825e-10  \\
            4.55859375  1.5530472353386587e-10  \\
            4.5625  1.418993078674538e-10  \\
            4.56640625  1.2666443894548879e-10  \\
            4.5703125  1.1010912626918585e-10  \\
            4.57421875  9.279725211275209e-11  \\
            4.578125  7.531584690045807e-11  \\
            4.58203125  5.824516869612413e-11  \\
            4.5859375  4.2128560648001805e-11  \\
            4.58984375  2.7441142699479453e-11  \\
            4.59375  1.4558447788636524e-11  \\
            4.59765625  3.7359382334392675e-12  \\
            4.6015625  4.8934367589134555e-12  \\
            4.60546875  1.1306001682421514e-11  \\
            4.609375  1.5557128910438085e-11  \\
            4.61328125  1.7751318185156013e-11  \\
            4.6171875  1.8022767714676864e-11  \\
            4.62109375  1.6534319461137532e-11  \\
            4.625  1.3492558173845144e-11  \\
            4.62890625  9.17090402818926e-12  \\
            4.6328125  3.927403949611491e-12  \\
            4.63671875  1.7946855193065655e-12  \\
            4.640625  7.48313523057848e-12  \\
            4.64453125  1.2588023964531796e-11  \\
            4.6484375  1.65596803016746e-11  \\
            4.65234375  1.8888622896006406e-11  \\
            4.65625  1.9142641924040642e-11  \\
            4.66015625  1.6999550664031087e-11  \\
            4.6640625  1.227266511438702e-11  \\
            4.66796875  4.929844318545545e-12  \\
            4.671875  4.897267028348412e-12  \\
            4.67578125  1.6908991976372907e-11  \\
            4.6796875  3.0646752905206516e-11  \\
            4.68359375  4.5509447313741564e-11  \\
            4.6875  6.078353486405146e-11  \\
            4.69140625  7.568175640937451e-11  \\
            4.6953125  8.9388403337943e-11  \\
            4.69921875  1.0111027680981348e-10  \\
            4.703125  1.1012711963776038e-10  \\
            4.70703125  1.1584066038938883e-10  \\
            4.7109375  1.1782043784247604e-10  \\
            4.71484375  1.1584152081223291e-10  \\
            4.71875  1.0991026532547548e-10  \\
            4.72265625  1.0027105922549933e-10  \\
            4.7265625  8.739116762779358e-11  \\
            4.73046875  7.192007100176394e-11  \\
            4.734375  5.463173357345224e-11  \\
            4.73828125  3.635563072013153e-11  \\
            4.7421875  1.7910635189189723e-11  \\
            4.74609375  5.108801470837283e-14  \\
            4.75  1.657078253192085e-11  \\
            4.75390625  3.1425566601405446e-11  \\
            4.7578125  4.4110919369621253e-11  \\
            4.76171875  5.433057782244705e-11  \\
            4.765625  6.186049895351349e-11  \\
            4.76953125  6.652177032240221e-11  \\
            4.7734375  6.819068532859436e-11  \\
            4.77734375  6.684345744378735e-11  \\
            4.78125  6.26106766512527e-11  \\
            4.78515625  5.580945040239899e-11  \\
            4.7890625  4.6939823147517383e-11  \\
            4.79296875  3.664761162003233e-11  \\
            4.796875  2.566162172445902e-11  \\
            4.80078125  1.472109546174411e-11  \\
            4.8046875  4.506766079436514e-12  \\
            4.80859375  4.419260505096051e-12  \\
            4.8125  1.1653085155494953e-11  \\
            4.81640625  1.6970387309634678e-11  \\
            4.8203125  2.0330810360570102e-11  \\
            4.82421875  2.1865665936538765e-11  \\
            4.828125  2.1855396373560982e-11  \\
            4.83203125  2.0693187155807753e-11  \\
            4.8359375  1.883905919353251e-11  \\
            4.83984375  1.676482951662533e-11  \\
            4.84375  1.4898211545323054e-11  \\
            4.84765625  1.3573826499247705e-11  \\
            4.8515625  1.3004393109917462e-11  \\
            4.85546875  1.3276314484223779e-11  \\
            4.859375  1.4369967430206405e-11  \\
            4.86328125  1.61950630603877e-11  \\
            4.8671875  1.863033726490298e-11  \\
            4.87109375  2.155055688657453e-11  \\
            4.875  2.4837621951157847e-11  \\
            4.87890625  2.8371239793934795e-11  \\
            4.8828125  3.200386177493269e-11  \\
            4.88671875  3.5536563683714324e-11  \\
            4.890625  3.8707083086287615e-11  \\
            4.89453125  4.1193594083389346e-11  \\
            4.8984375  4.2634746836079647e-11  \\
            4.90234375  4.2659893387587406e-11  \\
            4.90625  4.0930082648494566e-11  \\
            4.91015625  3.71891861670201e-11  \\
            4.9140625  3.131738312323134e-11  \\
            4.91796875  2.3374570049306815e-11  \\
            4.921875  1.3620483621857577e-11  \\
            4.92578125  2.5074009455403003e-12  \\
            4.9296875  9.361771366122322e-12  \\
            4.93359375  2.1294503945944736e-11  \\
            4.9375  3.258513903947519e-11  \\
            4.94140625  4.258763786868431e-11  \\
            4.9453125  5.077900212224679e-11  \\
            4.94921875  5.680026894072571e-11  \\
            4.953125  6.047394141805913e-11  \\
            4.95703125  6.178963896896679e-11  \\
            4.9609375  6.086027127505307e-11  \\
            4.96484375  5.7845682696288374e-11  \\
            4.96875  5.2857200846467005e-11  \\
            4.97265625  4.5859964722615725e-11  \\
            4.9765625  3.662135484549995e-11  \\
            4.98046875  2.4767559122728382e-11  \\
            4.984375  9.982052969980397e-12  \\
            4.98828125  7.73793917030557e-12  \\
            4.9921875  2.7904446523231148e-11  \\
            4.99609375  4.953061959778265e-11  \\
            5.0  7.130001144251079e-11  \\
            5.00390625  9.184704773712664e-11  \\
            5.0078125  1.099962520987327e-10  \\
            5.01171875  1.2484567934212349e-10  \\
            5.015625  1.3571351375230106e-10  \\
            5.01953125  1.4205138842182746e-10  \\
            5.0234375  1.434039731327283e-10  \\
            5.02734375  1.3943578624253744e-10  \\
            5.03125  1.3001457243344644e-10  \\
            5.03515625  1.1531349874172119e-10  \\
            5.0390625  9.58836243656344e-11  \\
            5.04296875  7.265642642284658e-11  \\
            5.046875  4.686580678292612e-11  \\
            5.05078125  1.9922747887869125e-11  \\
            5.0546875  6.7133898520302436e-12  \\
            5.05859375  3.1640450267821645e-11  \\
            5.0625  5.359411137906195e-11  \\
            5.06640625  7.152637816165626e-11  \\
            5.0703125  8.469170809899313e-11  \\
            5.07421875  9.273532942355363e-11  \\
            5.078125  9.575363724945081e-11  \\
            5.08203125  9.428844816827737e-11  \\
            5.0859375  8.92417073652388e-11  \\
            5.08984375  8.171622712627087e-11  \\
            5.09375  7.281759529487093e-11  \\
            5.09765625  6.348053639104652e-11  \\
            5.1015625  5.4386866129795546e-11  \\
            5.10546875  4.5988417526564856e-11  \\
            5.109375  3.858292464098329e-11  \\
            5.11328125  3.2380386158158696e-11  \\
            5.1171875  2.7540174593276017e-11  \\
            5.12109375  2.4177003740354646e-11  \\
            5.125  2.2356820847057317e-11  \\
            5.12890625  2.208909056466896e-11  \\
            5.1328125  2.3317385807963003e-11  \\
            5.13671875  2.591486359637602e-11  \\
            5.140625  2.967901925021638e-11  \\
            5.14453125  3.4328966344253924e-11  \\
            5.1484375  3.9508434309886436e-11  \\
            5.15234375  4.4791486083716474e-11  \\
            5.15625  4.969983758673552e-11  \\
            5.16015625  5.3726755274929043e-11  \\
            5.1640625  5.637441514405512e-11  \\
            5.16796875  5.719833940620506e-11  \\
            5.171875  5.5859521460809585e-11  \\
            5.17578125  5.217696719927917e-11  \\
            5.1796875  4.6167801811768665e-11  \\
            5.18359375  3.806514437787373e-11  \\
            5.1875  2.8300566342841787e-11  \\
            5.19140625  1.7449829367243435e-11  \\
            5.1953125  6.150701067574599e-12  \\
            5.19921875  4.986917537586894e-12  \\
            5.203125  1.5447605409058813e-11  \\
            5.20703125  2.484636495747677e-11  \\
            5.2109375  3.292548566324965e-11  \\
            5.21484375  3.953258941624765e-11  \\
            5.21875  4.45894054932347e-11  \\
            5.22265625  4.806579133909222e-11  \\
            5.2265625  4.996038693061505e-11  \\
            5.23046875  5.028762516712331e-11  \\
            5.234375  4.9069793775836363e-11  \\
            5.23828125  4.63340654652819e-11  \\
            5.2421875  4.211666126163832e-11  \\
            5.24609375  3.647672829654252e-11  \\
            5.25  2.952101451381222e-11  \\
            5.25390625  2.143975662871694e-11  \\
            5.2578125  1.2535296126437718e-11  \\
            5.26171875  3.229129178273499e-12  \\
            5.265625  5.966320778759976e-12  \\
            5.26953125  1.4511513110270495e-11  \\
            5.2734375  2.1916728440095905e-11  \\
            5.27734375  2.7810319610742933e-11  \\
            5.28125  3.198012300220571e-11  \\
            5.28515625  3.438347829476302e-11  \\
            5.2890625  3.513321190329239e-11  \\
            5.29296875  3.446771646675645e-11  \\
            5.296875  3.271353633227309e-11  \\
            5.30078125  3.024517748162398e-11  \\
            5.3046875  2.7449108549681138e-11  \\
            5.30859375  2.4689815755429006e-11  \\
            5.3125  2.2283129793797822e-11  \\
            5.31640625  2.0476158554493533e-11  \\
            5.3203125  1.9433381578614355e-11  \\
            5.32421875  1.9231709566191195e-11  \\
            5.328125  1.9862010932846512e-11  \\
            5.33203125  2.1236494792908072e-11  \\
            5.3359375  2.3203643459090155e-11  \\
            5.33984375  2.556575396628264e-11  \\
            5.34375  2.810033762035064e-11  \\
            5.34765625  3.0581436280207324e-11  \\
            5.3515625  3.279869043826184e-11  \\
            5.35546875  3.4573298676398305e-11  \\
            5.359375  3.576842600683167e-11  \\
            5.36328125  3.6294227631294145e-11  \\
            5.3671875  3.610543420595664e-11  \\
            5.37109375  3.519854852829158e-11  \\
            5.375  3.360226986348553e-11  \\
            5.37890625  3.137055505053527e-11  \\
            5.3828125  2.857676207579291e-11  \\
            5.38671875  2.5305628711612964e-11  \\
            5.390625  2.165083002569818e-11  \\
            5.39453125  1.7709399510400796e-11  \\
            5.3984375  1.3578370658073051e-11  \\
            5.40234375  9.350280557817452e-12  \\
            5.40625  5.109339626051817e-12  \\
            5.41015625  9.278511372548589e-13  \\
            5.4140625  3.134427154272973e-12  \\
            5.41796875  7.032003860097663e-12  \\
            5.421875  1.073104493354376e-11  \\
            5.42578125  1.4207708335157438e-11  \\
            5.4296875  1.7446395431442714e-11  \\
            5.43359375  2.0436115014455798e-11  \\
            5.4375  2.3170538812956327e-11  \\
            5.44140625  2.5645781046358114e-11  \\
            5.4453125  2.7861286603148845e-11  \\
            5.44921875  2.9817277527933446e-11  \\
            5.453125  3.1517056734210176e-11  \\
            5.45703125  3.2963871624326064e-11  \\
            5.4609375  3.416260717958946e-11  \\
            5.46484375  3.511781531440133e-11  \\
            5.46875  3.583396467643579e-11  \\
            5.47265625  3.631388633440563e-11  \\
            5.4765625  3.655916235612094e-11  \\
            5.48046875  3.6569154363342566e-11  \\
            5.484375  3.634205824365549e-11  \\
            5.48828125  3.587515395064938e-11  \\
            5.4921875  3.516658186075799e-11  \\
            5.49609375  3.4216119929376394e-11  \\
            5.5  3.302632166946123e-11  \\
            5.50390625  3.160351535225286e-11  \\
            5.5078125  2.99574986959436e-11  \\
            5.51171875  2.810159437682896e-11  \\
            5.515625  2.6050901428043833e-11  \\
            5.51953125  2.382212870610883e-11  \\
            5.5234375  2.1431540978334713e-11  \\
            5.52734375  1.889773448038395e-11  \\
            5.53125  1.6245578208008144e-11  \\
            5.53515625  1.3516705524630741e-11  \\
            5.5390625  1.0779866991051652e-11  \\
            5.54296875  8.137619459170626e-12  \\
            5.546875  5.7193316669321094e-12  \\
            5.55078125  3.659479378193825e-12  \\
            5.5546875  2.0650325813784067e-12  \\
            5.55859375  9.84674556115667e-13  \\
            5.5625  3.9237057247814593e-13  \\
            5.56640625  1.88700158610661e-13  \\
            5.5703125  2.1806555761199638e-13  \\
            5.57421875  2.9389379019389455e-13  \\
            5.578125  2.2666978605284134e-13  \\
            5.58203125  1.5127788710517757e-13  \\
            5.5859375  9.661538316044268e-13  \\
            5.58984375  2.290039277318695e-12  \\
            5.59375  4.133148276074533e-12  \\
            5.59765625  6.444105257407412e-12  \\
            5.6015625  9.11471898756761e-12  \\
            5.60546875  1.1990307643649227e-11  \\
            5.609375  1.4882077800314757e-11  \\
            5.61328125  1.7585026776067163e-11  \\
            5.6171875  1.989409637825818e-11  \\
            5.62109375  2.1621769938028617e-11  \\
            5.625  2.261511423373636e-11  \\
            5.62890625  2.276535516454376e-11  \\
            5.6328125  2.2018813447210188e-11  \\
            5.63671875  2.0379014039838832e-11  \\
            5.640625  1.7903910584315124e-11  \\
            5.64453125  1.4698446912041756e-11  \\
            5.6484375  1.0900040877891708e-11  \\
            5.65234375  6.66115385872163e-12  \\
            5.65625  2.129750828138438e-12  \\
            5.66015625  2.5690183234069965e-12  \\
            5.6640625  7.343782240988024e-12  \\
            5.66796875  1.214013999639801e-11  \\
            5.671875  1.693030825844571e-11  \\
            5.67578125  2.1692498900272856e-11  \\
            5.6796875  2.6382164223016364e-11  \\
            5.68359375  3.090079968881637e-11  \\
            5.6875  3.507312883766017e-11  \\
            5.69140625  3.863638963519461e-11  \\
            5.6953125  4.1254933905499886e-11  \\
            5.69921875  4.255636509054111e-11  \\
            5.703125  4.2187160423702015e-11  \\
            5.70703125  3.9874815663588354e-11  \\
            5.7109375  3.548260684471754e-11  \\
            5.71484375  2.9045283947760343e-11  \\
            5.71875  2.0775787748839864e-11  \\
            5.72265625  1.104834667398163e-11  \\
            5.7265625  3.5745405835368476e-13  \\
            5.73046875  1.073284129038316e-11  \\
            5.734375  2.1644251954277276e-11  \\
            5.73828125  3.18351833863409e-11  \\
            5.7421875  4.0837843115148214e-11  \\
            5.74609375  4.8284636297245836e-11  \\
            5.75  5.391760261286211e-11  \\
            5.75390625  5.7589582000082966e-11  \\
            5.7578125  5.925802516148966e-11  \\
            5.76171875  5.89789150930989e-11  \\
            5.765625  5.689966165700528e-11  \\
            5.76953125  5.3254771711585274e-11  \\
            5.7734375  4.836079759673512e-11  \\
            5.77734375  4.260889863960588e-11  \\
            5.78125  3.645321156842047e-11  \\
            5.78515625  3.039089425360603e-11  \\
            5.7890625  2.493514728829555e-11  \\
            5.79296875  2.058038074093022e-11  \\
            5.796875  1.7765271484115057e-11  \\
            5.80078125  1.6838346280855514e-11  \\
            5.8046875  1.8033390344562033e-11  \\
            5.80859375  2.145926104279911e-11  \\
            5.8125  2.710691005791605e-11  \\
            5.81640625  3.486967271282199e-11  \\
            5.8203125  4.4569496989942674e-11  \\
            5.82421875  5.5984421551079915e-11  \\
            5.828125  6.887166837632381e-11  \\
            5.83203125  8.298368548675856e-11  \\
            5.8359375  9.807919366355751e-11  \\
            5.83984375  1.1393156863181904e-10  \\
            5.84375  1.3033430890896286e-10  \\
            5.84765625  1.4710547669682855e-10  \\
            5.8515625  1.6408750359264618e-10  \\
            5.85546875  1.8114113987355212e-10  \\
            5.859375  1.9813260366507906e-10  \\
            5.86328125  2.1491459612743485e-10  \\
            5.8671875  2.3130592886300066e-10  \\
            5.87109375  2.470724003247318e-10  \\
            5.875  2.619209393897029e-10  \\
            5.87890625  2.7550057680425427e-10  \\
            5.8828125  2.87416822572161e-10  \\
            5.88671875  2.9725226059173965e-10  \\
            5.890625  3.0459372136437596e-10  \\
            5.89453125  3.090575673239107e-10  \\
            5.8984375  3.1031428427663515e-10  \\
            5.90234375  3.0810535679126533e-10  \\
            5.90625  3.022529271392563e-10  \\
            5.91015625  2.926612385847341e-10  \\
            5.9140625  2.7930647684382054e-10  \\
            5.91796875  2.622258343878406e-10  \\
            5.921875  2.4149980238607954e-10  \\
            5.92578125  2.1723890354063885e-10  \\
            5.9296875  1.8958460802043136e-10  \\
            5.93359375  1.587358400358943e-10  \\
            5.9375  1.2501226055139286e-10  \\
            5.94140625  8.894574966244935e-11  \\
            5.9453125  5.136472803446341e-11  \\
            5.94921875  1.3406813445192849e-11  \\
            5.953125  2.359786365513455e-11  \\
            5.95703125  5.837551663479073e-11  \\
            5.9609375  8.998531474713272e-11  \\
            5.96484375  1.1797448128714278e-10  \\
            5.96875  1.4232430899685594e-10  \\
            5.97265625  1.632400503579498e-10  \\
            5.9765625  1.8092690234095071e-10  \\
            5.98046875  1.954586115102694e-10  \\
            5.984375  2.0676168110167564e-10  \\
            5.98828125  2.1468417709424953e-10  \\
            5.9921875  2.190921233244944e-10  \\
            5.99609375  2.1995587683765278e-10  \\
            6.0  2.1739961607902897e-10  \\
            6.00390625  2.1171857710644643e-10  \\
            6.0078125  2.0336969996126525e-10  \\
            6.01171875  1.9294292940319563e-10  \\
            6.015625  1.8111799947906432e-10  \\
            6.01953125  1.686070349924415e-10  \\
            6.0234375  1.5609099123548104e-10  \\
            6.02734375  1.4415515003118967e-10  \\
            6.03125  1.3323360858219585e-10  \\
            6.03515625  1.2357164291021489e-10  \\
            6.0390625  1.1521207986842168e-10  \\
            6.04296875  1.0800692672763372e-10  \\
            6.046875  1.0165742247192437e-10  \\
            6.05078125  9.576882730488816e-11  \\
            6.0546875  8.990926446994589e-11  \\
            6.05859375  8.366317748898038e-11  \\
            6.0625  7.66648866532557e-11  \\
            6.06640625  6.861513134648416e-11  \\
            6.0703125  5.928440071390011e-11  \\
            6.07421875  4.8509797282215434e-11  \\
            6.078125  3.619850640657146e-11  \\
            6.08203125  2.2337510722004457e-11  \\
            6.0859375  7.009577355000235e-12  \\
            6.08984375  9.58784052951162e-12  \\
            6.09375  2.7130169230281947e-11  \\
            6.09765625  4.516379937502452e-11  \\
            6.1015625  6.31173269285404e-11  \\
            6.10546875  8.03307243026899e-11  \\
            6.109375  9.609702923096737e-11  \\
            6.11328125  1.097174395860981e-10  \\
            6.1171875  1.2055826782120166e-10  \\
            6.12109375  1.2810911665628227e-10  \\
            6.125  1.3202817617763346e-10  \\
            6.12890625  1.3217114514762956e-10  \\
            6.1328125  1.2859528331876563e-10  \\
            6.13671875  1.2153942741921414e-10  \\
            6.140625  1.113855496805974e-10  \\
            6.14453125  9.8615320362149e-11  \\
            6.1484375  8.376900174322717e-11  \\
            6.15234375  6.74267686209254e-11  \\
            6.15625  5.019965999242177e-11  \\
            6.16015625  3.2729357010374e-11  \\
            6.1640625  1.567330599438949e-11  \\
            6.16796875  3.3172463975799676e-13  \\
            6.171875  1.472634902111108e-11  \\
            6.17578125  2.7082798218281685e-11  \\
            6.1796875  3.7136200773169865e-11  \\
            6.18359375  4.478291736642686e-11  \\
            6.1875  5.00544228208008e-11  \\
            6.19140625  5.3082028764529216e-11  \\
            6.1953125  5.406338265157101e-11  \\
            6.19921875  5.3237099165493735e-11  \\
            6.203125  5.086294273848407e-11  \\
            6.20703125  4.720889345311091e-11  \\
            6.2109375  4.253815743293726e-11  \\
            6.21484375  3.710028505832324e-11  \\
            6.21875  3.112453738385395e-11  \\
            6.22265625  2.481239213292324e-11  \\
            6.2265625  1.833412976193299e-11  \\
            6.23046875  1.1828111815327109e-11  \\
            6.234375  5.401474814981927e-12  \\
            6.23828125  8.663170261150097e-13  \\
            6.2421875  6.916116576326797e-12  \\
            6.24609375  1.2700406290199478e-11  \\
            6.25  1.8175970736499518e-11  \\
            6.25390625  2.3293682546387256e-11  \\
            6.2578125  2.799397825459155e-11  \\
            6.26171875  3.2204943164692306e-11  \\
            6.265625  3.584528119571135e-11  \\
            6.26953125  3.883216971001164e-11  \\
            6.2734375  4.109022456422113e-11  \\
            6.27734375  4.256268560620586e-11  \\
            6.28125  4.3216856767890615e-11  \\
            6.28515625  4.304727020087912e-11  \\
            6.2890625  4.207443727555133e-11  \\
            6.29296875  4.034060197799422e-11  \\
            6.296875  3.7905494306932635e-11  \\
            6.30078125  3.4843166138109065e-11  \\
            6.3046875  3.124018711186866e-11  \\
            6.30859375  2.719389603189543e-11  \\
            6.3125  2.2810957575280238e-11  \\
            6.31640625  1.8207417803672026e-11  \\
            6.3203125  1.3503791426393856e-11  \\
            6.32421875  8.823535243784047e-12  \\
            6.328125  4.2879966324341266e-12  \\
            6.33203125  1.200040866595169e-14  \\
            6.3359375  3.900703085869256e-12  \\
            6.33984375  7.362517254528573e-12  \\
            6.34375  1.03047192920877e-11  \\
            6.34765625  1.268120718744908e-11  \\
            6.3515625  1.4469998524725132e-11  \\
            6.35546875  1.567481255104835e-11  \\
            6.359375  1.6323404842034368e-11  \\
            6.36328125  1.64669566791184e-11  \\
            6.3671875  1.617652233587646e-11  \\
            6.37109375  1.5540003720283242e-11  \\
            6.375  1.465751519358432e-11  \\
            6.37890625  1.3638802301763892e-11  \\
            6.3828125  1.259605308146033e-11  \\
            6.38671875  1.1644425415902877e-11  \\
            6.390625  1.0894469762768584e-11  \\
            6.39453125  1.0450630353099062e-11  \\
            6.3984375  1.04068320547776e-11  \\
            6.40234375  1.0842899903274745e-11  \\
            6.40625  1.1818952475373952e-11  \\
            6.41015625  1.3370738952468148e-11  \\
            6.4140625  1.5503421871621843e-11  \\
            6.41796875  1.818616478832607e-11  \\
            6.421875  2.134794118458044e-11  \\
            6.42578125  2.4877007112956424e-11  \\
            6.4296875  2.8620956707748608e-11  \\
            6.43359375  3.2394660279600746e-11  \\
            6.4375  3.599039510060547e-11  \\
            6.44140625  3.9190168879877636e-11  \\
            6.4453125  4.178195677528945e-11  \\
            6.44921875  4.357682658362532e-11  \\
            6.453125  4.442359368450693e-11  \\
            6.45703125  4.4222976383957164e-11  \\
            6.4609375  4.293447929715282e-11  \\
            6.46484375  4.058416490959698e-11  \\
            6.46875  3.7260268196171726e-11  \\
            6.47265625  3.310875572903965e-11  \\
            6.4765625  2.8323416937149066e-11  \\
            6.48046875  2.313026547273805e-11  \\
            6.484375  1.7773966734858366e-11  \\
            6.48828125  1.2500962479401185e-11  \\
            6.4921875  7.545565275713646e-12  \\
            6.49609375  3.1151647847957266e-12  \\
            6.5  6.217626493657033e-13  \\
            6.50390625  3.546811741194372e-12  \\
            6.5078125  5.600030447360521e-12  \\
            6.51171875  6.7854988374796475e-12  \\
            6.515625  7.171412360839352e-12  \\
            6.51953125  6.885668709876452e-12  \\
            6.5234375  6.1070970582824456e-12  \\
            6.52734375  5.0505255613223e-12  \\
            6.53125  3.951377011367779e-12  \\
            6.53515625  3.0463232016933515e-12  \\
            6.5390625  2.5573254704972013e-12  \\
            6.54296875  2.6727886650582176e-12  \\
            6.546875  3.5333225314451764e-12  \\
            6.55078125  5.218863127431089e-12  \\
            6.5546875  7.738736326422806e-12  \\
            6.55859375  1.1028854504323842e-11  \\
            6.5625  1.495260471795407e-11  \\
            6.56640625  1.9307482287621862e-11  \\
            6.5703125  2.3836331805248416e-11  \\
            6.57421875  2.824549928082038e-11  \\
            6.578125  3.222276224423754e-11  \\
            6.58203125  3.545703620399993e-11  \\
            6.5859375  3.766041257424663e-11  \\
            6.58984375  3.858692144387194e-11  \\
            6.59375  3.8048491032504355e-11  \\
            6.59765625  3.5930185501519556e-11  \\
            6.6015625  3.220122391755981e-11  \\
            6.60546875  2.6923612236550436e-11  \\
            6.609375  2.0253447815753727e-11  \\
            6.61328125  1.2439698168441875e-11  \\
            6.6171875  3.812765666743328e-12  \\
            6.62109375  5.228946156955178e-12  \\
            6.625  1.4242291782374512e-11  \\
            6.62890625  2.276483556418268e-11  \\
            6.6328125  3.034302364124469e-11  \\
            6.63671875  3.656290935882905e-11  \\
            6.640625  4.107888028936995e-11  \\
            6.64453125  4.364016480718019e-11  \\
            6.6484375  4.4112620215309424e-11  \\
            6.65234375  4.2491833377234773e-11  \\
            6.65625  3.890095578196278e-11  \\
            6.66015625  3.358218258231543e-11  \\
            6.6640625  2.6873576689291074e-11  \\
            6.66796875  1.9177788238345645e-11  \\
            6.671875  1.092827605386842e-11  \\
            6.67578125  2.5587487604292138e-12  \\
            6.6796875  5.524563037261626e-12  \\
            6.68359375  1.2961947079225549e-11  \\
            6.6875  1.9454697860687158e-11  \\
            6.69140625  2.477322126015397e-11  \\
            6.6953125  2.875856109607528e-11  \\
            6.69921875  3.1324480795013325e-11  \\
            6.703125  3.244791547363152e-11  \\
            6.70703125  3.216625189228412e-11  \\
            6.7109375  3.0571832851044316e-11  \\
            6.71484375  2.7798245935350134e-11  \\
            6.71875  2.401962962661403e-11  \\
            6.72265625  1.9439043716039943e-11  \\
            6.7265625  1.4281447143992547e-11  \\
            6.73046875  8.784455393317241e-12  \\
            6.734375  3.189208904962609e-12  \\
            6.73828125  2.2700075072998262e-12  \\
            6.7421875  7.375340330462994e-12  \\
            6.74609375  1.1934832003569202e-11  \\
            6.75  1.5788055299560117e-11  \\
            6.75390625  1.881543919868361e-11  \\
            6.7578125  2.093774153255706e-11  \\
            6.76171875  2.2121822143895404e-11  \\
            6.765625  2.2377284461861653e-11  \\
            6.76953125  2.175730816933535e-11  \\
            6.7734375  2.0355346289414318e-11  \\
            6.77734375  1.8296437690246965e-11  \\
            6.78125  1.5734487038621954e-11  \\
            6.78515625  1.2838525790038464e-11  \\
            6.7890625  9.78416347141658e-12  \\
            6.79296875  6.740625827284791e-12  \\
            6.796875  3.8604297456509786e-12  \\
            6.80078125  1.2686973613903977e-12  \\
            6.8046875  9.407297243405107e-13  \\
            6.80859375  2.7075941568802163e-12  \\
            6.8125  4.005666917271949e-12  \\
            6.81640625  4.838611741496973e-12  \\
            6.8203125  5.236904251581248e-12  \\
            6.82421875  5.253640863677472e-12  \\
            6.828125  4.957294582829402e-12  \\
            6.83203125  4.425275709429027e-12  \\
            6.8359375  3.7352720996244924e-12  \\
            6.83984375  2.953924890468923e-12  \\
            6.84375  2.132970474909851e-12  \\
            6.84765625  1.303606119939243e-12  \\
            6.8515625  4.79154501852602e-13  \\
            6.85546875  3.425215586724764e-13  \\
            6.859375  1.1732181812726343e-12  \\
            6.86328125  2.030893223371183e-12  \\
            6.8671875  2.9317836967032664e-12  \\
            6.87109375  3.891488234764867e-12  \\
            6.875  4.920415178411847e-12  \\
            6.87890625  6.0246429987040275e-12  \\
            6.8828125  7.203755362007175e-12  \\
            6.88671875  8.454532621549877e-12  \\
            6.890625  9.765928058237112e-12  \\
            6.89453125  1.1127894153696023e-11  \\
            6.8984375  1.2524499207523239e-11  \\
            6.90234375  1.3940949497915629e-11  \\
            6.90625  1.5357954899820332e-11  \\
            6.91015625  1.675467097595001e-11  \\
            6.9140625  1.810056659312747e-11  \\
            6.91796875  1.9353064698358342e-11  \\
            6.921875  2.0455377383933044e-11  \\
            6.92578125  2.133084375000121e-11  \\
            6.9296875  2.1889674509446284e-11  \\
            6.93359375  2.2028674432129354e-11  \\
            6.9375  2.1641123329808327e-11  \\
            6.94140625  2.063001546570658e-11  \\
            6.9453125  1.8921021408325462e-11  \\
            6.94921875  1.647667113058387e-11  \\
            6.953125  1.3310814664714006e-11  \\
            6.95703125  9.49245237169632e-12  \\
            6.9609375  5.1536452803099765e-12  \\
            6.96484375  4.799116579698395e-13  \\
            6.96875  4.299931529948847e-12  \\
            6.97265625  8.935251435636953e-12  \\
            6.9765625  1.3173222520811716e-11  \\
            6.98046875  1.6784056374951344e-11  \\
            6.984375  1.95810412408895e-11  \\
            6.98828125  2.143056177761255e-11  \\
            6.9921875  2.2259953888158772e-11  \\
            6.99609375  2.2053202605397953e-11  \\
            7.0  2.0843309308737073e-11  \\
            7.00390625  1.8706962653602115e-11  \\
            7.0078125  1.575618414317776e-11  \\
            7.01171875  1.2139715907188158e-11  \\
            7.015625  8.038274498466673e-12  \\
            7.01953125  3.665383560224339e-12  \\
            7.0234375  7.414802025715264e-13  \\
            7.02734375  4.931933742292333e-12  \\
            7.03125  8.661755749096163e-12  \\
            7.03515625  1.1712426576161168e-11  \\
            7.0390625  1.3909363652865043e-11  \\
            7.04296875  1.5141738965774583e-11  \\
            7.046875  1.5369945308486283e-11  \\
            7.05078125  1.4628482861490373e-11  \\
            7.0546875  1.3022767300975009e-11  \\
            7.05859375  1.0716195700589399e-11  \\
            7.0625  7.912077651718026e-12  \\
            7.06640625  4.837981118833429e-12  \\
            7.0703125  1.7214463108325366e-12  \\
            7.07421875  1.2245304850103163e-12  \\
            7.078125  3.818982915681229e-12  \\
            7.08203125  5.924853948790226e-12  \\
            7.0859375  7.450827740561887e-12  \\
            7.08984375  8.356908506534093e-12  \\
            7.09375  8.648841650859278e-12  \\
            7.09765625  8.370425471858905e-12  \\
            7.1015625  7.595517556246161e-12  \\
            7.10546875  6.416627237547939e-12  \\
            7.109375  4.935478700395518e-12  \\
            7.11328125  3.2553226860790372e-12  \\
            7.1171875  1.4753576218487548e-12  \\
            7.12109375  3.159317172327039e-13  \\
            7.125  2.040385630231728e-12  \\
            7.12890625  3.6327785144515902e-12  \\
            7.1328125  5.040041709315207e-12  \\
            7.13671875  6.2231508755070055e-12  \\
            7.140625  7.152823880752496e-12  \\
            7.14453125  7.812518401984765e-12  \\
            7.1484375  8.193991033245969e-12  \\
            7.15234375  8.300100598824518e-12  \\
            7.15625  8.139812149644261e-12  \\
            7.16015625  7.72866880804995e-12  \\
            7.1640625  7.0877093003582305e-12  \\
            7.16796875  6.24013728778377e-12  \\
            7.171875  5.213874879395891e-12  \\
            7.17578125  4.0381486963178505e-12  \\
            7.1796875  2.7438229386342274e-12  \\
            7.18359375  1.3648149197473206e-12  \\
            7.1875  6.237677840831817e-14  \\
            7.19140625  1.4969792152533297e-12  \\
            7.1953125  2.8943336696221676e-12  \\
            7.19921875  4.206006662065559e-12  \\
            7.203125  5.379678932548043e-12  \\
            7.20703125  6.363114487761007e-12  \\
            7.2109375  7.105465113176618e-12  \\
            7.21484375  7.563154555078338e-12  \\
            7.21875  7.701710388551557e-12  \\
            7.22265625  7.502286577753263e-12  \\
            7.2265625  6.96213532069751e-12  \\
            7.23046875  6.0998528530467664e-12  \\
            7.234375  4.953547580121292e-12  \\
            7.23828125  3.5817282553188333e-12  \\
            7.2421875  2.0608892450360626e-12  \\
            7.24609375  4.821521040190899e-13  \\
            7.25  1.0520095825591828e-12  \\
            7.25390625  2.4332658030709555e-12  \\
            7.2578125  3.5546188135179792e-12  \\
            7.26171875  4.317119986830537e-12  \\
            7.265625  4.637974440947207e-12  \\
            7.26953125  4.460338757007182e-12  \\
            7.2734375  3.759815784044324e-12  \\
            7.27734375  2.552142933432694e-12  \\
            7.28125  8.972722485020515e-13  \\
            7.28515625  1.0976597488712766e-12  \\
            7.2890625  3.281829260791963e-12  \\
            7.29296875  5.4633342374535486e-12  \\
            7.296875  7.419741495872383e-12  \\
            7.30078125  8.910326928734118e-12  \\
            7.3046875  9.691479848860378e-12  \\
            7.30859375  9.534966157963847e-12  \\
            7.3125  8.243915558202868e-12  \\
            7.31640625  5.668975297189743e-12  \\
            7.3203125  1.7185519753928954e-12  \\
            7.32421875  3.638829229935797e-12  \\
            7.328125  1.037730012232257e-11  \\
            7.33203125  1.842772156290889e-11  \\
            7.3359375  2.7692449436678974e-11  \\
            7.33984375  3.806290393182448e-11  \\
            7.34375  4.942678598940458e-11  \\
            7.34765625  6.166263721052527e-11  \\
            7.3515625  7.461893990790085e-11  \\
            7.35546875  8.80760087005336e-11  \\
            7.359375  1.0171090746613569e-10  \\
            7.36328125  1.1506911089842558e-10  \\
            7.3671875  1.2756394939561572e-10  \\
            7.37109375  1.385005066110176e-10  \\
            7.375  1.4713165796020972e-10  \\
            7.37890625  1.527289583611599e-10  \\
            7.3828125  1.5466987800838522e-10  \\
            7.38671875  1.5252015316580353e-10  \\
            7.390625  1.4610542330739745e-10  \\
            7.39453125  1.3555655597219468e-10  \\
            7.3984375  1.213130607000687e-10  \\
            7.40234375  1.0408470307066235e-10  \\
            7.40625  8.477539891504986e-11  \\
            7.41015625  6.438351628812538e-11  \\
            7.4140625  4.3911059225188726e-11  \\
            7.41796875  2.4286423975007072e-11  \\
            7.421875  6.3134952741358776e-12  \\
            7.42578125  9.363214656054335e-12  \\
            7.4296875  2.2283573883007673e-11  \\
            7.43359375  3.219012168731356e-11  \\
            7.4375  3.903253721038086e-11  \\
            7.44140625  4.295040324198058e-11  \\
            7.4453125  4.423135081221747e-11  \\
            7.44921875  4.325515946224018e-11  \\
            7.453125  4.043427704569697e-11  \\
            7.45703125  3.616807854012111e-11  \\
            7.4609375  3.0809836911948334e-11  \\
            7.46484375  2.465575966414863e-11  \\
            7.46875  1.7941602656001148e-11  \\
            7.47265625  1.0852301287832826e-11  \\
            7.4765625  3.53215679726932e-12  \\
            7.48046875  3.8994818405421685e-12  \\
            7.484375  1.1336893638081709e-11  \\
            7.48828125  1.8677299698844625e-11  \\
            7.4921875  2.5819864016619338e-11  \\
            7.49609375  3.2672410324786345e-11  \\
            7.5  3.9161913703900926e-11  \\
            7.50390625  4.524848939180342e-11  \\
            7.5078125  5.093577336889948e-11  \\
            7.51171875  5.6263678152924374e-11  \\
            7.515625  6.129670770160882e-11  \\
            7.51953125  6.609958801728848e-11  \\
            7.5234375  7.071289775151339e-11  \\
            7.52734375  7.513896837263527e-11  \\
            7.53125  7.933427913808881e-11  \\
            7.53515625  8.321486943163674e-11  \\
            7.5390625  8.66682459053089e-11  \\
            7.54296875  8.957106278106945e-11  \\
            7.546875  9.180402659492242e-11  \\
            7.55078125  9.326657889641237e-11  \\
            7.5546875  9.388547272148966e-11  \\
            7.55859375  9.361851959521854e-11  \\
            7.5625  9.245206377439612e-11  \\
            7.56640625  9.038538361405639e-11  \\
            7.5703125  8.74180350249895e-11  \\
            7.57421875  8.352645352349779e-11  \\
            7.578125  7.864402572810374e-11  \\
            7.58203125  7.264957079566952e-11  \\
            7.5859375  6.535967988252704e-11  \\
            7.58984375  5.654092859774889e-11  \\
            7.59375  4.5934496198719306e-11  \\
            7.59765625  3.3293746640517814e-11  \\
            7.6015625  1.84323567440367e-11  \\
            7.60546875  1.2752199216600705e-12  \\
            7.609375  1.8091205208569388e-11  \\
            7.61328125  3.938211868525971e-11  \\
            7.6171875  6.209558867897786e-11  \\
            7.62109375  8.5515132760782e-11  \\
            7.625  1.0874133150284766e-10  \\
            7.62890625  1.307481722969675e-10  \\
            7.6328125  1.5046068169954824e-10  \\
            7.63671875  1.6684418736279044e-10  \\
            7.640625  1.78994912233498e-10  \\
            7.64453125  1.8621430398457678e-10  \\
            7.6484375  1.8806471269971953e-10  \\
            7.65234375  1.8439789584956317e-10  \\
            7.65625  1.7535390806866419e-10  \\
            7.66015625  1.6134047876281615e-10  \\
            7.6640625  1.429918228348362e-10  \\
            7.66796875  1.2112212233983316e-10  \\
            7.671875  9.667276313596236e-11  \\
            7.67578125  7.066295771540527e-11  \\
            7.6796875  4.414775101846319e-11  \\
            7.68359375  1.8176498092436215e-11  \\
            7.6875  6.242191200379327e-12  \\
            7.69140625  2.8179365499703952e-11  \\
            7.6953125  4.6826144065371384e-11  \\
            7.69921875  6.154009634418227e-11  \\
            7.703125  7.189145500330423e-11  \\
            7.70703125  7.77073305622275e-11  \\
            7.7109375  7.90994669683806e-11  \\
            7.71484375  7.646754451062858e-11  \\
            7.71875  7.04676494853737e-11  \\
            7.72265625  6.194355139133105e-11  \\
            7.7265625  5.183244499473799e-11  \\
            7.73046875  4.10624489886055e-11  \\
            7.734375  3.045637741205892e-11  \\
            7.73828125  2.0666874870124137e-11  \\
            7.7421875  1.2137475461138909e-11  \\
            7.74609375  5.1015203093038254e-12  \\
            7.75  3.9688697572787785e-13  \\
            7.75390625  4.460081201251026e-12  \\
            7.7578125  7.284211020141267e-12  \\
            7.76171875  9.111638118674275e-12  \\
            7.765625  1.0184640916398873e-11  \\
            7.76953125  1.071607692271132e-11  \\
            7.7734375  1.087361756990563e-11  \\
            7.77734375  1.077519629877261e-11  \\
            7.78125  1.0498473209884789e-11  \\
            7.78515625  1.0091354426754744e-11  \\
            7.7890625  9.58517599425252e-12  \\
            7.79296875  9.003224840319628e-12  \\
            7.796875  8.369231982107432e-12  \\
            7.80078125  7.706512103133061e-12  \\
            7.8046875  7.0449579583345466e-12  \\
            7.80859375  6.4184035943873395e-12  \\
            7.8125  5.866594995573021e-12  \\
            7.81640625  5.434385172086448e-12  \\
            7.8203125  5.1709570039185136e-12  \\
            7.82421875  5.129934263158614e-12  \\
            7.828125  5.365967678193922e-12  \\
            7.83203125  5.9347071781337744e-12  \\
            7.8359375  6.889471223735793e-12  \\
            7.83984375  8.278721050024867e-12  \\
            7.84375  1.0144090020424439e-11  \\
            7.84765625  1.251891258124888e-11  \\
            7.8515625  1.5424227458814837e-11  \\
            7.85546875  1.8869221748651082e-11  \\
            7.859375  2.2848261068907643e-11  \\
            7.86328125  2.7340945071507032e-11  \\
            7.8671875  3.231005352954869e-11  \\
            7.87109375  3.77004916254356e-11  \\
            7.875  4.3437957683244715e-11  \\
            7.87890625  4.94266672115265e-11  \\
            7.8828125  5.5547049190528835e-11  \\
            7.88671875  6.165383093747951e-11  \\
            7.890625  6.757301274884415e-11  \\
            7.89453125  7.310056338827227e-11  \\
            7.8984375  7.800525115531005e-11  \\
            7.90234375  8.202933777479078e-11  \\
            7.90625  8.489832060387588e-11  \\
            7.91015625  8.633325610762828e-11  \\
            7.9140625  8.606524826948376e-11  \\
            7.91796875  8.385759754059225e-11  \\
            7.921875  7.952808856703715e-11  \\
            7.92578125  7.297177751741575e-11  \\
            7.9296875  6.418308552102931e-11  \\
            7.93359375  5.3271841390588886e-11  \\
            7.9375  4.0472274428714765e-11  \\
            7.94140625  2.6142348294121713e-11  \\
            7.9453125  1.0750910170108934e-11  \\
            7.94921875  5.145596163381444e-12  \\
            7.953125  2.0934327596756337e-11  \\
            7.95703125  3.598639829771682e-11  \\
            7.9609375  4.969654242881288e-11  \\
            7.96484375  6.152408137705205e-11  \\
            7.96875  7.102578635542838e-11  \\
            7.97265625  7.788146904363995e-11  \\
            7.9765625  8.190849775413593e-11  \\
            7.98046875  8.306501707888796e-11  \\
            7.984375  8.144253715070076e-11  \\
            7.98828125  7.725150074389202e-11  \\
            7.9921875  7.079871799131692e-11  \\
            7.99609375  6.246277494437262e-11  \\
            8.0  5.2666944131197486e-11  \\
        }
        ;
    \addlegendentry {{t10}$ $}
\end{axis}
\end{tikzpicture}


==> PlotSources/wave1d_hamiltonian_error_subsampling_1.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.4\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={\scriptsize{time}$ $}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={-0.2400000000000002}, xmax={8.24}, xticklabels={{$0$,$2$,$4$,$6$,$8$}}, xtick={{0.0,2.0,4.0,6.0,8.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{${\left\|I(0)-I(t)\right\|}_2$}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={3.412906314857097e-18}, ymax={3.1095640812325714e-16}, yticklabels={{$10^{-17}$,$10^{-16}$}}, ytick={{1.0e-17,1.0e-16}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2194d9ce-7bf7-42ac-92f7-b069dd394fc3}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0e-17  \\
            0.00390625  2.387778780781446e-17  \\
            0.0078125  3.877787807814456e-18  \\
            0.01171875  2.387778780781446e-17  \\
            0.015625  3.877787807814456e-18  \\
            0.01953125  4.5511151231257825e-17  \\
            0.0234375  2.387778780781446e-17  \\
            0.02734375  5.163336342344337e-17  \\
            0.03125  3.877787807814456e-18  \\
            0.03515625  1.0e-17  \\
            0.0390625  1.0e-17  \\
            0.04296875  1.0e-17  \\
            0.046875  1.0e-17  \\
            0.05078125  2.387778780781446e-17  \\
            0.0546875  1.0e-17  \\
            0.05859375  3.877787807814456e-18  \\
            0.0625  2.387778780781446e-17  \\
            0.06640625  1.0e-17  \\
            0.0703125  1.0e-17  \\
            0.07421875  3.877787807814456e-18  \\
            0.078125  1.0e-17  \\
            0.08203125  2.387778780781446e-17  \\
            0.0859375  2.387778780781446e-17  \\
            0.08984375  3.877787807814456e-18  \\
            0.09375  1.0e-17  \\
            0.09765625  2.387778780781446e-17  \\
            0.1015625  3.877787807814456e-18  \\
            0.10546875  3.877787807814456e-18  \\
            0.109375  3.877787807814456e-18  \\
            0.11328125  1.0e-17  \\
            0.1171875  3.163336342344337e-17  \\
            0.12109375  3.7755575615628916e-17  \\
            0.125  3.877787807814456e-18  \\
            0.12890625  2.387778780781446e-17  \\
            0.1328125  3.877787807814456e-18  \\
            0.13671875  1.0e-17  \\
            0.140625  1.0e-17  \\
            0.14453125  2.387778780781446e-17  \\
            0.1484375  2.387778780781446e-17  \\
            0.15234375  1.0e-17  \\
            0.15625  3.877787807814456e-18  \\
            0.16015625  3.7755575615628916e-17  \\
            0.1640625  2.387778780781446e-17  \\
            0.16796875  3.877787807814456e-18  \\
            0.171875  2.387778780781446e-17  \\
            0.17578125  2.387778780781446e-17  \\
            0.1796875  2.387778780781446e-17  \\
            0.18359375  1.0e-17  \\
            0.1875  2.387778780781446e-17  \\
            0.19140625  3.877787807814456e-18  \\
            0.1953125  1.0e-17  \\
            0.19921875  1.0e-17  \\
            0.203125  2.387778780781446e-17  \\
            0.20703125  3.877787807814456e-18  \\
            0.2109375  1.0e-17  \\
            0.21484375  5.163336342344337e-17  \\
            0.21875  1.0e-17  \\
            0.22265625  3.877787807814456e-18  \\
            0.2265625  1.0e-17  \\
            0.23046875  2.387778780781446e-17  \\
            0.234375  1.0e-17  \\
            0.23828125  2.387778780781446e-17  \\
            0.2421875  1.0e-17  \\
            0.24609375  1.0e-17  \\
            0.25  1.0e-17  \\
            0.25390625  1.775557561562891e-17  \\
            0.2578125  2.387778780781446e-17  \\
            0.26171875  1.0e-17  \\
            0.265625  2.387778780781446e-17  \\
            0.26953125  2.387778780781446e-17  \\
            0.2734375  2.387778780781446e-17  \\
            0.27734375  1.0e-17  \\
            0.28125  3.877787807814456e-18  \\
            0.28515625  3.877787807814456e-18  \\
            0.2890625  5.163336342344337e-17  \\
            0.29296875  1.0e-17  \\
            0.296875  3.163336342344337e-17  \\
            0.30078125  1.0e-17  \\
            0.3046875  2.387778780781446e-17  \\
            0.30859375  2.387778780781446e-17  \\
            0.3125  1.0e-17  \\
            0.31640625  3.877787807814456e-18  \\
            0.3203125  2.387778780781446e-17  \\
            0.32421875  1.0e-17  \\
            0.328125  5.163336342344337e-17  \\
            0.33203125  3.877787807814456e-18  \\
            0.3359375  2.387778780781446e-17  \\
            0.33984375  2.387778780781446e-17  \\
            0.34375  2.387778780781446e-17  \\
            0.34765625  1.0e-17  \\
            0.3515625  1.775557561562891e-17  \\
            0.35546875  3.877787807814456e-18  \\
            0.359375  2.387778780781446e-17  \\
            0.36328125  3.877787807814456e-18  \\
            0.3671875  3.877787807814456e-18  \\
            0.37109375  3.877787807814456e-18  \\
            0.375  3.877787807814456e-18  \\
            0.37890625  1.0e-17  \\
            0.3828125  1.0e-17  \\
            0.38671875  2.387778780781446e-17  \\
            0.390625  1.0e-17  \\
            0.39453125  2.387778780781446e-17  \\
            0.3984375  1.0e-17  \\
            0.40234375  3.877787807814456e-18  \\
            0.40625  3.163336342344337e-17  \\
            0.41015625  2.387778780781446e-17  \\
            0.4140625  3.7755575615628916e-17  \\
            0.41796875  1.0e-17  \\
            0.421875  2.387778780781446e-17  \\
            0.42578125  2.387778780781446e-17  \\
            0.4296875  2.387778780781446e-17  \\
            0.43359375  2.387778780781446e-17  \\
            0.4375  1.0e-17  \\
            0.44140625  2.387778780781446e-17  \\
            0.4453125  2.387778780781446e-17  \\
            0.44921875  3.877787807814456e-18  \\
            0.453125  2.387778780781446e-17  \\
            0.45703125  1.0e-17  \\
            0.4609375  3.877787807814456e-18  \\
            0.46484375  2.387778780781446e-17  \\
            0.46875  3.877787807814456e-18  \\
            0.47265625  3.877787807814456e-18  \\
            0.4765625  3.877787807814456e-18  \\
            0.48046875  1.0e-17  \\
            0.484375  3.877787807814456e-18  \\
            0.48828125  1.0e-17  \\
            0.4921875  3.877787807814456e-18  \\
            0.49609375  3.877787807814456e-18  \\
            0.5  1.0e-17  \\
            0.50390625  2.387778780781446e-17  \\
            0.5078125  1.0e-17  \\
            0.51171875  2.387778780781446e-17  \\
            0.515625  1.0e-17  \\
            0.51953125  1.0e-17  \\
            0.5234375  1.0e-17  \\
            0.52734375  3.7755575615628916e-17  \\
            0.53125  1.0e-17  \\
            0.53515625  1.0e-17  \\
            0.5390625  3.877787807814456e-18  \\
            0.54296875  2.387778780781446e-17  \\
            0.546875  2.387778780781446e-17  \\
            0.55078125  1.0e-17  \\
            0.5546875  1.0e-17  \\
            0.55859375  3.877787807814456e-18  \\
            0.5625  2.387778780781446e-17  \\
            0.56640625  3.877787807814456e-18  \\
            0.5703125  1.0e-17  \\
            0.57421875  2.387778780781446e-17  \\
            0.578125  1.0e-17  \\
            0.58203125  2.387778780781446e-17  \\
            0.5859375  1.0e-17  \\
            0.58984375  1.0e-17  \\
            0.59375  2.387778780781446e-17  \\
            0.59765625  2.387778780781446e-17  \\
            0.6015625  3.877787807814456e-18  \\
            0.60546875  3.877787807814456e-18  \\
            0.609375  3.163336342344337e-17  \\
            0.61328125  1.0e-17  \\
            0.6171875  3.877787807814456e-18  \\
            0.62109375  1.775557561562891e-17  \\
            0.625  3.877787807814456e-18  \\
            0.62890625  2.387778780781446e-17  \\
            0.6328125  1.0e-17  \\
            0.63671875  3.877787807814456e-18  \\
            0.640625  2.387778780781446e-17  \\
            0.64453125  3.877787807814456e-18  \\
            0.6484375  2.387778780781446e-17  \\
            0.65234375  2.387778780781446e-17  \\
            0.65625  3.7755575615628916e-17  \\
            0.66015625  2.387778780781446e-17  \\
            0.6640625  3.877787807814456e-18  \\
            0.66796875  3.7755575615628916e-17  \\
            0.671875  3.877787807814456e-18  \\
            0.67578125  2.387778780781446e-17  \\
            0.6796875  2.387778780781446e-17  \\
            0.68359375  1.775557561562891e-17  \\
            0.6875  2.387778780781446e-17  \\
            0.69140625  1.0e-17  \\
            0.6953125  3.877787807814456e-18  \\
            0.69921875  3.877787807814456e-18  \\
            0.703125  2.387778780781446e-17  \\
            0.70703125  2.387778780781446e-17  \\
            0.7109375  1.0e-17  \\
            0.71484375  4.5511151231257825e-17  \\
            0.71875  1.0e-17  \\
            0.72265625  2.387778780781446e-17  \\
            0.7265625  2.387778780781446e-17  \\
            0.73046875  3.7755575615628916e-17  \\
            0.734375  3.877787807814456e-18  \\
            0.73828125  2.387778780781446e-17  \\
            0.7421875  2.387778780781446e-17  \\
            0.74609375  3.877787807814456e-18  \\
            0.75  3.877787807814456e-18  \\
            0.75390625  3.877787807814456e-18  \\
            0.7578125  2.387778780781446e-17  \\
            0.76171875  3.877787807814456e-18  \\
            0.765625  3.877787807814456e-18  \\
            0.76953125  3.877787807814456e-18  \\
            0.7734375  2.387778780781446e-17  \\
            0.77734375  3.877787807814456e-18  \\
            0.78125  1.0e-17  \\
            0.78515625  1.0e-17  \\
            0.7890625  3.877787807814456e-18  \\
            0.79296875  2.387778780781446e-17  \\
            0.796875  3.877787807814456e-18  \\
            0.80078125  1.0e-17  \\
            0.8046875  1.775557561562891e-17  \\
            0.80859375  5.163336342344337e-17  \\
            0.8125  1.0e-17  \\
            0.81640625  2.387778780781446e-17  \\
            0.8203125  2.387778780781446e-17  \\
            0.82421875  2.387778780781446e-17  \\
            0.828125  2.387778780781446e-17  \\
            0.83203125  3.877787807814456e-18  \\
            0.8359375  2.387778780781446e-17  \\
            0.83984375  3.877787807814456e-18  \\
            0.84375  3.7755575615628916e-17  \\
            0.84765625  3.877787807814456e-18  \\
            0.8515625  2.387778780781446e-17  \\
            0.85546875  2.387778780781446e-17  \\
            0.859375  1.0e-17  \\
            0.86328125  1.0e-17  \\
            0.8671875  1.0e-17  \\
            0.87109375  2.387778780781446e-17  \\
            0.875  1.0e-17  \\
            0.87890625  3.7755575615628916e-17  \\
            0.8828125  1.0e-17  \\
            0.88671875  1.0e-17  \\
            0.890625  5.163336342344337e-17  \\
            0.89453125  2.387778780781446e-17  \\
            0.8984375  1.775557561562891e-17  \\
            0.90234375  3.877787807814456e-18  \\
            0.90625  2.387778780781446e-17  \\
            0.91015625  2.387778780781446e-17  \\
            0.9140625  2.387778780781446e-17  \\
            0.91796875  3.877787807814456e-18  \\
            0.921875  3.877787807814456e-18  \\
            0.92578125  2.387778780781446e-17  \\
            0.9296875  3.877787807814456e-18  \\
            0.93359375  3.877787807814456e-18  \\
            0.9375  1.0e-17  \\
            0.94140625  1.0e-17  \\
            0.9453125  1.775557561562891e-17  \\
            0.94921875  2.387778780781446e-17  \\
            0.953125  3.877787807814456e-18  \\
            0.95703125  2.387778780781446e-17  \\
            0.9609375  1.0e-17  \\
            0.96484375  2.387778780781446e-17  \\
            0.96875  2.387778780781446e-17  \\
            0.97265625  3.877787807814456e-18  \\
            0.9765625  3.877787807814456e-18  \\
            0.98046875  1.0e-17  \\
            0.984375  2.387778780781446e-17  \\
            0.98828125  2.387778780781446e-17  \\
            0.9921875  3.877787807814456e-18  \\
            0.99609375  2.387778780781446e-17  \\
            1.0  3.877787807814456e-18  \\
            1.00390625  1.0e-17  \\
            1.0078125  1.0e-17  \\
            1.01171875  3.877787807814456e-18  \\
            1.015625  1.0e-17  \\
            1.01953125  3.877787807814456e-18  \\
            1.0234375  3.877787807814456e-18  \\
            1.02734375  3.877787807814456e-18  \\
            1.03125  2.387778780781446e-17  \\
            1.03515625  1.0e-17  \\
            1.0390625  2.387778780781446e-17  \\
            1.04296875  3.7755575615628916e-17  \\
            1.046875  1.0e-17  \\
            1.05078125  2.387778780781446e-17  \\
            1.0546875  2.387778780781446e-17  \\
            1.05859375  2.387778780781446e-17  \\
            1.0625  1.775557561562891e-17  \\
            1.06640625  3.877787807814456e-18  \\
            1.0703125  2.387778780781446e-17  \\
            1.07421875  3.877787807814456e-18  \\
            1.078125  1.775557561562891e-17  \\
            1.08203125  3.877787807814456e-18  \\
            1.0859375  3.877787807814456e-18  \\
            1.08984375  2.387778780781446e-17  \\
            1.09375  1.0e-17  \\
            1.09765625  3.877787807814456e-18  \\
            1.1015625  1.0e-17  \\
            1.10546875  1.0e-17  \\
            1.109375  1.775557561562891e-17  \\
            1.11328125  3.877787807814456e-18  \\
            1.1171875  2.387778780781446e-17  \\
            1.12109375  1.0e-17  \\
            1.125  2.387778780781446e-17  \\
            1.12890625  2.387778780781446e-17  \\
            1.1328125  2.387778780781446e-17  \\
            1.13671875  2.387778780781446e-17  \\
            1.140625  3.877787807814456e-18  \\
            1.14453125  3.877787807814456e-18  \\
            1.1484375  1.0e-17  \\
            1.15234375  2.387778780781446e-17  \\
            1.15625  1.775557561562891e-17  \\
            1.16015625  3.877787807814456e-18  \\
            1.1640625  2.387778780781446e-17  \\
            1.16796875  1.0e-17  \\
            1.171875  3.877787807814456e-18  \\
            1.17578125  1.0e-17  \\
            1.1796875  1.0e-17  \\
            1.18359375  1.775557561562891e-17  \\
            1.1875  3.877787807814456e-18  \\
            1.19140625  3.877787807814456e-18  \\
            1.1953125  1.0e-17  \\
            1.19921875  2.387778780781446e-17  \\
            1.203125  1.0e-17  \\
            1.20703125  3.877787807814456e-18  \\
            1.2109375  3.877787807814456e-18  \\
            1.21484375  3.877787807814456e-18  \\
            1.21875  3.877787807814456e-18  \\
            1.22265625  1.0e-17  \\
            1.2265625  1.0e-17  \\
            1.23046875  3.7755575615628916e-17  \\
            1.234375  1.0e-17  \\
            1.23828125  1.0e-17  \\
            1.2421875  1.0e-17  \\
            1.24609375  3.877787807814456e-18  \\
            1.25  1.0e-17  \\
            1.25390625  3.877787807814456e-18  \\
            1.2578125  1.0e-17  \\
            1.26171875  1.0e-17  \\
            1.265625  2.387778780781446e-17  \\
            1.26953125  2.387778780781446e-17  \\
            1.2734375  1.0e-17  \\
            1.27734375  2.387778780781446e-17  \\
            1.28125  1.0e-17  \\
            1.28515625  3.877787807814456e-18  \\
            1.2890625  3.7755575615628916e-17  \\
            1.29296875  2.387778780781446e-17  \\
            1.296875  2.387778780781446e-17  \\
            1.30078125  3.7755575615628916e-17  \\
            1.3046875  3.877787807814456e-18  \\
            1.30859375  1.0e-17  \\
            1.3125  3.877787807814456e-18  \\
            1.31640625  3.877787807814456e-18  \\
            1.3203125  2.387778780781446e-17  \\
            1.32421875  2.387778780781446e-17  \\
            1.328125  3.877787807814456e-18  \\
            1.33203125  1.0e-17  \\
            1.3359375  2.387778780781446e-17  \\
            1.33984375  3.877787807814456e-18  \\
            1.34375  2.387778780781446e-17  \\
            1.34765625  1.775557561562891e-17  \\
            1.3515625  3.877787807814456e-18  \\
            1.35546875  2.387778780781446e-17  \\
            1.359375  3.877787807814456e-18  \\
            1.36328125  5.163336342344337e-17  \\
            1.3671875  3.877787807814456e-18  \\
            1.37109375  2.387778780781446e-17  \\
            1.375  1.0e-17  \\
            1.37890625  2.387778780781446e-17  \\
            1.3828125  3.877787807814456e-18  \\
            1.38671875  3.163336342344337e-17  \\
            1.390625  1.0e-17  \\
            1.39453125  3.877787807814456e-18  \\
            1.3984375  3.877787807814456e-18  \\
            1.40234375  3.877787807814456e-18  \\
            1.40625  2.387778780781446e-17  \\
            1.41015625  3.877787807814456e-18  \\
            1.4140625  2.387778780781446e-17  \\
            1.41796875  3.877787807814456e-18  \\
            1.421875  3.877787807814456e-18  \\
            1.42578125  1.775557561562891e-17  \\
            1.4296875  3.7755575615628916e-17  \\
            1.43359375  2.387778780781446e-17  \\
            1.4375  3.163336342344337e-17  \\
            1.44140625  3.877787807814456e-18  \\
            1.4453125  3.877787807814456e-18  \\
            1.44921875  3.7755575615628916e-17  \\
            1.453125  3.877787807814456e-18  \\
            1.45703125  3.877787807814456e-18  \\
            1.4609375  1.0e-17  \\
            1.46484375  1.0e-17  \\
            1.46875  2.387778780781446e-17  \\
            1.47265625  2.387778780781446e-17  \\
            1.4765625  3.877787807814456e-18  \\
            1.48046875  3.877787807814456e-18  \\
            1.484375  7.938893903907229e-17  \\
            1.48828125  2.387778780781446e-17  \\
            1.4921875  3.877787807814456e-18  \\
            1.49609375  1.0e-17  \\
            1.5  3.877787807814456e-18  \\
            1.50390625  3.7755575615628916e-17  \\
            1.5078125  5.163336342344337e-17  \\
            1.51171875  3.877787807814456e-18  \\
            1.515625  3.877787807814456e-18  \\
            1.51953125  1.0e-17  \\
            1.5234375  1.0e-17  \\
            1.52734375  2.387778780781446e-17  \\
            1.53125  1.0e-17  \\
            1.53515625  2.387778780781446e-17  \\
            1.5390625  3.877787807814456e-18  \\
            1.54296875  2.387778780781446e-17  \\
            1.546875  3.877787807814456e-18  \\
            1.55078125  1.0e-17  \\
            1.5546875  3.877787807814456e-18  \\
            1.55859375  3.877787807814456e-18  \\
            1.5625  3.877787807814456e-18  \\
            1.56640625  1.0e-17  \\
            1.5703125  3.877787807814456e-18  \\
            1.57421875  3.877787807814456e-18  \\
            1.578125  3.877787807814456e-18  \\
            1.58203125  2.387778780781446e-17  \\
            1.5859375  2.387778780781446e-17  \\
            1.58984375  2.387778780781446e-17  \\
            1.59375  3.877787807814456e-18  \\
            1.59765625  1.0e-17  \\
            1.6015625  2.387778780781446e-17  \\
            1.60546875  7.938893903907229e-17  \\
            1.609375  2.387778780781446e-17  \\
            1.61328125  3.877787807814456e-18  \\
            1.6171875  1.0e-17  \\
            1.62109375  1.0e-17  \\
            1.625  2.387778780781446e-17  \\
            1.62890625  2.387778780781446e-17  \\
            1.6328125  3.877787807814456e-18  \\
            1.63671875  1.0e-17  \\
            1.640625  3.163336342344337e-17  \\
            1.64453125  2.387778780781446e-17  \\
            1.6484375  1.0e-17  \\
            1.65234375  2.387778780781446e-17  \\
            1.65625  3.877787807814456e-18  \\
            1.66015625  2.387778780781446e-17  \\
            1.6640625  1.775557561562891e-17  \\
            1.66796875  3.877787807814456e-18  \\
            1.671875  1.0e-17  \\
            1.67578125  3.877787807814456e-18  \\
            1.6796875  2.387778780781446e-17  \\
            1.68359375  1.0e-17  \\
            1.6875  3.877787807814456e-18  \\
            1.69140625  1.0e-17  \\
            1.6953125  1.0e-17  \\
            1.69921875  3.877787807814456e-18  \\
            1.703125  3.877787807814456e-18  \\
            1.70703125  2.387778780781446e-17  \\
            1.7109375  3.877787807814456e-18  \\
            1.71484375  3.163336342344337e-17  \\
            1.71875  1.0e-17  \\
            1.72265625  3.877787807814456e-18  \\
            1.7265625  5.938893903907228e-17  \\
            1.73046875  5.163336342344337e-17  \\
            1.734375  2.387778780781446e-17  \\
            1.73828125  2.387778780781446e-17  \\
            1.7421875  2.387778780781446e-17  \\
            1.74609375  1.0e-17  \\
            1.75  1.0e-17  \\
            1.75390625  2.387778780781446e-17  \\
            1.7578125  1.0e-17  \\
            1.76171875  3.7755575615628916e-17  \\
            1.765625  2.387778780781446e-17  \\
            1.76953125  2.387778780781446e-17  \\
            1.7734375  2.387778780781446e-17  \\
            1.77734375  2.387778780781446e-17  \\
            1.78125  3.877787807814456e-18  \\
            1.78515625  2.387778780781446e-17  \\
            1.7890625  3.877787807814456e-18  \\
            1.79296875  2.387778780781446e-17  \\
            1.796875  3.877787807814456e-18  \\
            1.80078125  2.387778780781446e-17  \\
            1.8046875  2.387778780781446e-17  \\
            1.80859375  2.387778780781446e-17  \\
            1.8125  5.163336342344337e-17  \\
            1.81640625  2.387778780781446e-17  \\
            1.8203125  2.387778780781446e-17  \\
            1.82421875  1.775557561562891e-17  \\
            1.828125  1.0e-17  \\
            1.83203125  1.0e-17  \\
            1.8359375  3.877787807814456e-18  \\
            1.83984375  3.877787807814456e-18  \\
            1.84375  3.877787807814456e-18  \\
            1.84765625  1.0e-17  \\
            1.8515625  3.877787807814456e-18  \\
            1.85546875  1.0e-17  \\
            1.859375  3.877787807814456e-18  \\
            1.86328125  3.877787807814456e-18  \\
            1.8671875  2.387778780781446e-17  \\
            1.87109375  1.0e-17  \\
            1.875  3.877787807814456e-18  \\
            1.87890625  4.5511151231257825e-17  \\
            1.8828125  2.387778780781446e-17  \\
            1.88671875  2.387778780781446e-17  \\
            1.890625  3.877787807814456e-18  \\
            1.89453125  1.0e-17  \\
            1.8984375  1.0e-17  \\
            1.90234375  1.0e-17  \\
            1.90625  1.0e-17  \\
            1.91015625  2.387778780781446e-17  \\
            1.9140625  2.387778780781446e-17  \\
            1.91796875  2.387778780781446e-17  \\
            1.921875  3.877787807814456e-18  \\
            1.92578125  1.775557561562891e-17  \\
            1.9296875  1.0e-17  \\
            1.93359375  3.877787807814456e-18  \\
            1.9375  3.163336342344337e-17  \\
            1.94140625  1.775557561562891e-17  \\
            1.9453125  2.387778780781446e-17  \\
            1.94921875  1.0e-17  \\
            1.953125  4.5511151231257825e-17  \\
            1.95703125  3.877787807814456e-18  \\
            1.9609375  2.387778780781446e-17  \\
            1.96484375  1.0e-17  \\
            1.96875  1.0e-17  \\
            1.97265625  1.775557561562891e-17  \\
            1.9765625  2.387778780781446e-17  \\
            1.98046875  1.775557561562891e-17  \\
            1.984375  2.387778780781446e-17  \\
            1.98828125  2.387778780781446e-17  \\
            1.9921875  3.877787807814456e-18  \\
            1.99609375  3.163336342344337e-17  \\
            2.0  2.387778780781446e-17  \\
            2.00390625  3.877787807814456e-18  \\
            2.0078125  3.877787807814456e-18  \\
            2.01171875  1.0e-17  \\
            2.015625  3.877787807814456e-18  \\
            2.01953125  2.387778780781446e-17  \\
            2.0234375  1.0e-17  \\
            2.02734375  3.877787807814456e-18  \\
            2.03125  3.877787807814456e-18  \\
            2.03515625  2.387778780781446e-17  \\
            2.0390625  1.775557561562891e-17  \\
            2.04296875  3.877787807814456e-18  \\
            2.046875  1.0e-17  \\
            2.05078125  1.0e-17  \\
            2.0546875  3.877787807814456e-18  \\
            2.05859375  1.775557561562891e-17  \\
            2.0625  3.877787807814456e-18  \\
            2.06640625  2.387778780781446e-17  \\
            2.0703125  2.387778780781446e-17  \\
            2.07421875  3.163336342344337e-17  \\
            2.078125  3.877787807814456e-18  \\
            2.08203125  5.163336342344337e-17  \\
            2.0859375  3.163336342344337e-17  \\
            2.08984375  2.387778780781446e-17  \\
            2.09375  1.0e-17  \\
            2.09765625  2.387778780781446e-17  \\
            2.1015625  2.387778780781446e-17  \\
            2.10546875  3.163336342344337e-17  \\
            2.109375  1.775557561562891e-17  \\
            2.11328125  1.0e-17  \\
            2.1171875  1.0e-17  \\
            2.12109375  1.0e-17  \\
            2.125  1.775557561562891e-17  \\
            2.12890625  2.387778780781446e-17  \\
            2.1328125  7.938893903907229e-17  \\
            2.13671875  3.877787807814456e-18  \\
            2.140625  2.387778780781446e-17  \\
            2.14453125  2.387778780781446e-17  \\
            2.1484375  1.0e-17  \\
            2.15234375  2.387778780781446e-17  \\
            2.15625  5.163336342344337e-17  \\
            2.16015625  1.0e-17  \\
            2.1640625  1.775557561562891e-17  \\
            2.16796875  3.7755575615628916e-17  \\
            2.171875  1.0e-17  \\
            2.17578125  1.0e-17  \\
            2.1796875  2.387778780781446e-17  \\
            2.18359375  3.877787807814456e-18  \\
            2.1875  5.938893903907228e-17  \\
            2.19140625  3.877787807814456e-18  \\
            2.1953125  3.877787807814456e-18  \\
            2.19921875  3.877787807814456e-18  \\
            2.203125  3.877787807814456e-18  \\
            2.20703125  1.0e-17  \\
            2.2109375  1.775557561562891e-17  \\
            2.21484375  3.7755575615628916e-17  \\
            2.21875  1.0e-17  \\
            2.22265625  2.387778780781446e-17  \\
            2.2265625  1.0e-17  \\
            2.23046875  2.387778780781446e-17  \\
            2.234375  2.387778780781446e-17  \\
            2.23828125  3.877787807814456e-18  \\
            2.2421875  5.163336342344337e-17  \\
            2.24609375  3.877787807814456e-18  \\
            2.25  3.877787807814456e-18  \\
            2.25390625  2.387778780781446e-17  \\
            2.2578125  1.775557561562891e-17  \\
            2.26171875  3.877787807814456e-18  \\
            2.265625  3.877787807814456e-18  \\
            2.26953125  3.7755575615628916e-17  \\
            2.2734375  2.387778780781446e-17  \\
            2.27734375  2.387778780781446e-17  \\
            2.28125  3.7755575615628916e-17  \\
            2.28515625  3.877787807814456e-18  \\
            2.2890625  5.163336342344337e-17  \\
            2.29296875  5.938893903907228e-17  \\
            2.296875  2.387778780781446e-17  \\
            2.30078125  1.0e-17  \\
            2.3046875  5.163336342344337e-17  \\
            2.30859375  1.0e-17  \\
            2.3125  1.0e-17  \\
            2.31640625  2.387778780781446e-17  \\
            2.3203125  1.0e-17  \\
            2.32421875  1.0e-17  \\
            2.328125  2.387778780781446e-17  \\
            2.33203125  2.387778780781446e-17  \\
            2.3359375  1.0e-17  \\
            2.33984375  2.387778780781446e-17  \\
            2.34375  1.0e-17  \\
            2.34765625  2.387778780781446e-17  \\
            2.3515625  2.387778780781446e-17  \\
            2.35546875  4.5511151231257825e-17  \\
            2.359375  1.775557561562891e-17  \\
            2.36328125  1.0e-17  \\
            2.3671875  2.387778780781446e-17  \\
            2.37109375  2.387778780781446e-17  \\
            2.375  1.775557561562891e-17  \\
            2.37890625  3.877787807814456e-18  \\
            2.3828125  3.7755575615628916e-17  \\
            2.38671875  3.877787807814456e-18  \\
            2.390625  3.163336342344337e-17  \\
            2.39453125  1.0e-17  \\
            2.3984375  1.0e-17  \\
            2.40234375  1.0e-17  \\
            2.40625  3.877787807814456e-18  \\
            2.41015625  3.877787807814456e-18  \\
            2.4140625  2.387778780781446e-17  \\
            2.41796875  1.0e-17  \\
            2.421875  5.163336342344337e-17  \\
            2.42578125  2.387778780781446e-17  \\
            2.4296875  1.775557561562891e-17  \\
            2.43359375  2.387778780781446e-17  \\
            2.4375  3.877787807814456e-18  \\
            2.44140625  3.877787807814456e-18  \\
            2.4453125  1.0e-17  \\
            2.44921875  5.163336342344337e-17  \\
            2.453125  3.877787807814456e-18  \\
            2.45703125  3.877787807814456e-18  \\
            2.4609375  1.0e-17  \\
            2.46484375  3.877787807814456e-18  \\
            2.46875  3.877787807814456e-18  \\
            2.47265625  1.0e-17  \\
            2.4765625  3.7755575615628916e-17  \\
            2.48046875  5.163336342344337e-17  \\
            2.484375  3.877787807814456e-18  \\
            2.48828125  1.0e-17  \\
            2.4921875  1.0e-17  \\
            2.49609375  2.387778780781446e-17  \\
            2.5  3.877787807814456e-18  \\
            2.50390625  3.877787807814456e-18  \\
            2.5078125  3.877787807814456e-18  \\
            2.51171875  3.877787807814456e-18  \\
            2.515625  2.387778780781446e-17  \\
            2.51953125  2.387778780781446e-17  \\
            2.5234375  3.877787807814456e-18  \\
            2.52734375  1.0e-17  \\
            2.53125  2.387778780781446e-17  \\
            2.53515625  3.877787807814456e-18  \\
            2.5390625  3.877787807814456e-18  \\
            2.54296875  2.387778780781446e-17  \\
            2.546875  3.7755575615628916e-17  \\
            2.55078125  1.0e-17  \\
            2.5546875  3.877787807814456e-18  \\
            2.55859375  2.387778780781446e-17  \\
            2.5625  2.387778780781446e-17  \\
            2.56640625  3.877787807814456e-18  \\
            2.5703125  3.877787807814456e-18  \\
            2.57421875  3.877787807814456e-18  \\
            2.578125  2.387778780781446e-17  \\
            2.58203125  2.387778780781446e-17  \\
            2.5859375  7.938893903907229e-17  \\
            2.58984375  3.877787807814456e-18  \\
            2.59375  3.877787807814456e-18  \\
            2.59765625  3.7755575615628916e-17  \\
            2.6015625  3.163336342344337e-17  \\
            2.60546875  2.387778780781446e-17  \\
            2.609375  3.877787807814456e-18  \\
            2.61328125  1.0e-17  \\
            2.6171875  1.0e-17  \\
            2.62109375  2.387778780781446e-17  \\
            2.625  2.387778780781446e-17  \\
            2.62890625  3.877787807814456e-18  \\
            2.6328125  1.0e-17  \\
            2.63671875  3.877787807814456e-18  \\
            2.640625  3.877787807814456e-18  \\
            2.64453125  1.0e-17  \\
            2.6484375  2.387778780781446e-17  \\
            2.65234375  1.0e-17  \\
            2.65625  1.0e-17  \\
            2.66015625  2.387778780781446e-17  \\
            2.6640625  3.877787807814456e-18  \\
            2.66796875  2.387778780781446e-17  \\
            2.671875  2.387778780781446e-17  \\
            2.67578125  3.877787807814456e-18  \\
            2.6796875  2.387778780781446e-17  \\
            2.68359375  3.877787807814456e-18  \\
            2.6875  1.0e-17  \\
            2.69140625  2.387778780781446e-17  \\
            2.6953125  2.387778780781446e-17  \\
            2.69921875  2.387778780781446e-17  \\
            2.703125  3.163336342344337e-17  \\
            2.70703125  1.0e-17  \\
            2.7109375  2.387778780781446e-17  \\
            2.71484375  2.387778780781446e-17  \\
            2.71875  3.163336342344337e-17  \\
            2.72265625  1.0e-17  \\
            2.7265625  2.387778780781446e-17  \\
            2.73046875  3.877787807814456e-18  \\
            2.734375  1.0e-17  \\
            2.73828125  3.877787807814456e-18  \\
            2.7421875  2.387778780781446e-17  \\
            2.74609375  3.877787807814456e-18  \\
            2.75  2.387778780781446e-17  \\
            2.75390625  5.163336342344337e-17  \\
            2.7578125  1.0e-17  \\
            2.76171875  3.877787807814456e-18  \\
            2.765625  1.775557561562891e-17  \\
            2.76953125  3.877787807814456e-18  \\
            2.7734375  2.387778780781446e-17  \\
            2.77734375  3.877787807814456e-18  \\
            2.78125  1.0e-17  \\
            2.78515625  1.0e-17  \\
            2.7890625  3.877787807814456e-18  \\
            2.79296875  1.775557561562891e-17  \\
            2.796875  3.877787807814456e-18  \\
            2.80078125  3.877787807814456e-18  \\
            2.8046875  1.775557561562891e-17  \\
            2.80859375  1.0e-17  \\
            2.8125  3.163336342344337e-17  \\
            2.81640625  3.163336342344337e-17  \\
            2.8203125  1.0e-17  \\
            2.82421875  3.877787807814456e-18  \\
            2.828125  3.877787807814456e-18  \\
            2.83203125  1.0e-17  \\
            2.8359375  3.163336342344337e-17  \\
            2.83984375  3.877787807814456e-18  \\
            2.84375  1.775557561562891e-17  \\
            2.84765625  2.387778780781446e-17  \\
            2.8515625  1.0e-17  \\
            2.85546875  1.0e-17  \\
            2.859375  1.0e-17  \\
            2.86328125  3.877787807814456e-18  \\
            2.8671875  2.387778780781446e-17  \\
            2.87109375  1.775557561562891e-17  \\
            2.875  3.7755575615628916e-17  \\
            2.87890625  3.877787807814456e-18  \\
            2.8828125  3.877787807814456e-18  \\
            2.88671875  2.387778780781446e-17  \\
            2.890625  1.0e-17  \\
            2.89453125  1.0e-17  \\
            2.8984375  1.0e-17  \\
            2.90234375  2.387778780781446e-17  \\
            2.90625  1.0e-17  \\
            2.91015625  1.0e-17  \\
            2.9140625  2.387778780781446e-17  \\
            2.91796875  2.387778780781446e-17  \\
            2.921875  3.877787807814456e-18  \\
            2.92578125  3.163336342344337e-17  \\
            2.9296875  2.387778780781446e-17  \\
            2.93359375  3.877787807814456e-18  \\
            2.9375  3.877787807814456e-18  \\
            2.94140625  2.387778780781446e-17  \\
            2.9453125  3.163336342344337e-17  \\
            2.94921875  2.387778780781446e-17  \\
            2.953125  1.775557561562891e-17  \\
            2.95703125  3.877787807814456e-18  \\
            2.9609375  2.387778780781446e-17  \\
            2.96484375  2.387778780781446e-17  \\
            2.96875  5.163336342344337e-17  \\
            2.97265625  2.387778780781446e-17  \\
            2.9765625  2.387778780781446e-17  \\
            2.98046875  1.0e-17  \\
            2.984375  3.877787807814456e-18  \\
            2.98828125  1.0e-17  \\
            2.9921875  3.7755575615628916e-17  \\
            2.99609375  2.387778780781446e-17  \\
            3.0  3.877787807814456e-18  \\
            3.00390625  2.387778780781446e-17  \\
            3.0078125  3.877787807814456e-18  \\
            3.01171875  2.387778780781446e-17  \\
            3.015625  2.387778780781446e-17  \\
            3.01953125  3.877787807814456e-18  \\
            3.0234375  1.775557561562891e-17  \\
            3.02734375  5.163336342344337e-17  \\
            3.03125  2.387778780781446e-17  \\
            3.03515625  5.163336342344337e-17  \\
            3.0390625  2.387778780781446e-17  \\
            3.04296875  5.163336342344337e-17  \\
            3.046875  1.0e-17  \\
            3.05078125  3.877787807814456e-18  \\
            3.0546875  3.877787807814456e-18  \\
            3.05859375  3.877787807814456e-18  \\
            3.0625  3.877787807814456e-18  \\
            3.06640625  3.877787807814456e-18  \\
            3.0703125  2.387778780781446e-17  \\
            3.07421875  2.387778780781446e-17  \\
            3.078125  3.877787807814456e-18  \\
            3.08203125  3.877787807814456e-18  \\
            3.0859375  1.0e-17  \\
            3.08984375  2.387778780781446e-17  \\
            3.09375  3.877787807814456e-18  \\
            3.09765625  1.0e-17  \\
            3.1015625  2.387778780781446e-17  \\
            3.10546875  2.387778780781446e-17  \\
            3.109375  1.0e-17  \\
            3.11328125  2.387778780781446e-17  \\
            3.1171875  3.163336342344337e-17  \\
            3.12109375  1.0e-17  \\
            3.125  2.387778780781446e-17  \\
            3.12890625  1.775557561562891e-17  \\
            3.1328125  1.0e-17  \\
            3.13671875  3.7755575615628916e-17  \\
            3.140625  2.387778780781446e-17  \\
            3.14453125  3.877787807814456e-18  \\
            3.1484375  3.163336342344337e-17  \\
            3.15234375  2.387778780781446e-17  \\
            3.15625  7.938893903907229e-17  \\
            3.16015625  3.877787807814456e-18  \\
            3.1640625  2.387778780781446e-17  \\
            3.16796875  1.775557561562891e-17  \\
            3.171875  3.7755575615628916e-17  \\
            3.17578125  3.877787807814456e-18  \\
            3.1796875  1.0e-17  \\
            3.18359375  3.877787807814456e-18  \\
            3.1875  3.7755575615628916e-17  \\
            3.19140625  2.387778780781446e-17  \\
            3.1953125  2.387778780781446e-17  \\
            3.19921875  2.387778780781446e-17  \\
            3.203125  5.163336342344337e-17  \\
            3.20703125  3.877787807814456e-18  \\
            3.2109375  2.387778780781446e-17  \\
            3.21484375  3.877787807814456e-18  \\
            3.21875  1.0e-17  \\
            3.22265625  3.877787807814456e-18  \\
            3.2265625  1.0e-17  \\
            3.23046875  2.387778780781446e-17  \\
            3.234375  7.938893903907229e-17  \\
            3.23828125  3.877787807814456e-18  \\
            3.2421875  3.877787807814456e-18  \\
            3.24609375  1.0e-17  \\
            3.25  1.0e-17  \\
            3.25390625  1.0e-17  \\
            3.2578125  2.387778780781446e-17  \\
            3.26171875  3.7755575615628916e-17  \\
            3.265625  1.0e-17  \\
            3.26953125  1.775557561562891e-17  \\
            3.2734375  2.387778780781446e-17  \\
            3.27734375  1.0e-17  \\
            3.28125  2.387778780781446e-17  \\
            3.28515625  3.877787807814456e-18  \\
            3.2890625  1.0e-17  \\
            3.29296875  1.0e-17  \\
            3.296875  5.163336342344337e-17  \\
            3.30078125  2.387778780781446e-17  \\
            3.3046875  1.0e-17  \\
            3.30859375  1.0e-17  \\
            3.3125  2.387778780781446e-17  \\
            3.31640625  2.387778780781446e-17  \\
            3.3203125  5.163336342344337e-17  \\
            3.32421875  2.387778780781446e-17  \\
            3.328125  2.387778780781446e-17  \\
            3.33203125  3.877787807814456e-18  \\
            3.3359375  1.0e-17  \\
            3.33984375  1.0e-17  \\
            3.34375  2.387778780781446e-17  \\
            3.34765625  5.163336342344337e-17  \\
            3.3515625  3.877787807814456e-18  \\
            3.35546875  2.387778780781446e-17  \\
            3.359375  1.0e-17  \\
            3.36328125  1.0e-17  \\
            3.3671875  1.0e-17  \\
            3.37109375  2.387778780781446e-17  \\
            3.375  2.387778780781446e-17  \\
            3.37890625  2.387778780781446e-17  \\
            3.3828125  3.877787807814456e-18  \\
            3.38671875  1.0e-17  \\
            3.390625  3.877787807814456e-18  \\
            3.39453125  3.877787807814456e-18  \\
            3.3984375  3.877787807814456e-18  \\
            3.40234375  2.387778780781446e-17  \\
            3.40625  3.7755575615628916e-17  \\
            3.41015625  1.0e-17  \\
            3.4140625  2.387778780781446e-17  \\
            3.41796875  3.877787807814456e-18  \\
            3.421875  2.387778780781446e-17  \\
            3.42578125  2.387778780781446e-17  \\
            3.4296875  3.163336342344337e-17  \\
            3.43359375  1.0e-17  \\
            3.4375  3.877787807814456e-18  \\
            3.44140625  1.0e-17  \\
            3.4453125  1.0e-17  \\
            3.44921875  5.163336342344337e-17  \\
            3.453125  3.877787807814456e-18  \\
            3.45703125  2.387778780781446e-17  \\
            3.4609375  3.7755575615628916e-17  \\
            3.46484375  2.387778780781446e-17  \\
            3.46875  3.877787807814456e-18  \\
            3.47265625  2.387778780781446e-17  \\
            3.4765625  3.877787807814456e-18  \\
            3.48046875  3.877787807814456e-18  \\
            3.484375  3.877787807814456e-18  \\
            3.48828125  3.877787807814456e-18  \\
            3.4921875  1.0e-17  \\
            3.49609375  3.7755575615628916e-17  \\
            3.5  2.387778780781446e-17  \\
            3.50390625  2.387778780781446e-17  \\
            3.5078125  1.0e-17  \\
            3.51171875  3.877787807814456e-18  \\
            3.515625  3.877787807814456e-18  \\
            3.51953125  4.5511151231257825e-17  \\
            3.5234375  2.387778780781446e-17  \\
            3.52734375  3.7755575615628916e-17  \\
            3.53125  3.877787807814456e-18  \\
            3.53515625  1.0e-17  \\
            3.5390625  2.387778780781446e-17  \\
            3.54296875  1.0e-17  \\
            3.546875  1.0e-17  \\
            3.55078125  3.877787807814456e-18  \\
            3.5546875  3.163336342344337e-17  \\
            3.55859375  3.877787807814456e-18  \\
            3.5625  3.877787807814456e-18  \\
            3.56640625  3.877787807814456e-18  \\
            3.5703125  1.0e-17  \\
            3.57421875  3.877787807814456e-18  \\
            3.578125  2.387778780781446e-17  \\
            3.58203125  1.0e-17  \\
            3.5859375  3.877787807814456e-18  \\
            3.58984375  3.163336342344337e-17  \\
            3.59375  3.877787807814456e-18  \\
            3.59765625  1.0e-17  \\
            3.6015625  2.387778780781446e-17  \\
            3.60546875  1.0e-17  \\
            3.609375  2.387778780781446e-17  \\
            3.61328125  3.877787807814456e-18  \\
            3.6171875  1.0e-17  \\
            3.62109375  2.387778780781446e-17  \\
            3.625  5.163336342344337e-17  \\
            3.62890625  1.0e-17  \\
            3.6328125  1.0e-17  \\
            3.63671875  3.877787807814456e-18  \\
            3.640625  3.877787807814456e-18  \\
            3.64453125  1.0e-17  \\
            3.6484375  3.877787807814456e-18  \\
            3.65234375  2.387778780781446e-17  \\
            3.65625  3.877787807814456e-18  \\
            3.66015625  1.0e-17  \\
            3.6640625  3.877787807814456e-18  \\
            3.66796875  3.877787807814456e-18  \\
            3.671875  3.877787807814456e-18  \\
            3.67578125  2.387778780781446e-17  \\
            3.6796875  3.877787807814456e-18  \\
            3.68359375  1.0e-17  \\
            3.6875  1.0e-17  \\
            3.69140625  3.877787807814456e-18  \\
            3.6953125  3.877787807814456e-18  \\
            3.69921875  5.163336342344337e-17  \\
            3.703125  1.0e-17  \\
            3.70703125  3.877787807814456e-18  \\
            3.7109375  2.387778780781446e-17  \\
            3.71484375  3.163336342344337e-17  \\
            3.71875  1.0e-17  \\
            3.72265625  2.387778780781446e-17  \\
            3.7265625  3.877787807814456e-18  \\
            3.73046875  1.0e-17  \\
            3.734375  3.877787807814456e-18  \\
            3.73828125  1.0e-17  \\
            3.7421875  2.387778780781446e-17  \\
            3.74609375  3.877787807814456e-18  \\
            3.75  2.387778780781446e-17  \\
            3.75390625  3.877787807814456e-18  \\
            3.7578125  2.387778780781446e-17  \\
            3.76171875  1.0e-17  \\
            3.765625  1.775557561562891e-17  \\
            3.76953125  3.877787807814456e-18  \\
            3.7734375  1.0e-17  \\
            3.77734375  1.0e-17  \\
            3.78125  3.163336342344337e-17  \\
            3.78515625  3.877787807814456e-18  \\
            3.7890625  5.163336342344337e-17  \\
            3.79296875  5.163336342344337e-17  \\
            3.796875  3.877787807814456e-18  \\
            3.80078125  1.0e-17  \\
            3.8046875  1.775557561562891e-17  \\
            3.80859375  5.938893903907228e-17  \\
            3.8125  1.0e-17  \\
            3.81640625  2.387778780781446e-17  \\
            3.8203125  1.0e-17  \\
            3.82421875  7.938893903907229e-17  \\
            3.828125  4.5511151231257825e-17  \\
            3.83203125  1.0e-17  \\
            3.8359375  2.387778780781446e-17  \\
            3.83984375  3.163336342344337e-17  \\
            3.84375  3.163336342344337e-17  \\
            3.84765625  3.877787807814456e-18  \\
            3.8515625  1.0e-17  \\
            3.85546875  1.0e-17  \\
            3.859375  1.0e-17  \\
            3.86328125  1.0e-17  \\
            3.8671875  2.387778780781446e-17  \\
            3.87109375  2.387778780781446e-17  \\
            3.875  1.0e-17  \\
            3.87890625  1.0e-17  \\
            3.8828125  3.877787807814456e-18  \\
            3.88671875  1.0e-17  \\
            3.890625  2.387778780781446e-17  \\
            3.89453125  1.0e-17  \\
            3.8984375  2.387778780781446e-17  \\
            3.90234375  3.877787807814456e-18  \\
            3.90625  1.0e-17  \\
            3.91015625  1.0e-17  \\
            3.9140625  3.7755575615628916e-17  \\
            3.91796875  2.387778780781446e-17  \\
            3.921875  2.387778780781446e-17  \\
            3.92578125  2.387778780781446e-17  \\
            3.9296875  3.163336342344337e-17  \\
            3.93359375  3.877787807814456e-18  \\
            3.9375  2.387778780781446e-17  \\
            3.94140625  3.7755575615628916e-17  \\
            3.9453125  3.7755575615628916e-17  \\
            3.94921875  1.775557561562891e-17  \\
            3.953125  3.877787807814456e-18  \\
            3.95703125  7.938893903907229e-17  \\
            3.9609375  1.775557561562891e-17  \\
            3.96484375  3.877787807814456e-18  \\
            3.96875  3.877787807814456e-18  \\
            3.97265625  1.0e-17  \\
            3.9765625  3.877787807814456e-18  \\
            3.98046875  2.387778780781446e-17  \\
            3.984375  3.877787807814456e-18  \\
            3.98828125  3.877787807814456e-18  \\
            3.9921875  3.877787807814456e-18  \\
            3.99609375  6.551115123125783e-17  \\
            4.0  1.775557561562891e-17  \\
            4.00390625  1.0e-17  \\
            4.0078125  1.0e-17  \\
            4.01171875  5.163336342344337e-17  \\
            4.015625  3.877787807814456e-18  \\
            4.01953125  3.877787807814456e-18  \\
            4.0234375  3.877787807814456e-18  \\
            4.02734375  1.0e-17  \\
            4.03125  5.163336342344337e-17  \\
            4.03515625  5.163336342344337e-17  \\
            4.0390625  2.387778780781446e-17  \\
            4.04296875  1.0e-17  \\
            4.046875  3.877787807814456e-18  \\
            4.05078125  5.938893903907228e-17  \\
            4.0546875  3.163336342344337e-17  \\
            4.05859375  3.877787807814456e-18  \\
            4.0625  3.877787807814456e-18  \\
            4.06640625  3.877787807814456e-18  \\
            4.0703125  3.877787807814456e-18  \\
            4.07421875  3.163336342344337e-17  \\
            4.078125  1.775557561562891e-17  \\
            4.08203125  2.387778780781446e-17  \\
            4.0859375  5.163336342344337e-17  \\
            4.08984375  1.0e-17  \\
            4.09375  3.877787807814456e-18  \\
            4.09765625  1.0e-17  \\
            4.1015625  3.7755575615628916e-17  \\
            4.10546875  2.387778780781446e-17  \\
            4.109375  2.387778780781446e-17  \\
            4.11328125  1.0e-17  \\
            4.1171875  1.0e-17  \\
            4.12109375  3.877787807814456e-18  \\
            4.125  2.387778780781446e-17  \\
            4.12890625  1.775557561562891e-17  \\
            4.1328125  2.387778780781446e-17  \\
            4.13671875  3.877787807814456e-18  \\
            4.140625  2.387778780781446e-17  \\
            4.14453125  3.877787807814456e-18  \\
            4.1484375  1.0e-17  \\
            4.15234375  2.387778780781446e-17  \\
            4.15625  1.775557561562891e-17  \\
            4.16015625  2.387778780781446e-17  \\
            4.1640625  1.0e-17  \\
            4.16796875  2.387778780781446e-17  \\
            4.171875  1.0e-17  \\
            4.17578125  1.0e-17  \\
            4.1796875  3.877787807814456e-18  \\
            4.18359375  2.387778780781446e-17  \\
            4.1875  3.877787807814456e-18  \\
            4.19140625  3.877787807814456e-18  \\
            4.1953125  3.877787807814456e-18  \\
            4.19921875  2.387778780781446e-17  \\
            4.203125  3.163336342344337e-17  \\
            4.20703125  2.387778780781446e-17  \\
            4.2109375  3.877787807814456e-18  \\
            4.21484375  5.163336342344337e-17  \\
            4.21875  3.877787807814456e-18  \\
            4.22265625  1.0e-17  \\
            4.2265625  1.0e-17  \\
            4.23046875  1.0e-17  \\
            4.234375  1.0e-17  \\
            4.23828125  1.0e-17  \\
            4.2421875  1.0e-17  \\
            4.24609375  2.387778780781446e-17  \\
            4.25  7.938893903907229e-17  \\
            4.25390625  3.877787807814456e-18  \\
            4.2578125  2.387778780781446e-17  \\
            4.26171875  3.7755575615628916e-17  \\
            4.265625  1.0e-17  \\
            4.26953125  3.163336342344337e-17  \\
            4.2734375  2.387778780781446e-17  \\
            4.27734375  1.0e-17  \\
            4.28125  1.0e-17  \\
            4.28515625  3.877787807814456e-18  \\
            4.2890625  1.775557561562891e-17  \\
            4.29296875  1.775557561562891e-17  \\
            4.296875  1.0e-17  \\
            4.30078125  2.387778780781446e-17  \\
            4.3046875  2.387778780781446e-17  \\
            4.30859375  3.877787807814456e-18  \\
            4.3125  3.163336342344337e-17  \\
            4.31640625  1.0e-17  \\
            4.3203125  3.7755575615628916e-17  \\
            4.32421875  2.387778780781446e-17  \\
            4.328125  3.877787807814456e-18  \\
            4.33203125  1.0e-17  \\
            4.3359375  3.877787807814456e-18  \\
            4.33984375  3.877787807814456e-18  \\
            4.34375  3.877787807814456e-18  \\
            4.34765625  1.0e-17  \\
            4.3515625  5.163336342344337e-17  \\
            4.35546875  1.0e-17  \\
            4.359375  3.877787807814456e-18  \\
            4.36328125  2.387778780781446e-17  \\
            4.3671875  2.387778780781446e-17  \\
            4.37109375  2.387778780781446e-17  \\
            4.375  3.877787807814456e-18  \\
            4.37890625  2.387778780781446e-17  \\
            4.3828125  2.387778780781446e-17  \\
            4.38671875  3.877787807814456e-18  \\
            4.390625  3.877787807814456e-18  \\
            4.39453125  3.877787807814456e-18  \\
            4.3984375  3.877787807814456e-18  \\
            4.40234375  5.163336342344337e-17  \\
            4.40625  3.877787807814456e-18  \\
            4.41015625  2.387778780781446e-17  \\
            4.4140625  3.877787807814456e-18  \\
            4.41796875  2.387778780781446e-17  \\
            4.421875  1.0e-17  \\
            4.42578125  1.0e-17  \\
            4.4296875  1.0e-17  \\
            4.43359375  5.163336342344337e-17  \\
            4.4375  3.7755575615628916e-17  \\
            4.44140625  3.877787807814456e-18  \\
            4.4453125  1.0e-17  \\
            4.44921875  1.0e-17  \\
            4.453125  1.0e-17  \\
            4.45703125  1.775557561562891e-17  \\
            4.4609375  2.387778780781446e-17  \\
            4.46484375  3.877787807814456e-18  \\
            4.46875  3.877787807814456e-18  \\
            4.47265625  3.877787807814456e-18  \\
            4.4765625  3.877787807814456e-18  \\
            4.48046875  3.877787807814456e-18  \\
            4.484375  3.877787807814456e-18  \\
            4.48828125  3.7755575615628916e-17  \\
            4.4921875  2.387778780781446e-17  \\
            4.49609375  3.877787807814456e-18  \\
            4.5  2.387778780781446e-17  \\
            4.50390625  1.0e-17  \\
            4.5078125  2.387778780781446e-17  \\
            4.51171875  3.7755575615628916e-17  \\
            4.515625  1.0e-17  \\
            4.51953125  1.0e-17  \\
            4.5234375  2.387778780781446e-17  \\
            4.52734375  1.0e-17  \\
            4.53125  2.387778780781446e-17  \\
            4.53515625  2.387778780781446e-17  \\
            4.5390625  3.877787807814456e-18  \\
            4.54296875  1.0e-17  \\
            4.546875  3.877787807814456e-18  \\
            4.55078125  5.163336342344337e-17  \\
            4.5546875  1.0e-17  \\
            4.55859375  3.877787807814456e-18  \\
            4.5625  2.387778780781446e-17  \\
            4.56640625  3.7755575615628916e-17  \\
            4.5703125  2.387778780781446e-17  \\
            4.57421875  2.387778780781446e-17  \\
            4.578125  1.0e-17  \\
            4.58203125  2.387778780781446e-17  \\
            4.5859375  2.387778780781446e-17  \\
            4.58984375  1.0e-17  \\
            4.59375  3.877787807814456e-18  \\
            4.59765625  2.387778780781446e-17  \\
            4.6015625  2.387778780781446e-17  \\
            4.60546875  2.387778780781446e-17  \\
            4.609375  2.387778780781446e-17  \\
            4.61328125  1.0e-17  \\
            4.6171875  2.387778780781446e-17  \\
            4.62109375  2.387778780781446e-17  \\
            4.625  2.387778780781446e-17  \\
            4.62890625  3.877787807814456e-18  \\
            4.6328125  1.775557561562891e-17  \\
            4.63671875  3.877787807814456e-18  \\
            4.640625  2.387778780781446e-17  \\
            4.64453125  1.0e-17  \\
            4.6484375  2.387778780781446e-17  \\
            4.65234375  2.387778780781446e-17  \\
            4.65625  2.387778780781446e-17  \\
            4.66015625  1.0e-17  \\
            4.6640625  3.877787807814456e-18  \\
            4.66796875  2.387778780781446e-17  \\
            4.671875  3.877787807814456e-18  \\
            4.67578125  2.387778780781446e-17  \\
            4.6796875  3.877787807814456e-18  \\
            4.68359375  3.877787807814456e-18  \\
            4.6875  2.387778780781446e-17  \\
            4.69140625  1.0e-17  \\
            4.6953125  2.387778780781446e-17  \\
            4.69921875  2.387778780781446e-17  \\
            4.703125  3.877787807814456e-18  \\
            4.70703125  2.387778780781446e-17  \\
            4.7109375  3.877787807814456e-18  \\
            4.71484375  2.387778780781446e-17  \\
            4.71875  1.775557561562891e-17  \\
            4.72265625  2.387778780781446e-17  \\
            4.7265625  3.163336342344337e-17  \\
            4.73046875  3.877787807814456e-18  \\
            4.734375  2.387778780781446e-17  \\
            4.73828125  2.387778780781446e-17  \\
            4.7421875  7.938893903907229e-17  \\
            4.74609375  3.877787807814456e-18  \\
            4.75  1.0e-17  \\
            4.75390625  3.877787807814456e-18  \\
            4.7578125  3.163336342344337e-17  \\
            4.76171875  5.163336342344337e-17  \\
            4.765625  1.0e-17  \\
            4.76953125  3.877787807814456e-18  \\
            4.7734375  2.387778780781446e-17  \\
            4.77734375  1.0e-17  \\
            4.78125  3.877787807814456e-18  \\
            4.78515625  3.877787807814456e-18  \\
            4.7890625  3.877787807814456e-18  \\
            4.79296875  3.877787807814456e-18  \\
            4.796875  1.0e-17  \\
            4.80078125  1.0e-17  \\
            4.8046875  1.775557561562891e-17  \\
            4.80859375  3.877787807814456e-18  \\
            4.8125  3.877787807814456e-18  \\
            4.81640625  2.387778780781446e-17  \\
            4.8203125  1.0e-17  \\
            4.82421875  1.0e-17  \\
            4.828125  3.877787807814456e-18  \\
            4.83203125  3.877787807814456e-18  \\
            4.8359375  2.387778780781446e-17  \\
            4.83984375  1.0e-17  \\
            4.84375  1.775557561562891e-17  \\
            4.84765625  2.387778780781446e-17  \\
            4.8515625  2.387778780781446e-17  \\
            4.85546875  1.0e-17  \\
            4.859375  2.387778780781446e-17  \\
            4.86328125  3.7755575615628916e-17  \\
            4.8671875  2.387778780781446e-17  \\
            4.87109375  3.877787807814456e-18  \\
            4.875  5.163336342344337e-17  \\
            4.87890625  1.775557561562891e-17  \\
            4.8828125  3.877787807814456e-18  \\
            4.88671875  3.877787807814456e-18  \\
            4.890625  3.877787807814456e-18  \\
            4.89453125  2.387778780781446e-17  \\
            4.8984375  2.387778780781446e-17  \\
            4.90234375  3.7755575615628916e-17  \\
            4.90625  2.387778780781446e-17  \\
            4.91015625  3.877787807814456e-18  \\
            4.9140625  3.877787807814456e-18  \\
            4.91796875  3.877787807814456e-18  \\
            4.921875  2.387778780781446e-17  \\
            4.92578125  3.877787807814456e-18  \\
            4.9296875  1.0e-17  \\
            4.93359375  3.877787807814456e-18  \\
            4.9375  1.775557561562891e-17  \\
            4.94140625  2.387778780781446e-17  \\
            4.9453125  3.877787807814456e-18  \\
            4.94921875  1.0e-17  \\
            4.953125  2.387778780781446e-17  \\
            4.95703125  2.387778780781446e-17  \\
            4.9609375  3.163336342344337e-17  \\
            4.96484375  2.387778780781446e-17  \\
            4.96875  3.877787807814456e-18  \\
            4.97265625  2.387778780781446e-17  \\
            4.9765625  1.775557561562891e-17  \\
            4.98046875  3.877787807814456e-18  \\
            4.984375  3.877787807814456e-18  \\
            4.98828125  3.877787807814456e-18  \\
            4.9921875  2.387778780781446e-17  \\
            4.99609375  3.877787807814456e-18  \\
            5.0  3.877787807814456e-18  \\
            5.00390625  3.877787807814456e-18  \\
            5.0078125  2.387778780781446e-17  \\
            5.01171875  1.0e-17  \\
            5.015625  3.877787807814456e-18  \\
            5.01953125  2.387778780781446e-17  \\
            5.0234375  1.0e-17  \\
            5.02734375  8.71445146547012e-17  \\
            5.03125  2.387778780781446e-17  \\
            5.03515625  2.387778780781446e-17  \\
            5.0390625  3.877787807814456e-18  \\
            5.04296875  3.7755575615628916e-17  \\
            5.046875  2.387778780781446e-17  \\
            5.05078125  3.7755575615628916e-17  \\
            5.0546875  5.163336342344337e-17  \\
            5.05859375  3.877787807814456e-18  \\
            5.0625  3.877787807814456e-18  \\
            5.06640625  3.877787807814456e-18  \\
            5.0703125  5.163336342344337e-17  \\
            5.07421875  3.877787807814456e-18  \\
            5.078125  1.775557561562891e-17  \\
            5.08203125  3.877787807814456e-18  \\
            5.0859375  2.387778780781446e-17  \\
            5.08984375  3.877787807814456e-18  \\
            5.09375  3.877787807814456e-18  \\
            5.09765625  3.877787807814456e-18  \\
            5.1015625  1.0e-17  \\
            5.10546875  3.163336342344337e-17  \\
            5.109375  1.775557561562891e-17  \\
            5.11328125  2.387778780781446e-17  \\
            5.1171875  2.387778780781446e-17  \\
            5.12109375  1.0e-17  \\
            5.125  2.387778780781446e-17  \\
            5.12890625  3.877787807814456e-18  \\
            5.1328125  2.387778780781446e-17  \\
            5.13671875  1.0e-17  \\
            5.140625  1.0e-17  \\
            5.14453125  2.387778780781446e-17  \\
            5.1484375  3.877787807814456e-18  \\
            5.15234375  3.163336342344337e-17  \\
            5.15625  1.0e-17  \\
            5.16015625  2.387778780781446e-17  \\
            5.1640625  5.163336342344337e-17  \\
            5.16796875  3.877787807814456e-18  \\
            5.171875  1.0e-17  \\
            5.17578125  3.7755575615628916e-17  \\
            5.1796875  2.387778780781446e-17  \\
            5.18359375  2.387778780781446e-17  \\
            5.1875  2.387778780781446e-17  \\
            5.19140625  2.387778780781446e-17  \\
            5.1953125  2.387778780781446e-17  \\
            5.19921875  2.387778780781446e-17  \\
            5.203125  1.775557561562891e-17  \\
            5.20703125  3.163336342344337e-17  \\
            5.2109375  1.0e-17  \\
            5.21484375  3.877787807814456e-18  \\
            5.21875  3.7755575615628916e-17  \\
            5.22265625  2.387778780781446e-17  \\
            5.2265625  2.387778780781446e-17  \\
            5.23046875  1.0e-17  \\
            5.234375  1.0e-17  \\
            5.23828125  1.0e-17  \\
            5.2421875  5.163336342344337e-17  \\
            5.24609375  2.387778780781446e-17  \\
            5.25  1.0e-17  \\
            5.25390625  2.387778780781446e-17  \\
            5.2578125  1.0e-17  \\
            5.26171875  1.0e-17  \\
            5.265625  1.0e-17  \\
            5.26953125  2.387778780781446e-17  \\
            5.2734375  1.0e-17  \\
            5.27734375  1.0e-17  \\
            5.28125  2.387778780781446e-17  \\
            5.28515625  1.0e-17  \\
            5.2890625  1.775557561562891e-17  \\
            5.29296875  3.877787807814456e-18  \\
            5.296875  2.387778780781446e-17  \\
            5.30078125  1.0e-17  \\
            5.3046875  3.877787807814456e-18  \\
            5.30859375  1.0e-17  \\
            5.3125  1.0e-17  \\
            5.31640625  2.387778780781446e-17  \\
            5.3203125  3.877787807814456e-18  \\
            5.32421875  3.877787807814456e-18  \\
            5.328125  1.0e-17  \\
            5.33203125  2.387778780781446e-17  \\
            5.3359375  2.387778780781446e-17  \\
            5.33984375  2.387778780781446e-17  \\
            5.34375  3.163336342344337e-17  \\
            5.34765625  2.387778780781446e-17  \\
            5.3515625  3.877787807814456e-18  \\
            5.35546875  3.877787807814456e-18  \\
            5.359375  3.877787807814456e-18  \\
            5.36328125  1.0e-17  \\
            5.3671875  3.877787807814456e-18  \\
            5.37109375  3.877787807814456e-18  \\
            5.375  2.387778780781446e-17  \\
            5.37890625  2.387778780781446e-17  \\
            5.3828125  1.775557561562891e-17  \\
            5.38671875  2.387778780781446e-17  \\
            5.390625  1.0e-17  \\
            5.39453125  1.0e-17  \\
            5.3984375  3.877787807814456e-18  \\
            5.40234375  3.877787807814456e-18  \\
            5.40625  1.0e-17  \\
            5.41015625  1.0e-17  \\
            5.4140625  2.387778780781446e-17  \\
            5.41796875  5.163336342344337e-17  \\
            5.421875  2.387778780781446e-17  \\
            5.42578125  3.877787807814456e-18  \\
            5.4296875  2.387778780781446e-17  \\
            5.43359375  2.387778780781446e-17  \\
            5.4375  5.163336342344337e-17  \\
            5.44140625  1.0e-17  \\
            5.4453125  2.387778780781446e-17  \\
            5.44921875  2.387778780781446e-17  \\
            5.453125  1.0e-17  \\
            5.45703125  2.387778780781446e-17  \\
            5.4609375  1.775557561562891e-17  \\
            5.46484375  3.877787807814456e-18  \\
            5.46875  3.877787807814456e-18  \\
            5.47265625  2.387778780781446e-17  \\
            5.4765625  3.877787807814456e-18  \\
            5.48046875  2.387778780781446e-17  \\
            5.484375  1.0e-17  \\
            5.48828125  1.0e-17  \\
            5.4921875  3.877787807814456e-18  \\
            5.49609375  2.387778780781446e-17  \\
            5.5  3.877787807814456e-18  \\
            5.50390625  3.877787807814456e-18  \\
            5.5078125  3.877787807814456e-18  \\
            5.51171875  1.0e-17  \\
            5.515625  3.877787807814456e-18  \\
            5.51953125  3.877787807814456e-18  \\
            5.5234375  2.387778780781446e-17  \\
            5.52734375  1.0e-17  \\
            5.53125  1.775557561562891e-17  \\
            5.53515625  2.387778780781446e-17  \\
            5.5390625  2.387778780781446e-17  \\
            5.54296875  5.163336342344337e-17  \\
            5.546875  3.877787807814456e-18  \\
            5.55078125  2.387778780781446e-17  \\
            5.5546875  2.387778780781446e-17  \\
            5.55859375  1.0e-17  \\
            5.5625  1.0e-17  \\
            5.56640625  2.387778780781446e-17  \\
            5.5703125  2.387778780781446e-17  \\
            5.57421875  1.0e-17  \\
            5.578125  3.877787807814456e-18  \\
            5.58203125  3.877787807814456e-18  \\
            5.5859375  3.877787807814456e-18  \\
            5.58984375  1.775557561562891e-17  \\
            5.59375  1.0e-17  \\
            5.59765625  3.877787807814456e-18  \\
            5.6015625  3.877787807814456e-18  \\
            5.60546875  3.877787807814456e-18  \\
            5.609375  3.877787807814456e-18  \\
            5.61328125  2.387778780781446e-17  \\
            5.6171875  2.387778780781446e-17  \\
            5.62109375  1.0e-17  \\
            5.625  3.877787807814456e-18  \\
            5.62890625  3.877787807814456e-18  \\
            5.6328125  2.387778780781446e-17  \\
            5.63671875  3.877787807814456e-18  \\
            5.640625  3.877787807814456e-18  \\
            5.64453125  3.877787807814456e-18  \\
            5.6484375  1.0e-17  \\
            5.65234375  2.387778780781446e-17  \\
            5.65625  2.387778780781446e-17  \\
            5.66015625  3.877787807814456e-18  \\
            5.6640625  1.775557561562891e-17  \\
            5.66796875  3.877787807814456e-18  \\
            5.671875  1.0e-17  \\
            5.67578125  1.0e-17  \\
            5.6796875  2.387778780781446e-17  \\
            5.68359375  3.7755575615628916e-17  \\
            5.6875  2.387778780781446e-17  \\
            5.69140625  3.7755575615628916e-17  \\
            5.6953125  3.877787807814456e-18  \\
            5.69921875  5.163336342344337e-17  \\
            5.703125  3.877787807814456e-18  \\
            5.70703125  3.877787807814456e-18  \\
            5.7109375  2.387778780781446e-17  \\
            5.71484375  2.387778780781446e-17  \\
            5.71875  1.0e-17  \\
            5.72265625  3.877787807814456e-18  \\
            5.7265625  2.387778780781446e-17  \\
            5.73046875  3.877787807814456e-18  \\
            5.734375  3.877787807814456e-18  \\
            5.73828125  2.387778780781446e-17  \\
            5.7421875  2.387778780781446e-17  \\
            5.74609375  3.877787807814456e-18  \\
            5.75  3.877787807814456e-18  \\
            5.75390625  1.775557561562891e-17  \\
            5.7578125  2.387778780781446e-17  \\
            5.76171875  2.387778780781446e-17  \\
            5.765625  1.0e-17  \\
            5.76953125  1.0e-17  \\
            5.7734375  2.387778780781446e-17  \\
            5.77734375  2.387778780781446e-17  \\
            5.78125  3.877787807814456e-18  \\
            5.78515625  2.387778780781446e-17  \\
            5.7890625  2.387778780781446e-17  \\
            5.79296875  3.877787807814456e-18  \\
            5.796875  2.387778780781446e-17  \\
            5.80078125  2.387778780781446e-17  \\
            5.8046875  1.0e-17  \\
            5.80859375  2.387778780781446e-17  \\
            5.8125  3.877787807814456e-18  \\
            5.81640625  3.7755575615628916e-17  \\
            5.8203125  1.775557561562891e-17  \\
            5.82421875  3.877787807814456e-18  \\
            5.828125  3.7755575615628916e-17  \\
            5.83203125  2.387778780781446e-17  \\
            5.8359375  3.877787807814456e-18  \\
            5.83984375  5.938893903907228e-17  \\
            5.84375  7.938893903907229e-17  \\
            5.84765625  1.0e-17  \\
            5.8515625  2.387778780781446e-17  \\
            5.85546875  2.387778780781446e-17  \\
            5.859375  2.387778780781446e-17  \\
            5.86328125  3.877787807814456e-18  \\
            5.8671875  3.877787807814456e-18  \\
            5.87109375  1.0e-17  \\
            5.875  3.877787807814456e-18  \\
            5.87890625  3.877787807814456e-18  \\
            5.8828125  1.0e-17  \\
            5.88671875  2.387778780781446e-17  \\
            5.890625  2.387778780781446e-17  \\
            5.89453125  3.877787807814456e-18  \\
            5.8984375  2.387778780781446e-17  \\
            5.90234375  2.387778780781446e-17  \\
            5.90625  3.877787807814456e-18  \\
            5.91015625  2.387778780781446e-17  \\
            5.9140625  3.163336342344337e-17  \\
            5.91796875  2.387778780781446e-17  \\
            5.921875  3.7755575615628916e-17  \\
            5.92578125  1.0e-17  \\
            5.9296875  3.7755575615628916e-17  \\
            5.93359375  3.877787807814456e-18  \\
            5.9375  3.877787807814456e-18  \\
            5.94140625  1.0e-17  \\
            5.9453125  8.71445146547012e-17  \\
            5.94921875  1.0e-17  \\
            5.953125  2.387778780781446e-17  \\
            5.95703125  5.163336342344337e-17  \\
            5.9609375  2.387778780781446e-17  \\
            5.96484375  3.7755575615628916e-17  \\
            5.96875  2.387778780781446e-17  \\
            5.97265625  3.877787807814456e-18  \\
            5.9765625  3.877787807814456e-18  \\
            5.98046875  1.0e-17  \\
            5.984375  2.387778780781446e-17  \\
            5.98828125  2.387778780781446e-17  \\
            5.9921875  1.0e-17  \\
            5.99609375  3.877787807814456e-18  \\
            6.0  1.0e-17  \\
            6.00390625  5.163336342344337e-17  \\
            6.0078125  2.387778780781446e-17  \\
            6.01171875  1.775557561562891e-17  \\
            6.015625  1.0e-17  \\
            6.01953125  3.877787807814456e-18  \\
            6.0234375  1.0e-17  \\
            6.02734375  1.0e-17  \\
            6.03125  5.163336342344337e-17  \\
            6.03515625  1.0e-17  \\
            6.0390625  5.163336342344337e-17  \\
            6.04296875  2.387778780781446e-17  \\
            6.046875  2.387778780781446e-17  \\
            6.05078125  3.877787807814456e-18  \\
            6.0546875  2.387778780781446e-17  \\
            6.05859375  1.0e-17  \\
            6.0625  2.387778780781446e-17  \\
            6.06640625  3.877787807814456e-18  \\
            6.0703125  3.877787807814456e-18  \\
            6.07421875  1.0e-17  \\
            6.078125  1.0e-17  \\
            6.08203125  2.387778780781446e-17  \\
            6.0859375  1.775557561562891e-17  \\
            6.08984375  4.5511151231257825e-17  \\
            6.09375  2.387778780781446e-17  \\
            6.09765625  1.0e-17  \\
            6.1015625  3.877787807814456e-18  \\
            6.10546875  1.0e-17  \\
            6.109375  1.0e-17  \\
            6.11328125  1.0e-17  \\
            6.1171875  2.387778780781446e-17  \\
            6.12109375  3.877787807814456e-18  \\
            6.125  3.877787807814456e-18  \\
            6.12890625  2.387778780781446e-17  \\
            6.1328125  3.877787807814456e-18  \\
            6.13671875  2.387778780781446e-17  \\
            6.140625  1.0e-17  \\
            6.14453125  2.387778780781446e-17  \\
            6.1484375  2.387778780781446e-17  \\
            6.15234375  2.387778780781446e-17  \\
            6.15625  1.0e-17  \\
            6.16015625  1.775557561562891e-17  \\
            6.1640625  3.877787807814456e-18  \\
            6.16796875  2.387778780781446e-17  \\
            6.171875  3.7755575615628916e-17  \\
            6.17578125  2.387778780781446e-17  \\
            6.1796875  2.387778780781446e-17  \\
            6.18359375  6.551115123125783e-17  \\
            6.1875  3.877787807814456e-18  \\
            6.19140625  2.387778780781446e-17  \\
            6.1953125  3.7755575615628916e-17  \\
            6.19921875  2.387778780781446e-17  \\
            6.203125  3.877787807814456e-18  \\
            6.20703125  2.387778780781446e-17  \\
            6.2109375  1.0e-17  \\
            6.21484375  1.775557561562891e-17  \\
            6.21875  3.877787807814456e-18  \\
            6.22265625  1.0e-17  \\
            6.2265625  2.387778780781446e-17  \\
            6.23046875  3.877787807814456e-18  \\
            6.234375  2.387778780781446e-17  \\
            6.23828125  1.0e-17  \\
            6.2421875  1.0e-17  \\
            6.24609375  1.0e-17  \\
            6.25  2.387778780781446e-17  \\
            6.25390625  1.0e-17  \\
            6.2578125  2.387778780781446e-17  \\
            6.26171875  2.387778780781446e-17  \\
            6.265625  1.0e-17  \\
            6.26953125  2.387778780781446e-17  \\
            6.2734375  3.7755575615628916e-17  \\
            6.27734375  2.387778780781446e-17  \\
            6.28125  3.877787807814456e-18  \\
            6.28515625  5.163336342344337e-17  \\
            6.2890625  4.5511151231257825e-17  \\
            6.29296875  3.877787807814456e-18  \\
            6.296875  2.387778780781446e-17  \\
            6.30078125  5.163336342344337e-17  \\
            6.3046875  2.387778780781446e-17  \\
            6.30859375  3.877787807814456e-18  \\
            6.3125  1.0e-17  \\
            6.31640625  2.387778780781446e-17  \\
            6.3203125  2.387778780781446e-17  \\
            6.32421875  2.387778780781446e-17  \\
            6.328125  3.877787807814456e-18  \\
            6.33203125  2.387778780781446e-17  \\
            6.3359375  3.7755575615628916e-17  \\
            6.33984375  3.7755575615628916e-17  \\
            6.34375  3.877787807814456e-18  \\
            6.34765625  3.7755575615628916e-17  \\
            6.3515625  3.163336342344337e-17  \\
            6.35546875  2.387778780781446e-17  \\
            6.359375  3.877787807814456e-18  \\
            6.36328125  2.387778780781446e-17  \\
            6.3671875  3.163336342344337e-17  \\
            6.37109375  3.877787807814456e-18  \\
            6.375  3.163336342344337e-17  \\
            6.37890625  3.7755575615628916e-17  \\
            6.3828125  3.7755575615628916e-17  \\
            6.38671875  3.877787807814456e-18  \\
            6.390625  2.387778780781446e-17  \\
            6.39453125  1.0e-17  \\
            6.3984375  1.775557561562891e-17  \\
            6.40234375  2.387778780781446e-17  \\
            6.40625  2.387778780781446e-17  \\
            6.41015625  3.877787807814456e-18  \\
            6.4140625  2.387778780781446e-17  \\
            6.41796875  1.0e-17  \\
            6.421875  3.877787807814456e-18  \\
            6.42578125  1.0e-17  \\
            6.4296875  1.0e-17  \\
            6.43359375  3.877787807814456e-18  \\
            6.4375  3.877787807814456e-18  \\
            6.44140625  1.0e-17  \\
            6.4453125  1.0e-17  \\
            6.44921875  1.775557561562891e-17  \\
            6.453125  2.387778780781446e-17  \\
            6.45703125  3.877787807814456e-18  \\
            6.4609375  2.387778780781446e-17  \\
            6.46484375  5.163336342344337e-17  \\
            6.46875  3.163336342344337e-17  \\
            6.47265625  3.163336342344337e-17  \\
            6.4765625  7.938893903907229e-17  \\
            6.48046875  3.877787807814456e-18  \\
            6.484375  2.387778780781446e-17  \\
            6.48828125  3.877787807814456e-18  \\
            6.4921875  1.0e-17  \\
            6.49609375  3.7755575615628916e-17  \\
            6.5  3.877787807814456e-18  \\
            6.50390625  8.71445146547012e-17  \\
            6.5078125  3.7755575615628916e-17  \\
            6.51171875  1.0e-17  \\
            6.515625  3.877787807814456e-18  \\
            6.51953125  2.387778780781446e-17  \\
            6.5234375  3.877787807814456e-18  \\
            6.52734375  3.877787807814456e-18  \\
            6.53125  3.877787807814456e-18  \\
            6.53515625  1.0e-17  \\
            6.5390625  1.0e-17  \\
            6.54296875  3.877787807814456e-18  \\
            6.546875  3.877787807814456e-18  \\
            6.55078125  2.387778780781446e-17  \\
            6.5546875  3.163336342344337e-17  \\
            6.55859375  3.163336342344337e-17  \\
            6.5625  5.163336342344337e-17  \\
            6.56640625  1.0e-17  \\
            6.5703125  3.877787807814456e-18  \\
            6.57421875  2.387778780781446e-17  \\
            6.578125  3.877787807814456e-18  \\
            6.58203125  3.877787807814456e-18  \\
            6.5859375  3.163336342344337e-17  \\
            6.58984375  3.877787807814456e-18  \\
            6.59375  1.0e-17  \\
            6.59765625  3.877787807814456e-18  \\
            6.6015625  1.0e-17  \\
            6.60546875  3.7755575615628916e-17  \\
            6.609375  3.877787807814456e-18  \\
            6.61328125  5.163336342344337e-17  \\
            6.6171875  2.387778780781446e-17  \\
            6.62109375  3.163336342344337e-17  \\
            6.625  1.775557561562891e-17  \\
            6.62890625  2.387778780781446e-17  \\
            6.6328125  3.877787807814456e-18  \\
            6.63671875  3.7755575615628916e-17  \\
            6.640625  3.7755575615628916e-17  \\
            6.64453125  3.877787807814456e-18  \\
            6.6484375  2.387778780781446e-17  \\
            6.65234375  2.387778780781446e-17  \\
            6.65625  3.7755575615628916e-17  \\
            6.66015625  3.7755575615628916e-17  \\
            6.6640625  1.7041124150158795e-16  \\
            6.66796875  6.551115123125783e-17  \\
            6.671875  3.7755575615628916e-17  \\
            6.67578125  3.163336342344337e-17  \\
            6.6796875  3.877787807814456e-18  \\
            6.68359375  2.387778780781446e-17  \\
            6.6875  1.071445146547012e-16  \\
            6.69140625  3.877787807814456e-18  \\
            6.6953125  3.877787807814456e-18  \\
            6.69921875  1.775557561562891e-17  \\
            6.703125  5.163336342344337e-17  \\
            6.70703125  3.7755575615628916e-17  \\
            6.7109375  3.877787807814456e-18  \\
            6.71484375  5.938893903907228e-17  \\
            6.71875  5.163336342344337e-17  \\
            6.72265625  5.163336342344337e-17  \\
            6.7265625  2.387778780781446e-17  \\
            6.73046875  1.0e-17  \\
            6.734375  3.877787807814456e-18  \\
            6.73828125  1.9041124150158793e-16  \\
            6.7421875  3.7755575615628916e-17  \\
            6.74609375  2.387778780781446e-17  \\
            6.75  4.5511151231257825e-17  \\
            6.75390625  1.0e-17  \\
            6.7578125  2.387778780781446e-17  \\
            6.76171875  5.163336342344337e-17  \\
            6.765625  1.349000902703301e-16  \\
            6.76953125  2.387778780781446e-17  \\
            6.7734375  3.7755575615628916e-17  \\
            6.77734375  5.163336342344337e-17  \\
            6.78125  2.387778780781446e-17  \\
            6.78515625  1.0e-17  \\
            6.7890625  5.163336342344337e-17  \\
            6.79296875  3.7755575615628916e-17  \\
            6.796875  2.387778780781446e-17  \\
            6.80078125  6.551115123125783e-17  \\
            6.8046875  6.551115123125783e-17  \\
            6.80859375  3.877787807814456e-18  \\
            6.8125  2.387778780781446e-17  \\
            6.81640625  3.877787807814456e-18  \\
            6.8203125  3.163336342344337e-17  \\
            6.82421875  5.163336342344337e-17  \\
            6.828125  2.387778780781446e-17  \\
            6.83203125  5.163336342344337e-17  \\
            6.8359375  3.877787807814456e-18  \\
            6.83984375  2.387778780781446e-17  \\
            6.84375  1.0e-17  \\
            6.84765625  4.5511151231257825e-17  \\
            6.8515625  2.387778780781446e-17  \\
            6.85546875  4.5511151231257825e-17  \\
            6.859375  3.877787807814456e-18  \\
            6.86328125  2.387778780781446e-17  \\
            6.8671875  2.387778780781446e-17  \\
            6.87109375  1.071445146547012e-16  \\
            6.875  5.938893903907228e-17  \\
            6.87890625  2.736779683484747e-16  \\
            6.8828125  1.6265566588595901e-16  \\
            6.88671875  3.7755575615628916e-17  \\
            6.890625  3.877787807814456e-18  \\
            6.89453125  3.877787807814456e-18  \\
            6.8984375  9.326672684688674e-17  \\
            6.90234375  5.938893903907228e-17  \\
            6.90625  2.2592239273284575e-16  \\
            6.91015625  7.938893903907229e-17  \\
            6.9140625  3.163336342344337e-17  \\
            6.91796875  1.7653345369377347e-16  \\
            6.921875  3.877787807814456e-18  \\
            6.92578125  2.387778780781446e-17  \\
            6.9296875  2.387778780781446e-17  \\
            6.93359375  5.163336342344337e-17  \\
            6.9375  7.326672684688674e-17  \\
            6.94140625  1.775557561562891e-17  \\
            6.9453125  1.0e-17  \\
            6.94921875  2.387778780781446e-17  \\
            6.953125  2.387778780781446e-17  \\
            6.95703125  9.326672684688674e-17  \\
            6.9609375  3.877787807814456e-18  \\
            6.96484375  3.7755575615628916e-17  \\
            6.96875  3.7755575615628916e-17  \\
            6.97265625  3.7755575615628916e-17  \\
            6.9765625  3.877787807814456e-18  \\
            6.98046875  3.163336342344337e-17  \\
            6.984375  3.7755575615628916e-17  \\
            6.98828125  7.938893903907229e-17  \\
            6.9921875  5.163336342344337e-17  \\
            6.99609375  2.1816681711721684e-16  \\
            7.0  1.071445146547012e-16  \\
            7.00390625  3.877787807814456e-18  \\
            7.0078125  2.387778780781446e-17  \\
            7.01171875  3.877787807814456e-18  \\
            7.015625  3.877787807814456e-18  \\
            7.01953125  2.387778780781446e-17  \\
            7.0234375  2.387778780781446e-17  \\
            7.02734375  3.877787807814456e-18  \\
            7.03125  3.877787807814456e-18  \\
            7.03515625  1.0e-17  \\
            7.0390625  3.877787807814456e-18  \\
            7.04296875  3.877787807814456e-18  \\
            7.046875  5.163336342344337e-17  \\
            7.05078125  1.071445146547012e-16  \\
            7.0546875  2.387778780781446e-17  \\
            7.05859375  5.163336342344337e-17  \\
            7.0625  2.387778780781446e-17  \\
            7.06640625  1.0e-17  \\
            7.0703125  2.387778780781446e-17  \\
            7.07421875  7.938893903907229e-17  \\
            7.078125  2.387778780781446e-17  \\
            7.08203125  5.163336342344337e-17  \\
            7.0859375  6.551115123125783e-17  \\
            7.08984375  5.938893903907228e-17  \\
            7.09375  1.0e-17  \\
            7.09765625  2.387778780781446e-17  \\
            7.1015625  1.0e-17  \\
            7.10546875  2.387778780781446e-17  \\
            7.109375  3.877787807814456e-18  \\
            7.11328125  3.877787807814456e-18  \\
            7.1171875  6.551115123125783e-17  \\
            7.12109375  5.163336342344337e-17  \\
            7.125  3.877787807814456e-18  \\
            7.12890625  2.387778780781446e-17  \\
            7.1328125  5.938893903907228e-17  \\
            7.13671875  5.163336342344337e-17  \\
            7.140625  1.0e-17  \\
            7.14453125  7.326672684688674e-17  \\
            7.1484375  3.7755575615628916e-17  \\
            7.15234375  3.877787807814456e-18  \\
            7.15625  3.877787807814456e-18  \\
            7.16015625  2.387778780781446e-17  \\
            7.1640625  1.775557561562891e-17  \\
            7.16796875  1.071445146547012e-16  \\
            7.171875  3.877787807814456e-18  \\
            7.17578125  3.7755575615628916e-17  \\
            7.1796875  5.163336342344337e-17  \\
            7.18359375  5.163336342344337e-17  \\
            7.1875  3.877787807814456e-18  \\
            7.19140625  1.0e-17  \\
            7.1953125  3.877787807814456e-18  \\
            7.19921875  3.877787807814456e-18  \\
            7.203125  2.387778780781446e-17  \\
            7.20703125  5.163336342344337e-17  \\
            7.2109375  4.5511151231257825e-17  \\
            7.21484375  3.877787807814456e-18  \\
            7.21875  3.163336342344337e-17  \\
            7.22265625  2.387778780781446e-17  \\
            7.2265625  3.877787807814456e-18  \\
            7.23046875  3.877787807814456e-18  \\
            7.234375  3.877787807814456e-18  \\
            7.23828125  1.0e-17  \\
            7.2421875  3.7755575615628916e-17  \\
            7.24609375  7.938893903907229e-17  \\
            7.25  3.877787807814456e-18  \\
            7.25390625  2.387778780781446e-17  \\
            7.2578125  5.163336342344337e-17  \\
            7.26171875  3.877787807814456e-18  \\
            7.265625  3.877787807814456e-18  \\
            7.26953125  3.877787807814456e-18  \\
            7.2734375  2.387778780781446e-17  \\
            7.27734375  1.0e-17  \\
            7.28125  1.0e-17  \\
            7.28515625  1.0e-17  \\
            7.2890625  1.775557561562891e-17  \\
            7.29296875  5.163336342344337e-17  \\
            7.296875  1.071445146547012e-16  \\
            7.30078125  3.163336342344337e-17  \\
            7.3046875  1.6265566588595901e-16  \\
            7.30859375  1.0e-17  \\
            7.3125  3.877787807814456e-18  \\
            7.31640625  1.775557561562891e-17  \\
            7.3203125  2.387778780781446e-17  \\
            7.32421875  3.877787807814456e-18  \\
            7.328125  2.387778780781446e-17  \\
            7.33203125  3.877787807814456e-18  \\
            7.3359375  3.877787807814456e-18  \\
            7.33984375  2.387778780781446e-17  \\
            7.34375  3.877787807814456e-18  \\
            7.34765625  3.877787807814456e-18  \\
            7.3515625  3.877787807814456e-18  \\
            7.35546875  3.163336342344337e-17  \\
            7.359375  3.877787807814456e-18  \\
            7.36328125  2.387778780781446e-17  \\
            7.3671875  2.387778780781446e-17  \\
            7.37109375  1.0e-17  \\
            7.375  2.387778780781446e-17  \\
            7.37890625  3.877787807814456e-18  \\
            7.3828125  3.877787807814456e-18  \\
            7.38671875  3.163336342344337e-17  \\
            7.390625  1.0e-17  \\
            7.39453125  3.163336342344337e-17  \\
            7.3984375  2.387778780781446e-17  \\
            7.40234375  1.0e-17  \\
            7.40625  2.387778780781446e-17  \\
            7.41015625  3.163336342344337e-17  \\
            7.4140625  3.877787807814456e-18  \\
            7.41796875  1.0e-17  \\
            7.421875  2.387778780781446e-17  \\
            7.42578125  3.877787807814456e-18  \\
            7.4296875  1.0e-17  \\
            7.43359375  2.387778780781446e-17  \\
            7.4375  5.163336342344337e-17  \\
            7.44140625  1.0e-17  \\
            7.4453125  2.387778780781446e-17  \\
            7.44921875  2.387778780781446e-17  \\
            7.453125  3.7755575615628916e-17  \\
            7.45703125  1.0e-17  \\
            7.4609375  2.387778780781446e-17  \\
            7.46484375  1.0e-17  \\
            7.46875  1.0e-17  \\
            7.47265625  2.387778780781446e-17  \\
            7.4765625  2.387778780781446e-17  \\
            7.48046875  2.387778780781446e-17  \\
            7.484375  2.387778780781446e-17  \\
            7.48828125  3.163336342344337e-17  \\
            7.4921875  1.0e-17  \\
            7.49609375  3.877787807814456e-18  \\
            7.5  3.877787807814456e-18  \\
            7.50390625  3.163336342344337e-17  \\
            7.5078125  3.877787807814456e-18  \\
            7.51171875  1.0e-17  \\
            7.515625  3.877787807814456e-18  \\
            7.51953125  5.163336342344337e-17  \\
            7.5234375  2.387778780781446e-17  \\
            7.52734375  2.387778780781446e-17  \\
            7.53125  2.387778780781446e-17  \\
            7.53515625  1.0e-17  \\
            7.5390625  3.877787807814456e-18  \\
            7.54296875  1.0e-17  \\
            7.546875  3.877787807814456e-18  \\
            7.55078125  5.163336342344337e-17  \\
            7.5546875  1.0e-17  \\
            7.55859375  1.0e-17  \\
            7.5625  1.0e-17  \\
            7.56640625  1.0e-17  \\
            7.5703125  1.0e-17  \\
            7.57421875  2.387778780781446e-17  \\
            7.578125  3.163336342344337e-17  \\
            7.58203125  5.163336342344337e-17  \\
            7.5859375  3.163336342344337e-17  \\
            7.58984375  3.877787807814456e-18  \\
            7.59375  2.387778780781446e-17  \\
            7.59765625  2.387778780781446e-17  \\
            7.6015625  2.387778780781446e-17  \\
            7.60546875  3.877787807814456e-18  \\
            7.609375  2.387778780781446e-17  \\
            7.61328125  2.387778780781446e-17  \\
            7.6171875  3.877787807814456e-18  \\
            7.62109375  3.877787807814456e-18  \\
            7.625  1.0e-17  \\
            7.62890625  1.0e-17  \\
            7.6328125  3.7755575615628916e-17  \\
            7.63671875  3.877787807814456e-18  \\
            7.640625  3.877787807814456e-18  \\
            7.64453125  1.0e-17  \\
            7.6484375  3.877787807814456e-18  \\
            7.65234375  2.387778780781446e-17  \\
            7.65625  5.163336342344337e-17  \\
            7.66015625  3.163336342344337e-17  \\
            7.6640625  5.163336342344337e-17  \\
            7.66796875  1.775557561562891e-17  \\
            7.671875  1.775557561562891e-17  \\
            7.67578125  1.0e-17  \\
            7.6796875  1.775557561562891e-17  \\
            7.68359375  2.387778780781446e-17  \\
            7.6875  3.877787807814456e-18  \\
            7.69140625  3.877787807814456e-18  \\
            7.6953125  2.387778780781446e-17  \\
            7.69921875  2.387778780781446e-17  \\
            7.703125  1.0e-17  \\
            7.70703125  5.163336342344337e-17  \\
            7.7109375  7.938893903907229e-17  \\
            7.71484375  2.387778780781446e-17  \\
            7.71875  3.163336342344337e-17  \\
            7.72265625  2.387778780781446e-17  \\
            7.7265625  2.387778780781446e-17  \\
            7.73046875  1.775557561562891e-17  \\
            7.734375  2.387778780781446e-17  \\
            7.73828125  5.163336342344337e-17  \\
            7.7421875  1.0e-17  \\
            7.74609375  1.071445146547012e-16  \\
            7.75  2.387778780781446e-17  \\
            7.75390625  3.7755575615628916e-17  \\
            7.7578125  2.387778780781446e-17  \\
            7.76171875  3.877787807814456e-18  \\
            7.765625  3.7755575615628916e-17  \\
            7.76953125  1.0e-17  \\
            7.7734375  1.0e-17  \\
            7.77734375  2.387778780781446e-17  \\
            7.78125  2.387778780781446e-17  \\
            7.78515625  3.7755575615628916e-17  \\
            7.7890625  3.7755575615628916e-17  \\
            7.79296875  3.877787807814456e-18  \\
            7.796875  3.7755575615628916e-17  \\
            7.80078125  5.163336342344337e-17  \\
            7.8046875  3.877787807814456e-18  \\
            7.80859375  6.551115123125783e-17  \\
            7.8125  2.387778780781446e-17  \\
            7.81640625  1.0e-17  \\
            7.8203125  5.163336342344337e-17  \\
            7.82421875  5.163336342344337e-17  \\
            7.828125  1.0e-17  \\
            7.83203125  2.387778780781446e-17  \\
            7.8359375  6.551115123125783e-17  \\
            7.83984375  1.775557561562891e-17  \\
            7.84375  1.0e-17  \\
            7.84765625  3.7755575615628916e-17  \\
            7.8515625  2.387778780781446e-17  \\
            7.85546875  3.7755575615628916e-17  \\
            7.859375  2.387778780781446e-17  \\
            7.86328125  3.163336342344337e-17  \\
            7.8671875  3.7755575615628916e-17  \\
            7.87109375  2.387778780781446e-17  \\
            7.875  2.387778780781446e-17  \\
            7.87890625  3.877787807814456e-18  \\
            7.8828125  2.387778780781446e-17  \\
            7.88671875  3.877787807814456e-18  \\
            7.890625  2.387778780781446e-17  \\
            7.89453125  2.387778780781446e-17  \\
            7.8984375  6.551115123125783e-17  \\
            7.90234375  3.877787807814456e-18  \\
            7.90625  2.387778780781446e-17  \\
            7.91015625  1.349000902703301e-16  \\
            7.9140625  3.877787807814456e-18  \\
            7.91796875  1.0e-17  \\
            7.921875  3.7755575615628916e-17  \\
            7.92578125  7.938893903907229e-17  \\
            7.9296875  1.775557561562891e-17  \\
            7.93359375  3.7755575615628916e-17  \\
            7.9375  1.0e-17  \\
            7.94140625  2.387778780781446e-17  \\
            7.9453125  1.0e-17  \\
            7.94921875  5.163336342344337e-17  \\
            7.953125  3.877787807814456e-18  \\
            7.95703125  2.387778780781446e-17  \\
            7.9609375  2.387778780781446e-17  \\
            7.96484375  2.387778780781446e-17  \\
            7.96875  5.163336342344337e-17  \\
            7.97265625  3.877787807814456e-18  \\
            7.9765625  1.775557561562891e-17  \\
            7.98046875  2.387778780781446e-17  \\
            7.984375  3.7755575615628916e-17  \\
            7.98828125  2.387778780781446e-17  \\
            7.9921875  1.0e-17  \\
            7.99609375  3.877787807814456e-18  \\
            8.0  5.163336342344337e-17  \\
        }
        ;
    \addlegendentry {\scriptsize{$n_M=256$}}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={0bd2a916-f566-49fe-9691-847910ed0088}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  1.0e-17  \\
            0.00390625  1.0e-17  \\
            0.0078125  1.775557561562891e-17  \\
            0.01171875  1.0e-17  \\
            0.015625  2.387778780781446e-17  \\
            0.01953125  3.7755575615628916e-17  \\
            0.0234375  2.387778780781446e-17  \\
            0.02734375  1.0e-17  \\
            0.03125  2.387778780781446e-17  \\
            0.03515625  3.877787807814456e-18  \\
            0.0390625  3.877787807814456e-18  \\
            0.04296875  1.0e-17  \\
            0.046875  2.387778780781446e-17  \\
            0.05078125  2.387778780781446e-17  \\
            0.0546875  3.877787807814456e-18  \\
            0.05859375  1.775557561562891e-17  \\
            0.0625  2.387778780781446e-17  \\
            0.06640625  2.387778780781446e-17  \\
            0.0703125  1.775557561562891e-17  \\
            0.07421875  3.163336342344337e-17  \\
            0.078125  1.775557561562891e-17  \\
            0.08203125  3.877787807814456e-18  \\
            0.0859375  1.0e-17  \\
            0.08984375  1.775557561562891e-17  \\
            0.09375  2.387778780781446e-17  \\
            0.09765625  3.877787807814456e-18  \\
            0.1015625  2.387778780781446e-17  \\
            0.10546875  1.0e-17  \\
            0.109375  2.387778780781446e-17  \\
            0.11328125  3.877787807814456e-18  \\
            0.1171875  3.877787807814456e-18  \\
            0.12109375  1.0e-17  \\
            0.125  1.775557561562891e-17  \\
            0.12890625  3.877787807814456e-18  \\
            0.1328125  3.877787807814456e-18  \\
            0.13671875  2.387778780781446e-17  \\
            0.140625  2.387778780781446e-17  \\
            0.14453125  3.877787807814456e-18  \\
            0.1484375  2.387778780781446e-17  \\
            0.15234375  2.387778780781446e-17  \\
            0.15625  1.0e-17  \\
            0.16015625  1.0e-17  \\
            0.1640625  3.877787807814456e-18  \\
            0.16796875  3.877787807814456e-18  \\
            0.171875  3.877787807814456e-18  \\
            0.17578125  3.877787807814456e-18  \\
            0.1796875  1.775557561562891e-17  \\
            0.18359375  1.0e-17  \\
            0.1875  3.877787807814456e-18  \\
            0.19140625  2.387778780781446e-17  \\
            0.1953125  3.163336342344337e-17  \\
            0.19921875  3.877787807814456e-18  \\
            0.203125  1.0e-17  \\
            0.20703125  3.877787807814456e-18  \\
            0.2109375  1.0e-17  \\
            0.21484375  2.387778780781446e-17  \\
            0.21875  1.0e-17  \\
            0.22265625  3.163336342344337e-17  \\
            0.2265625  3.877787807814456e-18  \\
            0.23046875  1.0e-17  \\
            0.234375  1.0e-17  \\
            0.23828125  1.0e-17  \\
            0.2421875  2.387778780781446e-17  \\
            0.24609375  1.775557561562891e-17  \\
            0.25  2.387778780781446e-17  \\
            0.25390625  2.387778780781446e-17  \\
            0.2578125  5.163336342344337e-17  \\
            0.26171875  1.775557561562891e-17  \\
            0.265625  2.387778780781446e-17  \\
            0.26953125  2.387778780781446e-17  \\
            0.2734375  1.0e-17  \\
            0.27734375  3.877787807814456e-18  \\
            0.28125  3.877787807814456e-18  \\
            0.28515625  2.387778780781446e-17  \\
            0.2890625  1.775557561562891e-17  \\
            0.29296875  3.877787807814456e-18  \\
            0.296875  3.163336342344337e-17  \\
            0.30078125  1.0e-17  \\
            0.3046875  1.0e-17  \\
            0.30859375  3.163336342344337e-17  \\
            0.3125  1.0e-17  \\
            0.31640625  2.387778780781446e-17  \\
            0.3203125  3.877787807814456e-18  \\
            0.32421875  1.0e-17  \\
            0.328125  2.387778780781446e-17  \\
            0.33203125  2.387778780781446e-17  \\
            0.3359375  1.0e-17  \\
            0.33984375  1.0e-17  \\
            0.34375  1.775557561562891e-17  \\
            0.34765625  2.387778780781446e-17  \\
            0.3515625  3.877787807814456e-18  \\
            0.35546875  1.0e-17  \\
            0.359375  3.7755575615628916e-17  \\
            0.36328125  2.387778780781446e-17  \\
            0.3671875  1.0e-17  \\
            0.37109375  3.877787807814456e-18  \\
            0.375  3.877787807814456e-18  \\
            0.37890625  2.387778780781446e-17  \\
            0.3828125  3.877787807814456e-18  \\
            0.38671875  1.0e-17  \\
            0.390625  2.387778780781446e-17  \\
            0.39453125  2.387778780781446e-17  \\
            0.3984375  1.0e-17  \\
            0.40234375  3.877787807814456e-18  \\
            0.40625  3.877787807814456e-18  \\
            0.41015625  3.877787807814456e-18  \\
            0.4140625  2.387778780781446e-17  \\
            0.41796875  3.877787807814456e-18  \\
            0.421875  2.387778780781446e-17  \\
            0.42578125  1.0e-17  \\
            0.4296875  2.387778780781446e-17  \\
            0.43359375  3.877787807814456e-18  \\
            0.4375  1.775557561562891e-17  \\
            0.44140625  3.877787807814456e-18  \\
            0.4453125  1.0e-17  \\
            0.44921875  5.163336342344337e-17  \\
            0.453125  1.0e-17  \\
            0.45703125  3.877787807814456e-18  \\
            0.4609375  3.877787807814456e-18  \\
            0.46484375  1.0e-17  \\
            0.46875  1.0e-17  \\
            0.47265625  1.0e-17  \\
            0.4765625  3.877787807814456e-18  \\
            0.48046875  1.775557561562891e-17  \\
            0.484375  3.877787807814456e-18  \\
            0.48828125  5.163336342344337e-17  \\
            0.4921875  1.0e-17  \\
            0.49609375  3.877787807814456e-18  \\
            0.5  1.0e-17  \\
            0.50390625  3.877787807814456e-18  \\
            0.5078125  1.0e-17  \\
            0.51171875  3.877787807814456e-18  \\
            0.515625  3.877787807814456e-18  \\
            0.51953125  1.0e-17  \\
            0.5234375  2.387778780781446e-17  \\
            0.52734375  3.877787807814456e-18  \\
            0.53125  1.775557561562891e-17  \\
            0.53515625  2.387778780781446e-17  \\
            0.5390625  1.0e-17  \\
            0.54296875  1.0e-17  \\
            0.546875  5.163336342344337e-17  \\
            0.55078125  3.877787807814456e-18  \\
            0.5546875  3.877787807814456e-18  \\
            0.55859375  3.877787807814456e-18  \\
            0.5625  1.0e-17  \\
            0.56640625  2.387778780781446e-17  \\
            0.5703125  1.0e-17  \\
            0.57421875  2.387778780781446e-17  \\
            0.578125  2.387778780781446e-17  \\
            0.58203125  3.7755575615628916e-17  \\
            0.5859375  2.387778780781446e-17  \\
            0.58984375  2.387778780781446e-17  \\
            0.59375  3.877787807814456e-18  \\
            0.59765625  3.877787807814456e-18  \\
            0.6015625  3.7755575615628916e-17  \\
            0.60546875  1.0e-17  \\
            0.609375  1.0e-17  \\
            0.61328125  3.877787807814456e-18  \\
            0.6171875  3.877787807814456e-18  \\
            0.62109375  1.0e-17  \\
            0.625  3.877787807814456e-18  \\
            0.62890625  3.163336342344337e-17  \\
            0.6328125  3.877787807814456e-18  \\
            0.63671875  1.0e-17  \\
            0.640625  2.387778780781446e-17  \\
            0.64453125  1.0e-17  \\
            0.6484375  3.877787807814456e-18  \\
            0.65234375  2.387778780781446e-17  \\
            0.65625  1.775557561562891e-17  \\
            0.66015625  2.387778780781446e-17  \\
            0.6640625  3.877787807814456e-18  \\
            0.66796875  1.0e-17  \\
            0.671875  3.877787807814456e-18  \\
            0.67578125  3.877787807814456e-18  \\
            0.6796875  3.877787807814456e-18  \\
            0.68359375  3.877787807814456e-18  \\
            0.6875  2.387778780781446e-17  \\
            0.69140625  3.877787807814456e-18  \\
            0.6953125  3.7755575615628916e-17  \\
            0.69921875  2.387778780781446e-17  \\
            0.703125  3.877787807814456e-18  \\
            0.70703125  3.877787807814456e-18  \\
            0.7109375  1.0e-17  \\
            0.71484375  3.163336342344337e-17  \\
            0.71875  2.387778780781446e-17  \\
            0.72265625  2.387778780781446e-17  \\
            0.7265625  2.387778780781446e-17  \\
            0.73046875  3.877787807814456e-18  \\
            0.734375  1.0e-17  \\
            0.73828125  1.0e-17  \\
            0.7421875  1.0e-17  \\
            0.74609375  2.387778780781446e-17  \\
            0.75  3.163336342344337e-17  \\
            0.75390625  1.0e-17  \\
            0.7578125  2.387778780781446e-17  \\
            0.76171875  2.387778780781446e-17  \\
            0.765625  1.071445146547012e-16  \\
            0.76953125  1.0e-17  \\
            0.7734375  2.387778780781446e-17  \\
            0.77734375  1.0e-17  \\
            0.78125  3.877787807814456e-18  \\
            0.78515625  3.877787807814456e-18  \\
            0.7890625  5.163336342344337e-17  \\
            0.79296875  2.387778780781446e-17  \\
            0.796875  1.0e-17  \\
            0.80078125  2.387778780781446e-17  \\
            0.8046875  3.877787807814456e-18  \\
            0.80859375  1.775557561562891e-17  \\
            0.8125  3.877787807814456e-18  \\
            0.81640625  2.387778780781446e-17  \\
            0.8203125  3.877787807814456e-18  \\
            0.82421875  2.387778780781446e-17  \\
            0.828125  1.0e-17  \\
            0.83203125  2.387778780781446e-17  \\
            0.8359375  1.0e-17  \\
            0.83984375  5.163336342344337e-17  \\
            0.84375  2.387778780781446e-17  \\
            0.84765625  5.163336342344337e-17  \\
            0.8515625  2.387778780781446e-17  \\
            0.85546875  2.387778780781446e-17  \\
            0.859375  2.387778780781446e-17  \\
            0.86328125  3.7755575615628916e-17  \\
            0.8671875  1.0e-17  \\
            0.87109375  1.0e-17  \\
            0.875  3.877787807814456e-18  \\
            0.87890625  1.0e-17  \\
            0.8828125  3.877787807814456e-18  \\
            0.88671875  2.387778780781446e-17  \\
            0.890625  1.0e-17  \\
            0.89453125  1.0e-17  \\
            0.8984375  3.877787807814456e-18  \\
            0.90234375  2.387778780781446e-17  \\
            0.90625  1.0e-17  \\
            0.91015625  1.0e-17  \\
            0.9140625  3.877787807814456e-18  \\
            0.91796875  2.387778780781446e-17  \\
            0.921875  4.5511151231257825e-17  \\
            0.92578125  3.877787807814456e-18  \\
            0.9296875  1.0e-17  \\
            0.93359375  2.387778780781446e-17  \\
            0.9375  3.877787807814456e-18  \\
            0.94140625  2.387778780781446e-17  \\
            0.9453125  1.0e-17  \\
            0.94921875  2.387778780781446e-17  \\
            0.953125  2.387778780781446e-17  \\
            0.95703125  2.387778780781446e-17  \\
            0.9609375  2.387778780781446e-17  \\
            0.96484375  1.0e-17  \\
            0.96875  2.387778780781446e-17  \\
            0.97265625  3.877787807814456e-18  \\
            0.9765625  1.0e-17  \\
            0.98046875  2.387778780781446e-17  \\
            0.984375  3.7755575615628916e-17  \\
            0.98828125  1.0e-17  \\
            0.9921875  1.0e-17  \\
            0.99609375  6.551115123125783e-17  \\
            1.0  2.387778780781446e-17  \\
            1.00390625  5.163336342344337e-17  \\
            1.0078125  1.775557561562891e-17  \\
            1.01171875  3.877787807814456e-18  \\
            1.015625  2.387778780781446e-17  \\
            1.01953125  3.877787807814456e-18  \\
            1.0234375  3.877787807814456e-18  \\
            1.02734375  1.0e-17  \\
            1.03125  1.0e-17  \\
            1.03515625  1.0e-17  \\
            1.0390625  2.387778780781446e-17  \\
            1.04296875  3.877787807814456e-18  \\
            1.046875  2.387778780781446e-17  \\
            1.05078125  3.877787807814456e-18  \\
            1.0546875  2.387778780781446e-17  \\
            1.05859375  3.877787807814456e-18  \\
            1.0625  3.877787807814456e-18  \\
            1.06640625  2.387778780781446e-17  \\
            1.0703125  2.387778780781446e-17  \\
            1.07421875  3.877787807814456e-18  \\
            1.078125  3.877787807814456e-18  \\
            1.08203125  3.877787807814456e-18  \\
            1.0859375  2.387778780781446e-17  \\
            1.08984375  3.877787807814456e-18  \\
            1.09375  3.877787807814456e-18  \\
            1.09765625  1.0e-17  \\
            1.1015625  2.387778780781446e-17  \\
            1.10546875  3.877787807814456e-18  \\
            1.109375  2.387778780781446e-17  \\
            1.11328125  3.877787807814456e-18  \\
            1.1171875  3.877787807814456e-18  \\
            1.12109375  1.0e-17  \\
            1.125  3.877787807814456e-18  \\
            1.12890625  2.387778780781446e-17  \\
            1.1328125  2.387778780781446e-17  \\
            1.13671875  3.877787807814456e-18  \\
            1.140625  3.163336342344337e-17  \\
            1.14453125  3.877787807814456e-18  \\
            1.1484375  1.0e-17  \\
            1.15234375  3.877787807814456e-18  \\
            1.15625  3.7755575615628916e-17  \\
            1.16015625  2.387778780781446e-17  \\
            1.1640625  1.0e-17  \\
            1.16796875  2.387778780781446e-17  \\
            1.171875  3.877787807814456e-18  \\
            1.17578125  3.877787807814456e-18  \\
            1.1796875  3.877787807814456e-18  \\
            1.18359375  5.163336342344337e-17  \\
            1.1875  2.387778780781446e-17  \\
            1.19140625  2.387778780781446e-17  \\
            1.1953125  1.0e-17  \\
            1.19921875  3.877787807814456e-18  \\
            1.203125  3.877787807814456e-18  \\
            1.20703125  1.0e-17  \\
            1.2109375  1.0e-17  \\
            1.21484375  3.7755575615628916e-17  \\
            1.21875  2.387778780781446e-17  \\
            1.22265625  2.387778780781446e-17  \\
            1.2265625  3.877787807814456e-18  \\
            1.23046875  2.387778780781446e-17  \\
            1.234375  2.387778780781446e-17  \\
            1.23828125  3.877787807814456e-18  \\
            1.2421875  3.877787807814456e-18  \\
            1.24609375  1.0e-17  \\
            1.25  2.387778780781446e-17  \\
            1.25390625  2.387778780781446e-17  \\
            1.2578125  2.387778780781446e-17  \\
            1.26171875  2.387778780781446e-17  \\
            1.265625  2.387778780781446e-17  \\
            1.26953125  3.877787807814456e-18  \\
            1.2734375  1.0e-17  \\
            1.27734375  3.877787807814456e-18  \\
            1.28125  3.877787807814456e-18  \\
            1.28515625  3.877787807814456e-18  \\
            1.2890625  3.877787807814456e-18  \\
            1.29296875  1.0e-17  \\
            1.296875  3.877787807814456e-18  \\
            1.30078125  3.877787807814456e-18  \\
            1.3046875  3.877787807814456e-18  \\
            1.30859375  2.387778780781446e-17  \\
            1.3125  3.877787807814456e-18  \\
            1.31640625  1.0e-17  \\
            1.3203125  2.387778780781446e-17  \\
            1.32421875  1.0e-17  \\
            1.328125  1.0e-17  \\
            1.33203125  2.387778780781446e-17  \\
            1.3359375  1.0e-17  \\
            1.33984375  3.877787807814456e-18  \\
            1.34375  2.387778780781446e-17  \\
            1.34765625  3.877787807814456e-18  \\
            1.3515625  1.775557561562891e-17  \\
            1.35546875  2.387778780781446e-17  \\
            1.359375  1.0e-17  \\
            1.36328125  2.387778780781446e-17  \\
            1.3671875  3.877787807814456e-18  \\
            1.37109375  3.877787807814456e-18  \\
            1.375  3.877787807814456e-18  \\
            1.37890625  3.877787807814456e-18  \\
            1.3828125  3.877787807814456e-18  \\
            1.38671875  4.5511151231257825e-17  \\
            1.390625  3.877787807814456e-18  \\
            1.39453125  3.877787807814456e-18  \\
            1.3984375  3.877787807814456e-18  \\
            1.40234375  1.0e-17  \\
            1.40625  2.387778780781446e-17  \\
            1.41015625  1.0e-17  \\
            1.4140625  3.877787807814456e-18  \\
            1.41796875  2.387778780781446e-17  \\
            1.421875  3.877787807814456e-18  \\
            1.42578125  2.387778780781446e-17  \\
            1.4296875  2.387778780781446e-17  \\
            1.43359375  1.0e-17  \\
            1.4375  2.387778780781446e-17  \\
            1.44140625  1.0e-17  \\
            1.4453125  3.7755575615628916e-17  \\
            1.44921875  3.877787807814456e-18  \\
            1.453125  3.877787807814456e-18  \\
            1.45703125  2.387778780781446e-17  \\
            1.4609375  3.877787807814456e-18  \\
            1.46484375  3.877787807814456e-18  \\
            1.46875  3.877787807814456e-18  \\
            1.47265625  3.877787807814456e-18  \\
            1.4765625  1.0e-17  \\
            1.48046875  3.877787807814456e-18  \\
            1.484375  3.7755575615628916e-17  \\
            1.48828125  2.387778780781446e-17  \\
            1.4921875  3.877787807814456e-18  \\
            1.49609375  2.387778780781446e-17  \\
            1.5  3.877787807814456e-18  \\
            1.50390625  6.551115123125783e-17  \\
            1.5078125  2.387778780781446e-17  \\
            1.51171875  3.877787807814456e-18  \\
            1.515625  3.877787807814456e-18  \\
            1.51953125  2.387778780781446e-17  \\
            1.5234375  2.387778780781446e-17  \\
            1.52734375  3.7755575615628916e-17  \\
            1.53125  3.877787807814456e-18  \\
            1.53515625  3.877787807814456e-18  \\
            1.5390625  1.0e-17  \\
            1.54296875  2.387778780781446e-17  \\
            1.546875  1.0e-17  \\
            1.55078125  1.0e-17  \\
            1.5546875  2.387778780781446e-17  \\
            1.55859375  3.877787807814456e-18  \\
            1.5625  3.163336342344337e-17  \\
            1.56640625  2.387778780781446e-17  \\
            1.5703125  2.387778780781446e-17  \\
            1.57421875  2.387778780781446e-17  \\
            1.578125  2.387778780781446e-17  \\
            1.58203125  2.387778780781446e-17  \\
            1.5859375  3.877787807814456e-18  \\
            1.58984375  2.387778780781446e-17  \\
            1.59375  1.0e-17  \\
            1.59765625  2.387778780781446e-17  \\
            1.6015625  3.877787807814456e-18  \\
            1.60546875  1.0e-17  \\
            1.609375  2.387778780781446e-17  \\
            1.61328125  1.0e-17  \\
            1.6171875  3.877787807814456e-18  \\
            1.62109375  3.7755575615628916e-17  \\
            1.625  2.387778780781446e-17  \\
            1.62890625  3.877787807814456e-18  \\
            1.6328125  1.0e-17  \\
            1.63671875  3.7755575615628916e-17  \\
            1.640625  2.387778780781446e-17  \\
            1.64453125  3.877787807814456e-18  \\
            1.6484375  3.7755575615628916e-17  \\
            1.65234375  3.877787807814456e-18  \\
            1.65625  2.387778780781446e-17  \\
            1.66015625  2.387778780781446e-17  \\
            1.6640625  3.877787807814456e-18  \\
            1.66796875  3.877787807814456e-18  \\
            1.671875  1.0e-17  \\
            1.67578125  1.0e-17  \\
            1.6796875  1.0e-17  \\
            1.68359375  1.0e-17  \\
            1.6875  3.877787807814456e-18  \\
            1.69140625  1.0e-17  \\
            1.6953125  3.877787807814456e-18  \\
            1.69921875  2.387778780781446e-17  \\
            1.703125  1.0e-17  \\
            1.70703125  3.877787807814456e-18  \\
            1.7109375  3.877787807814456e-18  \\
            1.71484375  1.0e-17  \\
            1.71875  3.877787807814456e-18  \\
            1.72265625  3.877787807814456e-18  \\
            1.7265625  1.0e-17  \\
            1.73046875  1.0e-17  \\
            1.734375  3.877787807814456e-18  \\
            1.73828125  2.387778780781446e-17  \\
            1.7421875  3.877787807814456e-18  \\
            1.74609375  3.877787807814456e-18  \\
            1.75  1.0e-17  \\
            1.75390625  1.0e-17  \\
            1.7578125  2.387778780781446e-17  \\
            1.76171875  3.877787807814456e-18  \\
            1.765625  3.877787807814456e-18  \\
            1.76953125  3.163336342344337e-17  \\
            1.7734375  3.877787807814456e-18  \\
            1.77734375  3.163336342344337e-17  \\
            1.78125  3.163336342344337e-17  \\
            1.78515625  1.0e-17  \\
            1.7890625  1.775557561562891e-17  \\
            1.79296875  1.0e-17  \\
            1.796875  3.877787807814456e-18  \\
            1.80078125  1.0e-17  \\
            1.8046875  2.387778780781446e-17  \\
            1.80859375  2.387778780781446e-17  \\
            1.8125  1.0e-17  \\
            1.81640625  2.387778780781446e-17  \\
            1.8203125  1.0e-17  \\
            1.82421875  2.387778780781446e-17  \\
            1.828125  2.387778780781446e-17  \\
            1.83203125  3.877787807814456e-18  \\
            1.8359375  2.387778780781446e-17  \\
            1.83984375  1.775557561562891e-17  \\
            1.84375  1.775557561562891e-17  \\
            1.84765625  2.387778780781446e-17  \\
            1.8515625  3.877787807814456e-18  \\
            1.85546875  3.877787807814456e-18  \\
            1.859375  3.163336342344337e-17  \\
            1.86328125  1.0e-17  \\
            1.8671875  1.0e-17  \\
            1.87109375  2.387778780781446e-17  \\
            1.875  5.163336342344337e-17  \\
            1.87890625  1.775557561562891e-17  \\
            1.8828125  3.877787807814456e-18  \\
            1.88671875  1.0e-17  \\
            1.890625  2.387778780781446e-17  \\
            1.89453125  3.877787807814456e-18  \\
            1.8984375  3.877787807814456e-18  \\
            1.90234375  2.387778780781446e-17  \\
            1.90625  2.387778780781446e-17  \\
            1.91015625  1.0e-17  \\
            1.9140625  2.387778780781446e-17  \\
            1.91796875  1.0e-17  \\
            1.921875  2.387778780781446e-17  \\
            1.92578125  2.387778780781446e-17  \\
            1.9296875  1.775557561562891e-17  \\
            1.93359375  1.0e-17  \\
            1.9375  3.163336342344337e-17  \\
            1.94140625  2.387778780781446e-17  \\
            1.9453125  1.0e-17  \\
            1.94921875  4.5511151231257825e-17  \\
            1.953125  2.387778780781446e-17  \\
            1.95703125  1.0e-17  \\
            1.9609375  1.0e-17  \\
            1.96484375  3.877787807814456e-18  \\
            1.96875  1.0e-17  \\
            1.97265625  3.877787807814456e-18  \\
            1.9765625  2.387778780781446e-17  \\
            1.98046875  1.0e-17  \\
            1.984375  3.877787807814456e-18  \\
            1.98828125  2.387778780781446e-17  \\
            1.9921875  3.877787807814456e-18  \\
            1.99609375  1.775557561562891e-17  \\
            2.0  2.387778780781446e-17  \\
            2.00390625  5.938893903907228e-17  \\
            2.0078125  3.877787807814456e-18  \\
            2.01171875  2.387778780781446e-17  \\
            2.015625  2.387778780781446e-17  \\
            2.01953125  5.163336342344337e-17  \\
            2.0234375  2.387778780781446e-17  \\
            2.02734375  3.7755575615628916e-17  \\
            2.03125  3.877787807814456e-18  \\
            2.03515625  1.0e-17  \\
            2.0390625  1.0e-17  \\
            2.04296875  3.877787807814456e-18  \\
            2.046875  1.775557561562891e-17  \\
            2.05078125  3.877787807814456e-18  \\
            2.0546875  1.775557561562891e-17  \\
            2.05859375  2.387778780781446e-17  \\
            2.0625  3.877787807814456e-18  \\
            2.06640625  2.387778780781446e-17  \\
            2.0703125  1.0e-17  \\
            2.07421875  1.775557561562891e-17  \\
            2.078125  3.877787807814456e-18  \\
            2.08203125  3.7755575615628916e-17  \\
            2.0859375  1.0e-17  \\
            2.08984375  3.7755575615628916e-17  \\
            2.09375  3.7755575615628916e-17  \\
            2.09765625  2.387778780781446e-17  \\
            2.1015625  2.387778780781446e-17  \\
            2.10546875  1.0e-17  \\
            2.109375  3.877787807814456e-18  \\
            2.11328125  3.7755575615628916e-17  \\
            2.1171875  3.877787807814456e-18  \\
            2.12109375  3.877787807814456e-18  \\
            2.125  2.387778780781446e-17  \\
            2.12890625  3.877787807814456e-18  \\
            2.1328125  3.877787807814456e-18  \\
            2.13671875  3.877787807814456e-18  \\
            2.140625  2.387778780781446e-17  \\
            2.14453125  1.775557561562891e-17  \\
            2.1484375  2.387778780781446e-17  \\
            2.15234375  1.0e-17  \\
            2.15625  3.7755575615628916e-17  \\
            2.16015625  1.0e-17  \\
            2.1640625  3.877787807814456e-18  \\
            2.16796875  3.877787807814456e-18  \\
            2.171875  2.387778780781446e-17  \\
            2.17578125  1.775557561562891e-17  \\
            2.1796875  3.163336342344337e-17  \\
            2.18359375  3.877787807814456e-18  \\
            2.1875  3.877787807814456e-18  \\
            2.19140625  1.0e-17  \\
            2.1953125  3.163336342344337e-17  \\
            2.19921875  3.877787807814456e-18  \\
            2.203125  3.877787807814456e-18  \\
            2.20703125  2.387778780781446e-17  \\
            2.2109375  2.387778780781446e-17  \\
            2.21484375  3.877787807814456e-18  \\
            2.21875  3.877787807814456e-18  \\
            2.22265625  3.7755575615628916e-17  \\
            2.2265625  1.0e-17  \\
            2.23046875  2.387778780781446e-17  \\
            2.234375  3.7755575615628916e-17  \\
            2.23828125  2.387778780781446e-17  \\
            2.2421875  1.0e-17  \\
            2.24609375  2.387778780781446e-17  \\
            2.25  1.0e-17  \\
            2.25390625  1.0e-17  \\
            2.2578125  6.551115123125783e-17  \\
            2.26171875  3.163336342344337e-17  \\
            2.265625  1.0e-17  \\
            2.26953125  3.877787807814456e-18  \\
            2.2734375  2.387778780781446e-17  \\
            2.27734375  3.877787807814456e-18  \\
            2.28125  2.387778780781446e-17  \\
            2.28515625  2.387778780781446e-17  \\
            2.2890625  3.877787807814456e-18  \\
            2.29296875  1.775557561562891e-17  \\
            2.296875  2.387778780781446e-17  \\
            2.30078125  3.877787807814456e-18  \\
            2.3046875  2.387778780781446e-17  \\
            2.30859375  3.877787807814456e-18  \\
            2.3125  1.0e-17  \\
            2.31640625  1.0e-17  \\
            2.3203125  3.877787807814456e-18  \\
            2.32421875  1.0e-17  \\
            2.328125  1.0e-17  \\
            2.33203125  5.163336342344337e-17  \\
            2.3359375  1.0e-17  \\
            2.33984375  3.877787807814456e-18  \\
            2.34375  3.163336342344337e-17  \\
            2.34765625  3.877787807814456e-18  \\
            2.3515625  1.0e-17  \\
            2.35546875  3.7755575615628916e-17  \\
            2.359375  2.387778780781446e-17  \\
            2.36328125  2.387778780781446e-17  \\
            2.3671875  3.877787807814456e-18  \\
            2.37109375  1.0e-17  \\
            2.375  1.0e-17  \\
            2.37890625  1.0e-17  \\
            2.3828125  2.387778780781446e-17  \\
            2.38671875  2.387778780781446e-17  \\
            2.390625  5.163336342344337e-17  \\
            2.39453125  4.5511151231257825e-17  \\
            2.3984375  2.387778780781446e-17  \\
            2.40234375  1.0e-17  \\
            2.40625  3.877787807814456e-18  \\
            2.41015625  3.877787807814456e-18  \\
            2.4140625  1.775557561562891e-17  \\
            2.41796875  2.387778780781446e-17  \\
            2.421875  1.0e-17  \\
            2.42578125  2.387778780781446e-17  \\
            2.4296875  2.387778780781446e-17  \\
            2.43359375  2.387778780781446e-17  \\
            2.4375  3.877787807814456e-18  \\
            2.44140625  1.0e-17  \\
            2.4453125  2.387778780781446e-17  \\
            2.44921875  3.7755575615628916e-17  \\
            2.453125  3.877787807814456e-18  \\
            2.45703125  3.877787807814456e-18  \\
            2.4609375  3.877787807814456e-18  \\
            2.46484375  2.387778780781446e-17  \\
            2.46875  7.938893903907229e-17  \\
            2.47265625  1.0e-17  \\
            2.4765625  3.163336342344337e-17  \\
            2.48046875  3.877787807814456e-18  \\
            2.484375  2.387778780781446e-17  \\
            2.48828125  2.387778780781446e-17  \\
            2.4921875  3.877787807814456e-18  \\
            2.49609375  1.0e-17  \\
            2.5  3.877787807814456e-18  \\
            2.50390625  3.877787807814456e-18  \\
            2.5078125  1.0e-17  \\
            2.51171875  3.7755575615628916e-17  \\
            2.515625  3.877787807814456e-18  \\
            2.51953125  1.775557561562891e-17  \\
            2.5234375  3.877787807814456e-18  \\
            2.52734375  3.877787807814456e-18  \\
            2.53125  2.387778780781446e-17  \\
            2.53515625  3.877787807814456e-18  \\
            2.5390625  3.877787807814456e-18  \\
            2.54296875  3.877787807814456e-18  \\
            2.546875  3.877787807814456e-18  \\
            2.55078125  3.877787807814456e-18  \\
            2.5546875  2.387778780781446e-17  \\
            2.55859375  1.0e-17  \\
            2.5625  2.387778780781446e-17  \\
            2.56640625  3.877787807814456e-18  \\
            2.5703125  2.387778780781446e-17  \\
            2.57421875  5.163336342344337e-17  \\
            2.578125  3.877787807814456e-18  \\
            2.58203125  4.5511151231257825e-17  \\
            2.5859375  2.387778780781446e-17  \\
            2.58984375  3.877787807814456e-18  \\
            2.59375  2.387778780781446e-17  \\
            2.59765625  3.877787807814456e-18  \\
            2.6015625  3.7755575615628916e-17  \\
            2.60546875  3.877787807814456e-18  \\
            2.609375  1.0e-17  \\
            2.61328125  1.775557561562891e-17  \\
            2.6171875  3.877787807814456e-18  \\
            2.62109375  1.775557561562891e-17  \\
            2.625  1.0e-17  \\
            2.62890625  3.877787807814456e-18  \\
            2.6328125  3.877787807814456e-18  \\
            2.63671875  2.387778780781446e-17  \\
            2.640625  3.877787807814456e-18  \\
            2.64453125  2.387778780781446e-17  \\
            2.6484375  2.387778780781446e-17  \\
            2.65234375  5.938893903907228e-17  \\
            2.65625  1.0e-17  \\
            2.66015625  1.0e-17  \\
            2.6640625  3.163336342344337e-17  \\
            2.66796875  3.877787807814456e-18  \\
            2.671875  1.0e-17  \\
            2.67578125  2.387778780781446e-17  \\
            2.6796875  3.7755575615628916e-17  \\
            2.68359375  1.0e-17  \\
            2.6875  3.877787807814456e-18  \\
            2.69140625  2.387778780781446e-17  \\
            2.6953125  1.0e-17  \\
            2.69921875  2.387778780781446e-17  \\
            2.703125  3.877787807814456e-18  \\
            2.70703125  2.387778780781446e-17  \\
            2.7109375  3.877787807814456e-18  \\
            2.71484375  1.0e-17  \\
            2.71875  2.387778780781446e-17  \\
            2.72265625  2.387778780781446e-17  \\
            2.7265625  1.775557561562891e-17  \\
            2.73046875  2.387778780781446e-17  \\
            2.734375  1.0e-17  \\
            2.73828125  3.877787807814456e-18  \\
            2.7421875  3.877787807814456e-18  \\
            2.74609375  1.0e-17  \\
            2.75  2.387778780781446e-17  \\
            2.75390625  2.387778780781446e-17  \\
            2.7578125  2.387778780781446e-17  \\
            2.76171875  5.163336342344337e-17  \\
            2.765625  2.387778780781446e-17  \\
            2.76953125  2.387778780781446e-17  \\
            2.7734375  1.0e-17  \\
            2.77734375  3.877787807814456e-18  \\
            2.78125  1.0e-17  \\
            2.78515625  1.0e-17  \\
            2.7890625  2.387778780781446e-17  \\
            2.79296875  1.0e-17  \\
            2.796875  5.163336342344337e-17  \\
            2.80078125  2.387778780781446e-17  \\
            2.8046875  3.7755575615628916e-17  \\
            2.80859375  2.387778780781446e-17  \\
            2.8125  3.7755575615628916e-17  \\
            2.81640625  1.0e-17  \\
            2.8203125  3.877787807814456e-18  \\
            2.82421875  3.877787807814456e-18  \\
            2.828125  3.877787807814456e-18  \\
            2.83203125  2.387778780781446e-17  \\
            2.8359375  3.877787807814456e-18  \\
            2.83984375  2.387778780781446e-17  \\
            2.84375  1.775557561562891e-17  \\
            2.84765625  1.775557561562891e-17  \\
            2.8515625  2.387778780781446e-17  \\
            2.85546875  2.387778780781446e-17  \\
            2.859375  2.387778780781446e-17  \\
            2.86328125  3.877787807814456e-18  \\
            2.8671875  1.775557561562891e-17  \\
            2.87109375  2.387778780781446e-17  \\
            2.875  1.0e-17  \\
            2.87890625  1.0e-17  \\
            2.8828125  2.387778780781446e-17  \\
            2.88671875  2.387778780781446e-17  \\
            2.890625  1.0e-17  \\
            2.89453125  1.775557561562891e-17  \\
            2.8984375  3.877787807814456e-18  \\
            2.90234375  2.387778780781446e-17  \\
            2.90625  3.163336342344337e-17  \\
            2.91015625  3.877787807814456e-18  \\
            2.9140625  3.877787807814456e-18  \\
            2.91796875  3.877787807814456e-18  \\
            2.921875  1.0e-17  \\
            2.92578125  3.877787807814456e-18  \\
            2.9296875  5.163336342344337e-17  \\
            2.93359375  3.163336342344337e-17  \\
            2.9375  2.387778780781446e-17  \\
            2.94140625  1.0e-17  \\
            2.9453125  5.163336342344337e-17  \\
            2.94921875  2.387778780781446e-17  \\
            2.953125  3.7755575615628916e-17  \\
            2.95703125  3.7755575615628916e-17  \\
            2.9609375  2.387778780781446e-17  \\
            2.96484375  2.387778780781446e-17  \\
            2.96875  3.877787807814456e-18  \\
            2.97265625  3.877787807814456e-18  \\
            2.9765625  1.0e-17  \\
            2.98046875  2.387778780781446e-17  \\
            2.984375  1.0e-17  \\
            2.98828125  2.387778780781446e-17  \\
            2.9921875  1.0e-17  \\
            2.99609375  2.387778780781446e-17  \\
            3.0  3.877787807814456e-18  \\
            3.00390625  1.0e-17  \\
            3.0078125  2.387778780781446e-17  \\
            3.01171875  5.163336342344337e-17  \\
            3.015625  1.775557561562891e-17  \\
            3.01953125  3.877787807814456e-18  \\
            3.0234375  1.775557561562891e-17  \\
            3.02734375  3.877787807814456e-18  \\
            3.03125  5.163336342344337e-17  \\
            3.03515625  3.163336342344337e-17  \\
            3.0390625  3.877787807814456e-18  \\
            3.04296875  2.387778780781446e-17  \\
            3.046875  5.163336342344337e-17  \\
            3.05078125  3.877787807814456e-18  \\
            3.0546875  2.387778780781446e-17  \\
            3.05859375  1.775557561562891e-17  \\
            3.0625  1.0e-17  \\
            3.06640625  1.775557561562891e-17  \\
            3.0703125  3.163336342344337e-17  \\
            3.07421875  3.877787807814456e-18  \\
            3.078125  1.0e-17  \\
            3.08203125  3.877787807814456e-18  \\
            3.0859375  3.877787807814456e-18  \\
            3.08984375  3.877787807814456e-18  \\
            3.09375  3.877787807814456e-18  \\
            3.09765625  1.0e-17  \\
            3.1015625  1.0e-17  \\
            3.10546875  2.387778780781446e-17  \\
            3.109375  1.0e-17  \\
            3.11328125  1.0e-17  \\
            3.1171875  2.387778780781446e-17  \\
            3.12109375  1.775557561562891e-17  \\
            3.125  1.0e-17  \\
            3.12890625  2.387778780781446e-17  \\
            3.1328125  3.877787807814456e-18  \\
            3.13671875  5.163336342344337e-17  \\
            3.140625  5.163336342344337e-17  \\
            3.14453125  1.775557561562891e-17  \\
            3.1484375  2.387778780781446e-17  \\
            3.15234375  1.775557561562891e-17  \\
            3.15625  3.7755575615628916e-17  \\
            3.16015625  3.877787807814456e-18  \\
            3.1640625  3.877787807814456e-18  \\
            3.16796875  2.387778780781446e-17  \\
            3.171875  2.387778780781446e-17  \\
            3.17578125  1.0e-17  \\
            3.1796875  2.387778780781446e-17  \\
            3.18359375  3.877787807814456e-18  \\
            3.1875  3.7755575615628916e-17  \\
            3.19140625  3.877787807814456e-18  \\
            3.1953125  3.877787807814456e-18  \\
            3.19921875  3.877787807814456e-18  \\
            3.203125  3.877787807814456e-18  \\
            3.20703125  2.387778780781446e-17  \\
            3.2109375  3.877787807814456e-18  \\
            3.21484375  1.0e-17  \\
            3.21875  3.877787807814456e-18  \\
            3.22265625  3.877787807814456e-18  \\
            3.2265625  5.163336342344337e-17  \\
            3.23046875  3.877787807814456e-18  \\
            3.234375  3.877787807814456e-18  \\
            3.23828125  5.163336342344337e-17  \\
            3.2421875  3.7755575615628916e-17  \\
            3.24609375  1.0e-17  \\
            3.25  3.877787807814456e-18  \\
            3.25390625  1.775557561562891e-17  \\
            3.2578125  1.0e-17  \\
            3.26171875  3.877787807814456e-18  \\
            3.265625  1.0e-17  \\
            3.26953125  2.387778780781446e-17  \\
            3.2734375  2.387778780781446e-17  \\
            3.27734375  3.7755575615628916e-17  \\
            3.28125  2.387778780781446e-17  \\
            3.28515625  2.387778780781446e-17  \\
            3.2890625  3.877787807814456e-18  \\
            3.29296875  3.877787807814456e-18  \\
            3.296875  3.877787807814456e-18  \\
            3.30078125  2.387778780781446e-17  \\
            3.3046875  3.877787807814456e-18  \\
            3.30859375  3.877787807814456e-18  \\
            3.3125  2.387778780781446e-17  \\
            3.31640625  2.387778780781446e-17  \\
            3.3203125  3.7755575615628916e-17  \\
            3.32421875  2.387778780781446e-17  \\
            3.328125  2.387778780781446e-17  \\
            3.33203125  1.0e-17  \\
            3.3359375  3.877787807814456e-18  \\
            3.33984375  3.877787807814456e-18  \\
            3.34375  3.7755575615628916e-17  \\
            3.34765625  3.877787807814456e-18  \\
            3.3515625  2.387778780781446e-17  \\
            3.35546875  1.775557561562891e-17  \\
            3.359375  2.387778780781446e-17  \\
            3.36328125  1.0e-17  \\
            3.3671875  1.775557561562891e-17  \\
            3.37109375  2.387778780781446e-17  \\
            3.375  2.387778780781446e-17  \\
            3.37890625  1.0e-17  \\
            3.3828125  5.938893903907228e-17  \\
            3.38671875  3.877787807814456e-18  \\
            3.390625  3.877787807814456e-18  \\
            3.39453125  3.877787807814456e-18  \\
            3.3984375  2.387778780781446e-17  \\
            3.40234375  3.877787807814456e-18  \\
            3.40625  3.877787807814456e-18  \\
            3.41015625  3.877787807814456e-18  \\
            3.4140625  3.877787807814456e-18  \\
            3.41796875  3.877787807814456e-18  \\
            3.421875  2.387778780781446e-17  \\
            3.42578125  2.387778780781446e-17  \\
            3.4296875  3.163336342344337e-17  \\
            3.43359375  3.877787807814456e-18  \\
            3.4375  1.0e-17  \\
            3.44140625  2.387778780781446e-17  \\
            3.4453125  2.387778780781446e-17  \\
            3.44921875  1.0e-17  \\
            3.453125  3.877787807814456e-18  \\
            3.45703125  3.877787807814456e-18  \\
            3.4609375  3.877787807814456e-18  \\
            3.46484375  3.877787807814456e-18  \\
            3.46875  1.0e-17  \\
            3.47265625  3.7755575615628916e-17  \\
            3.4765625  1.0e-17  \\
            3.48046875  2.387778780781446e-17  \\
            3.484375  2.387778780781446e-17  \\
            3.48828125  2.387778780781446e-17  \\
            3.4921875  3.877787807814456e-18  \\
            3.49609375  3.877787807814456e-18  \\
            3.5  1.0e-17  \\
            3.50390625  1.0e-17  \\
            3.5078125  2.387778780781446e-17  \\
            3.51171875  1.0e-17  \\
            3.515625  1.775557561562891e-17  \\
            3.51953125  1.0e-17  \\
            3.5234375  2.387778780781446e-17  \\
            3.52734375  3.877787807814456e-18  \\
            3.53125  2.387778780781446e-17  \\
            3.53515625  3.877787807814456e-18  \\
            3.5390625  3.163336342344337e-17  \\
            3.54296875  1.775557561562891e-17  \\
            3.546875  3.7755575615628916e-17  \\
            3.55078125  2.387778780781446e-17  \\
            3.5546875  3.877787807814456e-18  \\
            3.55859375  3.877787807814456e-18  \\
            3.5625  2.387778780781446e-17  \\
            3.56640625  3.877787807814456e-18  \\
            3.5703125  2.387778780781446e-17  \\
            3.57421875  3.877787807814456e-18  \\
            3.578125  3.877787807814456e-18  \\
            3.58203125  2.387778780781446e-17  \\
            3.5859375  2.387778780781446e-17  \\
            3.58984375  2.387778780781446e-17  \\
            3.59375  1.0e-17  \\
            3.59765625  2.387778780781446e-17  \\
            3.6015625  2.387778780781446e-17  \\
            3.60546875  1.775557561562891e-17  \\
            3.609375  3.7755575615628916e-17  \\
            3.61328125  2.387778780781446e-17  \\
            3.6171875  2.387778780781446e-17  \\
            3.62109375  3.877787807814456e-18  \\
            3.625  3.7755575615628916e-17  \\
            3.62890625  1.775557561562891e-17  \\
            3.6328125  3.163336342344337e-17  \\
            3.63671875  2.387778780781446e-17  \\
            3.640625  2.387778780781446e-17  \\
            3.64453125  2.387778780781446e-17  \\
            3.6484375  3.163336342344337e-17  \\
            3.65234375  3.877787807814456e-18  \\
            3.65625  2.387778780781446e-17  \\
            3.66015625  2.387778780781446e-17  \\
            3.6640625  1.0e-17  \\
            3.66796875  1.0e-17  \\
            3.671875  3.877787807814456e-18  \\
            3.67578125  1.0e-17  \\
            3.6796875  2.387778780781446e-17  \\
            3.68359375  2.387778780781446e-17  \\
            3.6875  2.387778780781446e-17  \\
            3.69140625  3.877787807814456e-18  \\
            3.6953125  2.387778780781446e-17  \\
            3.69921875  1.0e-17  \\
            3.703125  5.163336342344337e-17  \\
            3.70703125  2.387778780781446e-17  \\
            3.7109375  3.877787807814456e-18  \\
            3.71484375  3.877787807814456e-18  \\
            3.71875  3.877787807814456e-18  \\
            3.72265625  1.0e-17  \\
            3.7265625  3.877787807814456e-18  \\
            3.73046875  3.877787807814456e-18  \\
            3.734375  2.387778780781446e-17  \\
            3.73828125  5.163336342344337e-17  \\
            3.7421875  1.0e-17  \\
            3.74609375  1.775557561562891e-17  \\
            3.75  2.387778780781446e-17  \\
            3.75390625  3.877787807814456e-18  \\
            3.7578125  3.163336342344337e-17  \\
            3.76171875  2.387778780781446e-17  \\
            3.765625  2.387778780781446e-17  \\
            3.76953125  2.387778780781446e-17  \\
            3.7734375  2.387778780781446e-17  \\
            3.77734375  1.775557561562891e-17  \\
            3.78125  1.0e-17  \\
            3.78515625  1.775557561562891e-17  \\
            3.7890625  3.163336342344337e-17  \\
            3.79296875  5.163336342344337e-17  \\
            3.796875  3.877787807814456e-18  \\
            3.80078125  2.387778780781446e-17  \\
            3.8046875  2.387778780781446e-17  \\
            3.80859375  1.0e-17  \\
            3.8125  3.877787807814456e-18  \\
            3.81640625  5.938893903907228e-17  \\
            3.8203125  2.387778780781446e-17  \\
            3.82421875  5.163336342344337e-17  \\
            3.828125  2.387778780781446e-17  \\
            3.83203125  1.0e-17  \\
            3.8359375  2.387778780781446e-17  \\
            3.83984375  2.387778780781446e-17  \\
            3.84375  3.163336342344337e-17  \\
            3.84765625  3.877787807814456e-18  \\
            3.8515625  1.0e-17  \\
            3.85546875  1.0e-17  \\
            3.859375  5.163336342344337e-17  \\
            3.86328125  2.387778780781446e-17  \\
            3.8671875  1.0e-17  \\
            3.87109375  3.877787807814456e-18  \\
            3.875  1.0e-17  \\
            3.87890625  2.387778780781446e-17  \\
            3.8828125  3.877787807814456e-18  \\
            3.88671875  7.938893903907229e-17  \\
            3.890625  2.387778780781446e-17  \\
            3.89453125  3.877787807814456e-18  \\
            3.8984375  3.877787807814456e-18  \\
            3.90234375  2.387778780781446e-17  \\
            3.90625  7.938893903907229e-17  \\
            3.91015625  2.387778780781446e-17  \\
            3.9140625  3.163336342344337e-17  \\
            3.91796875  5.163336342344337e-17  \\
            3.921875  1.0e-17  \\
            3.92578125  1.0e-17  \\
            3.9296875  3.163336342344337e-17  \\
            3.93359375  3.877787807814456e-18  \\
            3.9375  2.387778780781446e-17  \\
            3.94140625  2.387778780781446e-17  \\
            3.9453125  3.877787807814456e-18  \\
            3.94921875  3.877787807814456e-18  \\
            3.953125  2.387778780781446e-17  \\
            3.95703125  2.387778780781446e-17  \\
            3.9609375  1.0e-17  \\
            3.96484375  3.877787807814456e-18  \\
            3.96875  2.387778780781446e-17  \\
            3.97265625  1.0e-17  \\
            3.9765625  3.877787807814456e-18  \\
            3.98046875  5.163336342344337e-17  \\
            3.984375  2.387778780781446e-17  \\
            3.98828125  1.0e-17  \\
            3.9921875  2.387778780781446e-17  \\
            3.99609375  3.877787807814456e-18  \\
            4.0  2.387778780781446e-17  \\
            4.00390625  3.877787807814456e-18  \\
            4.0078125  7.938893903907229e-17  \\
            4.01171875  3.877787807814456e-18  \\
            4.015625  1.0e-17  \\
            4.01953125  3.877787807814456e-18  \\
            4.0234375  3.877787807814456e-18  \\
            4.02734375  1.0e-17  \\
            4.03125  3.7755575615628916e-17  \\
            4.03515625  3.877787807814456e-18  \\
            4.0390625  2.387778780781446e-17  \\
            4.04296875  2.387778780781446e-17  \\
            4.046875  3.877787807814456e-18  \\
            4.05078125  3.163336342344337e-17  \\
            4.0546875  5.163336342344337e-17  \\
            4.05859375  3.7755575615628916e-17  \\
            4.0625  2.387778780781446e-17  \\
            4.06640625  7.938893903907229e-17  \\
            4.0703125  1.0e-17  \\
            4.07421875  2.387778780781446e-17  \\
            4.078125  1.0e-17  \\
            4.08203125  5.163336342344337e-17  \\
            4.0859375  1.0e-17  \\
            4.08984375  3.877787807814456e-18  \\
            4.09375  1.0e-17  \\
            4.09765625  2.387778780781446e-17  \\
            4.1015625  2.387778780781446e-17  \\
            4.10546875  3.877787807814456e-18  \\
            4.109375  3.877787807814456e-18  \\
            4.11328125  2.387778780781446e-17  \\
            4.1171875  3.7755575615628916e-17  \\
            4.12109375  1.0e-17  \\
            4.125  1.0e-17  \\
            4.12890625  3.877787807814456e-18  \\
            4.1328125  3.877787807814456e-18  \\
            4.13671875  1.0e-17  \\
            4.140625  1.775557561562891e-17  \\
            4.14453125  3.877787807814456e-18  \\
            4.1484375  3.877787807814456e-18  \\
            4.15234375  3.877787807814456e-18  \\
            4.15625  3.877787807814456e-18  \\
            4.16015625  3.877787807814456e-18  \\
            4.1640625  1.0e-17  \\
            4.16796875  3.163336342344337e-17  \\
            4.171875  2.387778780781446e-17  \\
            4.17578125  1.0e-17  \\
            4.1796875  2.387778780781446e-17  \\
            4.18359375  3.877787807814456e-18  \\
            4.1875  3.877787807814456e-18  \\
            4.19140625  2.387778780781446e-17  \\
            4.1953125  1.775557561562891e-17  \\
            4.19921875  2.387778780781446e-17  \\
            4.203125  1.0e-17  \\
            4.20703125  2.387778780781446e-17  \\
            4.2109375  2.387778780781446e-17  \\
            4.21484375  1.0e-17  \\
            4.21875  2.387778780781446e-17  \\
            4.22265625  3.877787807814456e-18  \\
            4.2265625  3.877787807814456e-18  \\
            4.23046875  2.387778780781446e-17  \\
            4.234375  2.387778780781446e-17  \\
            4.23828125  2.387778780781446e-17  \\
            4.2421875  2.387778780781446e-17  \\
            4.24609375  2.387778780781446e-17  \\
            4.25  3.7755575615628916e-17  \\
            4.25390625  3.163336342344337e-17  \\
            4.2578125  3.877787807814456e-18  \\
            4.26171875  3.877787807814456e-18  \\
            4.265625  3.877787807814456e-18  \\
            4.26953125  1.0e-17  \\
            4.2734375  3.877787807814456e-18  \\
            4.27734375  2.387778780781446e-17  \\
            4.28125  3.877787807814456e-18  \\
            4.28515625  1.0e-17  \\
            4.2890625  1.0e-17  \\
            4.29296875  3.877787807814456e-18  \\
            4.296875  2.387778780781446e-17  \\
            4.30078125  2.387778780781446e-17  \\
            4.3046875  2.387778780781446e-17  \\
            4.30859375  2.387778780781446e-17  \\
            4.3125  2.387778780781446e-17  \\
            4.31640625  3.877787807814456e-18  \\
            4.3203125  1.0e-17  \\
            4.32421875  3.877787807814456e-18  \\
            4.328125  3.163336342344337e-17  \\
            4.33203125  3.877787807814456e-18  \\
            4.3359375  2.387778780781446e-17  \\
            4.33984375  5.163336342344337e-17  \\
            4.34375  2.387778780781446e-17  \\
            4.34765625  1.0e-17  \\
            4.3515625  3.877787807814456e-18  \\
            4.35546875  2.387778780781446e-17  \\
            4.359375  3.877787807814456e-18  \\
            4.36328125  3.877787807814456e-18  \\
            4.3671875  1.0e-17  \\
            4.37109375  2.387778780781446e-17  \\
            4.375  3.877787807814456e-18  \\
            4.37890625  3.163336342344337e-17  \\
            4.3828125  3.877787807814456e-18  \\
            4.38671875  1.775557561562891e-17  \\
            4.390625  2.387778780781446e-17  \\
            4.39453125  3.877787807814456e-18  \\
            4.3984375  3.877787807814456e-18  \\
            4.40234375  3.877787807814456e-18  \\
            4.40625  2.387778780781446e-17  \\
            4.41015625  3.877787807814456e-18  \\
            4.4140625  2.387778780781446e-17  \\
            4.41796875  1.0e-17  \\
            4.421875  2.387778780781446e-17  \\
            4.42578125  1.0e-17  \\
            4.4296875  1.775557561562891e-17  \\
            4.43359375  2.387778780781446e-17  \\
            4.4375  1.775557561562891e-17  \\
            4.44140625  2.387778780781446e-17  \\
            4.4453125  2.387778780781446e-17  \\
            4.44921875  3.877787807814456e-18  \\
            4.453125  3.877787807814456e-18  \\
            4.45703125  2.387778780781446e-17  \\
            4.4609375  3.877787807814456e-18  \\
            4.46484375  2.387778780781446e-17  \\
            4.46875  2.387778780781446e-17  \\
            4.47265625  1.0e-17  \\
            4.4765625  3.877787807814456e-18  \\
            4.48046875  2.387778780781446e-17  \\
            4.484375  1.0e-17  \\
            4.48828125  3.877787807814456e-18  \\
            4.4921875  2.387778780781446e-17  \\
            4.49609375  2.387778780781446e-17  \\
            4.5  1.0e-17  \\
            4.50390625  1.0e-17  \\
            4.5078125  1.0e-17  \\
            4.51171875  2.387778780781446e-17  \\
            4.515625  2.387778780781446e-17  \\
            4.51953125  3.877787807814456e-18  \\
            4.5234375  4.5511151231257825e-17  \\
            4.52734375  3.877787807814456e-18  \\
            4.53125  3.7755575615628916e-17  \\
            4.53515625  3.163336342344337e-17  \\
            4.5390625  2.387778780781446e-17  \\
            4.54296875  2.387778780781446e-17  \\
            4.546875  2.387778780781446e-17  \\
            4.55078125  1.0e-17  \\
            4.5546875  1.775557561562891e-17  \\
            4.55859375  3.877787807814456e-18  \\
            4.5625  2.387778780781446e-17  \\
            4.56640625  2.387778780781446e-17  \\
            4.5703125  3.877787807814456e-18  \\
            4.57421875  1.775557561562891e-17  \\
            4.578125  1.0e-17  \\
            4.58203125  2.387778780781446e-17  \\
            4.5859375  1.0e-17  \\
            4.58984375  1.0e-17  \\
            4.59375  1.0e-17  \\
            4.59765625  2.387778780781446e-17  \\
            4.6015625  3.877787807814456e-18  \\
            4.60546875  3.877787807814456e-18  \\
            4.609375  5.163336342344337e-17  \\
            4.61328125  1.0e-17  \\
            4.6171875  3.877787807814456e-18  \\
            4.62109375  2.387778780781446e-17  \\
            4.625  1.0e-17  \\
            4.62890625  1.0e-17  \\
            4.6328125  6.551115123125783e-17  \\
            4.63671875  2.387778780781446e-17  \\
            4.640625  2.387778780781446e-17  \\
            4.64453125  3.163336342344337e-17  \\
            4.6484375  3.877787807814456e-18  \\
            4.65234375  3.877787807814456e-18  \\
            4.65625  3.877787807814456e-18  \\
            4.66015625  2.387778780781446e-17  \\
            4.6640625  3.877787807814456e-18  \\
            4.66796875  3.163336342344337e-17  \\
            4.671875  2.387778780781446e-17  \\
            4.67578125  1.0e-17  \\
            4.6796875  3.877787807814456e-18  \\
            4.68359375  2.387778780781446e-17  \\
            4.6875  3.877787807814456e-18  \\
            4.69140625  1.775557561562891e-17  \\
            4.6953125  3.877787807814456e-18  \\
            4.69921875  3.877787807814456e-18  \\
            4.703125  3.163336342344337e-17  \\
            4.70703125  1.0e-17  \\
            4.7109375  1.0e-17  \\
            4.71484375  1.775557561562891e-17  \\
            4.71875  3.877787807814456e-18  \\
            4.72265625  1.0e-17  \\
            4.7265625  2.387778780781446e-17  \\
            4.73046875  1.0e-17  \\
            4.734375  1.0e-17  \\
            4.73828125  3.877787807814456e-18  \\
            4.7421875  1.775557561562891e-17  \\
            4.74609375  1.0e-17  \\
            4.75  2.387778780781446e-17  \\
            4.75390625  2.387778780781446e-17  \\
            4.7578125  3.163336342344337e-17  \\
            4.76171875  1.0e-17  \\
            4.765625  3.877787807814456e-18  \\
            4.76953125  2.387778780781446e-17  \\
            4.7734375  3.877787807814456e-18  \\
            4.77734375  1.775557561562891e-17  \\
            4.78125  3.877787807814456e-18  \\
            4.78515625  3.877787807814456e-18  \\
            4.7890625  2.387778780781446e-17  \\
            4.79296875  3.877787807814456e-18  \\
            4.796875  7.938893903907229e-17  \\
            4.80078125  1.0e-17  \\
            4.8046875  2.387778780781446e-17  \\
            4.80859375  2.387778780781446e-17  \\
            4.8125  1.0e-17  \\
            4.81640625  3.877787807814456e-18  \\
            4.8203125  2.387778780781446e-17  \\
            4.82421875  1.0e-17  \\
            4.828125  2.387778780781446e-17  \\
            4.83203125  5.163336342344337e-17  \\
            4.8359375  1.775557561562891e-17  \\
            4.83984375  1.775557561562891e-17  \\
            4.84375  3.7755575615628916e-17  \\
            4.84765625  2.387778780781446e-17  \\
            4.8515625  1.775557561562891e-17  \\
            4.85546875  5.163336342344337e-17  \\
            4.859375  2.387778780781446e-17  \\
            4.86328125  3.877787807814456e-18  \\
            4.8671875  3.877787807814456e-18  \\
            4.87109375  2.387778780781446e-17  \\
            4.875  5.163336342344337e-17  \\
            4.87890625  1.0e-17  \\
            4.8828125  3.877787807814456e-18  \\
            4.88671875  1.0e-17  \\
            4.890625  2.387778780781446e-17  \\
            4.89453125  1.0e-17  \\
            4.8984375  1.0e-17  \\
            4.90234375  1.0e-17  \\
            4.90625  2.387778780781446e-17  \\
            4.91015625  2.387778780781446e-17  \\
            4.9140625  3.7755575615628916e-17  \\
            4.91796875  3.163336342344337e-17  \\
            4.921875  2.387778780781446e-17  \\
            4.92578125  5.938893903907228e-17  \\
            4.9296875  2.387778780781446e-17  \\
            4.93359375  3.877787807814456e-18  \\
            4.9375  1.0e-17  \\
            4.94140625  2.387778780781446e-17  \\
            4.9453125  2.387778780781446e-17  \\
            4.94921875  3.877787807814456e-18  \\
            4.953125  3.163336342344337e-17  \\
            4.95703125  7.938893903907229e-17  \\
            4.9609375  3.877787807814456e-18  \\
            4.96484375  3.877787807814456e-18  \\
            4.96875  3.877787807814456e-18  \\
            4.97265625  2.387778780781446e-17  \\
            4.9765625  1.775557561562891e-17  \\
            4.98046875  3.877787807814456e-18  \\
            4.984375  3.7755575615628916e-17  \\
            4.98828125  3.877787807814456e-18  \\
            4.9921875  3.877787807814456e-18  \\
            4.99609375  3.877787807814456e-18  \\
            5.0  1.775557561562891e-17  \\
            5.00390625  2.387778780781446e-17  \\
            5.0078125  1.775557561562891e-17  \\
            5.01171875  2.387778780781446e-17  \\
            5.015625  3.877787807814456e-18  \\
            5.01953125  2.387778780781446e-17  \\
            5.0234375  1.775557561562891e-17  \\
            5.02734375  2.387778780781446e-17  \\
            5.03125  2.387778780781446e-17  \\
            5.03515625  2.387778780781446e-17  \\
            5.0390625  3.877787807814456e-18  \\
            5.04296875  3.877787807814456e-18  \\
            5.046875  3.877787807814456e-18  \\
            5.05078125  2.387778780781446e-17  \\
            5.0546875  3.877787807814456e-18  \\
            5.05859375  2.387778780781446e-17  \\
            5.0625  2.387778780781446e-17  \\
            5.06640625  1.0e-17  \\
            5.0703125  1.0e-17  \\
            5.07421875  1.0e-17  \\
            5.078125  3.877787807814456e-18  \\
            5.08203125  1.0e-17  \\
            5.0859375  1.775557561562891e-17  \\
            5.08984375  3.877787807814456e-18  \\
            5.09375  3.877787807814456e-18  \\
            5.09765625  5.163336342344337e-17  \\
            5.1015625  2.387778780781446e-17  \\
            5.10546875  3.877787807814456e-18  \\
            5.109375  2.387778780781446e-17  \\
            5.11328125  5.163336342344337e-17  \\
            5.1171875  1.0e-17  \\
            5.12109375  1.0e-17  \\
            5.125  2.387778780781446e-17  \\
            5.12890625  3.877787807814456e-18  \\
            5.1328125  3.877787807814456e-18  \\
            5.13671875  1.0e-17  \\
            5.140625  3.877787807814456e-18  \\
            5.14453125  1.0e-17  \\
            5.1484375  3.877787807814456e-18  \\
            5.15234375  2.387778780781446e-17  \\
            5.15625  3.877787807814456e-18  \\
            5.16015625  2.387778780781446e-17  \\
            5.1640625  3.877787807814456e-18  \\
            5.16796875  3.7755575615628916e-17  \\
            5.171875  2.387778780781446e-17  \\
            5.17578125  5.163336342344337e-17  \\
            5.1796875  1.0e-17  \\
            5.18359375  1.0e-17  \\
            5.1875  3.877787807814456e-18  \\
            5.19140625  2.387778780781446e-17  \\
            5.1953125  5.163336342344337e-17  \\
            5.19921875  3.877787807814456e-18  \\
            5.203125  3.877787807814456e-18  \\
            5.20703125  2.387778780781446e-17  \\
            5.2109375  3.877787807814456e-18  \\
            5.21484375  2.387778780781446e-17  \\
            5.21875  3.877787807814456e-18  \\
            5.22265625  2.387778780781446e-17  \\
            5.2265625  2.387778780781446e-17  \\
            5.23046875  2.387778780781446e-17  \\
            5.234375  3.877787807814456e-18  \\
            5.23828125  2.387778780781446e-17  \\
            5.2421875  2.387778780781446e-17  \\
            5.24609375  2.387778780781446e-17  \\
            5.25  1.0e-17  \\
            5.25390625  3.877787807814456e-18  \\
            5.2578125  1.0e-17  \\
            5.26171875  1.775557561562891e-17  \\
            5.265625  3.7755575615628916e-17  \\
            5.26953125  1.775557561562891e-17  \\
            5.2734375  3.7755575615628916e-17  \\
            5.27734375  3.877787807814456e-18  \\
            5.28125  3.877787807814456e-18  \\
            5.28515625  2.387778780781446e-17  \\
            5.2890625  2.387778780781446e-17  \\
            5.29296875  1.775557561562891e-17  \\
            5.296875  2.387778780781446e-17  \\
            5.30078125  3.7755575615628916e-17  \\
            5.3046875  2.387778780781446e-17  \\
            5.30859375  3.877787807814456e-18  \\
            5.3125  5.163336342344337e-17  \\
            5.31640625  3.877787807814456e-18  \\
            5.3203125  2.387778780781446e-17  \\
            5.32421875  1.775557561562891e-17  \\
            5.328125  2.387778780781446e-17  \\
            5.33203125  3.877787807814456e-18  \\
            5.3359375  5.163336342344337e-17  \\
            5.33984375  2.387778780781446e-17  \\
            5.34375  3.877787807814456e-18  \\
            5.34765625  2.387778780781446e-17  \\
            5.3515625  1.0e-17  \\
            5.35546875  1.775557561562891e-17  \\
            5.359375  2.387778780781446e-17  \\
            5.36328125  2.387778780781446e-17  \\
            5.3671875  2.387778780781446e-17  \\
            5.37109375  5.163336342344337e-17  \\
            5.375  1.0e-17  \\
            5.37890625  1.0e-17  \\
            5.3828125  1.775557561562891e-17  \\
            5.38671875  3.7755575615628916e-17  \\
            5.390625  2.387778780781446e-17  \\
            5.39453125  2.387778780781446e-17  \\
            5.3984375  1.775557561562891e-17  \\
            5.40234375  1.0e-17  \\
            5.40625  2.387778780781446e-17  \\
            5.41015625  3.877787807814456e-18  \\
            5.4140625  3.877787807814456e-18  \\
            5.41796875  1.775557561562891e-17  \\
            5.421875  6.551115123125783e-17  \\
            5.42578125  3.877787807814456e-18  \\
            5.4296875  5.163336342344337e-17  \\
            5.43359375  3.877787807814456e-18  \\
            5.4375  3.877787807814456e-18  \\
            5.44140625  1.0e-17  \\
            5.4453125  3.877787807814456e-18  \\
            5.44921875  1.0e-17  \\
            5.453125  3.877787807814456e-18  \\
            5.45703125  2.387778780781446e-17  \\
            5.4609375  3.877787807814456e-18  \\
            5.46484375  3.877787807814456e-18  \\
            5.46875  3.877787807814456e-18  \\
            5.47265625  3.877787807814456e-18  \\
            5.4765625  3.877787807814456e-18  \\
            5.48046875  2.387778780781446e-17  \\
            5.484375  2.387778780781446e-17  \\
            5.48828125  3.877787807814456e-18  \\
            5.4921875  3.877787807814456e-18  \\
            5.49609375  3.877787807814456e-18  \\
            5.5  2.387778780781446e-17  \\
            5.50390625  2.387778780781446e-17  \\
            5.5078125  3.877787807814456e-18  \\
            5.51171875  6.551115123125783e-17  \\
            5.515625  3.877787807814456e-18  \\
            5.51953125  3.877787807814456e-18  \\
            5.5234375  3.877787807814456e-18  \\
            5.52734375  2.387778780781446e-17  \\
            5.53125  3.163336342344337e-17  \\
            5.53515625  1.0e-17  \\
            5.5390625  3.7755575615628916e-17  \\
            5.54296875  2.387778780781446e-17  \\
            5.546875  5.938893903907228e-17  \\
            5.55078125  3.877787807814456e-18  \\
            5.5546875  2.387778780781446e-17  \\
            5.55859375  3.877787807814456e-18  \\
            5.5625  5.163336342344337e-17  \\
            5.56640625  5.163336342344337e-17  \\
            5.5703125  1.0e-17  \\
            5.57421875  2.387778780781446e-17  \\
            5.578125  1.0e-17  \\
            5.58203125  1.0e-17  \\
            5.5859375  2.387778780781446e-17  \\
            5.58984375  2.387778780781446e-17  \\
            5.59375  2.387778780781446e-17  \\
            5.59765625  2.387778780781446e-17  \\
            5.6015625  3.877787807814456e-18  \\
            5.60546875  1.0e-17  \\
            5.609375  2.387778780781446e-17  \\
            5.61328125  1.0e-17  \\
            5.6171875  3.877787807814456e-18  \\
            5.62109375  3.877787807814456e-18  \\
            5.625  2.387778780781446e-17  \\
            5.62890625  3.877787807814456e-18  \\
            5.6328125  3.877787807814456e-18  \\
            5.63671875  2.387778780781446e-17  \\
            5.640625  3.877787807814456e-18  \\
            5.64453125  3.877787807814456e-18  \\
            5.6484375  2.387778780781446e-17  \\
            5.65234375  2.387778780781446e-17  \\
            5.65625  3.877787807814456e-18  \\
            5.66015625  3.877787807814456e-18  \\
            5.6640625  3.877787807814456e-18  \\
            5.66796875  3.877787807814456e-18  \\
            5.671875  3.163336342344337e-17  \\
            5.67578125  3.163336342344337e-17  \\
            5.6796875  3.877787807814456e-18  \\
            5.68359375  2.387778780781446e-17  \\
            5.6875  1.0e-17  \\
            5.69140625  1.0e-17  \\
            5.6953125  3.877787807814456e-18  \\
            5.69921875  3.877787807814456e-18  \\
            5.703125  1.0e-17  \\
            5.70703125  2.387778780781446e-17  \\
            5.7109375  1.775557561562891e-17  \\
            5.71484375  3.877787807814456e-18  \\
            5.71875  1.0e-17  \\
            5.72265625  1.0e-17  \\
            5.7265625  2.387778780781446e-17  \\
            5.73046875  1.0e-17  \\
            5.734375  2.387778780781446e-17  \\
            5.73828125  3.877787807814456e-18  \\
            5.7421875  1.775557561562891e-17  \\
            5.74609375  1.775557561562891e-17  \\
            5.75  2.387778780781446e-17  \\
            5.75390625  1.0e-17  \\
            5.7578125  2.387778780781446e-17  \\
            5.76171875  3.877787807814456e-18  \\
            5.765625  3.877787807814456e-18  \\
            5.76953125  3.877787807814456e-18  \\
            5.7734375  2.387778780781446e-17  \\
            5.77734375  3.877787807814456e-18  \\
            5.78125  2.387778780781446e-17  \\
            5.78515625  2.387778780781446e-17  \\
            5.7890625  1.0e-17  \\
            5.79296875  1.775557561562891e-17  \\
            5.796875  1.0e-17  \\
            5.80078125  5.163336342344337e-17  \\
            5.8046875  1.0e-17  \\
            5.80859375  3.163336342344337e-17  \\
            5.8125  3.877787807814456e-18  \\
            5.81640625  1.0e-17  \\
            5.8203125  3.877787807814456e-18  \\
            5.82421875  1.0e-17  \\
            5.828125  3.877787807814456e-18  \\
            5.83203125  3.877787807814456e-18  \\
            5.8359375  1.0e-17  \\
            5.83984375  1.0e-17  \\
            5.84375  2.387778780781446e-17  \\
            5.84765625  1.0e-17  \\
            5.8515625  2.387778780781446e-17  \\
            5.85546875  3.163336342344337e-17  \\
            5.859375  6.551115123125783e-17  \\
            5.86328125  3.877787807814456e-18  \\
            5.8671875  2.387778780781446e-17  \\
            5.87109375  3.163336342344337e-17  \\
            5.875  3.877787807814456e-18  \\
            5.87890625  1.0e-17  \\
            5.8828125  2.387778780781446e-17  \\
            5.88671875  2.387778780781446e-17  \\
            5.890625  3.877787807814456e-18  \\
            5.89453125  1.775557561562891e-17  \\
            5.8984375  1.0e-17  \\
            5.90234375  2.387778780781446e-17  \\
            5.90625  2.387778780781446e-17  \\
            5.91015625  3.877787807814456e-18  \\
            5.9140625  3.877787807814456e-18  \\
            5.91796875  3.163336342344337e-17  \\
            5.921875  3.877787807814456e-18  \\
            5.92578125  3.877787807814456e-18  \\
            5.9296875  1.0e-17  \\
            5.93359375  2.387778780781446e-17  \\
            5.9375  2.387778780781446e-17  \\
            5.94140625  3.877787807814456e-18  \\
            5.9453125  3.877787807814456e-18  \\
            5.94921875  3.877787807814456e-18  \\
            5.953125  3.877787807814456e-18  \\
            5.95703125  2.387778780781446e-17  \\
            5.9609375  3.163336342344337e-17  \\
            5.96484375  2.387778780781446e-17  \\
            5.96875  1.0e-17  \\
            5.97265625  2.387778780781446e-17  \\
            5.9765625  2.387778780781446e-17  \\
            5.98046875  2.387778780781446e-17  \\
            5.984375  1.775557561562891e-17  \\
            5.98828125  3.163336342344337e-17  \\
            5.9921875  1.0e-17  \\
            5.99609375  2.387778780781446e-17  \\
            6.0  1.0e-17  \\
            6.00390625  3.877787807814456e-18  \\
            6.0078125  3.877787807814456e-18  \\
            6.01171875  3.877787807814456e-18  \\
            6.015625  3.877787807814456e-18  \\
            6.01953125  3.7755575615628916e-17  \\
            6.0234375  2.387778780781446e-17  \\
            6.02734375  2.387778780781446e-17  \\
            6.03125  3.877787807814456e-18  \\
            6.03515625  3.877787807814456e-18  \\
            6.0390625  3.877787807814456e-18  \\
            6.04296875  3.877787807814456e-18  \\
            6.046875  1.0e-17  \\
            6.05078125  3.877787807814456e-18  \\
            6.0546875  3.877787807814456e-18  \\
            6.05859375  3.7755575615628916e-17  \\
            6.0625  2.387778780781446e-17  \\
            6.06640625  2.387778780781446e-17  \\
            6.0703125  1.0e-17  \\
            6.07421875  3.877787807814456e-18  \\
            6.078125  2.387778780781446e-17  \\
            6.08203125  1.071445146547012e-16  \\
            6.0859375  2.387778780781446e-17  \\
            6.08984375  3.877787807814456e-18  \\
            6.09375  1.775557561562891e-17  \\
            6.09765625  2.387778780781446e-17  \\
            6.1015625  2.387778780781446e-17  \\
            6.10546875  2.387778780781446e-17  \\
            6.109375  2.387778780781446e-17  \\
            6.11328125  3.877787807814456e-18  \\
            6.1171875  3.877787807814456e-18  \\
            6.12109375  3.877787807814456e-18  \\
            6.125  1.0e-17  \\
            6.12890625  5.163336342344337e-17  \\
            6.1328125  1.775557561562891e-17  \\
            6.13671875  2.387778780781446e-17  \\
            6.140625  3.877787807814456e-18  \\
            6.14453125  3.877787807814456e-18  \\
            6.1484375  3.7755575615628916e-17  \\
            6.15234375  1.775557561562891e-17  \\
            6.15625  1.0e-17  \\
            6.16015625  1.0e-17  \\
            6.1640625  1.0e-17  \\
            6.16796875  2.387778780781446e-17  \\
            6.171875  3.163336342344337e-17  \\
            6.17578125  3.877787807814456e-18  \\
            6.1796875  3.163336342344337e-17  \\
            6.18359375  2.387778780781446e-17  \\
            6.1875  1.0e-17  \\
            6.19140625  1.0e-17  \\
            6.1953125  3.163336342344337e-17  \\
            6.19921875  3.877787807814456e-18  \\
            6.203125  1.0e-17  \\
            6.20703125  2.387778780781446e-17  \\
            6.2109375  2.387778780781446e-17  \\
            6.21484375  2.387778780781446e-17  \\
            6.21875  1.775557561562891e-17  \\
            6.22265625  3.877787807814456e-18  \\
            6.2265625  3.877787807814456e-18  \\
            6.23046875  3.163336342344337e-17  \\
            6.234375  5.163336342344337e-17  \\
            6.23828125  1.0e-17  \\
            6.2421875  1.775557561562891e-17  \\
            6.24609375  1.0e-17  \\
            6.25  1.775557561562891e-17  \\
            6.25390625  3.877787807814456e-18  \\
            6.2578125  3.877787807814456e-18  \\
            6.26171875  2.387778780781446e-17  \\
            6.265625  3.877787807814456e-18  \\
            6.26953125  1.775557561562891e-17  \\
            6.2734375  3.877787807814456e-18  \\
            6.27734375  3.877787807814456e-18  \\
            6.28125  6.551115123125783e-17  \\
            6.28515625  1.0e-17  \\
            6.2890625  1.0e-17  \\
            6.29296875  1.775557561562891e-17  \\
            6.296875  2.387778780781446e-17  \\
            6.30078125  3.877787807814456e-18  \\
            6.3046875  1.0e-17  \\
            6.30859375  3.877787807814456e-18  \\
            6.3125  3.877787807814456e-18  \\
            6.31640625  3.877787807814456e-18  \\
            6.3203125  3.163336342344337e-17  \\
            6.32421875  1.775557561562891e-17  \\
            6.328125  3.877787807814456e-18  \\
            6.33203125  3.877787807814456e-18  \\
            6.3359375  2.387778780781446e-17  \\
            6.33984375  1.0e-17  \\
            6.34375  1.0e-17  \\
            6.34765625  3.877787807814456e-18  \\
            6.3515625  1.775557561562891e-17  \\
            6.35546875  1.0e-17  \\
            6.359375  2.387778780781446e-17  \\
            6.36328125  2.387778780781446e-17  \\
            6.3671875  3.877787807814456e-18  \\
            6.37109375  1.0e-17  \\
            6.375  1.0e-17  \\
            6.37890625  2.387778780781446e-17  \\
            6.3828125  3.163336342344337e-17  \\
            6.38671875  3.7755575615628916e-17  \\
            6.390625  1.0e-17  \\
            6.39453125  3.877787807814456e-18  \\
            6.3984375  4.5511151231257825e-17  \\
            6.40234375  1.0e-17  \\
            6.40625  3.7755575615628916e-17  \\
            6.41015625  2.387778780781446e-17  \\
            6.4140625  1.0e-17  \\
            6.41796875  2.387778780781446e-17  \\
            6.421875  1.0e-17  \\
            6.42578125  3.877787807814456e-18  \\
            6.4296875  3.877787807814456e-18  \\
            6.43359375  3.877787807814456e-18  \\
            6.4375  5.163336342344337e-17  \\
            6.44140625  1.0e-17  \\
            6.4453125  1.775557561562891e-17  \\
            6.44921875  2.387778780781446e-17  \\
            6.453125  3.163336342344337e-17  \\
            6.45703125  3.877787807814456e-18  \\
            6.4609375  1.0e-17  \\
            6.46484375  1.775557561562891e-17  \\
            6.46875  6.551115123125783e-17  \\
            6.47265625  1.775557561562891e-17  \\
            6.4765625  5.163336342344337e-17  \\
            6.48046875  1.775557561562891e-17  \\
            6.484375  3.877787807814456e-18  \\
            6.48828125  3.877787807814456e-18  \\
            6.4921875  2.387778780781446e-17  \\
            6.49609375  3.877787807814456e-18  \\
            6.5  7.938893903907229e-17  \\
            6.50390625  4.5511151231257825e-17  \\
            6.5078125  3.877787807814456e-18  \\
            6.51171875  3.163336342344337e-17  \\
            6.515625  3.877787807814456e-18  \\
            6.51953125  2.387778780781446e-17  \\
            6.5234375  1.775557561562891e-17  \\
            6.52734375  1.775557561562891e-17  \\
            6.53125  2.387778780781446e-17  \\
            6.53515625  3.877787807814456e-18  \\
            6.5390625  2.387778780781446e-17  \\
            6.54296875  5.163336342344337e-17  \\
            6.546875  2.387778780781446e-17  \\
            6.55078125  3.163336342344337e-17  \\
            6.5546875  1.775557561562891e-17  \\
            6.55859375  8.71445146547012e-17  \\
            6.5625  3.163336342344337e-17  \\
            6.56640625  1.775557561562891e-17  \\
            6.5703125  5.163336342344337e-17  \\
            6.57421875  3.163336342344337e-17  \\
            6.578125  2.387778780781446e-17  \\
            6.58203125  1.0e-17  \\
            6.5859375  2.387778780781446e-17  \\
            6.58984375  3.877787807814456e-18  \\
            6.59375  3.877787807814456e-18  \\
            6.59765625  3.877787807814456e-18  \\
            6.6015625  3.877787807814456e-18  \\
            6.60546875  5.163336342344337e-17  \\
            6.609375  3.163336342344337e-17  \\
            6.61328125  1.775557561562891e-17  \\
            6.6171875  3.163336342344337e-17  \\
            6.62109375  1.0e-17  \\
            6.625  4.5511151231257825e-17  \\
            6.62890625  6.551115123125783e-17  \\
            6.6328125  1.1490009027033012e-16  \\
            6.63671875  1.775557561562891e-17  \\
            6.640625  2.387778780781446e-17  \\
            6.64453125  3.877787807814456e-18  \\
            6.6484375  2.387778780781446e-17  \\
            6.65234375  2.387778780781446e-17  \\
            6.65625  8.71445146547012e-17  \\
            6.66015625  3.877787807814456e-18  \\
            6.6640625  3.7755575615628916e-17  \\
            6.66796875  2.387778780781446e-17  \\
            6.671875  1.0e-17  \\
            6.67578125  7.938893903907229e-17  \\
            6.6796875  3.877787807814456e-18  \\
            6.68359375  3.163336342344337e-17  \\
            6.6875  5.163336342344337e-17  \\
            6.69140625  3.163336342344337e-17  \\
            6.6953125  1.775557561562891e-17  \\
            6.69921875  3.877787807814456e-18  \\
            6.703125  3.7755575615628916e-17  \\
            6.70703125  3.163336342344337e-17  \\
            6.7109375  3.7755575615628916e-17  \\
            6.71484375  3.877787807814456e-18  \\
            6.71875  3.877787807814456e-18  \\
            6.72265625  3.7755575615628916e-17  \\
            6.7265625  6.551115123125783e-17  \\
            6.73046875  3.877787807814456e-18  \\
            6.734375  1.349000902703301e-16  \\
            6.73828125  5.163336342344337e-17  \\
            6.7421875  3.163336342344337e-17  \\
            6.74609375  3.7755575615628916e-17  \\
            6.75  2.387778780781446e-17  \\
            6.75390625  1.775557561562891e-17  \\
            6.7578125  5.938893903907228e-17  \\
            6.76171875  3.877787807814456e-18  \\
            6.765625  3.7755575615628916e-17  \\
            6.76953125  3.7755575615628916e-17  \\
            6.7734375  3.163336342344337e-17  \\
            6.77734375  3.877787807814456e-18  \\
            6.78125  3.877787807814456e-18  \\
            6.78515625  2.387778780781446e-17  \\
            6.7890625  1.0e-17  \\
            6.79296875  3.163336342344337e-17  \\
            6.796875  7.938893903907229e-17  \\
            6.80078125  1.071445146547012e-16  \\
            6.8046875  1.775557561562891e-17  \\
            6.80859375  5.163336342344337e-17  \\
            6.8125  3.877787807814456e-18  \\
            6.81640625  3.877787807814456e-18  \\
            6.8203125  1.071445146547012e-16  \\
            6.82421875  7.938893903907229e-17  \\
            6.828125  2.387778780781446e-17  \\
            6.83203125  1.0e-17  \\
            6.8359375  3.877787807814456e-18  \\
            6.83984375  1.0e-17  \\
            6.84375  4.5511151231257825e-17  \\
            6.84765625  2.387778780781446e-17  \\
            6.8515625  3.877787807814456e-18  \\
            6.85546875  1.0e-17  \\
            6.859375  5.938893903907228e-17  \\
            6.86328125  5.163336342344337e-17  \\
            6.8671875  6.551115123125783e-17  \\
            6.87109375  5.163336342344337e-17  \\
            6.875  4.5511151231257825e-17  \\
            6.87890625  2.387778780781446e-17  \\
            6.8828125  3.7755575615628916e-17  \\
            6.88671875  1.0102230246251565e-16  \\
            6.890625  5.163336342344337e-17  \\
            6.89453125  2.387778780781446e-17  \\
            6.8984375  3.877787807814456e-18  \\
            6.90234375  2.387778780781446e-17  \\
            6.90625  1.775557561562891e-17  \\
            6.91015625  2.387778780781446e-17  \\
            6.9140625  2.387778780781446e-17  \\
            6.91796875  3.877787807814456e-18  \\
            6.921875  5.163336342344337e-17  \\
            6.92578125  5.163336342344337e-17  \\
            6.9296875  3.7755575615628916e-17  \\
            6.93359375  3.877787807814456e-18  \\
            6.9375  2.387778780781446e-17  \\
            6.94140625  2.387778780781446e-17  \\
            6.9453125  2.387778780781446e-17  \\
            6.94921875  3.163336342344337e-17  \\
            6.953125  2.387778780781446e-17  \\
            6.95703125  2.387778780781446e-17  \\
            6.9609375  5.163336342344337e-17  \\
            6.96484375  5.163336342344337e-17  \\
            6.96875  6.551115123125783e-17  \\
            6.97265625  1.0e-17  \\
            6.9765625  1.775557561562891e-17  \\
            6.98046875  5.163336342344337e-17  \\
            6.984375  3.877787807814456e-18  \\
            6.98828125  2.387778780781446e-17  \\
            6.9921875  1.0e-17  \\
            6.99609375  2.387778780781446e-17  \\
            7.0  1.4877787807814456e-16  \\
            7.00390625  2.387778780781446e-17  \\
            7.0078125  1.0e-17  \\
            7.01171875  5.163336342344337e-17  \\
            7.015625  7.938893903907229e-17  \\
            7.01953125  5.163336342344337e-17  \\
            7.0234375  3.163336342344337e-17  \\
            7.02734375  5.163336342344337e-17  \\
            7.03125  3.877787807814456e-18  \\
            7.03515625  3.877787807814456e-18  \\
            7.0390625  2.387778780781446e-17  \\
            7.04296875  2.387778780781446e-17  \\
            7.046875  1.0e-17  \\
            7.05078125  3.877787807814456e-18  \\
            7.0546875  3.163336342344337e-17  \\
            7.05859375  2.387778780781446e-17  \\
            7.0625  8.71445146547012e-17  \\
            7.06640625  2.387778780781446e-17  \\
            7.0703125  3.163336342344337e-17  \\
            7.07421875  5.938893903907228e-17  \\
            7.078125  2.387778780781446e-17  \\
            7.08203125  7.938893903907229e-17  \\
            7.0859375  3.877787807814456e-18  \\
            7.08984375  3.877787807814456e-18  \\
            7.09375  3.163336342344337e-17  \\
            7.09765625  1.0e-17  \\
            7.1015625  3.163336342344337e-17  \\
            7.10546875  8.71445146547012e-17  \\
            7.109375  1.0e-17  \\
            7.11328125  7.938893903907229e-17  \\
            7.1171875  6.551115123125783e-17  \\
            7.12109375  3.877787807814456e-18  \\
            7.125  2.387778780781446e-17  \\
            7.12890625  2.387778780781446e-17  \\
            7.1328125  3.163336342344337e-17  \\
            7.13671875  2.387778780781446e-17  \\
            7.140625  2.387778780781446e-17  \\
            7.14453125  7.938893903907229e-17  \\
            7.1484375  2.387778780781446e-17  \\
            7.15234375  3.163336342344337e-17  \\
            7.15625  3.877787807814456e-18  \\
            7.16015625  3.877787807814456e-18  \\
            7.1640625  5.163336342344337e-17  \\
            7.16796875  2.387778780781446e-17  \\
            7.171875  3.877787807814456e-18  \\
            7.17578125  8.71445146547012e-17  \\
            7.1796875  5.938893903907228e-17  \\
            7.18359375  1.0e-17  \\
            7.1875  2.387778780781446e-17  \\
            7.19140625  3.7755575615628916e-17  \\
            7.1953125  5.163336342344337e-17  \\
            7.19921875  2.387778780781446e-17  \\
            7.203125  2.387778780781446e-17  \\
            7.20703125  3.877787807814456e-18  \\
            7.2109375  3.163336342344337e-17  \\
            7.21484375  1.0e-17  \\
            7.21875  1.349000902703301e-16  \\
            7.22265625  1.775557561562891e-17  \\
            7.2265625  3.877787807814456e-18  \\
            7.23046875  1.0e-17  \\
            7.234375  2.387778780781446e-17  \\
            7.23828125  3.877787807814456e-18  \\
            7.2421875  2.387778780781446e-17  \\
            7.24609375  3.877787807814456e-18  \\
            7.25  3.877787807814456e-18  \\
            7.25390625  3.877787807814456e-18  \\
            7.2578125  2.387778780781446e-17  \\
            7.26171875  2.387778780781446e-17  \\
            7.265625  7.938893903907229e-17  \\
            7.26953125  3.877787807814456e-18  \\
            7.2734375  7.938893903907229e-17  \\
            7.27734375  3.163336342344337e-17  \\
            7.28125  9.326672684688674e-17  \\
            7.28515625  3.877787807814456e-18  \\
            7.2890625  3.7755575615628916e-17  \\
            7.29296875  2.387778780781446e-17  \\
            7.296875  2.387778780781446e-17  \\
            7.30078125  5.938893903907228e-17  \\
            7.3046875  4.5511151231257825e-17  \\
            7.30859375  3.877787807814456e-18  \\
            7.3125  2.387778780781446e-17  \\
            7.31640625  2.387778780781446e-17  \\
            7.3203125  2.387778780781446e-17  \\
            7.32421875  1.0e-17  \\
            7.328125  1.0e-17  \\
            7.33203125  5.163336342344337e-17  \\
            7.3359375  3.7755575615628916e-17  \\
            7.33984375  3.877787807814456e-18  \\
            7.34375  3.877787807814456e-18  \\
            7.34765625  2.387778780781446e-17  \\
            7.3515625  6.551115123125783e-17  \\
            7.35546875  2.387778780781446e-17  \\
            7.359375  3.877787807814456e-18  \\
            7.36328125  2.387778780781446e-17  \\
            7.3671875  3.877787807814456e-18  \\
            7.37109375  1.775557561562891e-17  \\
            7.375  3.877787807814456e-18  \\
            7.37890625  3.877787807814456e-18  \\
            7.3828125  5.163336342344337e-17  \\
            7.38671875  1.775557561562891e-17  \\
            7.390625  3.877787807814456e-18  \\
            7.39453125  1.0e-17  \\
            7.3984375  6.551115123125783e-17  \\
            7.40234375  3.877787807814456e-18  \\
            7.40625  3.877787807814456e-18  \\
            7.41015625  2.387778780781446e-17  \\
            7.4140625  2.387778780781446e-17  \\
            7.41796875  3.7755575615628916e-17  \\
            7.421875  2.387778780781446e-17  \\
            7.42578125  2.387778780781446e-17  \\
            7.4296875  1.0e-17  \\
            7.43359375  2.387778780781446e-17  \\
            7.4375  2.387778780781446e-17  \\
            7.44140625  2.387778780781446e-17  \\
            7.4453125  3.877787807814456e-18  \\
            7.44921875  1.0e-17  \\
            7.453125  2.387778780781446e-17  \\
            7.45703125  3.163336342344337e-17  \\
            7.4609375  1.0e-17  \\
            7.46484375  2.387778780781446e-17  \\
            7.46875  2.387778780781446e-17  \\
            7.47265625  1.0e-17  \\
            7.4765625  6.551115123125783e-17  \\
            7.48046875  2.387778780781446e-17  \\
            7.484375  3.877787807814456e-18  \\
            7.48828125  2.387778780781446e-17  \\
            7.4921875  3.877787807814456e-18  \\
            7.49609375  3.163336342344337e-17  \\
            7.5  3.877787807814456e-18  \\
            7.50390625  3.877787807814456e-18  \\
            7.5078125  5.163336342344337e-17  \\
            7.51171875  3.877787807814456e-18  \\
            7.515625  2.387778780781446e-17  \\
            7.51953125  1.0e-17  \\
            7.5234375  3.877787807814456e-18  \\
            7.52734375  3.877787807814456e-18  \\
            7.53125  3.877787807814456e-18  \\
            7.53515625  1.0e-17  \\
            7.5390625  3.877787807814456e-18  \\
            7.54296875  2.387778780781446e-17  \\
            7.546875  1.775557561562891e-17  \\
            7.55078125  3.877787807814456e-18  \\
            7.5546875  1.0e-17  \\
            7.55859375  3.7755575615628916e-17  \\
            7.5625  3.163336342344337e-17  \\
            7.56640625  1.0e-17  \\
            7.5703125  1.0e-17  \\
            7.57421875  2.387778780781446e-17  \\
            7.578125  2.387778780781446e-17  \\
            7.58203125  3.877787807814456e-18  \\
            7.5859375  1.0e-17  \\
            7.58984375  2.387778780781446e-17  \\
            7.59375  1.0e-17  \\
            7.59765625  3.877787807814456e-18  \\
            7.6015625  2.387778780781446e-17  \\
            7.60546875  3.877787807814456e-18  \\
            7.609375  3.163336342344337e-17  \\
            7.61328125  2.387778780781446e-17  \\
            7.6171875  1.0e-17  \\
            7.62109375  3.7755575615628916e-17  \\
            7.625  3.877787807814456e-18  \\
            7.62890625  3.877787807814456e-18  \\
            7.6328125  1.775557561562891e-17  \\
            7.63671875  3.7755575615628916e-17  \\
            7.640625  3.877787807814456e-18  \\
            7.64453125  1.0e-17  \\
            7.6484375  3.877787807814456e-18  \\
            7.65234375  4.5511151231257825e-17  \\
            7.65625  1.0e-17  \\
            7.66015625  1.0e-17  \\
            7.6640625  1.0e-17  \\
            7.66796875  3.877787807814456e-18  \\
            7.671875  1.0e-17  \\
            7.67578125  3.877787807814456e-18  \\
            7.6796875  3.877787807814456e-18  \\
            7.68359375  3.877787807814456e-18  \\
            7.6875  2.387778780781446e-17  \\
            7.69140625  3.877787807814456e-18  \\
            7.6953125  2.387778780781446e-17  \\
            7.69921875  3.877787807814456e-18  \\
            7.703125  3.877787807814456e-18  \\
            7.70703125  1.775557561562891e-17  \\
            7.7109375  2.387778780781446e-17  \\
            7.71484375  2.387778780781446e-17  \\
            7.71875  2.387778780781446e-17  \\
            7.72265625  1.0e-17  \\
            7.7265625  2.387778780781446e-17  \\
            7.73046875  3.877787807814456e-18  \\
            7.734375  3.877787807814456e-18  \\
            7.73828125  2.387778780781446e-17  \\
            7.7421875  3.877787807814456e-18  \\
            7.74609375  1.0e-17  \\
            7.75  1.0e-17  \\
            7.75390625  2.387778780781446e-17  \\
            7.7578125  5.938893903907228e-17  \\
            7.76171875  3.163336342344337e-17  \\
            7.765625  1.775557561562891e-17  \\
            7.76953125  2.387778780781446e-17  \\
            7.7734375  3.877787807814456e-18  \\
            7.77734375  3.877787807814456e-18  \\
            7.78125  3.877787807814456e-18  \\
            7.78515625  1.775557561562891e-17  \\
            7.7890625  3.877787807814456e-18  \\
            7.79296875  3.877787807814456e-18  \\
            7.796875  3.877787807814456e-18  \\
            7.80078125  1.775557561562891e-17  \\
            7.8046875  3.877787807814456e-18  \\
            7.80859375  3.877787807814456e-18  \\
            7.8125  2.387778780781446e-17  \\
            7.81640625  1.0e-17  \\
            7.8203125  3.7755575615628916e-17  \\
            7.82421875  2.387778780781446e-17  \\
            7.828125  3.877787807814456e-18  \\
            7.83203125  3.7755575615628916e-17  \\
            7.8359375  1.071445146547012e-16  \\
            7.83984375  3.877787807814456e-18  \\
            7.84375  1.0e-17  \\
            7.84765625  3.877787807814456e-18  \\
            7.8515625  5.938893903907228e-17  \\
            7.85546875  1.0e-17  \\
            7.859375  3.877787807814456e-18  \\
            7.86328125  3.163336342344337e-17  \\
            7.8671875  1.775557561562891e-17  \\
            7.87109375  3.877787807814456e-18  \\
            7.875  3.7755575615628916e-17  \\
            7.87890625  3.7755575615628916e-17  \\
            7.8828125  3.877787807814456e-18  \\
            7.88671875  1.0e-17  \\
            7.890625  6.551115123125783e-17  \\
            7.89453125  3.163336342344337e-17  \\
            7.8984375  3.163336342344337e-17  \\
            7.90234375  3.877787807814456e-18  \\
            7.90625  3.877787807814456e-18  \\
            7.91015625  6.551115123125783e-17  \\
            7.9140625  2.387778780781446e-17  \\
            7.91796875  2.387778780781446e-17  \\
            7.921875  6.551115123125783e-17  \\
            7.92578125  5.938893903907228e-17  \\
            7.9296875  2.387778780781446e-17  \\
            7.93359375  2.387778780781446e-17  \\
            7.9375  1.071445146547012e-16  \\
            7.94140625  2.387778780781446e-17  \\
            7.9453125  4.5511151231257825e-17  \\
            7.94921875  3.163336342344337e-17  \\
            7.953125  3.877787807814456e-18  \\
            7.95703125  5.163336342344337e-17  \\
            7.9609375  3.877787807814456e-18  \\
            7.96484375  3.7755575615628916e-17  \\
            7.96875  2.387778780781446e-17  \\
            7.97265625  3.163336342344337e-17  \\
            7.9765625  3.877787807814456e-18  \\
            7.98046875  3.877787807814456e-18  \\
            7.984375  1.0e-17  \\
            7.98828125  1.0e-17  \\
            7.9921875  2.387778780781446e-17  \\
            7.99609375  1.775557561562891e-17  \\
            8.0  1.071445146547012e-16  \\
        }
        ;
    \addlegendentry {\scriptsize{$n_M=128$}}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={e189c772-a21f-4a74-b877-6c77723149c3}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  1.0e-17  \\
            0.00390625  1.0e-17  \\
            0.0078125  1.0e-17  \\
            0.01171875  3.877787807814456e-18  \\
            0.015625  1.775557561562891e-17  \\
            0.01953125  1.0e-17  \\
            0.0234375  1.0e-17  \\
            0.02734375  2.387778780781446e-17  \\
            0.03125  1.775557561562891e-17  \\
            0.03515625  2.387778780781446e-17  \\
            0.0390625  3.877787807814456e-18  \\
            0.04296875  2.387778780781446e-17  \\
            0.046875  2.387778780781446e-17  \\
            0.05078125  5.163336342344337e-17  \\
            0.0546875  1.0e-17  \\
            0.05859375  3.877787807814456e-18  \\
            0.0625  2.387778780781446e-17  \\
            0.06640625  2.387778780781446e-17  \\
            0.0703125  1.0e-17  \\
            0.07421875  2.387778780781446e-17  \\
            0.078125  2.387778780781446e-17  \\
            0.08203125  3.163336342344337e-17  \\
            0.0859375  3.877787807814456e-18  \\
            0.08984375  2.387778780781446e-17  \\
            0.09375  3.877787807814456e-18  \\
            0.09765625  2.387778780781446e-17  \\
            0.1015625  3.877787807814456e-18  \\
            0.10546875  2.387778780781446e-17  \\
            0.109375  2.387778780781446e-17  \\
            0.11328125  2.387778780781446e-17  \\
            0.1171875  2.387778780781446e-17  \\
            0.12109375  3.877787807814456e-18  \\
            0.125  3.7755575615628916e-17  \\
            0.12890625  1.0e-17  \\
            0.1328125  1.0e-17  \\
            0.13671875  3.877787807814456e-18  \\
            0.140625  2.387778780781446e-17  \\
            0.14453125  3.877787807814456e-18  \\
            0.1484375  3.877787807814456e-18  \\
            0.15234375  1.0e-17  \\
            0.15625  3.7755575615628916e-17  \\
            0.16015625  2.387778780781446e-17  \\
            0.1640625  3.877787807814456e-18  \\
            0.16796875  1.0e-17  \\
            0.171875  3.877787807814456e-18  \\
            0.17578125  3.877787807814456e-18  \\
            0.1796875  1.775557561562891e-17  \\
            0.18359375  2.387778780781446e-17  \\
            0.1875  2.387778780781446e-17  \\
            0.19140625  3.877787807814456e-18  \\
            0.1953125  1.775557561562891e-17  \\
            0.19921875  1.0e-17  \\
            0.203125  1.0e-17  \\
            0.20703125  3.877787807814456e-18  \\
            0.2109375  1.0e-17  \\
            0.21484375  2.387778780781446e-17  \\
            0.21875  3.877787807814456e-18  \\
            0.22265625  1.0e-17  \\
            0.2265625  2.387778780781446e-17  \\
            0.23046875  3.877787807814456e-18  \\
            0.234375  1.0e-17  \\
            0.23828125  3.877787807814456e-18  \\
            0.2421875  3.877787807814456e-18  \\
            0.24609375  1.0e-17  \\
            0.25  2.387778780781446e-17  \\
            0.25390625  2.387778780781446e-17  \\
            0.2578125  2.387778780781446e-17  \\
            0.26171875  2.387778780781446e-17  \\
            0.265625  1.0e-17  \\
            0.26953125  1.0e-17  \\
            0.2734375  3.877787807814456e-18  \\
            0.27734375  3.163336342344337e-17  \\
            0.28125  2.387778780781446e-17  \\
            0.28515625  2.387778780781446e-17  \\
            0.2890625  3.877787807814456e-18  \\
            0.29296875  3.877787807814456e-18  \\
            0.296875  3.877787807814456e-18  \\
            0.30078125  1.0e-17  \\
            0.3046875  2.387778780781446e-17  \\
            0.30859375  3.163336342344337e-17  \\
            0.3125  3.163336342344337e-17  \\
            0.31640625  2.387778780781446e-17  \\
            0.3203125  1.0e-17  \\
            0.32421875  1.0e-17  \\
            0.328125  3.877787807814456e-18  \\
            0.33203125  3.877787807814456e-18  \\
            0.3359375  2.387778780781446e-17  \\
            0.33984375  3.877787807814456e-18  \\
            0.34375  3.877787807814456e-18  \\
            0.34765625  1.775557561562891e-17  \\
            0.3515625  1.0e-17  \\
            0.35546875  2.387778780781446e-17  \\
            0.359375  5.163336342344337e-17  \\
            0.36328125  2.387778780781446e-17  \\
            0.3671875  3.877787807814456e-18  \\
            0.37109375  3.877787807814456e-18  \\
            0.375  3.877787807814456e-18  \\
            0.37890625  3.877787807814456e-18  \\
            0.3828125  1.0e-17  \\
            0.38671875  2.387778780781446e-17  \\
            0.390625  2.387778780781446e-17  \\
            0.39453125  2.387778780781446e-17  \\
            0.3984375  3.877787807814456e-18  \\
            0.40234375  1.0e-17  \\
            0.40625  1.0e-17  \\
            0.41015625  1.0e-17  \\
            0.4140625  1.0e-17  \\
            0.41796875  3.877787807814456e-18  \\
            0.421875  2.387778780781446e-17  \\
            0.42578125  1.775557561562891e-17  \\
            0.4296875  3.877787807814456e-18  \\
            0.43359375  1.0e-17  \\
            0.4375  3.877787807814456e-18  \\
            0.44140625  3.877787807814456e-18  \\
            0.4453125  1.0e-17  \\
            0.44921875  3.877787807814456e-18  \\
            0.453125  3.877787807814456e-18  \\
            0.45703125  3.877787807814456e-18  \\
            0.4609375  2.387778780781446e-17  \\
            0.46484375  2.387778780781446e-17  \\
            0.46875  2.387778780781446e-17  \\
            0.47265625  3.7755575615628916e-17  \\
            0.4765625  3.877787807814456e-18  \\
            0.48046875  2.387778780781446e-17  \\
            0.484375  3.877787807814456e-18  \\
            0.48828125  5.163336342344337e-17  \\
            0.4921875  3.877787807814456e-18  \\
            0.49609375  3.877787807814456e-18  \\
            0.5  2.387778780781446e-17  \\
            0.50390625  2.387778780781446e-17  \\
            0.5078125  3.7755575615628916e-17  \\
            0.51171875  3.877787807814456e-18  \\
            0.515625  3.877787807814456e-18  \\
            0.51953125  3.877787807814456e-18  \\
            0.5234375  1.0e-17  \\
            0.52734375  2.387778780781446e-17  \\
            0.53125  1.0e-17  \\
            0.53515625  1.0e-17  \\
            0.5390625  2.387778780781446e-17  \\
            0.54296875  1.0e-17  \\
            0.546875  1.0e-17  \\
            0.55078125  1.0e-17  \\
            0.5546875  3.877787807814456e-18  \\
            0.55859375  3.877787807814456e-18  \\
            0.5625  3.877787807814456e-18  \\
            0.56640625  3.877787807814456e-18  \\
            0.5703125  2.387778780781446e-17  \\
            0.57421875  1.0e-17  \\
            0.578125  3.877787807814456e-18  \\
            0.58203125  2.387778780781446e-17  \\
            0.5859375  3.877787807814456e-18  \\
            0.58984375  1.0e-17  \\
            0.59375  3.877787807814456e-18  \\
            0.59765625  1.0e-17  \\
            0.6015625  1.0e-17  \\
            0.60546875  3.877787807814456e-18  \\
            0.609375  2.387778780781446e-17  \\
            0.61328125  3.7755575615628916e-17  \\
            0.6171875  1.0e-17  \\
            0.62109375  1.0e-17  \\
            0.625  1.0e-17  \\
            0.62890625  3.7755575615628916e-17  \\
            0.6328125  3.877787807814456e-18  \\
            0.63671875  2.387778780781446e-17  \\
            0.640625  2.387778780781446e-17  \\
            0.64453125  2.387778780781446e-17  \\
            0.6484375  1.775557561562891e-17  \\
            0.65234375  2.387778780781446e-17  \\
            0.65625  3.877787807814456e-18  \\
            0.66015625  4.5511151231257825e-17  \\
            0.6640625  2.387778780781446e-17  \\
            0.66796875  3.877787807814456e-18  \\
            0.671875  1.0e-17  \\
            0.67578125  3.877787807814456e-18  \\
            0.6796875  1.775557561562891e-17  \\
            0.68359375  3.877787807814456e-18  \\
            0.6875  1.775557561562891e-17  \\
            0.69140625  2.387778780781446e-17  \\
            0.6953125  3.877787807814456e-18  \\
            0.69921875  2.387778780781446e-17  \\
            0.703125  2.387778780781446e-17  \\
            0.70703125  2.387778780781446e-17  \\
            0.7109375  1.0e-17  \\
            0.71484375  5.163336342344337e-17  \\
            0.71875  3.877787807814456e-18  \\
            0.72265625  3.7755575615628916e-17  \\
            0.7265625  2.387778780781446e-17  \\
            0.73046875  1.0e-17  \\
            0.734375  3.877787807814456e-18  \\
            0.73828125  2.387778780781446e-17  \\
            0.7421875  2.387778780781446e-17  \\
            0.74609375  1.0e-17  \\
            0.75  3.7755575615628916e-17  \\
            0.75390625  2.387778780781446e-17  \\
            0.7578125  1.0e-17  \\
            0.76171875  3.877787807814456e-18  \\
            0.765625  1.775557561562891e-17  \\
            0.76953125  2.387778780781446e-17  \\
            0.7734375  3.877787807814456e-18  \\
            0.77734375  1.0e-17  \\
            0.78125  3.877787807814456e-18  \\
            0.78515625  2.387778780781446e-17  \\
            0.7890625  3.877787807814456e-18  \\
            0.79296875  1.775557561562891e-17  \\
            0.796875  2.387778780781446e-17  \\
            0.80078125  2.387778780781446e-17  \\
            0.8046875  6.551115123125783e-17  \\
            0.80859375  3.7755575615628916e-17  \\
            0.8125  1.775557561562891e-17  \\
            0.81640625  2.387778780781446e-17  \\
            0.8203125  3.877787807814456e-18  \\
            0.82421875  1.0e-17  \\
            0.828125  3.877787807814456e-18  \\
            0.83203125  2.387778780781446e-17  \\
            0.8359375  3.877787807814456e-18  \\
            0.83984375  2.387778780781446e-17  \\
            0.84375  1.0e-17  \\
            0.84765625  1.0e-17  \\
            0.8515625  5.938893903907228e-17  \\
            0.85546875  1.0e-17  \\
            0.859375  3.877787807814456e-18  \\
            0.86328125  2.387778780781446e-17  \\
            0.8671875  2.387778780781446e-17  \\
            0.87109375  3.7755575615628916e-17  \\
            0.875  2.387778780781446e-17  \\
            0.87890625  2.387778780781446e-17  \\
            0.8828125  2.387778780781446e-17  \\
            0.88671875  1.0e-17  \\
            0.890625  7.938893903907229e-17  \\
            0.89453125  3.877787807814456e-18  \\
            0.8984375  3.877787807814456e-18  \\
            0.90234375  3.877787807814456e-18  \\
            0.90625  5.163336342344337e-17  \\
            0.91015625  1.775557561562891e-17  \\
            0.9140625  2.387778780781446e-17  \\
            0.91796875  3.877787807814456e-18  \\
            0.921875  1.0e-17  \\
            0.92578125  1.0e-17  \\
            0.9296875  1.775557561562891e-17  \\
            0.93359375  1.0e-17  \\
            0.9375  3.877787807814456e-18  \\
            0.94140625  1.0e-17  \\
            0.9453125  1.0e-17  \\
            0.94921875  3.877787807814456e-18  \\
            0.953125  1.775557561562891e-17  \\
            0.95703125  3.163336342344337e-17  \\
            0.9609375  2.387778780781446e-17  \\
            0.96484375  1.0e-17  \\
            0.96875  3.877787807814456e-18  \\
            0.97265625  5.163336342344337e-17  \\
            0.9765625  3.877787807814456e-18  \\
            0.98046875  3.163336342344337e-17  \\
            0.984375  2.387778780781446e-17  \\
            0.98828125  1.0e-17  \\
            0.9921875  1.775557561562891e-17  \\
            0.99609375  3.163336342344337e-17  \\
            1.0  3.7755575615628916e-17  \\
            1.00390625  3.877787807814456e-18  \\
            1.0078125  3.7755575615628916e-17  \\
            1.01171875  5.163336342344337e-17  \\
            1.015625  1.0e-17  \\
            1.01953125  3.7755575615628916e-17  \\
            1.0234375  3.877787807814456e-18  \\
            1.02734375  3.877787807814456e-18  \\
            1.03125  1.0e-17  \\
            1.03515625  1.0e-17  \\
            1.0390625  3.877787807814456e-18  \\
            1.04296875  3.877787807814456e-18  \\
            1.046875  1.0e-17  \\
            1.05078125  3.877787807814456e-18  \\
            1.0546875  1.0e-17  \\
            1.05859375  3.163336342344337e-17  \\
            1.0625  3.877787807814456e-18  \\
            1.06640625  2.387778780781446e-17  \\
            1.0703125  3.877787807814456e-18  \\
            1.07421875  2.387778780781446e-17  \\
            1.078125  1.0e-17  \\
            1.08203125  3.877787807814456e-18  \\
            1.0859375  2.387778780781446e-17  \\
            1.08984375  2.387778780781446e-17  \\
            1.09375  3.877787807814456e-18  \\
            1.09765625  2.387778780781446e-17  \\
            1.1015625  2.387778780781446e-17  \\
            1.10546875  5.163336342344337e-17  \\
            1.109375  2.387778780781446e-17  \\
            1.11328125  3.877787807814456e-18  \\
            1.1171875  2.387778780781446e-17  \\
            1.12109375  1.0e-17  \\
            1.125  3.877787807814456e-18  \\
            1.12890625  2.387778780781446e-17  \\
            1.1328125  3.877787807814456e-18  \\
            1.13671875  1.0e-17  \\
            1.140625  2.387778780781446e-17  \\
            1.14453125  1.0e-17  \\
            1.1484375  3.877787807814456e-18  \\
            1.15234375  1.0e-17  \\
            1.15625  3.7755575615628916e-17  \\
            1.16015625  3.163336342344337e-17  \\
            1.1640625  3.877787807814456e-18  \\
            1.16796875  2.387778780781446e-17  \\
            1.171875  3.877787807814456e-18  \\
            1.17578125  1.0e-17  \\
            1.1796875  2.387778780781446e-17  \\
            1.18359375  2.387778780781446e-17  \\
            1.1875  2.387778780781446e-17  \\
            1.19140625  3.877787807814456e-18  \\
            1.1953125  1.775557561562891e-17  \\
            1.19921875  3.7755575615628916e-17  \\
            1.203125  2.387778780781446e-17  \\
            1.20703125  3.877787807814456e-18  \\
            1.2109375  6.551115123125783e-17  \\
            1.21484375  3.877787807814456e-18  \\
            1.21875  2.387778780781446e-17  \\
            1.22265625  2.387778780781446e-17  \\
            1.2265625  1.0e-17  \\
            1.23046875  1.0e-17  \\
            1.234375  2.387778780781446e-17  \\
            1.23828125  2.387778780781446e-17  \\
            1.2421875  1.0e-17  \\
            1.24609375  2.387778780781446e-17  \\
            1.25  3.7755575615628916e-17  \\
            1.25390625  2.387778780781446e-17  \\
            1.2578125  2.387778780781446e-17  \\
            1.26171875  3.877787807814456e-18  \\
            1.265625  2.387778780781446e-17  \\
            1.26953125  2.387778780781446e-17  \\
            1.2734375  2.387778780781446e-17  \\
            1.27734375  2.387778780781446e-17  \\
            1.28125  2.387778780781446e-17  \\
            1.28515625  1.775557561562891e-17  \\
            1.2890625  3.7755575615628916e-17  \\
            1.29296875  2.387778780781446e-17  \\
            1.296875  3.163336342344337e-17  \\
            1.30078125  3.877787807814456e-18  \\
            1.3046875  1.0e-17  \\
            1.30859375  3.877787807814456e-18  \\
            1.3125  1.0e-17  \\
            1.31640625  2.387778780781446e-17  \\
            1.3203125  1.775557561562891e-17  \\
            1.32421875  2.387778780781446e-17  \\
            1.328125  2.387778780781446e-17  \\
            1.33203125  3.877787807814456e-18  \\
            1.3359375  2.387778780781446e-17  \\
            1.33984375  3.877787807814456e-18  \\
            1.34375  3.877787807814456e-18  \\
            1.34765625  3.877787807814456e-18  \\
            1.3515625  2.387778780781446e-17  \\
            1.35546875  2.387778780781446e-17  \\
            1.359375  3.877787807814456e-18  \\
            1.36328125  3.877787807814456e-18  \\
            1.3671875  2.387778780781446e-17  \\
            1.37109375  3.7755575615628916e-17  \\
            1.375  1.0e-17  \\
            1.37890625  2.387778780781446e-17  \\
            1.3828125  3.877787807814456e-18  \\
            1.38671875  3.877787807814456e-18  \\
            1.390625  3.877787807814456e-18  \\
            1.39453125  1.775557561562891e-17  \\
            1.3984375  3.877787807814456e-18  \\
            1.40234375  3.877787807814456e-18  \\
            1.40625  3.877787807814456e-18  \\
            1.41015625  1.0e-17  \\
            1.4140625  3.877787807814456e-18  \\
            1.41796875  3.877787807814456e-18  \\
            1.421875  1.0e-17  \\
            1.42578125  2.387778780781446e-17  \\
            1.4296875  3.877787807814456e-18  \\
            1.43359375  3.877787807814456e-18  \\
            1.4375  5.163336342344337e-17  \\
            1.44140625  2.387778780781446e-17  \\
            1.4453125  2.387778780781446e-17  \\
            1.44921875  2.387778780781446e-17  \\
            1.453125  3.877787807814456e-18  \\
            1.45703125  1.0e-17  \\
            1.4609375  2.387778780781446e-17  \\
            1.46484375  1.0e-17  \\
            1.46875  3.877787807814456e-18  \\
            1.47265625  2.387778780781446e-17  \\
            1.4765625  3.877787807814456e-18  \\
            1.48046875  1.0e-17  \\
            1.484375  2.387778780781446e-17  \\
            1.48828125  2.387778780781446e-17  \\
            1.4921875  1.0e-17  \\
            1.49609375  1.0e-17  \\
            1.5  1.775557561562891e-17  \\
            1.50390625  2.387778780781446e-17  \\
            1.5078125  1.775557561562891e-17  \\
            1.51171875  3.877787807814456e-18  \\
            1.515625  3.877787807814456e-18  \\
            1.51953125  2.387778780781446e-17  \\
            1.5234375  2.387778780781446e-17  \\
            1.52734375  2.387778780781446e-17  \\
            1.53125  3.877787807814456e-18  \\
            1.53515625  2.387778780781446e-17  \\
            1.5390625  3.877787807814456e-18  \\
            1.54296875  2.387778780781446e-17  \\
            1.546875  2.387778780781446e-17  \\
            1.55078125  2.387778780781446e-17  \\
            1.5546875  1.0e-17  \\
            1.55859375  1.775557561562891e-17  \\
            1.5625  3.877787807814456e-18  \\
            1.56640625  2.387778780781446e-17  \\
            1.5703125  1.0e-17  \\
            1.57421875  3.877787807814456e-18  \\
            1.578125  2.387778780781446e-17  \\
            1.58203125  3.7755575615628916e-17  \\
            1.5859375  3.877787807814456e-18  \\
            1.58984375  3.877787807814456e-18  \\
            1.59375  3.7755575615628916e-17  \\
            1.59765625  3.877787807814456e-18  \\
            1.6015625  3.877787807814456e-18  \\
            1.60546875  6.551115123125783e-17  \\
            1.609375  1.775557561562891e-17  \\
            1.61328125  1.775557561562891e-17  \\
            1.6171875  5.163336342344337e-17  \\
            1.62109375  1.0e-17  \\
            1.625  2.387778780781446e-17  \\
            1.62890625  5.163336342344337e-17  \\
            1.6328125  2.387778780781446e-17  \\
            1.63671875  2.387778780781446e-17  \\
            1.640625  5.163336342344337e-17  \\
            1.64453125  5.163336342344337e-17  \\
            1.6484375  1.775557561562891e-17  \\
            1.65234375  3.877787807814456e-18  \\
            1.65625  3.877787807814456e-18  \\
            1.66015625  3.7755575615628916e-17  \\
            1.6640625  2.387778780781446e-17  \\
            1.66796875  2.387778780781446e-17  \\
            1.671875  2.387778780781446e-17  \\
            1.67578125  2.387778780781446e-17  \\
            1.6796875  1.0e-17  \\
            1.68359375  1.0e-17  \\
            1.6875  1.0e-17  \\
            1.69140625  3.877787807814456e-18  \\
            1.6953125  2.387778780781446e-17  \\
            1.69921875  2.387778780781446e-17  \\
            1.703125  3.7755575615628916e-17  \\
            1.70703125  3.877787807814456e-18  \\
            1.7109375  2.387778780781446e-17  \\
            1.71484375  3.163336342344337e-17  \\
            1.71875  3.877787807814456e-18  \\
            1.72265625  2.387778780781446e-17  \\
            1.7265625  3.7755575615628916e-17  \\
            1.73046875  1.0e-17  \\
            1.734375  2.387778780781446e-17  \\
            1.73828125  3.7755575615628916e-17  \\
            1.7421875  2.387778780781446e-17  \\
            1.74609375  1.0e-17  \\
            1.75  2.387778780781446e-17  \\
            1.75390625  2.387778780781446e-17  \\
            1.7578125  1.0e-17  \\
            1.76171875  5.163336342344337e-17  \\
            1.765625  2.387778780781446e-17  \\
            1.76953125  5.163336342344337e-17  \\
            1.7734375  2.387778780781446e-17  \\
            1.77734375  3.877787807814456e-18  \\
            1.78125  3.877787807814456e-18  \\
            1.78515625  3.877787807814456e-18  \\
            1.7890625  3.877787807814456e-18  \\
            1.79296875  3.877787807814456e-18  \\
            1.796875  2.387778780781446e-17  \\
            1.80078125  2.387778780781446e-17  \\
            1.8046875  3.877787807814456e-18  \\
            1.80859375  1.775557561562891e-17  \\
            1.8125  2.387778780781446e-17  \\
            1.81640625  1.0e-17  \\
            1.8203125  3.877787807814456e-18  \\
            1.82421875  3.877787807814456e-18  \\
            1.828125  3.163336342344337e-17  \\
            1.83203125  2.387778780781446e-17  \\
            1.8359375  2.387778780781446e-17  \\
            1.83984375  3.877787807814456e-18  \\
            1.84375  1.775557561562891e-17  \\
            1.84765625  2.387778780781446e-17  \\
            1.8515625  3.877787807814456e-18  \\
            1.85546875  2.387778780781446e-17  \\
            1.859375  1.775557561562891e-17  \\
            1.86328125  2.387778780781446e-17  \\
            1.8671875  2.387778780781446e-17  \\
            1.87109375  2.387778780781446e-17  \\
            1.875  1.775557561562891e-17  \\
            1.87890625  3.877787807814456e-18  \\
            1.8828125  3.7755575615628916e-17  \\
            1.88671875  2.387778780781446e-17  \\
            1.890625  3.877787807814456e-18  \\
            1.89453125  1.775557561562891e-17  \\
            1.8984375  5.163336342344337e-17  \\
            1.90234375  3.877787807814456e-18  \\
            1.90625  3.7755575615628916e-17  \\
            1.91015625  2.387778780781446e-17  \\
            1.9140625  1.775557561562891e-17  \\
            1.91796875  3.877787807814456e-18  \\
            1.921875  3.877787807814456e-18  \\
            1.92578125  3.877787807814456e-18  \\
            1.9296875  3.877787807814456e-18  \\
            1.93359375  1.0e-17  \\
            1.9375  3.877787807814456e-18  \\
            1.94140625  2.387778780781446e-17  \\
            1.9453125  2.387778780781446e-17  \\
            1.94921875  2.387778780781446e-17  \\
            1.953125  3.877787807814456e-18  \\
            1.95703125  1.0e-17  \\
            1.9609375  3.877787807814456e-18  \\
            1.96484375  1.0e-17  \\
            1.96875  3.877787807814456e-18  \\
            1.97265625  3.877787807814456e-18  \\
            1.9765625  6.551115123125783e-17  \\
            1.98046875  6.551115123125783e-17  \\
            1.984375  2.387778780781446e-17  \\
            1.98828125  2.387778780781446e-17  \\
            1.9921875  1.0e-17  \\
            1.99609375  3.163336342344337e-17  \\
            2.0  3.877787807814456e-18  \\
            2.00390625  1.0e-17  \\
            2.0078125  1.775557561562891e-17  \\
            2.01171875  2.387778780781446e-17  \\
            2.015625  2.387778780781446e-17  \\
            2.01953125  5.163336342344337e-17  \\
            2.0234375  3.877787807814456e-18  \\
            2.02734375  3.163336342344337e-17  \\
            2.03125  5.938893903907228e-17  \\
            2.03515625  1.0e-17  \\
            2.0390625  1.0e-17  \\
            2.04296875  2.387778780781446e-17  \\
            2.046875  1.0e-17  \\
            2.05078125  3.877787807814456e-18  \\
            2.0546875  3.877787807814456e-18  \\
            2.05859375  2.387778780781446e-17  \\
            2.0625  3.877787807814456e-18  \\
            2.06640625  2.387778780781446e-17  \\
            2.0703125  1.0e-17  \\
            2.07421875  3.7755575615628916e-17  \\
            2.078125  2.387778780781446e-17  \\
            2.08203125  3.877787807814456e-18  \\
            2.0859375  3.7755575615628916e-17  \\
            2.08984375  3.163336342344337e-17  \\
            2.09375  3.877787807814456e-18  \\
            2.09765625  3.877787807814456e-18  \\
            2.1015625  1.0e-17  \\
            2.10546875  3.877787807814456e-18  \\
            2.109375  3.877787807814456e-18  \\
            2.11328125  1.0e-17  \\
            2.1171875  1.0e-17  \\
            2.12109375  3.877787807814456e-18  \\
            2.125  3.877787807814456e-18  \\
            2.12890625  3.877787807814456e-18  \\
            2.1328125  3.877787807814456e-18  \\
            2.13671875  1.0e-17  \\
            2.140625  2.387778780781446e-17  \\
            2.14453125  1.775557561562891e-17  \\
            2.1484375  3.877787807814456e-18  \\
            2.15234375  5.163336342344337e-17  \\
            2.15625  5.163336342344337e-17  \\
            2.16015625  3.877787807814456e-18  \\
            2.1640625  3.877787807814456e-18  \\
            2.16796875  3.7755575615628916e-17  \\
            2.171875  3.877787807814456e-18  \\
            2.17578125  1.775557561562891e-17  \\
            2.1796875  3.163336342344337e-17  \\
            2.18359375  2.387778780781446e-17  \\
            2.1875  1.071445146547012e-16  \\
            2.19140625  3.877787807814456e-18  \\
            2.1953125  2.387778780781446e-17  \\
            2.19921875  1.0e-17  \\
            2.203125  3.877787807814456e-18  \\
            2.20703125  3.163336342344337e-17  \\
            2.2109375  2.387778780781446e-17  \\
            2.21484375  3.7755575615628916e-17  \\
            2.21875  2.387778780781446e-17  \\
            2.22265625  3.877787807814456e-18  \\
            2.2265625  1.0e-17  \\
            2.23046875  3.7755575615628916e-17  \\
            2.234375  3.877787807814456e-18  \\
            2.23828125  3.877787807814456e-18  \\
            2.2421875  2.387778780781446e-17  \\
            2.24609375  1.0e-17  \\
            2.25  2.387778780781446e-17  \\
            2.25390625  2.387778780781446e-17  \\
            2.2578125  1.0e-17  \\
            2.26171875  2.387778780781446e-17  \\
            2.265625  1.775557561562891e-17  \\
            2.26953125  3.877787807814456e-18  \\
            2.2734375  3.7755575615628916e-17  \\
            2.27734375  3.877787807814456e-18  \\
            2.28125  2.387778780781446e-17  \\
            2.28515625  3.877787807814456e-18  \\
            2.2890625  1.0e-17  \\
            2.29296875  3.163336342344337e-17  \\
            2.296875  3.877787807814456e-18  \\
            2.30078125  3.877787807814456e-18  \\
            2.3046875  1.0e-17  \\
            2.30859375  3.877787807814456e-18  \\
            2.3125  2.387778780781446e-17  \\
            2.31640625  3.877787807814456e-18  \\
            2.3203125  3.877787807814456e-18  \\
            2.32421875  2.387778780781446e-17  \\
            2.328125  1.0e-17  \\
            2.33203125  1.0e-17  \\
            2.3359375  3.163336342344337e-17  \\
            2.33984375  2.387778780781446e-17  \\
            2.34375  3.877787807814456e-18  \\
            2.34765625  3.877787807814456e-18  \\
            2.3515625  2.387778780781446e-17  \\
            2.35546875  1.0e-17  \\
            2.359375  1.775557561562891e-17  \\
            2.36328125  3.877787807814456e-18  \\
            2.3671875  3.877787807814456e-18  \\
            2.37109375  1.0e-17  \\
            2.375  3.7755575615628916e-17  \\
            2.37890625  2.387778780781446e-17  \\
            2.3828125  1.0e-17  \\
            2.38671875  1.0e-17  \\
            2.390625  3.7755575615628916e-17  \\
            2.39453125  2.387778780781446e-17  \\
            2.3984375  1.0e-17  \\
            2.40234375  2.387778780781446e-17  \\
            2.40625  2.387778780781446e-17  \\
            2.41015625  3.877787807814456e-18  \\
            2.4140625  2.387778780781446e-17  \\
            2.41796875  3.877787807814456e-18  \\
            2.421875  3.877787807814456e-18  \\
            2.42578125  1.0e-17  \\
            2.4296875  3.7755575615628916e-17  \\
            2.43359375  1.0e-17  \\
            2.4375  1.775557561562891e-17  \\
            2.44140625  3.877787807814456e-18  \\
            2.4453125  1.775557561562891e-17  \\
            2.44921875  1.775557561562891e-17  \\
            2.453125  2.387778780781446e-17  \\
            2.45703125  1.0e-17  \\
            2.4609375  5.938893903907228e-17  \\
            2.46484375  2.387778780781446e-17  \\
            2.46875  5.163336342344337e-17  \\
            2.47265625  3.877787807814456e-18  \\
            2.4765625  3.877787807814456e-18  \\
            2.48046875  2.387778780781446e-17  \\
            2.484375  3.7755575615628916e-17  \\
            2.48828125  1.0e-17  \\
            2.4921875  1.775557561562891e-17  \\
            2.49609375  1.775557561562891e-17  \\
            2.5  1.775557561562891e-17  \\
            2.50390625  2.387778780781446e-17  \\
            2.5078125  2.387778780781446e-17  \\
            2.51171875  2.387778780781446e-17  \\
            2.515625  3.877787807814456e-18  \\
            2.51953125  3.877787807814456e-18  \\
            2.5234375  1.0e-17  \\
            2.52734375  2.387778780781446e-17  \\
            2.53125  3.877787807814456e-18  \\
            2.53515625  3.877787807814456e-18  \\
            2.5390625  3.877787807814456e-18  \\
            2.54296875  2.387778780781446e-17  \\
            2.546875  3.877787807814456e-18  \\
            2.55078125  1.775557561562891e-17  \\
            2.5546875  3.877787807814456e-18  \\
            2.55859375  3.7755575615628916e-17  \\
            2.5625  1.0e-17  \\
            2.56640625  3.163336342344337e-17  \\
            2.5703125  3.877787807814456e-18  \\
            2.57421875  2.387778780781446e-17  \\
            2.578125  4.5511151231257825e-17  \\
            2.58203125  3.877787807814456e-18  \\
            2.5859375  3.877787807814456e-18  \\
            2.58984375  3.163336342344337e-17  \\
            2.59375  3.163336342344337e-17  \\
            2.59765625  1.775557561562891e-17  \\
            2.6015625  2.387778780781446e-17  \\
            2.60546875  5.163336342344337e-17  \\
            2.609375  1.0e-17  \\
            2.61328125  1.0e-17  \\
            2.6171875  2.387778780781446e-17  \\
            2.62109375  3.877787807814456e-18  \\
            2.625  2.387778780781446e-17  \\
            2.62890625  1.0e-17  \\
            2.6328125  2.387778780781446e-17  \\
            2.63671875  3.877787807814456e-18  \\
            2.640625  3.877787807814456e-18  \\
            2.64453125  2.387778780781446e-17  \\
            2.6484375  1.0e-17  \\
            2.65234375  1.0e-17  \\
            2.65625  3.877787807814456e-18  \\
            2.66015625  1.0e-17  \\
            2.6640625  2.387778780781446e-17  \\
            2.66796875  1.0e-17  \\
            2.671875  1.0e-17  \\
            2.67578125  3.877787807814456e-18  \\
            2.6796875  2.387778780781446e-17  \\
            2.68359375  3.7755575615628916e-17  \\
            2.6875  2.387778780781446e-17  \\
            2.69140625  1.0e-17  \\
            2.6953125  2.387778780781446e-17  \\
            2.69921875  1.775557561562891e-17  \\
            2.703125  3.877787807814456e-18  \\
            2.70703125  2.387778780781446e-17  \\
            2.7109375  3.877787807814456e-18  \\
            2.71484375  2.387778780781446e-17  \\
            2.71875  3.877787807814456e-18  \\
            2.72265625  1.0e-17  \\
            2.7265625  1.0e-17  \\
            2.73046875  7.938893903907229e-17  \\
            2.734375  3.877787807814456e-18  \\
            2.73828125  3.877787807814456e-18  \\
            2.7421875  3.877787807814456e-18  \\
            2.74609375  1.0e-17  \\
            2.75  1.0e-17  \\
            2.75390625  5.163336342344337e-17  \\
            2.7578125  1.0e-17  \\
            2.76171875  1.0e-17  \\
            2.765625  2.387778780781446e-17  \\
            2.76953125  1.0e-17  \\
            2.7734375  1.0e-17  \\
            2.77734375  1.0e-17  \\
            2.78125  3.877787807814456e-18  \\
            2.78515625  1.0e-17  \\
            2.7890625  3.877787807814456e-18  \\
            2.79296875  1.0e-17  \\
            2.796875  1.0e-17  \\
            2.80078125  3.7755575615628916e-17  \\
            2.8046875  1.0e-17  \\
            2.80859375  3.163336342344337e-17  \\
            2.8125  3.877787807814456e-18  \\
            2.81640625  3.877787807814456e-18  \\
            2.8203125  2.387778780781446e-17  \\
            2.82421875  2.387778780781446e-17  \\
            2.828125  3.877787807814456e-18  \\
            2.83203125  3.877787807814456e-18  \\
            2.8359375  3.877787807814456e-18  \\
            2.83984375  2.387778780781446e-17  \\
            2.84375  3.877787807814456e-18  \\
            2.84765625  1.0e-17  \\
            2.8515625  5.163336342344337e-17  \\
            2.85546875  3.877787807814456e-18  \\
            2.859375  3.7755575615628916e-17  \\
            2.86328125  3.877787807814456e-18  \\
            2.8671875  3.877787807814456e-18  \\
            2.87109375  1.0e-17  \\
            2.875  1.0e-17  \\
            2.87890625  3.163336342344337e-17  \\
            2.8828125  2.387778780781446e-17  \\
            2.88671875  2.387778780781446e-17  \\
            2.890625  1.0e-17  \\
            2.89453125  3.877787807814456e-18  \\
            2.8984375  7.938893903907229e-17  \\
            2.90234375  2.387778780781446e-17  \\
            2.90625  3.877787807814456e-18  \\
            2.91015625  3.877787807814456e-18  \\
            2.9140625  3.877787807814456e-18  \\
            2.91796875  5.163336342344337e-17  \\
            2.921875  3.877787807814456e-18  \\
            2.92578125  1.0e-17  \\
            2.9296875  5.163336342344337e-17  \\
            2.93359375  1.0e-17  \\
            2.9375  2.387778780781446e-17  \\
            2.94140625  3.877787807814456e-18  \\
            2.9453125  2.387778780781446e-17  \\
            2.94921875  2.387778780781446e-17  \\
            2.953125  3.877787807814456e-18  \\
            2.95703125  2.387778780781446e-17  \\
            2.9609375  5.938893903907228e-17  \\
            2.96484375  2.387778780781446e-17  \\
            2.96875  1.0e-17  \\
            2.97265625  1.0e-17  \\
            2.9765625  4.5511151231257825e-17  \\
            2.98046875  3.877787807814456e-18  \\
            2.984375  5.163336342344337e-17  \\
            2.98828125  3.877787807814456e-18  \\
            2.9921875  2.387778780781446e-17  \\
            2.99609375  6.551115123125783e-17  \\
            3.0  1.071445146547012e-16  \\
            3.00390625  1.0e-17  \\
            3.0078125  3.877787807814456e-18  \\
            3.01171875  1.0e-17  \\
            3.015625  3.877787807814456e-18  \\
            3.01953125  2.387778780781446e-17  \\
            3.0234375  3.7755575615628916e-17  \\
            3.02734375  3.877787807814456e-18  \\
            3.03125  3.877787807814456e-18  \\
            3.03515625  2.387778780781446e-17  \\
            3.0390625  2.387778780781446e-17  \\
            3.04296875  2.387778780781446e-17  \\
            3.046875  3.7755575615628916e-17  \\
            3.05078125  3.877787807814456e-18  \\
            3.0546875  3.877787807814456e-18  \\
            3.05859375  2.387778780781446e-17  \\
            3.0625  2.387778780781446e-17  \\
            3.06640625  5.163336342344337e-17  \\
            3.0703125  5.938893903907228e-17  \\
            3.07421875  3.877787807814456e-18  \\
            3.078125  2.387778780781446e-17  \\
            3.08203125  2.387778780781446e-17  \\
            3.0859375  3.877787807814456e-18  \\
            3.08984375  5.163336342344337e-17  \\
            3.09375  1.0e-17  \\
            3.09765625  2.387778780781446e-17  \\
            3.1015625  3.877787807814456e-18  \\
            3.10546875  2.387778780781446e-17  \\
            3.109375  3.877787807814456e-18  \\
            3.11328125  1.0e-17  \\
            3.1171875  3.877787807814456e-18  \\
            3.12109375  2.387778780781446e-17  \\
            3.125  1.775557561562891e-17  \\
            3.12890625  1.775557561562891e-17  \\
            3.1328125  3.877787807814456e-18  \\
            3.13671875  2.387778780781446e-17  \\
            3.140625  3.7755575615628916e-17  \\
            3.14453125  1.775557561562891e-17  \\
            3.1484375  3.877787807814456e-18  \\
            3.15234375  3.7755575615628916e-17  \\
            3.15625  2.387778780781446e-17  \\
            3.16015625  1.0e-17  \\
            3.1640625  2.387778780781446e-17  \\
            3.16796875  1.0e-17  \\
            3.171875  3.163336342344337e-17  \\
            3.17578125  1.0e-17  \\
            3.1796875  6.551115123125783e-17  \\
            3.18359375  1.0e-17  \\
            3.1875  2.387778780781446e-17  \\
            3.19140625  2.387778780781446e-17  \\
            3.1953125  1.775557561562891e-17  \\
            3.19921875  1.0e-17  \\
            3.203125  3.877787807814456e-18  \\
            3.20703125  3.7755575615628916e-17  \\
            3.2109375  3.877787807814456e-18  \\
            3.21484375  2.387778780781446e-17  \\
            3.21875  3.877787807814456e-18  \\
            3.22265625  2.387778780781446e-17  \\
            3.2265625  1.0e-17  \\
            3.23046875  2.387778780781446e-17  \\
            3.234375  2.387778780781446e-17  \\
            3.23828125  3.877787807814456e-18  \\
            3.2421875  2.387778780781446e-17  \\
            3.24609375  3.877787807814456e-18  \\
            3.25  2.387778780781446e-17  \\
            3.25390625  3.163336342344337e-17  \\
            3.2578125  1.0e-17  \\
            3.26171875  2.387778780781446e-17  \\
            3.265625  2.387778780781446e-17  \\
            3.26953125  2.387778780781446e-17  \\
            3.2734375  3.877787807814456e-18  \\
            3.27734375  3.877787807814456e-18  \\
            3.28125  2.387778780781446e-17  \\
            3.28515625  2.387778780781446e-17  \\
            3.2890625  3.877787807814456e-18  \\
            3.29296875  2.387778780781446e-17  \\
            3.296875  3.877787807814456e-18  \\
            3.30078125  2.387778780781446e-17  \\
            3.3046875  1.0e-17  \\
            3.30859375  5.163336342344337e-17  \\
            3.3125  1.0e-17  \\
            3.31640625  5.163336342344337e-17  \\
            3.3203125  2.387778780781446e-17  \\
            3.32421875  3.877787807814456e-18  \\
            3.328125  1.775557561562891e-17  \\
            3.33203125  1.0e-17  \\
            3.3359375  2.387778780781446e-17  \\
            3.33984375  3.877787807814456e-18  \\
            3.34375  3.877787807814456e-18  \\
            3.34765625  1.0e-17  \\
            3.3515625  2.387778780781446e-17  \\
            3.35546875  3.163336342344337e-17  \\
            3.359375  2.387778780781446e-17  \\
            3.36328125  1.0e-17  \\
            3.3671875  3.877787807814456e-18  \\
            3.37109375  3.877787807814456e-18  \\
            3.375  2.387778780781446e-17  \\
            3.37890625  3.877787807814456e-18  \\
            3.3828125  1.0e-17  \\
            3.38671875  3.877787807814456e-18  \\
            3.390625  2.387778780781446e-17  \\
            3.39453125  1.0e-17  \\
            3.3984375  3.877787807814456e-18  \\
            3.40234375  1.0e-17  \\
            3.40625  3.163336342344337e-17  \\
            3.41015625  3.7755575615628916e-17  \\
            3.4140625  3.877787807814456e-18  \\
            3.41796875  3.877787807814456e-18  \\
            3.421875  3.7755575615628916e-17  \\
            3.42578125  2.387778780781446e-17  \\
            3.4296875  2.387778780781446e-17  \\
            3.43359375  5.163336342344337e-17  \\
            3.4375  2.387778780781446e-17  \\
            3.44140625  1.775557561562891e-17  \\
            3.4453125  2.387778780781446e-17  \\
            3.44921875  1.0e-17  \\
            3.453125  1.0e-17  \\
            3.45703125  2.387778780781446e-17  \\
            3.4609375  3.7755575615628916e-17  \\
            3.46484375  3.877787807814456e-18  \\
            3.46875  1.0e-17  \\
            3.47265625  2.387778780781446e-17  \\
            3.4765625  1.0e-17  \\
            3.48046875  3.877787807814456e-18  \\
            3.484375  5.163336342344337e-17  \\
            3.48828125  1.0e-17  \\
            3.4921875  5.163336342344337e-17  \\
            3.49609375  2.387778780781446e-17  \\
            3.5  1.775557561562891e-17  \\
            3.50390625  3.877787807814456e-18  \\
            3.5078125  3.7755575615628916e-17  \\
            3.51171875  3.877787807814456e-18  \\
            3.515625  1.0e-17  \\
            3.51953125  2.387778780781446e-17  \\
            3.5234375  2.387778780781446e-17  \\
            3.52734375  2.387778780781446e-17  \\
            3.53125  1.0e-17  \\
            3.53515625  2.387778780781446e-17  \\
            3.5390625  5.163336342344337e-17  \\
            3.54296875  1.0e-17  \\
            3.546875  3.877787807814456e-18  \\
            3.55078125  2.387778780781446e-17  \\
            3.5546875  3.877787807814456e-18  \\
            3.55859375  1.0e-17  \\
            3.5625  3.7755575615628916e-17  \\
            3.56640625  2.387778780781446e-17  \\
            3.5703125  3.877787807814456e-18  \\
            3.57421875  2.387778780781446e-17  \\
            3.578125  1.0e-17  \\
            3.58203125  2.387778780781446e-17  \\
            3.5859375  3.877787807814456e-18  \\
            3.58984375  3.877787807814456e-18  \\
            3.59375  1.775557561562891e-17  \\
            3.59765625  3.877787807814456e-18  \\
            3.6015625  5.163336342344337e-17  \\
            3.60546875  3.163336342344337e-17  \\
            3.609375  1.0e-17  \\
            3.61328125  1.775557561562891e-17  \\
            3.6171875  3.877787807814456e-18  \\
            3.62109375  3.877787807814456e-18  \\
            3.625  3.163336342344337e-17  \\
            3.62890625  2.387778780781446e-17  \\
            3.6328125  1.0e-17  \\
            3.63671875  1.0e-17  \\
            3.640625  2.387778780781446e-17  \\
            3.64453125  3.877787807814456e-18  \\
            3.6484375  1.0e-17  \\
            3.65234375  2.387778780781446e-17  \\
            3.65625  2.387778780781446e-17  \\
            3.66015625  1.0e-17  \\
            3.6640625  2.387778780781446e-17  \\
            3.66796875  2.387778780781446e-17  \\
            3.671875  2.387778780781446e-17  \\
            3.67578125  2.387778780781446e-17  \\
            3.6796875  6.551115123125783e-17  \\
            3.68359375  5.163336342344337e-17  \\
            3.6875  2.387778780781446e-17  \\
            3.69140625  5.163336342344337e-17  \\
            3.6953125  1.0e-17  \\
            3.69921875  2.387778780781446e-17  \\
            3.703125  3.877787807814456e-18  \\
            3.70703125  3.7755575615628916e-17  \\
            3.7109375  1.775557561562891e-17  \\
            3.71484375  1.0e-17  \\
            3.71875  3.877787807814456e-18  \\
            3.72265625  2.387778780781446e-17  \\
            3.7265625  1.0e-17  \\
            3.73046875  2.387778780781446e-17  \\
            3.734375  3.877787807814456e-18  \\
            3.73828125  1.0e-17  \\
            3.7421875  3.877787807814456e-18  \\
            3.74609375  3.7755575615628916e-17  \\
            3.75  1.0e-17  \\
            3.75390625  3.163336342344337e-17  \\
            3.7578125  1.0e-17  \\
            3.76171875  5.163336342344337e-17  \\
            3.765625  2.387778780781446e-17  \\
            3.76953125  3.877787807814456e-18  \\
            3.7734375  3.7755575615628916e-17  \\
            3.77734375  5.163336342344337e-17  \\
            3.78125  7.938893903907229e-17  \\
            3.78515625  3.163336342344337e-17  \\
            3.7890625  1.0e-17  \\
            3.79296875  2.387778780781446e-17  \\
            3.796875  1.0e-17  \\
            3.80078125  3.7755575615628916e-17  \\
            3.8046875  2.387778780781446e-17  \\
            3.80859375  2.387778780781446e-17  \\
            3.8125  3.163336342344337e-17  \\
            3.81640625  3.877787807814456e-18  \\
            3.8203125  7.938893903907229e-17  \\
            3.82421875  5.163336342344337e-17  \\
            3.828125  2.387778780781446e-17  \\
            3.83203125  3.877787807814456e-18  \\
            3.8359375  5.163336342344337e-17  \\
            3.83984375  3.877787807814456e-18  \\
            3.84375  2.387778780781446e-17  \\
            3.84765625  3.877787807814456e-18  \\
            3.8515625  1.775557561562891e-17  \\
            3.85546875  2.387778780781446e-17  \\
            3.859375  2.387778780781446e-17  \\
            3.86328125  3.877787807814456e-18  \\
            3.8671875  3.877787807814456e-18  \\
            3.87109375  7.938893903907229e-17  \\
            3.875  3.877787807814456e-18  \\
            3.87890625  3.7755575615628916e-17  \\
            3.8828125  3.877787807814456e-18  \\
            3.88671875  3.7755575615628916e-17  \\
            3.890625  3.7755575615628916e-17  \\
            3.89453125  2.387778780781446e-17  \\
            3.8984375  1.0e-17  \\
            3.90234375  1.0e-17  \\
            3.90625  3.877787807814456e-18  \\
            3.91015625  1.0e-17  \\
            3.9140625  3.877787807814456e-18  \\
            3.91796875  1.0e-17  \\
            3.921875  2.387778780781446e-17  \\
            3.92578125  1.0e-17  \\
            3.9296875  1.0e-17  \\
            3.93359375  3.7755575615628916e-17  \\
            3.9375  1.775557561562891e-17  \\
            3.94140625  3.877787807814456e-18  \\
            3.9453125  2.387778780781446e-17  \\
            3.94921875  1.775557561562891e-17  \\
            3.953125  1.0e-17  \\
            3.95703125  3.877787807814456e-18  \\
            3.9609375  3.877787807814456e-18  \\
            3.96484375  3.877787807814456e-18  \\
            3.96875  2.387778780781446e-17  \\
            3.97265625  3.877787807814456e-18  \\
            3.9765625  1.0e-17  \\
            3.98046875  2.387778780781446e-17  \\
            3.984375  2.387778780781446e-17  \\
            3.98828125  2.387778780781446e-17  \\
            3.9921875  1.0e-17  \\
            3.99609375  3.7755575615628916e-17  \\
            4.0  2.387778780781446e-17  \\
            4.00390625  2.387778780781446e-17  \\
            4.0078125  5.163336342344337e-17  \\
            4.01171875  1.775557561562891e-17  \\
            4.015625  2.387778780781446e-17  \\
            4.01953125  1.0e-17  \\
            4.0234375  2.387778780781446e-17  \\
            4.02734375  2.387778780781446e-17  \\
            4.03125  1.775557561562891e-17  \\
            4.03515625  3.163336342344337e-17  \\
            4.0390625  5.163336342344337e-17  \\
            4.04296875  3.163336342344337e-17  \\
            4.046875  5.163336342344337e-17  \\
            4.05078125  1.0e-17  \\
            4.0546875  1.0e-17  \\
            4.05859375  2.387778780781446e-17  \\
            4.0625  3.7755575615628916e-17  \\
            4.06640625  2.387778780781446e-17  \\
            4.0703125  3.877787807814456e-18  \\
            4.07421875  3.877787807814456e-18  \\
            4.078125  3.877787807814456e-18  \\
            4.08203125  2.387778780781446e-17  \\
            4.0859375  2.387778780781446e-17  \\
            4.08984375  1.775557561562891e-17  \\
            4.09375  2.387778780781446e-17  \\
            4.09765625  3.877787807814456e-18  \\
            4.1015625  3.877787807814456e-18  \\
            4.10546875  1.0e-17  \\
            4.109375  2.387778780781446e-17  \\
            4.11328125  3.163336342344337e-17  \\
            4.1171875  3.877787807814456e-18  \\
            4.12109375  1.0e-17  \\
            4.125  1.775557561562891e-17  \\
            4.12890625  1.0e-17  \\
            4.1328125  3.877787807814456e-18  \\
            4.13671875  2.387778780781446e-17  \\
            4.140625  3.163336342344337e-17  \\
            4.14453125  2.387778780781446e-17  \\
            4.1484375  7.938893903907229e-17  \\
            4.15234375  3.877787807814456e-18  \\
            4.15625  2.387778780781446e-17  \\
            4.16015625  1.0e-17  \\
            4.1640625  3.877787807814456e-18  \\
            4.16796875  2.387778780781446e-17  \\
            4.171875  1.0e-17  \\
            4.17578125  2.387778780781446e-17  \\
            4.1796875  3.163336342344337e-17  \\
            4.18359375  2.387778780781446e-17  \\
            4.1875  2.387778780781446e-17  \\
            4.19140625  3.163336342344337e-17  \\
            4.1953125  1.0e-17  \\
            4.19921875  3.877787807814456e-18  \\
            4.203125  1.0e-17  \\
            4.20703125  3.7755575615628916e-17  \\
            4.2109375  3.163336342344337e-17  \\
            4.21484375  5.163336342344337e-17  \\
            4.21875  1.775557561562891e-17  \\
            4.22265625  1.775557561562891e-17  \\
            4.2265625  2.387778780781446e-17  \\
            4.23046875  3.163336342344337e-17  \\
            4.234375  2.387778780781446e-17  \\
            4.23828125  3.877787807814456e-18  \\
            4.2421875  3.7755575615628916e-17  \\
            4.24609375  3.877787807814456e-18  \\
            4.25  3.877787807814456e-18  \\
            4.25390625  2.387778780781446e-17  \\
            4.2578125  2.387778780781446e-17  \\
            4.26171875  2.387778780781446e-17  \\
            4.265625  3.877787807814456e-18  \\
            4.26953125  2.387778780781446e-17  \\
            4.2734375  2.387778780781446e-17  \\
            4.27734375  2.387778780781446e-17  \\
            4.28125  5.163336342344337e-17  \\
            4.28515625  1.775557561562891e-17  \\
            4.2890625  3.163336342344337e-17  \\
            4.29296875  3.877787807814456e-18  \\
            4.296875  3.163336342344337e-17  \\
            4.30078125  1.0e-17  \\
            4.3046875  1.0e-17  \\
            4.30859375  3.877787807814456e-18  \\
            4.3125  1.0e-17  \\
            4.31640625  6.551115123125783e-17  \\
            4.3203125  3.877787807814456e-18  \\
            4.32421875  3.7755575615628916e-17  \\
            4.328125  1.0e-17  \\
            4.33203125  3.877787807814456e-18  \\
            4.3359375  1.0e-17  \\
            4.33984375  3.877787807814456e-18  \\
            4.34375  2.387778780781446e-17  \\
            4.34765625  2.387778780781446e-17  \\
            4.3515625  3.877787807814456e-18  \\
            4.35546875  3.163336342344337e-17  \\
            4.359375  5.938893903907228e-17  \\
            4.36328125  3.877787807814456e-18  \\
            4.3671875  3.877787807814456e-18  \\
            4.37109375  3.877787807814456e-18  \\
            4.375  3.877787807814456e-18  \\
            4.37890625  3.877787807814456e-18  \\
            4.3828125  3.163336342344337e-17  \\
            4.38671875  1.0e-17  \\
            4.390625  3.7755575615628916e-17  \\
            4.39453125  3.877787807814456e-18  \\
            4.3984375  3.877787807814456e-18  \\
            4.40234375  1.0e-17  \\
            4.40625  2.387778780781446e-17  \\
            4.41015625  3.163336342344337e-17  \\
            4.4140625  1.0e-17  \\
            4.41796875  3.877787807814456e-18  \\
            4.421875  1.0e-17  \\
            4.42578125  3.7755575615628916e-17  \\
            4.4296875  2.387778780781446e-17  \\
            4.43359375  2.387778780781446e-17  \\
            4.4375  1.0e-17  \\
            4.44140625  3.7755575615628916e-17  \\
            4.4453125  1.0e-17  \\
            4.44921875  3.7755575615628916e-17  \\
            4.453125  3.877787807814456e-18  \\
            4.45703125  2.387778780781446e-17  \\
            4.4609375  3.877787807814456e-18  \\
            4.46484375  1.0e-17  \\
            4.46875  2.387778780781446e-17  \\
            4.47265625  2.387778780781446e-17  \\
            4.4765625  3.877787807814456e-18  \\
            4.48046875  2.387778780781446e-17  \\
            4.484375  1.0e-17  \\
            4.48828125  1.0e-17  \\
            4.4921875  2.387778780781446e-17  \\
            4.49609375  1.0e-17  \\
            4.5  3.877787807814456e-18  \\
            4.50390625  1.0e-17  \\
            4.5078125  3.877787807814456e-18  \\
            4.51171875  3.7755575615628916e-17  \\
            4.515625  5.163336342344337e-17  \\
            4.51953125  1.0e-17  \\
            4.5234375  3.877787807814456e-18  \\
            4.52734375  3.877787807814456e-18  \\
            4.53125  2.387778780781446e-17  \\
            4.53515625  2.387778780781446e-17  \\
            4.5390625  3.7755575615628916e-17  \\
            4.54296875  2.387778780781446e-17  \\
            4.546875  3.877787807814456e-18  \\
            4.55078125  2.387778780781446e-17  \\
            4.5546875  1.0e-17  \\
            4.55859375  2.387778780781446e-17  \\
            4.5625  3.163336342344337e-17  \\
            4.56640625  2.387778780781446e-17  \\
            4.5703125  3.877787807814456e-18  \\
            4.57421875  2.387778780781446e-17  \\
            4.578125  6.551115123125783e-17  \\
            4.58203125  3.877787807814456e-18  \\
            4.5859375  2.387778780781446e-17  \\
            4.58984375  2.387778780781446e-17  \\
            4.59375  3.877787807814456e-18  \\
            4.59765625  3.877787807814456e-18  \\
            4.6015625  1.0e-17  \\
            4.60546875  2.387778780781446e-17  \\
            4.609375  3.877787807814456e-18  \\
            4.61328125  2.387778780781446e-17  \\
            4.6171875  3.877787807814456e-18  \\
            4.62109375  2.387778780781446e-17  \\
            4.625  2.387778780781446e-17  \\
            4.62890625  3.163336342344337e-17  \\
            4.6328125  2.387778780781446e-17  \\
            4.63671875  2.387778780781446e-17  \\
            4.640625  1.0e-17  \\
            4.64453125  2.387778780781446e-17  \\
            4.6484375  2.387778780781446e-17  \\
            4.65234375  1.0e-17  \\
            4.65625  1.0e-17  \\
            4.66015625  2.387778780781446e-17  \\
            4.6640625  3.877787807814456e-18  \\
            4.66796875  2.387778780781446e-17  \\
            4.671875  1.0e-17  \\
            4.67578125  2.387778780781446e-17  \\
            4.6796875  2.387778780781446e-17  \\
            4.68359375  3.877787807814456e-18  \\
            4.6875  3.877787807814456e-18  \\
            4.69140625  2.387778780781446e-17  \\
            4.6953125  5.163336342344337e-17  \\
            4.69921875  3.877787807814456e-18  \\
            4.703125  3.877787807814456e-18  \\
            4.70703125  2.387778780781446e-17  \\
            4.7109375  3.163336342344337e-17  \\
            4.71484375  3.877787807814456e-18  \\
            4.71875  2.387778780781446e-17  \\
            4.72265625  3.7755575615628916e-17  \\
            4.7265625  3.877787807814456e-18  \\
            4.73046875  2.387778780781446e-17  \\
            4.734375  3.877787807814456e-18  \\
            4.73828125  1.0e-17  \\
            4.7421875  3.877787807814456e-18  \\
            4.74609375  3.877787807814456e-18  \\
            4.75  1.0e-17  \\
            4.75390625  2.387778780781446e-17  \\
            4.7578125  2.387778780781446e-17  \\
            4.76171875  2.387778780781446e-17  \\
            4.765625  3.877787807814456e-18  \\
            4.76953125  2.387778780781446e-17  \\
            4.7734375  2.387778780781446e-17  \\
            4.77734375  7.938893903907229e-17  \\
            4.78125  3.877787807814456e-18  \\
            4.78515625  3.7755575615628916e-17  \\
            4.7890625  3.877787807814456e-18  \\
            4.79296875  2.387778780781446e-17  \\
            4.796875  1.0e-17  \\
            4.80078125  1.0e-17  \\
            4.8046875  3.877787807814456e-18  \\
            4.80859375  1.775557561562891e-17  \\
            4.8125  3.877787807814456e-18  \\
            4.81640625  1.0e-17  \\
            4.8203125  2.387778780781446e-17  \\
            4.82421875  2.387778780781446e-17  \\
            4.828125  3.877787807814456e-18  \\
            4.83203125  1.775557561562891e-17  \\
            4.8359375  2.387778780781446e-17  \\
            4.83984375  2.387778780781446e-17  \\
            4.84375  2.387778780781446e-17  \\
            4.84765625  3.877787807814456e-18  \\
            4.8515625  3.877787807814456e-18  \\
            4.85546875  1.0e-17  \\
            4.859375  5.163336342344337e-17  \\
            4.86328125  3.877787807814456e-18  \\
            4.8671875  3.877787807814456e-18  \\
            4.87109375  6.551115123125783e-17  \\
            4.875  2.387778780781446e-17  \\
            4.87890625  3.877787807814456e-18  \\
            4.8828125  5.163336342344337e-17  \\
            4.88671875  1.0e-17  \\
            4.890625  3.877787807814456e-18  \\
            4.89453125  3.877787807814456e-18  \\
            4.8984375  3.877787807814456e-18  \\
            4.90234375  1.0e-17  \\
            4.90625  2.387778780781446e-17  \\
            4.91015625  3.877787807814456e-18  \\
            4.9140625  2.387778780781446e-17  \\
            4.91796875  1.0e-17  \\
            4.921875  2.387778780781446e-17  \\
            4.92578125  3.7755575615628916e-17  \\
            4.9296875  3.7755575615628916e-17  \\
            4.93359375  2.387778780781446e-17  \\
            4.9375  1.0e-17  \\
            4.94140625  5.163336342344337e-17  \\
            4.9453125  2.387778780781446e-17  \\
            4.94921875  2.387778780781446e-17  \\
            4.953125  3.877787807814456e-18  \\
            4.95703125  5.163336342344337e-17  \\
            4.9609375  3.877787807814456e-18  \\
            4.96484375  5.163336342344337e-17  \\
            4.96875  5.163336342344337e-17  \\
            4.97265625  1.775557561562891e-17  \\
            4.9765625  2.387778780781446e-17  \\
            4.98046875  3.877787807814456e-18  \\
            4.984375  2.387778780781446e-17  \\
            4.98828125  3.877787807814456e-18  \\
            4.9921875  1.0e-17  \\
            4.99609375  1.0e-17  \\
            5.0  3.163336342344337e-17  \\
            5.00390625  7.938893903907229e-17  \\
            5.0078125  1.0e-17  \\
            5.01171875  1.0e-17  \\
            5.015625  2.387778780781446e-17  \\
            5.01953125  3.877787807814456e-18  \\
            5.0234375  1.775557561562891e-17  \\
            5.02734375  1.0e-17  \\
            5.03125  3.877787807814456e-18  \\
            5.03515625  3.7755575615628916e-17  \\
            5.0390625  3.877787807814456e-18  \\
            5.04296875  2.387778780781446e-17  \\
            5.046875  2.387778780781446e-17  \\
            5.05078125  3.7755575615628916e-17  \\
            5.0546875  3.163336342344337e-17  \\
            5.05859375  3.877787807814456e-18  \\
            5.0625  3.7755575615628916e-17  \\
            5.06640625  3.877787807814456e-18  \\
            5.0703125  5.163336342344337e-17  \\
            5.07421875  3.7755575615628916e-17  \\
            5.078125  1.775557561562891e-17  \\
            5.08203125  2.387778780781446e-17  \\
            5.0859375  1.0e-17  \\
            5.08984375  4.5511151231257825e-17  \\
            5.09375  3.163336342344337e-17  \\
            5.09765625  2.387778780781446e-17  \\
            5.1015625  1.775557561562891e-17  \\
            5.10546875  1.0e-17  \\
            5.109375  2.387778780781446e-17  \\
            5.11328125  1.0e-17  \\
            5.1171875  2.387778780781446e-17  \\
            5.12109375  2.387778780781446e-17  \\
            5.125  2.387778780781446e-17  \\
            5.12890625  2.387778780781446e-17  \\
            5.1328125  3.877787807814456e-18  \\
            5.13671875  3.877787807814456e-18  \\
            5.140625  1.775557561562891e-17  \\
            5.14453125  3.877787807814456e-18  \\
            5.1484375  3.163336342344337e-17  \\
            5.15234375  3.877787807814456e-18  \\
            5.15625  2.387778780781446e-17  \\
            5.16015625  5.163336342344337e-17  \\
            5.1640625  3.7755575615628916e-17  \\
            5.16796875  1.0e-17  \\
            5.171875  3.877787807814456e-18  \\
            5.17578125  1.775557561562891e-17  \\
            5.1796875  3.7755575615628916e-17  \\
            5.18359375  3.7755575615628916e-17  \\
            5.1875  2.387778780781446e-17  \\
            5.19140625  2.387778780781446e-17  \\
            5.1953125  2.387778780781446e-17  \\
            5.19921875  2.387778780781446e-17  \\
            5.203125  1.0e-17  \\
            5.20703125  3.877787807814456e-18  \\
            5.2109375  1.775557561562891e-17  \\
            5.21484375  3.877787807814456e-18  \\
            5.21875  3.163336342344337e-17  \\
            5.22265625  2.387778780781446e-17  \\
            5.2265625  2.387778780781446e-17  \\
            5.23046875  2.387778780781446e-17  \\
            5.234375  3.877787807814456e-18  \\
            5.23828125  3.877787807814456e-18  \\
            5.2421875  3.877787807814456e-18  \\
            5.24609375  3.877787807814456e-18  \\
            5.25  3.877787807814456e-18  \\
            5.25390625  3.877787807814456e-18  \\
            5.2578125  1.775557561562891e-17  \\
            5.26171875  2.387778780781446e-17  \\
            5.265625  3.163336342344337e-17  \\
            5.26953125  3.877787807814456e-18  \\
            5.2734375  2.387778780781446e-17  \\
            5.27734375  3.163336342344337e-17  \\
            5.28125  1.0e-17  \\
            5.28515625  2.387778780781446e-17  \\
            5.2890625  1.0e-17  \\
            5.29296875  3.877787807814456e-18  \\
            5.296875  3.877787807814456e-18  \\
            5.30078125  2.387778780781446e-17  \\
            5.3046875  1.0e-17  \\
            5.30859375  1.0e-17  \\
            5.3125  3.877787807814456e-18  \\
            5.31640625  3.877787807814456e-18  \\
            5.3203125  3.877787807814456e-18  \\
            5.32421875  2.387778780781446e-17  \\
            5.328125  3.877787807814456e-18  \\
            5.33203125  3.877787807814456e-18  \\
            5.3359375  2.387778780781446e-17  \\
            5.33984375  3.7755575615628916e-17  \\
            5.34375  2.387778780781446e-17  \\
            5.34765625  1.0e-17  \\
            5.3515625  3.877787807814456e-18  \\
            5.35546875  3.877787807814456e-18  \\
            5.359375  3.877787807814456e-18  \\
            5.36328125  2.387778780781446e-17  \\
            5.3671875  3.877787807814456e-18  \\
            5.37109375  2.387778780781446e-17  \\
            5.375  3.877787807814456e-18  \\
            5.37890625  3.7755575615628916e-17  \\
            5.3828125  1.0e-17  \\
            5.38671875  3.877787807814456e-18  \\
            5.390625  2.387778780781446e-17  \\
            5.39453125  2.387778780781446e-17  \\
            5.3984375  5.163336342344337e-17  \\
            5.40234375  1.0e-17  \\
            5.40625  2.387778780781446e-17  \\
            5.41015625  1.775557561562891e-17  \\
            5.4140625  3.163336342344337e-17  \\
            5.41796875  5.163336342344337e-17  \\
            5.421875  1.775557561562891e-17  \\
            5.42578125  1.0e-17  \\
            5.4296875  2.387778780781446e-17  \\
            5.43359375  2.387778780781446e-17  \\
            5.4375  1.0e-17  \\
            5.44140625  2.387778780781446e-17  \\
            5.4453125  3.7755575615628916e-17  \\
            5.44921875  3.877787807814456e-18  \\
            5.453125  3.877787807814456e-18  \\
            5.45703125  1.0e-17  \\
            5.4609375  5.163336342344337e-17  \\
            5.46484375  2.387778780781446e-17  \\
            5.46875  1.775557561562891e-17  \\
            5.47265625  5.938893903907228e-17  \\
            5.4765625  1.775557561562891e-17  \\
            5.48046875  3.877787807814456e-18  \\
            5.484375  3.877787807814456e-18  \\
            5.48828125  1.0e-17  \\
            5.4921875  2.387778780781446e-17  \\
            5.49609375  2.387778780781446e-17  \\
            5.5  3.877787807814456e-18  \\
            5.50390625  1.0e-17  \\
            5.5078125  2.387778780781446e-17  \\
            5.51171875  3.877787807814456e-18  \\
            5.515625  1.775557561562891e-17  \\
            5.51953125  3.7755575615628916e-17  \\
            5.5234375  1.775557561562891e-17  \\
            5.52734375  1.0e-17  \\
            5.53125  3.163336342344337e-17  \\
            5.53515625  2.387778780781446e-17  \\
            5.5390625  3.163336342344337e-17  \\
            5.54296875  3.877787807814456e-18  \\
            5.546875  2.387778780781446e-17  \\
            5.55078125  3.877787807814456e-18  \\
            5.5546875  1.0e-17  \\
            5.55859375  3.877787807814456e-18  \\
            5.5625  2.387778780781446e-17  \\
            5.56640625  3.163336342344337e-17  \\
            5.5703125  3.877787807814456e-18  \\
            5.57421875  1.0e-17  \\
            5.578125  6.551115123125783e-17  \\
            5.58203125  3.877787807814456e-18  \\
            5.5859375  2.387778780781446e-17  \\
            5.58984375  2.387778780781446e-17  \\
            5.59375  3.877787807814456e-18  \\
            5.59765625  2.387778780781446e-17  \\
            5.6015625  2.387778780781446e-17  \\
            5.60546875  3.877787807814456e-18  \\
            5.609375  1.0e-17  \\
            5.61328125  1.0e-17  \\
            5.6171875  3.877787807814456e-18  \\
            5.62109375  2.387778780781446e-17  \\
            5.625  2.387778780781446e-17  \\
            5.62890625  3.7755575615628916e-17  \\
            5.6328125  2.387778780781446e-17  \\
            5.63671875  3.7755575615628916e-17  \\
            5.640625  1.0e-17  \\
            5.64453125  3.877787807814456e-18  \\
            5.6484375  1.0e-17  \\
            5.65234375  1.0e-17  \\
            5.65625  2.387778780781446e-17  \\
            5.66015625  2.387778780781446e-17  \\
            5.6640625  3.877787807814456e-18  \\
            5.66796875  1.0e-17  \\
            5.671875  3.877787807814456e-18  \\
            5.67578125  1.0e-17  \\
            5.6796875  2.387778780781446e-17  \\
            5.68359375  3.877787807814456e-18  \\
            5.6875  1.0e-17  \\
            5.69140625  7.938893903907229e-17  \\
            5.6953125  5.163336342344337e-17  \\
            5.69921875  3.877787807814456e-18  \\
            5.703125  2.387778780781446e-17  \\
            5.70703125  3.877787807814456e-18  \\
            5.7109375  3.877787807814456e-18  \\
            5.71484375  3.877787807814456e-18  \\
            5.71875  1.0e-17  \\
            5.72265625  3.877787807814456e-18  \\
            5.7265625  1.0e-17  \\
            5.73046875  3.877787807814456e-18  \\
            5.734375  1.775557561562891e-17  \\
            5.73828125  3.877787807814456e-18  \\
            5.7421875  3.877787807814456e-18  \\
            5.74609375  1.0e-17  \\
            5.75  3.7755575615628916e-17  \\
            5.75390625  1.775557561562891e-17  \\
            5.7578125  1.0e-17  \\
            5.76171875  3.877787807814456e-18  \\
            5.765625  1.0e-17  \\
            5.76953125  2.387778780781446e-17  \\
            5.7734375  1.775557561562891e-17  \\
            5.77734375  3.877787807814456e-18  \\
            5.78125  3.877787807814456e-18  \\
            5.78515625  3.163336342344337e-17  \\
            5.7890625  2.387778780781446e-17  \\
            5.79296875  1.0e-17  \\
            5.796875  1.0e-17  \\
            5.80078125  1.0e-17  \\
            5.8046875  2.387778780781446e-17  \\
            5.80859375  3.877787807814456e-18  \\
            5.8125  1.0e-17  \\
            5.81640625  2.387778780781446e-17  \\
            5.8203125  2.387778780781446e-17  \\
            5.82421875  2.387778780781446e-17  \\
            5.828125  3.7755575615628916e-17  \\
            5.83203125  1.775557561562891e-17  \\
            5.8359375  1.0e-17  \\
            5.83984375  2.387778780781446e-17  \\
            5.84375  3.877787807814456e-18  \\
            5.84765625  2.387778780781446e-17  \\
            5.8515625  2.387778780781446e-17  \\
            5.85546875  1.0e-17  \\
            5.859375  3.877787807814456e-18  \\
            5.86328125  2.387778780781446e-17  \\
            5.8671875  9.326672684688674e-17  \\
            5.87109375  2.387778780781446e-17  \\
            5.875  3.7755575615628916e-17  \\
            5.87890625  1.0e-17  \\
            5.8828125  3.163336342344337e-17  \\
            5.88671875  3.7755575615628916e-17  \\
            5.890625  3.877787807814456e-18  \\
            5.89453125  2.387778780781446e-17  \\
            5.8984375  2.387778780781446e-17  \\
            5.90234375  3.877787807814456e-18  \\
            5.90625  3.877787807814456e-18  \\
            5.91015625  1.0e-17  \\
            5.9140625  5.163336342344337e-17  \\
            5.91796875  3.877787807814456e-18  \\
            5.921875  2.387778780781446e-17  \\
            5.92578125  1.0e-17  \\
            5.9296875  2.387778780781446e-17  \\
            5.93359375  3.877787807814456e-18  \\
            5.9375  1.0e-17  \\
            5.94140625  1.0e-17  \\
            5.9453125  3.877787807814456e-18  \\
            5.94921875  3.877787807814456e-18  \\
            5.953125  1.0e-17  \\
            5.95703125  3.877787807814456e-18  \\
            5.9609375  2.387778780781446e-17  \\
            5.96484375  1.0e-17  \\
            5.96875  3.877787807814456e-18  \\
            5.97265625  3.877787807814456e-18  \\
            5.9765625  2.387778780781446e-17  \\
            5.98046875  1.0e-17  \\
            5.984375  2.387778780781446e-17  \\
            5.98828125  1.775557561562891e-17  \\
            5.9921875  3.877787807814456e-18  \\
            5.99609375  1.0e-17  \\
            6.0  3.877787807814456e-18  \\
            6.00390625  3.7755575615628916e-17  \\
            6.0078125  3.877787807814456e-18  \\
            6.01171875  3.877787807814456e-18  \\
            6.015625  3.7755575615628916e-17  \\
            6.01953125  3.7755575615628916e-17  \\
            6.0234375  1.0e-17  \\
            6.02734375  1.775557561562891e-17  \\
            6.03125  3.877787807814456e-18  \\
            6.03515625  1.0e-17  \\
            6.0390625  2.387778780781446e-17  \\
            6.04296875  1.0e-17  \\
            6.046875  3.877787807814456e-18  \\
            6.05078125  3.877787807814456e-18  \\
            6.0546875  2.387778780781446e-17  \\
            6.05859375  3.7755575615628916e-17  \\
            6.0625  5.163336342344337e-17  \\
            6.06640625  2.387778780781446e-17  \\
            6.0703125  5.938893903907228e-17  \\
            6.07421875  2.387778780781446e-17  \\
            6.078125  2.387778780781446e-17  \\
            6.08203125  5.163336342344337e-17  \\
            6.0859375  1.775557561562891e-17  \\
            6.08984375  2.387778780781446e-17  \\
            6.09375  5.163336342344337e-17  \\
            6.09765625  1.0e-17  \\
            6.1015625  3.877787807814456e-18  \\
            6.10546875  3.877787807814456e-18  \\
            6.109375  2.387778780781446e-17  \\
            6.11328125  3.163336342344337e-17  \\
            6.1171875  3.877787807814456e-18  \\
            6.12109375  3.877787807814456e-18  \\
            6.125  2.387778780781446e-17  \\
            6.12890625  1.0e-17  \\
            6.1328125  3.877787807814456e-18  \\
            6.13671875  3.7755575615628916e-17  \\
            6.140625  2.387778780781446e-17  \\
            6.14453125  2.387778780781446e-17  \\
            6.1484375  3.877787807814456e-18  \\
            6.15234375  3.163336342344337e-17  \\
            6.15625  1.0e-17  \\
            6.16015625  1.0e-17  \\
            6.1640625  1.0e-17  \\
            6.16796875  5.163336342344337e-17  \\
            6.171875  1.0e-17  \\
            6.17578125  2.387778780781446e-17  \\
            6.1796875  3.877787807814456e-18  \\
            6.18359375  2.387778780781446e-17  \\
            6.1875  3.877787807814456e-18  \\
            6.19140625  3.877787807814456e-18  \\
            6.1953125  3.877787807814456e-18  \\
            6.19921875  3.877787807814456e-18  \\
            6.203125  5.938893903907228e-17  \\
            6.20703125  3.163336342344337e-17  \\
            6.2109375  1.0e-17  \\
            6.21484375  1.0e-17  \\
            6.21875  2.387778780781446e-17  \\
            6.22265625  3.163336342344337e-17  \\
            6.2265625  1.0e-17  \\
            6.23046875  2.387778780781446e-17  \\
            6.234375  7.938893903907229e-17  \\
            6.23828125  2.387778780781446e-17  \\
            6.2421875  2.387778780781446e-17  \\
            6.24609375  2.387778780781446e-17  \\
            6.25  3.877787807814456e-18  \\
            6.25390625  1.775557561562891e-17  \\
            6.2578125  1.0e-17  \\
            6.26171875  2.387778780781446e-17  \\
            6.265625  1.0e-17  \\
            6.26953125  2.387778780781446e-17  \\
            6.2734375  1.0e-17  \\
            6.27734375  5.163336342344337e-17  \\
            6.28125  5.938893903907228e-17  \\
            6.28515625  1.0e-17  \\
            6.2890625  2.387778780781446e-17  \\
            6.29296875  3.877787807814456e-18  \\
            6.296875  3.877787807814456e-18  \\
            6.30078125  2.387778780781446e-17  \\
            6.3046875  3.877787807814456e-18  \\
            6.30859375  1.0e-17  \\
            6.3125  2.387778780781446e-17  \\
            6.31640625  4.5511151231257825e-17  \\
            6.3203125  5.163336342344337e-17  \\
            6.32421875  3.877787807814456e-18  \\
            6.328125  3.7755575615628916e-17  \\
            6.33203125  2.387778780781446e-17  \\
            6.3359375  2.387778780781446e-17  \\
            6.33984375  3.877787807814456e-18  \\
            6.34375  1.775557561562891e-17  \\
            6.34765625  3.877787807814456e-18  \\
            6.3515625  5.163336342344337e-17  \\
            6.35546875  3.877787807814456e-18  \\
            6.359375  2.387778780781446e-17  \\
            6.36328125  3.163336342344337e-17  \\
            6.3671875  3.163336342344337e-17  \\
            6.37109375  4.5511151231257825e-17  \\
            6.375  1.0e-17  \\
            6.37890625  1.0e-17  \\
            6.3828125  3.877787807814456e-18  \\
            6.38671875  2.387778780781446e-17  \\
            6.390625  2.387778780781446e-17  \\
            6.39453125  2.387778780781446e-17  \\
            6.3984375  2.387778780781446e-17  \\
            6.40234375  3.163336342344337e-17  \\
            6.40625  2.387778780781446e-17  \\
            6.41015625  3.877787807814456e-18  \\
            6.4140625  3.877787807814456e-18  \\
            6.41796875  3.877787807814456e-18  \\
            6.421875  1.0e-17  \\
            6.42578125  1.0e-17  \\
            6.4296875  2.387778780781446e-17  \\
            6.43359375  2.387778780781446e-17  \\
            6.4375  1.775557561562891e-17  \\
            6.44140625  3.877787807814456e-18  \\
            6.4453125  2.387778780781446e-17  \\
            6.44921875  3.877787807814456e-18  \\
            6.453125  1.0e-17  \\
            6.45703125  5.163336342344337e-17  \\
            6.4609375  3.163336342344337e-17  \\
            6.46484375  3.877787807814456e-18  \\
            6.46875  1.0e-17  \\
            6.47265625  2.387778780781446e-17  \\
            6.4765625  2.387778780781446e-17  \\
            6.48046875  2.387778780781446e-17  \\
            6.484375  2.387778780781446e-17  \\
            6.48828125  3.7755575615628916e-17  \\
            6.4921875  3.877787807814456e-18  \\
            6.49609375  3.877787807814456e-18  \\
            6.5  3.877787807814456e-18  \\
            6.50390625  3.877787807814456e-18  \\
            6.5078125  3.7755575615628916e-17  \\
            6.51171875  2.387778780781446e-17  \\
            6.515625  1.775557561562891e-17  \\
            6.51953125  1.0e-17  \\
            6.5234375  2.387778780781446e-17  \\
            6.52734375  3.877787807814456e-18  \\
            6.53125  3.877787807814456e-18  \\
            6.53515625  2.387778780781446e-17  \\
            6.5390625  1.775557561562891e-17  \\
            6.54296875  1.775557561562891e-17  \\
            6.546875  1.775557561562891e-17  \\
            6.55078125  3.7755575615628916e-17  \\
            6.5546875  2.387778780781446e-17  \\
            6.55859375  2.387778780781446e-17  \\
            6.5625  3.877787807814456e-18  \\
            6.56640625  3.877787807814456e-18  \\
            6.5703125  3.877787807814456e-18  \\
            6.57421875  2.387778780781446e-17  \\
            6.578125  3.877787807814456e-18  \\
            6.58203125  1.775557561562891e-17  \\
            6.5859375  1.0e-17  \\
            6.58984375  3.877787807814456e-18  \\
            6.59375  2.387778780781446e-17  \\
            6.59765625  3.877787807814456e-18  \\
            6.6015625  3.163336342344337e-17  \\
            6.60546875  2.387778780781446e-17  \\
            6.609375  3.877787807814456e-18  \\
            6.61328125  3.7755575615628916e-17  \\
            6.6171875  3.877787807814456e-18  \\
            6.62109375  2.387778780781446e-17  \\
            6.625  2.387778780781446e-17  \\
            6.62890625  2.387778780781446e-17  \\
            6.6328125  2.387778780781446e-17  \\
            6.63671875  2.387778780781446e-17  \\
            6.640625  3.877787807814456e-18  \\
            6.64453125  2.387778780781446e-17  \\
            6.6484375  1.0e-17  \\
            6.65234375  2.387778780781446e-17  \\
            6.65625  3.877787807814456e-18  \\
            6.66015625  2.387778780781446e-17  \\
            6.6640625  1.0e-17  \\
            6.66796875  7.938893903907229e-17  \\
            6.671875  2.387778780781446e-17  \\
            6.67578125  2.387778780781446e-17  \\
            6.6796875  2.387778780781446e-17  \\
            6.68359375  1.0e-17  \\
            6.6875  3.7755575615628916e-17  \\
            6.69140625  2.387778780781446e-17  \\
            6.6953125  3.877787807814456e-18  \\
            6.69921875  1.0e-17  \\
            6.703125  2.387778780781446e-17  \\
            6.70703125  2.387778780781446e-17  \\
            6.7109375  3.7755575615628916e-17  \\
            6.71484375  1.0e-17  \\
            6.71875  3.7755575615628916e-17  \\
            6.72265625  3.877787807814456e-18  \\
            6.7265625  3.877787807814456e-18  \\
            6.73046875  2.387778780781446e-17  \\
            6.734375  3.7755575615628916e-17  \\
            6.73828125  5.163336342344337e-17  \\
            6.7421875  2.387778780781446e-17  \\
            6.74609375  3.877787807814456e-18  \\
            6.75  3.877787807814456e-18  \\
            6.75390625  3.7755575615628916e-17  \\
            6.7578125  3.877787807814456e-18  \\
            6.76171875  9.326672684688674e-17  \\
            6.765625  1.775557561562891e-17  \\
            6.76953125  2.387778780781446e-17  \\
            6.7734375  3.163336342344337e-17  \\
            6.77734375  3.163336342344337e-17  \\
            6.78125  1.0e-17  \\
            6.78515625  2.387778780781446e-17  \\
            6.7890625  3.877787807814456e-18  \\
            6.79296875  1.0e-17  \\
            6.796875  3.877787807814456e-18  \\
            6.80078125  1.775557561562891e-17  \\
            6.8046875  1.775557561562891e-17  \\
            6.80859375  3.877787807814456e-18  \\
            6.8125  1.0e-17  \\
            6.81640625  1.0e-17  \\
            6.8203125  2.387778780781446e-17  \\
            6.82421875  3.163336342344337e-17  \\
            6.828125  2.387778780781446e-17  \\
            6.83203125  7.938893903907229e-17  \\
            6.8359375  1.0e-17  \\
            6.83984375  2.387778780781446e-17  \\
            6.84375  3.877787807814456e-18  \\
            6.84765625  3.877787807814456e-18  \\
            6.8515625  3.877787807814456e-18  \\
            6.85546875  2.387778780781446e-17  \\
            6.859375  3.7755575615628916e-17  \\
            6.86328125  2.387778780781446e-17  \\
            6.8671875  2.387778780781446e-17  \\
            6.87109375  5.163336342344337e-17  \\
            6.875  3.877787807814456e-18  \\
            6.87890625  1.0e-17  \\
            6.8828125  3.877787807814456e-18  \\
            6.88671875  1.0e-17  \\
            6.890625  7.326672684688674e-17  \\
            6.89453125  1.0e-17  \\
            6.8984375  5.163336342344337e-17  \\
            6.90234375  3.877787807814456e-18  \\
            6.90625  1.775557561562891e-17  \\
            6.91015625  2.387778780781446e-17  \\
            6.9140625  3.163336342344337e-17  \\
            6.91796875  1.0e-17  \\
            6.921875  6.551115123125783e-17  \\
            6.92578125  3.7755575615628916e-17  \\
            6.9296875  2.387778780781446e-17  \\
            6.93359375  5.163336342344337e-17  \\
            6.9375  3.877787807814456e-18  \\
            6.94140625  3.877787807814456e-18  \\
            6.9453125  3.7755575615628916e-17  \\
            6.94921875  3.877787807814456e-18  \\
            6.953125  1.0e-17  \\
            6.95703125  3.877787807814456e-18  \\
            6.9609375  3.877787807814456e-18  \\
            6.96484375  5.163336342344337e-17  \\
            6.96875  5.163336342344337e-17  \\
            6.97265625  2.387778780781446e-17  \\
            6.9765625  3.877787807814456e-18  \\
            6.98046875  1.0e-17  \\
            6.984375  1.0e-17  \\
            6.98828125  2.387778780781446e-17  \\
            6.9921875  1.0e-17  \\
            6.99609375  3.877787807814456e-18  \\
            7.0  2.387778780781446e-17  \\
            7.00390625  5.938893903907228e-17  \\
            7.0078125  2.387778780781446e-17  \\
            7.01171875  1.0e-17  \\
            7.015625  2.387778780781446e-17  \\
            7.01953125  2.387778780781446e-17  \\
            7.0234375  5.163336342344337e-17  \\
            7.02734375  1.0e-17  \\
            7.03125  2.387778780781446e-17  \\
            7.03515625  2.387778780781446e-17  \\
            7.0390625  3.163336342344337e-17  \\
            7.04296875  2.387778780781446e-17  \\
            7.046875  2.387778780781446e-17  \\
            7.05078125  3.877787807814456e-18  \\
            7.0546875  5.938893903907228e-17  \\
            7.05859375  3.877787807814456e-18  \\
            7.0625  1.775557561562891e-17  \\
            7.06640625  1.775557561562891e-17  \\
            7.0703125  2.387778780781446e-17  \\
            7.07421875  2.387778780781446e-17  \\
            7.078125  3.877787807814456e-18  \\
            7.08203125  3.7755575615628916e-17  \\
            7.0859375  2.387778780781446e-17  \\
            7.08984375  1.775557561562891e-17  \\
            7.09375  9.326672684688674e-17  \\
            7.09765625  1.0e-17  \\
            7.1015625  3.877787807814456e-18  \\
            7.10546875  4.5511151231257825e-17  \\
            7.109375  4.5511151231257825e-17  \\
            7.11328125  3.877787807814456e-18  \\
            7.1171875  3.877787807814456e-18  \\
            7.12109375  2.387778780781446e-17  \\
            7.125  5.163336342344337e-17  \\
            7.12890625  3.877787807814456e-18  \\
            7.1328125  1.0e-17  \\
            7.13671875  3.163336342344337e-17  \\
            7.140625  2.387778780781446e-17  \\
            7.14453125  3.877787807814456e-18  \\
            7.1484375  3.163336342344337e-17  \\
            7.15234375  5.163336342344337e-17  \\
            7.15625  3.7755575615628916e-17  \\
            7.16015625  3.877787807814456e-18  \\
            7.1640625  2.387778780781446e-17  \\
            7.16796875  8.71445146547012e-17  \\
            7.171875  2.387778780781446e-17  \\
            7.17578125  1.0e-17  \\
            7.1796875  1.0e-17  \\
            7.18359375  3.163336342344337e-17  \\
            7.1875  1.0e-17  \\
            7.19140625  3.877787807814456e-18  \\
            7.1953125  1.0e-17  \\
            7.19921875  2.387778780781446e-17  \\
            7.203125  3.877787807814456e-18  \\
            7.20703125  2.387778780781446e-17  \\
            7.2109375  1.0e-17  \\
            7.21484375  1.775557561562891e-17  \\
            7.21875  3.163336342344337e-17  \\
            7.22265625  2.387778780781446e-17  \\
            7.2265625  2.387778780781446e-17  \\
            7.23046875  6.551115123125783e-17  \\
            7.234375  1.0e-17  \\
            7.23828125  3.877787807814456e-18  \\
            7.2421875  3.877787807814456e-18  \\
            7.24609375  2.387778780781446e-17  \\
            7.25  5.163336342344337e-17  \\
            7.25390625  5.163336342344337e-17  \\
            7.2578125  3.7755575615628916e-17  \\
            7.26171875  3.163336342344337e-17  \\
            7.265625  3.877787807814456e-18  \\
            7.26953125  3.7755575615628916e-17  \\
            7.2734375  2.387778780781446e-17  \\
            7.27734375  3.877787807814456e-18  \\
            7.28125  1.0e-17  \\
            7.28515625  3.877787807814456e-18  \\
            7.2890625  3.877787807814456e-18  \\
            7.29296875  3.163336342344337e-17  \\
            7.296875  3.7755575615628916e-17  \\
            7.30078125  7.938893903907229e-17  \\
            7.3046875  3.7755575615628916e-17  \\
            7.30859375  3.877787807814456e-18  \\
            7.3125  2.387778780781446e-17  \\
            7.31640625  2.387778780781446e-17  \\
            7.3203125  9.326672684688674e-17  \\
            7.32421875  1.0e-17  \\
            7.328125  3.877787807814456e-18  \\
            7.33203125  1.0e-17  \\
            7.3359375  4.5511151231257825e-17  \\
            7.33984375  2.387778780781446e-17  \\
            7.34375  5.163336342344337e-17  \\
            7.34765625  1.0e-17  \\
            7.3515625  1.0e-17  \\
            7.35546875  2.387778780781446e-17  \\
            7.359375  1.0e-17  \\
            7.36328125  2.387778780781446e-17  \\
            7.3671875  5.163336342344337e-17  \\
            7.37109375  1.775557561562891e-17  \\
            7.375  2.387778780781446e-17  \\
            7.37890625  2.387778780781446e-17  \\
            7.3828125  3.877787807814456e-18  \\
            7.38671875  2.387778780781446e-17  \\
            7.390625  5.163336342344337e-17  \\
            7.39453125  2.387778780781446e-17  \\
            7.3984375  3.163336342344337e-17  \\
            7.40234375  3.877787807814456e-18  \\
            7.40625  1.775557561562891e-17  \\
            7.41015625  3.877787807814456e-18  \\
            7.4140625  3.877787807814456e-18  \\
            7.41796875  3.163336342344337e-17  \\
            7.421875  2.387778780781446e-17  \\
            7.42578125  5.163336342344337e-17  \\
            7.4296875  3.877787807814456e-18  \\
            7.43359375  3.877787807814456e-18  \\
            7.4375  2.387778780781446e-17  \\
            7.44140625  3.877787807814456e-18  \\
            7.4453125  2.387778780781446e-17  \\
            7.44921875  5.163336342344337e-17  \\
            7.453125  1.775557561562891e-17  \\
            7.45703125  1.0e-17  \\
            7.4609375  3.877787807814456e-18  \\
            7.46484375  1.0e-17  \\
            7.46875  1.775557561562891e-17  \\
            7.47265625  3.877787807814456e-18  \\
            7.4765625  1.0e-17  \\
            7.48046875  3.877787807814456e-18  \\
            7.484375  2.387778780781446e-17  \\
            7.48828125  2.387778780781446e-17  \\
            7.4921875  2.387778780781446e-17  \\
            7.49609375  3.163336342344337e-17  \\
            7.5  5.938893903907228e-17  \\
            7.50390625  5.163336342344337e-17  \\
            7.5078125  2.387778780781446e-17  \\
            7.51171875  3.877787807814456e-18  \\
            7.515625  1.0e-17  \\
            7.51953125  1.0e-17  \\
            7.5234375  9.326672684688674e-17  \\
            7.52734375  2.387778780781446e-17  \\
            7.53125  3.877787807814456e-18  \\
            7.53515625  3.877787807814456e-18  \\
            7.5390625  2.387778780781446e-17  \\
            7.54296875  2.387778780781446e-17  \\
            7.546875  2.387778780781446e-17  \\
            7.55078125  3.877787807814456e-18  \\
            7.5546875  3.877787807814456e-18  \\
            7.55859375  3.877787807814456e-18  \\
            7.5625  3.877787807814456e-18  \\
            7.56640625  2.387778780781446e-17  \\
            7.5703125  5.163336342344337e-17  \\
            7.57421875  3.7755575615628916e-17  \\
            7.578125  3.877787807814456e-18  \\
            7.58203125  3.7755575615628916e-17  \\
            7.5859375  2.387778780781446e-17  \\
            7.58984375  1.0e-17  \\
            7.59375  3.7755575615628916e-17  \\
            7.59765625  2.387778780781446e-17  \\
            7.6015625  2.387778780781446e-17  \\
            7.60546875  2.387778780781446e-17  \\
            7.609375  3.877787807814456e-18  \\
            7.61328125  3.877787807814456e-18  \\
            7.6171875  3.877787807814456e-18  \\
            7.62109375  3.877787807814456e-18  \\
            7.625  3.877787807814456e-18  \\
            7.62890625  3.877787807814456e-18  \\
            7.6328125  2.387778780781446e-17  \\
            7.63671875  2.387778780781446e-17  \\
            7.640625  2.387778780781446e-17  \\
            7.64453125  1.0e-17  \\
            7.6484375  1.0e-17  \\
            7.65234375  2.387778780781446e-17  \\
            7.65625  3.877787807814456e-18  \\
            7.66015625  3.877787807814456e-18  \\
            7.6640625  2.387778780781446e-17  \\
            7.66796875  2.387778780781446e-17  \\
            7.671875  2.387778780781446e-17  \\
            7.67578125  3.163336342344337e-17  \\
            7.6796875  3.877787807814456e-18  \\
            7.68359375  3.7755575615628916e-17  \\
            7.6875  2.387778780781446e-17  \\
            7.69140625  2.387778780781446e-17  \\
            7.6953125  2.387778780781446e-17  \\
            7.69921875  2.387778780781446e-17  \\
            7.703125  1.775557561562891e-17  \\
            7.70703125  3.7755575615628916e-17  \\
            7.7109375  3.877787807814456e-18  \\
            7.71484375  2.387778780781446e-17  \\
            7.71875  3.877787807814456e-18  \\
            7.72265625  4.5511151231257825e-17  \\
            7.7265625  3.7755575615628916e-17  \\
            7.73046875  2.387778780781446e-17  \\
            7.734375  1.0e-17  \\
            7.73828125  1.0e-17  \\
            7.7421875  3.877787807814456e-18  \\
            7.74609375  5.163336342344337e-17  \\
            7.75  2.387778780781446e-17  \\
            7.75390625  1.1490009027033012e-16  \\
            7.7578125  2.387778780781446e-17  \\
            7.76171875  2.387778780781446e-17  \\
            7.765625  3.7755575615628916e-17  \\
            7.76953125  1.0e-17  \\
            7.7734375  2.387778780781446e-17  \\
            7.77734375  3.163336342344337e-17  \\
            7.78125  1.775557561562891e-17  \\
            7.78515625  3.877787807814456e-18  \\
            7.7890625  3.877787807814456e-18  \\
            7.79296875  3.7755575615628916e-17  \\
            7.796875  5.163336342344337e-17  \\
            7.80078125  1.775557561562891e-17  \\
            7.8046875  3.877787807814456e-18  \\
            7.80859375  1.0e-17  \\
            7.8125  3.163336342344337e-17  \\
            7.81640625  3.877787807814456e-18  \\
            7.8203125  3.877787807814456e-18  \\
            7.82421875  2.387778780781446e-17  \\
            7.828125  1.775557561562891e-17  \\
            7.83203125  2.387778780781446e-17  \\
            7.8359375  6.551115123125783e-17  \\
            7.83984375  2.387778780781446e-17  \\
            7.84375  2.387778780781446e-17  \\
            7.84765625  3.877787807814456e-18  \\
            7.8515625  3.877787807814456e-18  \\
            7.85546875  2.387778780781446e-17  \\
            7.859375  3.7755575615628916e-17  \\
            7.86328125  2.387778780781446e-17  \\
            7.8671875  3.877787807814456e-18  \\
            7.87109375  2.387778780781446e-17  \\
            7.875  3.877787807814456e-18  \\
            7.87890625  2.387778780781446e-17  \\
            7.8828125  2.387778780781446e-17  \\
            7.88671875  3.7755575615628916e-17  \\
            7.890625  2.387778780781446e-17  \\
            7.89453125  3.877787807814456e-18  \\
            7.8984375  4.5511151231257825e-17  \\
            7.90234375  3.877787807814456e-18  \\
            7.90625  1.0e-17  \\
            7.91015625  3.163336342344337e-17  \\
            7.9140625  5.163336342344337e-17  \\
            7.91796875  2.387778780781446e-17  \\
            7.921875  2.387778780781446e-17  \\
            7.92578125  7.938893903907229e-17  \\
            7.9296875  1.0e-17  \\
            7.93359375  3.877787807814456e-18  \\
            7.9375  1.0e-17  \\
            7.94140625  2.387778780781446e-17  \\
            7.9453125  5.163336342344337e-17  \\
            7.94921875  1.775557561562891e-17  \\
            7.953125  1.0e-17  \\
            7.95703125  6.551115123125783e-17  \\
            7.9609375  9.326672684688674e-17  \\
            7.96484375  5.938893903907228e-17  \\
            7.96875  1.0e-17  \\
            7.97265625  1.0e-17  \\
            7.9765625  3.877787807814456e-18  \\
            7.98046875  3.7755575615628916e-17  \\
            7.984375  3.163336342344337e-17  \\
            7.98828125  2.387778780781446e-17  \\
            7.9921875  3.877787807814456e-18  \\
            7.99609375  1.0e-17  \\
            8.0  5.938893903907228e-17  \\
        }
        ;
    \addlegendentry {\scriptsize{$n_M=64$}}
\end{axis}
\end{tikzpicture}


==> PlotSources/wave1d_hamiltonian_error_subsampling_2.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.4\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={\scriptsize{time}$ $}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={-0.2400000000000002}, xmax={8.24}, xticklabels={{$0$,$2$,$4$,$6$,$8$}}, xtick={{0.0,2.0,4.0,6.0,8.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{${\left\|I(0)-I(t)\right\|}_2$}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={2.2348267219044734e-18}, ymax={6.396323212140648e-10}, yticklabels={{$10^{-15}$,$10^{-12}$}}, ytick={{1.0e-15,1.0e-12}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={b0e8b1d9-3d14-42d5-9423-2d00276eb29a}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0e-17  \\
            0.00390625  2.387778780781446e-17  \\
            0.0078125  2.387778780781446e-17  \\
            0.01171875  2.387778780781446e-17  \\
            0.015625  3.877787807814456e-18  \\
            0.01953125  3.877787807814456e-18  \\
            0.0234375  2.387778780781446e-17  \\
            0.02734375  3.877787807814456e-18  \\
            0.03125  2.387778780781446e-17  \\
            0.03515625  2.387778780781446e-17  \\
            0.0390625  3.7755575615628916e-17  \\
            0.04296875  2.387778780781446e-17  \\
            0.046875  2.387778780781446e-17  \\
            0.05078125  2.387778780781446e-17  \\
            0.0546875  2.387778780781446e-17  \\
            0.05859375  3.163336342344337e-17  \\
            0.0625  3.7755575615628916e-17  \\
            0.06640625  1.0e-17  \\
            0.0703125  2.387778780781446e-17  \\
            0.07421875  2.387778780781446e-17  \\
            0.078125  3.877787807814456e-18  \\
            0.08203125  3.877787807814456e-18  \\
            0.0859375  2.387778780781446e-17  \\
            0.08984375  2.387778780781446e-17  \\
            0.09375  3.7755575615628916e-17  \\
            0.09765625  2.387778780781446e-17  \\
            0.1015625  3.7755575615628916e-17  \\
            0.10546875  2.387778780781446e-17  \\
            0.109375  2.387778780781446e-17  \\
            0.11328125  2.387778780781446e-17  \\
            0.1171875  3.877787807814456e-18  \\
            0.12109375  3.7755575615628916e-17  \\
            0.125  2.387778780781446e-17  \\
            0.12890625  3.7755575615628916e-17  \\
            0.1328125  2.387778780781446e-17  \\
            0.13671875  1.0e-17  \\
            0.140625  3.877787807814456e-18  \\
            0.14453125  2.387778780781446e-17  \\
            0.1484375  3.7755575615628916e-17  \\
            0.15234375  2.387778780781446e-17  \\
            0.15625  1.0e-17  \\
            0.16015625  2.387778780781446e-17  \\
            0.1640625  2.387778780781446e-17  \\
            0.16796875  2.387778780781446e-17  \\
            0.171875  5.163336342344337e-17  \\
            0.17578125  2.387778780781446e-17  \\
            0.1796875  2.387778780781446e-17  \\
            0.18359375  2.387778780781446e-17  \\
            0.1875  3.877787807814456e-18  \\
            0.19140625  2.387778780781446e-17  \\
            0.1953125  2.387778780781446e-17  \\
            0.19921875  3.7755575615628916e-17  \\
            0.203125  3.877787807814456e-18  \\
            0.20703125  3.7755575615628916e-17  \\
            0.2109375  2.387778780781446e-17  \\
            0.21484375  3.877787807814456e-18  \\
            0.21875  3.7755575615628916e-17  \\
            0.22265625  2.387778780781446e-17  \\
            0.2265625  5.163336342344337e-17  \\
            0.23046875  2.387778780781446e-17  \\
            0.234375  2.387778780781446e-17  \\
            0.23828125  2.387778780781446e-17  \\
            0.2421875  7.938893903907229e-17  \\
            0.24609375  3.7755575615628916e-17  \\
            0.25  3.877787807814456e-18  \\
            0.25390625  3.7755575615628916e-17  \\
            0.2578125  2.387778780781446e-17  \\
            0.26171875  3.7755575615628916e-17  \\
            0.265625  2.387778780781446e-17  \\
            0.26953125  1.0e-17  \\
            0.2734375  1.0e-17  \\
            0.27734375  3.877787807814456e-18  \\
            0.28125  3.877787807814456e-18  \\
            0.28515625  3.877787807814456e-18  \\
            0.2890625  3.877787807814456e-18  \\
            0.29296875  2.387778780781446e-17  \\
            0.296875  2.387778780781446e-17  \\
            0.30078125  1.0e-17  \\
            0.3046875  2.387778780781446e-17  \\
            0.30859375  6.551115123125783e-17  \\
            0.3125  3.877787807814456e-18  \\
            0.31640625  2.387778780781446e-17  \\
            0.3203125  3.7755575615628916e-17  \\
            0.32421875  3.7755575615628916e-17  \\
            0.328125  1.0e-17  \\
            0.33203125  3.877787807814456e-18  \\
            0.3359375  1.0e-17  \\
            0.33984375  1.0e-17  \\
            0.34375  1.0e-17  \\
            0.34765625  1.775557561562891e-17  \\
            0.3515625  5.163336342344337e-17  \\
            0.35546875  5.163336342344337e-17  \\
            0.359375  3.7755575615628916e-17  \\
            0.36328125  2.387778780781446e-17  \\
            0.3671875  2.387778780781446e-17  \\
            0.37109375  5.163336342344337e-17  \\
            0.375  3.877787807814456e-18  \\
            0.37890625  2.387778780781446e-17  \\
            0.3828125  2.387778780781446e-17  \\
            0.38671875  2.387778780781446e-17  \\
            0.390625  3.7755575615628916e-17  \\
            0.39453125  2.387778780781446e-17  \\
            0.3984375  2.387778780781446e-17  \\
            0.40234375  3.7755575615628916e-17  \\
            0.40625  2.387778780781446e-17  \\
            0.41015625  2.387778780781446e-17  \\
            0.4140625  2.387778780781446e-17  \\
            0.41796875  1.0e-17  \\
            0.421875  3.7755575615628916e-17  \\
            0.42578125  2.387778780781446e-17  \\
            0.4296875  3.877787807814456e-18  \\
            0.43359375  2.387778780781446e-17  \\
            0.4375  3.7755575615628916e-17  \\
            0.44140625  3.163336342344337e-17  \\
            0.4453125  2.387778780781446e-17  \\
            0.44921875  6.551115123125783e-17  \\
            0.453125  2.387778780781446e-17  \\
            0.45703125  2.387778780781446e-17  \\
            0.4609375  2.387778780781446e-17  \\
            0.46484375  1.0e-17  \\
            0.46875  3.877787807814456e-18  \\
            0.47265625  2.387778780781446e-17  \\
            0.4765625  2.387778780781446e-17  \\
            0.48046875  2.387778780781446e-17  \\
            0.484375  2.387778780781446e-17  \\
            0.48828125  2.387778780781446e-17  \\
            0.4921875  2.387778780781446e-17  \\
            0.49609375  2.387778780781446e-17  \\
            0.5  1.0e-17  \\
            0.50390625  2.387778780781446e-17  \\
            0.5078125  5.163336342344337e-17  \\
            0.51171875  5.163336342344337e-17  \\
            0.515625  2.387778780781446e-17  \\
            0.51953125  1.0e-17  \\
            0.5234375  2.387778780781446e-17  \\
            0.52734375  6.551115123125783e-17  \\
            0.53125  2.387778780781446e-17  \\
            0.53515625  2.387778780781446e-17  \\
            0.5390625  2.387778780781446e-17  \\
            0.54296875  2.387778780781446e-17  \\
            0.546875  2.387778780781446e-17  \\
            0.55078125  3.7755575615628916e-17  \\
            0.5546875  5.163336342344337e-17  \\
            0.55859375  9.326672684688674e-17  \\
            0.5625  2.387778780781446e-17  \\
            0.56640625  2.387778780781446e-17  \\
            0.5703125  2.387778780781446e-17  \\
            0.57421875  2.387778780781446e-17  \\
            0.578125  2.387778780781446e-17  \\
            0.58203125  3.7755575615628916e-17  \\
            0.5859375  1.0e-17  \\
            0.58984375  1.0e-17  \\
            0.59375  1.0e-17  \\
            0.59765625  1.0e-17  \\
            0.6015625  1.0e-17  \\
            0.60546875  3.877787807814456e-18  \\
            0.609375  3.7755575615628916e-17  \\
            0.61328125  2.387778780781446e-17  \\
            0.6171875  2.387778780781446e-17  \\
            0.62109375  2.387778780781446e-17  \\
            0.625  2.387778780781446e-17  \\
            0.62890625  1.0e-17  \\
            0.6328125  5.163336342344337e-17  \\
            0.63671875  3.163336342344337e-17  \\
            0.640625  3.7755575615628916e-17  \\
            0.64453125  5.163336342344337e-17  \\
            0.6484375  3.877787807814456e-18  \\
            0.65234375  2.387778780781446e-17  \\
            0.65625  3.7755575615628916e-17  \\
            0.66015625  1.0e-17  \\
            0.6640625  2.387778780781446e-17  \\
            0.66796875  2.387778780781446e-17  \\
            0.671875  2.387778780781446e-17  \\
            0.67578125  5.163336342344337e-17  \\
            0.6796875  2.387778780781446e-17  \\
            0.68359375  5.163336342344337e-17  \\
            0.6875  2.387778780781446e-17  \\
            0.69140625  1.0e-17  \\
            0.6953125  6.551115123125783e-17  \\
            0.69921875  2.387778780781446e-17  \\
            0.703125  2.387778780781446e-17  \\
            0.70703125  2.387778780781446e-17  \\
            0.7109375  1.0e-17  \\
            0.71484375  2.387778780781446e-17  \\
            0.71875  2.387778780781446e-17  \\
            0.72265625  3.7755575615628916e-17  \\
            0.7265625  5.163336342344337e-17  \\
            0.73046875  3.7755575615628916e-17  \\
            0.734375  2.387778780781446e-17  \\
            0.73828125  5.163336342344337e-17  \\
            0.7421875  2.387778780781446e-17  \\
            0.74609375  2.387778780781446e-17  \\
            0.75  5.163336342344337e-17  \\
            0.75390625  2.387778780781446e-17  \\
            0.7578125  2.387778780781446e-17  \\
            0.76171875  2.387778780781446e-17  \\
            0.765625  2.387778780781446e-17  \\
            0.76953125  7.938893903907229e-17  \\
            0.7734375  2.387778780781446e-17  \\
            0.77734375  2.387778780781446e-17  \\
            0.78125  5.163336342344337e-17  \\
            0.78515625  1.0e-17  \\
            0.7890625  2.387778780781446e-17  \\
            0.79296875  2.387778780781446e-17  \\
            0.796875  7.938893903907229e-17  \\
            0.80078125  3.7755575615628916e-17  \\
            0.8046875  5.163336342344337e-17  \\
            0.80859375  5.163336342344337e-17  \\
            0.8125  5.163336342344337e-17  \\
            0.81640625  5.163336342344337e-17  \\
            0.8203125  7.938893903907229e-17  \\
            0.82421875  2.387778780781446e-17  \\
            0.828125  5.163336342344337e-17  \\
            0.83203125  2.387778780781446e-17  \\
            0.8359375  6.551115123125783e-17  \\
            0.83984375  2.387778780781446e-17  \\
            0.84375  3.7755575615628916e-17  \\
            0.84765625  3.7755575615628916e-17  \\
            0.8515625  5.163336342344337e-17  \\
            0.85546875  3.877787807814456e-18  \\
            0.859375  7.938893903907229e-17  \\
            0.86328125  7.938893903907229e-17  \\
            0.8671875  2.387778780781446e-17  \\
            0.87109375  5.163336342344337e-17  \\
            0.875  7.938893903907229e-17  \\
            0.87890625  7.938893903907229e-17  \\
            0.8828125  5.163336342344337e-17  \\
            0.88671875  5.163336342344337e-17  \\
            0.890625  3.877787807814456e-18  \\
            0.89453125  6.551115123125783e-17  \\
            0.8984375  5.163336342344337e-17  \\
            0.90234375  2.387778780781446e-17  \\
            0.90625  5.163336342344337e-17  \\
            0.91015625  5.163336342344337e-17  \\
            0.9140625  5.163336342344337e-17  \\
            0.91796875  7.938893903907229e-17  \\
            0.921875  5.163336342344337e-17  \\
            0.92578125  5.163336342344337e-17  \\
            0.9296875  6.551115123125783e-17  \\
            0.93359375  7.938893903907229e-17  \\
            0.9375  5.163336342344337e-17  \\
            0.94140625  5.163336342344337e-17  \\
            0.9453125  3.7755575615628916e-17  \\
            0.94921875  6.551115123125783e-17  \\
            0.953125  5.163336342344337e-17  \\
            0.95703125  5.163336342344337e-17  \\
            0.9609375  7.938893903907229e-17  \\
            0.96484375  5.163336342344337e-17  \\
            0.96875  2.387778780781446e-17  \\
            0.97265625  3.7755575615628916e-17  \\
            0.9765625  2.387778780781446e-17  \\
            0.98046875  2.387778780781446e-17  \\
            0.984375  6.551115123125783e-17  \\
            0.98828125  5.163336342344337e-17  \\
            0.9921875  5.163336342344337e-17  \\
            0.99609375  1.071445146547012e-16  \\
            1.0  5.163336342344337e-17  \\
            1.00390625  1.4877787807814456e-16  \\
            1.0078125  7.938893903907229e-17  \\
            1.01171875  7.938893903907229e-17  \\
            1.015625  2.387778780781446e-17  \\
            1.01953125  5.163336342344337e-17  \\
            1.0234375  6.551115123125783e-17  \\
            1.02734375  3.877787807814456e-18  \\
            1.03125  5.163336342344337e-17  \\
            1.03515625  6.551115123125783e-17  \\
            1.0390625  7.938893903907229e-17  \\
            1.04296875  5.163336342344337e-17  \\
            1.046875  5.163336342344337e-17  \\
            1.05078125  6.551115123125783e-17  \\
            1.0546875  5.163336342344337e-17  \\
            1.05859375  7.938893903907229e-17  \\
            1.0625  7.938893903907229e-17  \\
            1.06640625  5.163336342344337e-17  \\
            1.0703125  6.551115123125783e-17  \\
            1.07421875  5.163336342344337e-17  \\
            1.078125  5.163336342344337e-17  \\
            1.08203125  5.163336342344337e-17  \\
            1.0859375  5.163336342344337e-17  \\
            1.08984375  2.387778780781446e-17  \\
            1.09375  3.7755575615628916e-17  \\
            1.09765625  5.163336342344337e-17  \\
            1.1015625  7.938893903907229e-17  \\
            1.10546875  5.163336342344337e-17  \\
            1.109375  5.163336342344337e-17  \\
            1.11328125  5.163336342344337e-17  \\
            1.1171875  5.163336342344337e-17  \\
            1.12109375  5.163336342344337e-17  \\
            1.125  5.163336342344337e-17  \\
            1.12890625  6.551115123125783e-17  \\
            1.1328125  3.7755575615628916e-17  \\
            1.13671875  2.387778780781446e-17  \\
            1.140625  5.163336342344337e-17  \\
            1.14453125  2.387778780781446e-17  \\
            1.1484375  3.7755575615628916e-17  \\
            1.15234375  2.387778780781446e-17  \\
            1.15625  6.551115123125783e-17  \\
            1.16015625  3.7755575615628916e-17  \\
            1.1640625  5.163336342344337e-17  \\
            1.16796875  5.163336342344337e-17  \\
            1.171875  7.938893903907229e-17  \\
            1.17578125  3.7755575615628916e-17  \\
            1.1796875  5.163336342344337e-17  \\
            1.18359375  3.7755575615628916e-17  \\
            1.1875  5.163336342344337e-17  \\
            1.19140625  5.163336342344337e-17  \\
            1.1953125  2.387778780781446e-17  \\
            1.19921875  5.163336342344337e-17  \\
            1.203125  2.387778780781446e-17  \\
            1.20703125  2.387778780781446e-17  \\
            1.2109375  6.551115123125783e-17  \\
            1.21484375  7.938893903907229e-17  \\
            1.21875  2.387778780781446e-17  \\
            1.22265625  5.163336342344337e-17  \\
            1.2265625  2.387778780781446e-17  \\
            1.23046875  1.0e-17  \\
            1.234375  3.877787807814456e-18  \\
            1.23828125  1.0e-17  \\
            1.2421875  2.387778780781446e-17  \\
            1.24609375  1.0e-17  \\
            1.25  2.387778780781446e-17  \\
            1.25390625  7.938893903907229e-17  \\
            1.2578125  1.0e-17  \\
            1.26171875  2.387778780781446e-17  \\
            1.265625  5.163336342344337e-17  \\
            1.26953125  5.163336342344337e-17  \\
            1.2734375  2.387778780781446e-17  \\
            1.27734375  2.387778780781446e-17  \\
            1.28125  2.387778780781446e-17  \\
            1.28515625  5.163336342344337e-17  \\
            1.2890625  2.387778780781446e-17  \\
            1.29296875  2.387778780781446e-17  \\
            1.296875  2.387778780781446e-17  \\
            1.30078125  5.163336342344337e-17  \\
            1.3046875  3.877787807814456e-18  \\
            1.30859375  6.551115123125783e-17  \\
            1.3125  1.0e-17  \\
            1.31640625  5.163336342344337e-17  \\
            1.3203125  1.0e-17  \\
            1.32421875  2.387778780781446e-17  \\
            1.328125  1.0e-17  \\
            1.33203125  1.775557561562891e-17  \\
            1.3359375  3.877787807814456e-18  \\
            1.33984375  1.775557561562891e-17  \\
            1.34375  2.387778780781446e-17  \\
            1.34765625  5.163336342344337e-17  \\
            1.3515625  2.387778780781446e-17  \\
            1.35546875  2.387778780781446e-17  \\
            1.359375  2.387778780781446e-17  \\
            1.36328125  3.877787807814456e-18  \\
            1.3671875  3.7755575615628916e-17  \\
            1.37109375  2.387778780781446e-17  \\
            1.375  3.7755575615628916e-17  \\
            1.37890625  7.938893903907229e-17  \\
            1.3828125  2.387778780781446e-17  \\
            1.38671875  1.775557561562891e-17  \\
            1.390625  1.0e-17  \\
            1.39453125  3.7755575615628916e-17  \\
            1.3984375  1.0e-17  \\
            1.40234375  1.775557561562891e-17  \\
            1.40625  1.0e-17  \\
            1.41015625  1.0e-17  \\
            1.4140625  1.0e-17  \\
            1.41796875  1.0e-17  \\
            1.421875  3.7755575615628916e-17  \\
            1.42578125  2.387778780781446e-17  \\
            1.4296875  2.387778780781446e-17  \\
            1.43359375  3.877787807814456e-18  \\
            1.4375  2.387778780781446e-17  \\
            1.44140625  5.163336342344337e-17  \\
            1.4453125  2.387778780781446e-17  \\
            1.44921875  2.387778780781446e-17  \\
            1.453125  3.7755575615628916e-17  \\
            1.45703125  3.877787807814456e-18  \\
            1.4609375  5.163336342344337e-17  \\
            1.46484375  1.0e-17  \\
            1.46875  5.163336342344337e-17  \\
            1.47265625  1.0e-17  \\
            1.4765625  5.163336342344337e-17  \\
            1.48046875  2.387778780781446e-17  \\
            1.484375  2.387778780781446e-17  \\
            1.48828125  2.387778780781446e-17  \\
            1.4921875  2.387778780781446e-17  \\
            1.49609375  3.7755575615628916e-17  \\
            1.5  2.387778780781446e-17  \\
            1.50390625  1.0e-17  \\
            1.5078125  2.387778780781446e-17  \\
            1.51171875  3.7755575615628916e-17  \\
            1.515625  1.0e-17  \\
            1.51953125  1.0e-17  \\
            1.5234375  1.0e-17  \\
            1.52734375  2.387778780781446e-17  \\
            1.53125  1.0e-17  \\
            1.53515625  2.387778780781446e-17  \\
            1.5390625  1.0e-17  \\
            1.54296875  1.0e-17  \\
            1.546875  2.387778780781446e-17  \\
            1.55078125  3.7755575615628916e-17  \\
            1.5546875  6.551115123125783e-17  \\
            1.55859375  1.0e-17  \\
            1.5625  2.387778780781446e-17  \\
            1.56640625  1.0e-17  \\
            1.5703125  5.163336342344337e-17  \\
            1.57421875  6.551115123125783e-17  \\
            1.578125  2.387778780781446e-17  \\
            1.58203125  1.0e-17  \\
            1.5859375  2.387778780781446e-17  \\
            1.58984375  2.387778780781446e-17  \\
            1.59375  2.387778780781446e-17  \\
            1.59765625  3.7755575615628916e-17  \\
            1.6015625  3.877787807814456e-18  \\
            1.60546875  9.326672684688674e-17  \\
            1.609375  2.387778780781446e-17  \\
            1.61328125  2.387778780781446e-17  \\
            1.6171875  2.387778780781446e-17  \\
            1.62109375  2.387778780781446e-17  \\
            1.625  5.163336342344337e-17  \\
            1.62890625  5.163336342344337e-17  \\
            1.6328125  1.0e-17  \\
            1.63671875  3.7755575615628916e-17  \\
            1.640625  2.387778780781446e-17  \\
            1.64453125  1.775557561562891e-17  \\
            1.6484375  2.387778780781446e-17  \\
            1.65234375  1.0e-17  \\
            1.65625  7.938893903907229e-17  \\
            1.66015625  5.163336342344337e-17  \\
            1.6640625  5.163336342344337e-17  \\
            1.66796875  2.387778780781446e-17  \\
            1.671875  2.387778780781446e-17  \\
            1.67578125  2.387778780781446e-17  \\
            1.6796875  5.163336342344337e-17  \\
            1.68359375  1.775557561562891e-17  \\
            1.6875  1.0e-17  \\
            1.69140625  1.0e-17  \\
            1.6953125  3.7755575615628916e-17  \\
            1.69921875  2.387778780781446e-17  \\
            1.703125  3.877787807814456e-18  \\
            1.70703125  2.387778780781446e-17  \\
            1.7109375  2.387778780781446e-17  \\
            1.71484375  4.5511151231257825e-17  \\
            1.71875  2.387778780781446e-17  \\
            1.72265625  2.387778780781446e-17  \\
            1.7265625  4.5511151231257825e-17  \\
            1.73046875  2.387778780781446e-17  \\
            1.734375  2.387778780781446e-17  \\
            1.73828125  1.0e-17  \\
            1.7421875  3.7755575615628916e-17  \\
            1.74609375  1.0e-17  \\
            1.75  2.387778780781446e-17  \\
            1.75390625  2.387778780781446e-17  \\
            1.7578125  2.387778780781446e-17  \\
            1.76171875  6.551115123125783e-17  \\
            1.765625  2.387778780781446e-17  \\
            1.76953125  3.7755575615628916e-17  \\
            1.7734375  2.387778780781446e-17  \\
            1.77734375  1.0e-17  \\
            1.78125  2.387778780781446e-17  \\
            1.78515625  3.7755575615628916e-17  \\
            1.7890625  3.7755575615628916e-17  \\
            1.79296875  1.0e-17  \\
            1.796875  3.7755575615628916e-17  \\
            1.80078125  3.7755575615628916e-17  \\
            1.8046875  1.0e-17  \\
            1.80859375  2.387778780781446e-17  \\
            1.8125  1.0e-17  \\
            1.81640625  2.387778780781446e-17  \\
            1.8203125  5.163336342344337e-17  \\
            1.82421875  5.163336342344337e-17  \\
            1.828125  3.877787807814456e-18  \\
            1.83203125  3.877787807814456e-18  \\
            1.8359375  5.163336342344337e-17  \\
            1.83984375  3.877787807814456e-18  \\
            1.84375  2.387778780781446e-17  \\
            1.84765625  3.877787807814456e-18  \\
            1.8515625  5.163336342344337e-17  \\
            1.85546875  2.387778780781446e-17  \\
            1.859375  3.877787807814456e-18  \\
            1.86328125  2.387778780781446e-17  \\
            1.8671875  2.387778780781446e-17  \\
            1.87109375  3.877787807814456e-18  \\
            1.875  2.387778780781446e-17  \\
            1.87890625  2.387778780781446e-17  \\
            1.8828125  3.877787807814456e-18  \\
            1.88671875  5.163336342344337e-17  \\
            1.890625  3.7755575615628916e-17  \\
            1.89453125  5.163336342344337e-17  \\
            1.8984375  2.387778780781446e-17  \\
            1.90234375  2.387778780781446e-17  \\
            1.90625  2.387778780781446e-17  \\
            1.91015625  3.877787807814456e-18  \\
            1.9140625  2.387778780781446e-17  \\
            1.91796875  1.0e-17  \\
            1.921875  2.387778780781446e-17  \\
            1.92578125  5.163336342344337e-17  \\
            1.9296875  3.877787807814456e-18  \\
            1.93359375  1.775557561562891e-17  \\
            1.9375  3.877787807814456e-18  \\
            1.94140625  2.387778780781446e-17  \\
            1.9453125  2.387778780781446e-17  \\
            1.94921875  3.7755575615628916e-17  \\
            1.953125  9.326672684688674e-17  \\
            1.95703125  1.0e-17  \\
            1.9609375  3.877787807814456e-18  \\
            1.96484375  2.387778780781446e-17  \\
            1.96875  1.0e-17  \\
            1.97265625  1.0e-17  \\
            1.9765625  1.0e-17  \\
            1.98046875  6.551115123125783e-17  \\
            1.984375  1.0e-17  \\
            1.98828125  2.387778780781446e-17  \\
            1.9921875  9.326672684688674e-17  \\
            1.99609375  2.387778780781446e-17  \\
            2.0  1.0e-17  \\
            2.00390625  1.0e-17  \\
            2.0078125  2.387778780781446e-17  \\
            2.01171875  2.387778780781446e-17  \\
            2.015625  1.0e-17  \\
            2.01953125  5.163336342344337e-17  \\
            2.0234375  3.7755575615628916e-17  \\
            2.02734375  2.387778780781446e-17  \\
            2.03125  9.326672684688674e-17  \\
            2.03515625  3.877787807814456e-18  \\
            2.0390625  3.877787807814456e-18  \\
            2.04296875  2.387778780781446e-17  \\
            2.046875  3.7755575615628916e-17  \\
            2.05078125  2.387778780781446e-17  \\
            2.0546875  5.163336342344337e-17  \\
            2.05859375  1.0e-17  \\
            2.0625  2.387778780781446e-17  \\
            2.06640625  2.387778780781446e-17  \\
            2.0703125  3.7755575615628916e-17  \\
            2.07421875  3.877787807814456e-18  \\
            2.078125  3.7755575615628916e-17  \\
            2.08203125  1.775557561562891e-17  \\
            2.0859375  5.163336342344337e-17  \\
            2.08984375  2.387778780781446e-17  \\
            2.09375  1.775557561562891e-17  \\
            2.09765625  2.387778780781446e-17  \\
            2.1015625  6.551115123125783e-17  \\
            2.10546875  3.7755575615628916e-17  \\
            2.109375  5.163336342344337e-17  \\
            2.11328125  1.0e-17  \\
            2.1171875  2.387778780781446e-17  \\
            2.12109375  3.7755575615628916e-17  \\
            2.125  6.551115123125783e-17  \\
            2.12890625  1.775557561562891e-17  \\
            2.1328125  5.163336342344337e-17  \\
            2.13671875  2.387778780781446e-17  \\
            2.140625  7.938893903907229e-17  \\
            2.14453125  2.387778780781446e-17  \\
            2.1484375  2.387778780781446e-17  \\
            2.15234375  6.551115123125783e-17  \\
            2.15625  5.163336342344337e-17  \\
            2.16015625  2.387778780781446e-17  \\
            2.1640625  3.7755575615628916e-17  \\
            2.16796875  6.551115123125783e-17  \\
            2.171875  7.938893903907229e-17  \\
            2.17578125  1.071445146547012e-16  \\
            2.1796875  3.7755575615628916e-17  \\
            2.18359375  2.387778780781446e-17  \\
            2.1875  3.7755575615628916e-17  \\
            2.19140625  1.775557561562891e-17  \\
            2.1953125  5.163336342344337e-17  \\
            2.19921875  3.877787807814456e-18  \\
            2.203125  5.163336342344337e-17  \\
            2.20703125  3.877787807814456e-18  \\
            2.2109375  5.163336342344337e-17  \\
            2.21484375  2.387778780781446e-17  \\
            2.21875  3.877787807814456e-18  \\
            2.22265625  5.163336342344337e-17  \\
            2.2265625  2.387778780781446e-17  \\
            2.23046875  2.387778780781446e-17  \\
            2.234375  3.877787807814456e-18  \\
            2.23828125  5.163336342344337e-17  \\
            2.2421875  2.387778780781446e-17  \\
            2.24609375  3.877787807814456e-18  \\
            2.25  3.7755575615628916e-17  \\
            2.25390625  3.877787807814456e-18  \\
            2.2578125  5.163336342344337e-17  \\
            2.26171875  2.387778780781446e-17  \\
            2.265625  5.163336342344337e-17  \\
            2.26953125  2.387778780781446e-17  \\
            2.2734375  5.163336342344337e-17  \\
            2.27734375  7.938893903907229e-17  \\
            2.28125  2.387778780781446e-17  \\
            2.28515625  3.877787807814456e-18  \\
            2.2890625  1.0e-17  \\
            2.29296875  3.877787807814456e-18  \\
            2.296875  3.877787807814456e-18  \\
            2.30078125  3.163336342344337e-17  \\
            2.3046875  3.7755575615628916e-17  \\
            2.30859375  7.938893903907229e-17  \\
            2.3125  1.0e-17  \\
            2.31640625  3.7755575615628916e-17  \\
            2.3203125  5.163336342344337e-17  \\
            2.32421875  3.7755575615628916e-17  \\
            2.328125  2.387778780781446e-17  \\
            2.33203125  2.387778780781446e-17  \\
            2.3359375  3.877787807814456e-18  \\
            2.33984375  2.387778780781446e-17  \\
            2.34375  5.163336342344337e-17  \\
            2.34765625  1.0e-17  \\
            2.3515625  2.387778780781446e-17  \\
            2.35546875  5.163336342344337e-17  \\
            2.359375  1.0e-17  \\
            2.36328125  2.387778780781446e-17  \\
            2.3671875  3.877787807814456e-18  \\
            2.37109375  3.7755575615628916e-17  \\
            2.375  2.387778780781446e-17  \\
            2.37890625  2.387778780781446e-17  \\
            2.3828125  5.163336342344337e-17  \\
            2.38671875  2.387778780781446e-17  \\
            2.390625  2.387778780781446e-17  \\
            2.39453125  1.775557561562891e-17  \\
            2.3984375  2.387778780781446e-17  \\
            2.40234375  2.387778780781446e-17  \\
            2.40625  3.7755575615628916e-17  \\
            2.41015625  2.387778780781446e-17  \\
            2.4140625  3.877787807814456e-18  \\
            2.41796875  2.387778780781446e-17  \\
            2.421875  2.387778780781446e-17  \\
            2.42578125  3.7755575615628916e-17  \\
            2.4296875  3.7755575615628916e-17  \\
            2.43359375  2.387778780781446e-17  \\
            2.4375  7.938893903907229e-17  \\
            2.44140625  2.387778780781446e-17  \\
            2.4453125  3.7755575615628916e-17  \\
            2.44921875  6.551115123125783e-17  \\
            2.453125  2.387778780781446e-17  \\
            2.45703125  2.387778780781446e-17  \\
            2.4609375  3.7755575615628916e-17  \\
            2.46484375  3.877787807814456e-18  \\
            2.46875  4.5511151231257825e-17  \\
            2.47265625  5.163336342344337e-17  \\
            2.4765625  1.775557561562891e-17  \\
            2.48046875  1.0e-17  \\
            2.484375  2.387778780781446e-17  \\
            2.48828125  2.387778780781446e-17  \\
            2.4921875  2.387778780781446e-17  \\
            2.49609375  2.387778780781446e-17  \\
            2.5  2.387778780781446e-17  \\
            2.50390625  2.387778780781446e-17  \\
            2.5078125  3.877787807814456e-18  \\
            2.51171875  1.0e-17  \\
            2.515625  3.7755575615628916e-17  \\
            2.51953125  3.163336342344337e-17  \\
            2.5234375  7.938893903907229e-17  \\
            2.52734375  5.163336342344337e-17  \\
            2.53125  5.163336342344337e-17  \\
            2.53515625  5.163336342344337e-17  \\
            2.5390625  3.7755575615628916e-17  \\
            2.54296875  1.0e-17  \\
            2.546875  2.387778780781446e-17  \\
            2.55078125  2.387778780781446e-17  \\
            2.5546875  2.387778780781446e-17  \\
            2.55859375  3.7755575615628916e-17  \\
            2.5625  1.775557561562891e-17  \\
            2.56640625  3.877787807814456e-18  \\
            2.5703125  1.0e-17  \\
            2.57421875  3.7755575615628916e-17  \\
            2.578125  3.7755575615628916e-17  \\
            2.58203125  2.387778780781446e-17  \\
            2.5859375  3.7755575615628916e-17  \\
            2.58984375  2.387778780781446e-17  \\
            2.59375  7.938893903907229e-17  \\
            2.59765625  2.387778780781446e-17  \\
            2.6015625  6.551115123125783e-17  \\
            2.60546875  7.938893903907229e-17  \\
            2.609375  2.387778780781446e-17  \\
            2.61328125  2.387778780781446e-17  \\
            2.6171875  3.7755575615628916e-17  \\
            2.62109375  2.387778780781446e-17  \\
            2.625  2.387778780781446e-17  \\
            2.62890625  2.387778780781446e-17  \\
            2.6328125  2.387778780781446e-17  \\
            2.63671875  3.877787807814456e-18  \\
            2.640625  3.877787807814456e-18  \\
            2.64453125  3.877787807814456e-18  \\
            2.6484375  2.387778780781446e-17  \\
            2.65234375  3.877787807814456e-18  \\
            2.65625  2.387778780781446e-17  \\
            2.66015625  2.387778780781446e-17  \\
            2.6640625  2.387778780781446e-17  \\
            2.66796875  1.0e-17  \\
            2.671875  3.877787807814456e-18  \\
            2.67578125  1.0e-17  \\
            2.6796875  2.387778780781446e-17  \\
            2.68359375  1.0e-17  \\
            2.6875  2.387778780781446e-17  \\
            2.69140625  3.877787807814456e-18  \\
            2.6953125  2.387778780781446e-17  \\
            2.69921875  1.0e-17  \\
            2.703125  2.387778780781446e-17  \\
            2.70703125  2.387778780781446e-17  \\
            2.7109375  2.387778780781446e-17  \\
            2.71484375  1.0e-17  \\
            2.71875  5.163336342344337e-17  \\
            2.72265625  1.775557561562891e-17  \\
            2.7265625  2.387778780781446e-17  \\
            2.73046875  5.163336342344337e-17  \\
            2.734375  2.387778780781446e-17  \\
            2.73828125  5.163336342344337e-17  \\
            2.7421875  6.551115123125783e-17  \\
            2.74609375  2.387778780781446e-17  \\
            2.75  1.0e-17  \\
            2.75390625  1.0e-17  \\
            2.7578125  5.163336342344337e-17  \\
            2.76171875  3.7755575615628916e-17  \\
            2.765625  5.163336342344337e-17  \\
            2.76953125  5.163336342344337e-17  \\
            2.7734375  5.163336342344337e-17  \\
            2.77734375  2.387778780781446e-17  \\
            2.78125  3.877787807814456e-18  \\
            2.78515625  3.877787807814456e-18  \\
            2.7890625  5.163336342344337e-17  \\
            2.79296875  3.7755575615628916e-17  \\
            2.796875  1.775557561562891e-17  \\
            2.80078125  3.7755575615628916e-17  \\
            2.8046875  3.877787807814456e-18  \\
            2.80859375  2.387778780781446e-17  \\
            2.8125  5.163336342344337e-17  \\
            2.81640625  3.7755575615628916e-17  \\
            2.8203125  5.163336342344337e-17  \\
            2.82421875  2.387778780781446e-17  \\
            2.828125  2.387778780781446e-17  \\
            2.83203125  7.938893903907229e-17  \\
            2.8359375  2.387778780781446e-17  \\
            2.83984375  7.938893903907229e-17  \\
            2.84375  3.7755575615628916e-17  \\
            2.84765625  5.163336342344337e-17  \\
            2.8515625  5.163336342344337e-17  \\
            2.85546875  7.938893903907229e-17  \\
            2.859375  5.163336342344337e-17  \\
            2.86328125  5.163336342344337e-17  \\
            2.8671875  5.163336342344337e-17  \\
            2.87109375  1.071445146547012e-16  \\
            2.875  5.163336342344337e-17  \\
            2.87890625  2.387778780781446e-17  \\
            2.8828125  5.163336342344337e-17  \\
            2.88671875  6.551115123125783e-17  \\
            2.890625  5.163336342344337e-17  \\
            2.89453125  6.551115123125783e-17  \\
            2.8984375  6.551115123125783e-17  \\
            2.90234375  7.938893903907229e-17  \\
            2.90625  6.551115123125783e-17  \\
            2.91015625  1.071445146547012e-16  \\
            2.9140625  1.349000902703301e-16  \\
            2.91796875  6.551115123125783e-17  \\
            2.921875  7.938893903907229e-17  \\
            2.92578125  6.551115123125783e-17  \\
            2.9296875  7.938893903907229e-17  \\
            2.93359375  7.938893903907229e-17  \\
            2.9375  3.7755575615628916e-17  \\
            2.94140625  5.163336342344337e-17  \\
            2.9453125  5.163336342344337e-17  \\
            2.94921875  6.551115123125783e-17  \\
            2.953125  7.938893903907229e-17  \\
            2.95703125  6.551115123125783e-17  \\
            2.9609375  7.938893903907229e-17  \\
            2.96484375  1.2102230246251564e-16  \\
            2.96875  7.938893903907229e-17  \\
            2.97265625  2.387778780781446e-17  \\
            2.9765625  6.551115123125783e-17  \\
            2.98046875  2.387778780781446e-17  \\
            2.984375  1.071445146547012e-16  \\
            2.98828125  7.938893903907229e-17  \\
            2.9921875  3.7755575615628916e-17  \\
            2.99609375  3.7755575615628916e-17  \\
            3.0  2.387778780781446e-17  \\
            3.00390625  3.7755575615628916e-17  \\
            3.0078125  7.938893903907229e-17  \\
            3.01171875  5.163336342344337e-17  \\
            3.015625  9.326672684688674e-17  \\
            3.01953125  1.071445146547012e-16  \\
            3.0234375  2.387778780781446e-17  \\
            3.02734375  7.938893903907229e-17  \\
            3.03125  1.071445146547012e-16  \\
            3.03515625  3.7755575615628916e-17  \\
            3.0390625  7.938893903907229e-17  \\
            3.04296875  5.163336342344337e-17  \\
            3.046875  2.387778780781446e-17  \\
            3.05078125  2.387778780781446e-17  \\
            3.0546875  2.387778780781446e-17  \\
            3.05859375  2.387778780781446e-17  \\
            3.0625  9.326672684688674e-17  \\
            3.06640625  3.7755575615628916e-17  \\
            3.0703125  1.775557561562891e-17  \\
            3.07421875  3.7755575615628916e-17  \\
            3.078125  1.0e-17  \\
            3.08203125  3.7755575615628916e-17  \\
            3.0859375  7.938893903907229e-17  \\
            3.08984375  1.071445146547012e-16  \\
            3.09375  1.071445146547012e-16  \\
            3.09765625  9.326672684688674e-17  \\
            3.1015625  1.4877787807814456e-16  \\
            3.10546875  1.4877787807814456e-16  \\
            3.109375  1.071445146547012e-16  \\
            3.11328125  1.349000902703301e-16  \\
            3.1171875  1.071445146547012e-16  \\
            3.12109375  2.387778780781446e-17  \\
            3.125  3.877787807814456e-18  \\
            3.12890625  3.163336342344337e-17  \\
            3.1328125  1.0102230246251565e-16  \\
            3.13671875  1.0102230246251565e-16  \\
            3.140625  1.1490009027033012e-16  \\
            3.14453125  8.71445146547012e-17  \\
            3.1484375  8.71445146547012e-17  \\
            3.15234375  4.5511151231257825e-17  \\
            3.15625  3.163336342344337e-17  \\
            3.16015625  4.5511151231257825e-17  \\
            3.1640625  5.163336342344337e-17  \\
            3.16796875  9.326672684688674e-17  \\
            3.171875  1.071445146547012e-16  \\
            3.17578125  1.349000902703301e-16  \\
            3.1796875  1.349000902703301e-16  \\
            3.18359375  1.6265566588595901e-16  \\
            3.1875  1.7653345369377347e-16  \\
            3.19140625  2.1816681711721684e-16  \\
            3.1953125  2.0428902930940238e-16  \\
            3.19921875  2.459223927328458e-16  \\
            3.203125  2.1816681711721684e-16  \\
            3.20703125  2.1816681711721684e-16  \\
            3.2109375  1.9041124150158793e-16  \\
            3.21484375  2.320446049250313e-16  \\
            3.21875  1.6265566588595901e-16  \\
            3.22265625  1.4877787807814456e-16  \\
            3.2265625  1.7653345369377347e-16  \\
            3.23046875  1.7653345369377347e-16  \\
            3.234375  1.9041124150158793e-16  \\
            3.23828125  1.6265566588595901e-16  \\
            3.2421875  1.7653345369377347e-16  \\
            3.24609375  1.6265566588595901e-16  \\
            3.25  1.9041124150158793e-16  \\
            3.25390625  1.349000902703301e-16  \\
            3.2578125  1.9041124150158793e-16  \\
            3.26171875  1.071445146547012e-16  \\
            3.265625  1.071445146547012e-16  \\
            3.26953125  9.326672684688674e-17  \\
            3.2734375  5.163336342344337e-17  \\
            3.27734375  5.163336342344337e-17  \\
            3.28125  2.387778780781446e-17  \\
            3.28515625  3.877787807814456e-18  \\
            3.2890625  1.775557561562891e-17  \\
            3.29296875  3.163336342344337e-17  \\
            3.296875  3.877787807814456e-18  \\
            3.30078125  3.163336342344337e-17  \\
            3.3046875  8.71445146547012e-17  \\
            3.30859375  7.326672684688674e-17  \\
            3.3125  7.326672684688674e-17  \\
            3.31640625  5.938893903907228e-17  \\
            3.3203125  7.326672684688674e-17  \\
            3.32421875  1.775557561562891e-17  \\
            3.328125  5.938893903907228e-17  \\
            3.33203125  3.163336342344337e-17  \\
            3.3359375  3.877787807814456e-18  \\
            3.33984375  2.387778780781446e-17  \\
            3.34375  7.938893903907229e-17  \\
            3.34765625  2.387778780781446e-17  \\
            3.3515625  7.938893903907229e-17  \\
            3.35546875  3.7755575615628916e-17  \\
            3.359375  6.551115123125783e-17  \\
            3.36328125  7.938893903907229e-17  \\
            3.3671875  9.326672684688674e-17  \\
            3.37109375  5.163336342344337e-17  \\
            3.375  7.938893903907229e-17  \\
            3.37890625  2.387778780781446e-17  \\
            3.3828125  5.163336342344337e-17  \\
            3.38671875  5.163336342344337e-17  \\
            3.390625  2.387778780781446e-17  \\
            3.39453125  1.775557561562891e-17  \\
            3.3984375  2.387778780781446e-17  \\
            3.40234375  2.387778780781446e-17  \\
            3.40625  2.387778780781446e-17  \\
            3.41015625  3.877787807814456e-18  \\
            3.4140625  2.387778780781446e-17  \\
            3.41796875  3.7755575615628916e-17  \\
            3.421875  3.7755575615628916e-17  \\
            3.42578125  1.775557561562891e-17  \\
            3.4296875  5.163336342344337e-17  \\
            3.43359375  3.877787807814456e-18  \\
            3.4375  2.387778780781446e-17  \\
            3.44140625  2.387778780781446e-17  \\
            3.4453125  5.163336342344337e-17  \\
            3.44921875  2.387778780781446e-17  \\
            3.453125  3.877787807814456e-18  \\
            3.45703125  3.877787807814456e-18  \\
            3.4609375  2.387778780781446e-17  \\
            3.46484375  5.163336342344337e-17  \\
            3.46875  3.7755575615628916e-17  \\
            3.47265625  3.877787807814456e-18  \\
            3.4765625  2.387778780781446e-17  \\
            3.48046875  3.877787807814456e-18  \\
            3.484375  3.163336342344337e-17  \\
            3.48828125  5.938893903907228e-17  \\
            3.4921875  3.163336342344337e-17  \\
            3.49609375  3.163336342344337e-17  \\
            3.5  4.5511151231257825e-17  \\
            3.50390625  1.775557561562891e-17  \\
            3.5078125  3.163336342344337e-17  \\
            3.51171875  3.877787807814456e-18  \\
            3.515625  1.775557561562891e-17  \\
            3.51953125  5.163336342344337e-17  \\
            3.5234375  5.163336342344337e-17  \\
            3.52734375  1.349000902703301e-16  \\
            3.53125  1.4877787807814456e-16  \\
            3.53515625  1.9041124150158793e-16  \\
            3.5390625  2.1816681711721684e-16  \\
            3.54296875  2.8755575615628915e-16  \\
            3.546875  3.5694469519536143e-16  \\
            3.55078125  3.8470027081099035e-16  \\
            3.5546875  4.1245584642661926e-16  \\
            3.55859375  4.4021142204224817e-16  \\
            3.5625  4.540892098500626e-16  \\
            3.56640625  4.1245584642661926e-16  \\
            3.5703125  4.4021142204224817e-16  \\
            3.57421875  4.1245584642661926e-16  \\
            3.578125  3.8470027081099035e-16  \\
            3.58203125  3.1531133177191806e-16  \\
            3.5859375  2.736779683484747e-16  \\
            3.58984375  2.459223927328458e-16  \\
            3.59375  1.9041124150158793e-16  \\
            3.59765625  1.9041124150158793e-16  \\
            3.6015625  1.349000902703301e-16  \\
            3.60546875  1.6265566588595901e-16  \\
            3.609375  1.349000902703301e-16  \\
            3.61328125  1.4877787807814456e-16  \\
            3.6171875  1.2102230246251564e-16  \\
            3.62109375  1.6265566588595901e-16  \\
            3.625  1.9041124150158793e-16  \\
            3.62890625  1.9041124150158793e-16  \\
            3.6328125  2.0428902930940238e-16  \\
            3.63671875  2.320446049250313e-16  \\
            3.640625  2.320446049250313e-16  \\
            3.64453125  2.736779683484747e-16  \\
            3.6484375  2.8755575615628915e-16  \\
            3.65234375  2.736779683484747e-16  \\
            3.65625  2.736779683484747e-16  \\
            3.66015625  2.8755575615628915e-16  \\
            3.6640625  3.1531133177191806e-16  \\
            3.66796875  2.736779683484747e-16  \\
            3.671875  2.736779683484747e-16  \\
            3.67578125  2.736779683484747e-16  \\
            3.6796875  2.736779683484747e-16  \\
            3.68359375  2.320446049250313e-16  \\
            3.6875  2.1816681711721684e-16  \\
            3.69140625  2.1816681711721684e-16  \\
            3.6953125  2.1816681711721684e-16  \\
            3.69921875  1.9041124150158793e-16  \\
            3.703125  1.6265566588595901e-16  \\
            3.70703125  1.6265566588595901e-16  \\
            3.7109375  1.6265566588595901e-16  \\
            3.71484375  1.6265566588595901e-16  \\
            3.71875  1.349000902703301e-16  \\
            3.72265625  1.071445146547012e-16  \\
            3.7265625  5.163336342344337e-17  \\
            3.73046875  5.163336342344337e-17  \\
            3.734375  1.775557561562891e-17  \\
            3.73828125  3.7755575615628916e-17  \\
            3.7421875  5.163336342344337e-17  \\
            3.74609375  5.163336342344337e-17  \\
            3.75  6.551115123125783e-17  \\
            3.75390625  2.387778780781446e-17  \\
            3.7578125  5.163336342344337e-17  \\
            3.76171875  5.163336342344337e-17  \\
            3.765625  6.551115123125783e-17  \\
            3.76953125  1.2102230246251564e-16  \\
            3.7734375  1.071445146547012e-16  \\
            3.77734375  1.349000902703301e-16  \\
            3.78125  1.6265566588595901e-16  \\
            3.78515625  2.0428902930940238e-16  \\
            3.7890625  1.9041124150158793e-16  \\
            3.79296875  2.1816681711721684e-16  \\
            3.796875  1.9041124150158793e-16  \\
            3.80078125  1.6265566588595901e-16  \\
            3.8046875  1.349000902703301e-16  \\
            3.80859375  7.938893903907229e-17  \\
            3.8125  7.938893903907229e-17  \\
            3.81640625  1.2102230246251564e-16  \\
            3.8203125  1.2102230246251564e-16  \\
            3.82421875  9.326672684688674e-17  \\
            3.828125  1.071445146547012e-16  \\
            3.83203125  6.551115123125783e-17  \\
            3.8359375  5.163336342344337e-17  \\
            3.83984375  7.938893903907229e-17  \\
            3.84375  7.938893903907229e-17  \\
            3.84765625  3.877787807814456e-18  \\
            3.8515625  5.938893903907228e-17  \\
            3.85546875  3.163336342344337e-17  \\
            3.859375  1.4265566588595903e-16  \\
            3.86328125  2.398001805406602e-16  \\
            3.8671875  2.398001805406602e-16  \\
            3.87109375  2.5367796834847466e-16  \\
            3.875  2.814335439641036e-16  \\
            3.87890625  2.9531133177191803e-16  \\
            3.8828125  3.369446951953614e-16  \\
            3.88671875  2.9531133177191803e-16  \\
            3.890625  2.5367796834847466e-16  \\
            3.89453125  1.4265566588595903e-16  \\
            3.8984375  1.1490009027033012e-16  \\
            3.90234375  3.877787807814456e-18  \\
            3.90625  1.071445146547012e-16  \\
            3.91015625  1.071445146547012e-16  \\
            3.9140625  1.9041124150158793e-16  \\
            3.91796875  1.6265566588595901e-16  \\
            3.921875  1.4877787807814456e-16  \\
            3.92578125  7.938893903907229e-17  \\
            3.9296875  3.877787807814456e-18  \\
            3.93359375  5.938893903907228e-17  \\
            3.9375  4.5511151231257825e-17  \\
            3.94140625  8.71445146547012e-17  \\
            3.9453125  1.7041124150158795e-16  \\
            3.94921875  1.7041124150158795e-16  \\
            3.953125  1.7041124150158795e-16  \\
            3.95703125  2.2592239273284575e-16  \\
            3.9609375  1.842890293094024e-16  \\
            3.96484375  1.9816681711721686e-16  \\
            3.96875  1.4265566588595903e-16  \\
            3.97265625  1.4265566588595903e-16  \\
            3.9765625  8.71445146547012e-17  \\
            3.98046875  1.1490009027033012e-16  \\
            3.984375  2.387778780781446e-17  \\
            3.98828125  1.0e-17  \\
            3.9921875  3.7755575615628916e-17  \\
            3.99609375  5.163336342344337e-17  \\
            4.0  1.6265566588595901e-16  \\
            4.00390625  1.349000902703301e-16  \\
            4.0078125  1.9041124150158793e-16  \\
            4.01171875  1.9041124150158793e-16  \\
            4.015625  2.5980018054066024e-16  \\
            4.01953125  2.459223927328458e-16  \\
            4.0234375  2.5980018054066024e-16  \\
            4.02734375  2.5980018054066024e-16  \\
            4.03125  3.014335439641036e-16  \\
            4.03515625  2.8755575615628915e-16  \\
            4.0390625  3.014335439641036e-16  \\
            4.04296875  2.736779683484747e-16  \\
            4.046875  3.014335439641036e-16  \\
            4.05078125  3.291891195797325e-16  \\
            4.0546875  2.5980018054066024e-16  \\
            4.05859375  2.320446049250313e-16  \\
            4.0625  2.320446049250313e-16  \\
            4.06640625  1.349000902703301e-16  \\
            4.0703125  1.4877787807814456e-16  \\
            4.07421875  1.4877787807814456e-16  \\
            4.078125  1.071445146547012e-16  \\
            4.08203125  7.938893903907229e-17  \\
            4.0859375  1.071445146547012e-16  \\
            4.08984375  2.387778780781446e-17  \\
            4.09375  3.877787807814456e-18  \\
            4.09765625  3.163336342344337e-17  \\
            4.1015625  8.71445146547012e-17  \\
            4.10546875  5.938893903907228e-17  \\
            4.109375  4.5511151231257825e-17  \\
            4.11328125  5.938893903907228e-17  \\
            4.1171875  1.775557561562891e-17  \\
            4.12109375  1.0e-17  \\
            4.125  1.775557561562891e-17  \\
            4.12890625  2.387778780781446e-17  \\
            4.1328125  1.0e-17  \\
            4.13671875  1.071445146547012e-16  \\
            4.140625  5.163336342344337e-17  \\
            4.14453125  3.7755575615628916e-17  \\
            4.1484375  5.163336342344337e-17  \\
            4.15234375  5.163336342344337e-17  \\
            4.15625  5.163336342344337e-17  \\
            4.16015625  3.877787807814456e-18  \\
            4.1640625  5.163336342344337e-17  \\
            4.16796875  3.7755575615628916e-17  \\
            4.171875  2.387778780781446e-17  \\
            4.17578125  5.163336342344337e-17  \\
            4.1796875  9.326672684688674e-17  \\
            4.18359375  1.775557561562891e-17  \\
            4.1875  7.938893903907229e-17  \\
            4.19140625  5.163336342344337e-17  \\
            4.1953125  2.387778780781446e-17  \\
            4.19921875  2.387778780781446e-17  \\
            4.203125  3.7755575615628916e-17  \\
            4.20703125  2.387778780781446e-17  \\
            4.2109375  5.938893903907228e-17  \\
            4.21484375  1.775557561562891e-17  \\
            4.21875  3.877787807814456e-18  \\
            4.22265625  3.877787807814456e-18  \\
            4.2265625  8.71445146547012e-17  \\
            4.23046875  3.877787807814456e-18  \\
            4.234375  4.5511151231257825e-17  \\
            4.23828125  3.163336342344337e-17  \\
            4.2421875  2.387778780781446e-17  \\
            4.24609375  3.163336342344337e-17  \\
            4.25  3.163336342344337e-17  \\
            4.25390625  3.163336342344337e-17  \\
            4.2578125  3.877787807814456e-18  \\
            4.26171875  1.775557561562891e-17  \\
            4.265625  3.163336342344337e-17  \\
            4.26953125  3.877787807814456e-18  \\
            4.2734375  1.775557561562891e-17  \\
            4.27734375  7.326672684688674e-17  \\
            4.28125  3.877787807814456e-18  \\
            4.28515625  1.775557561562891e-17  \\
            4.2890625  3.877787807814456e-18  \\
            4.29296875  1.0e-17  \\
            4.296875  2.387778780781446e-17  \\
            4.30078125  5.163336342344337e-17  \\
            4.3046875  5.163336342344337e-17  \\
            4.30859375  5.163336342344337e-17  \\
            4.3125  5.163336342344337e-17  \\
            4.31640625  9.326672684688674e-17  \\
            4.3203125  7.938893903907229e-17  \\
            4.32421875  1.071445146547012e-16  \\
            4.328125  6.551115123125783e-17  \\
            4.33203125  7.938893903907229e-17  \\
            4.3359375  5.163336342344337e-17  \\
            4.33984375  5.163336342344337e-17  \\
            4.34375  3.7755575615628916e-17  \\
            4.34765625  3.163336342344337e-17  \\
            4.3515625  3.877787807814456e-18  \\
            4.35546875  3.163336342344337e-17  \\
            4.359375  3.163336342344337e-17  \\
            4.36328125  4.5511151231257825e-17  \\
            4.3671875  3.163336342344337e-17  \\
            4.37109375  5.938893903907228e-17  \\
            4.375  7.326672684688674e-17  \\
            4.37890625  3.163336342344337e-17  \\
            4.3828125  4.5511151231257825e-17  \\
            4.38671875  3.163336342344337e-17  \\
            4.390625  3.877787807814456e-18  \\
            4.39453125  2.387778780781446e-17  \\
            4.3984375  3.877787807814456e-18  \\
            4.40234375  1.0e-17  \\
            4.40625  5.163336342344337e-17  \\
            4.41015625  2.387778780781446e-17  \\
            4.4140625  2.387778780781446e-17  \\
            4.41796875  2.387778780781446e-17  \\
            4.421875  3.877787807814456e-18  \\
            4.42578125  3.877787807814456e-18  \\
            4.4296875  5.163336342344337e-17  \\
            4.43359375  3.877787807814456e-18  \\
            4.4375  3.7755575615628916e-17  \\
            4.44140625  2.387778780781446e-17  \\
            4.4453125  3.877787807814456e-18  \\
            4.44921875  3.877787807814456e-18  \\
            4.453125  3.877787807814456e-18  \\
            4.45703125  3.877787807814456e-18  \\
            4.4609375  1.775557561562891e-17  \\
            4.46484375  3.163336342344337e-17  \\
            4.46875  1.775557561562891e-17  \\
            4.47265625  5.163336342344337e-17  \\
            4.4765625  5.163336342344337e-17  \\
            4.48046875  3.877787807814456e-18  \\
            4.484375  2.387778780781446e-17  \\
            4.48828125  2.387778780781446e-17  \\
            4.4921875  2.387778780781446e-17  \\
            4.49609375  2.387778780781446e-17  \\
            4.5  3.877787807814456e-18  \\
            4.50390625  3.877787807814456e-18  \\
            4.5078125  3.877787807814456e-18  \\
            4.51171875  3.877787807814456e-18  \\
            4.515625  3.877787807814456e-18  \\
            4.51953125  3.877787807814456e-18  \\
            4.5234375  1.775557561562891e-17  \\
            4.52734375  2.387778780781446e-17  \\
            4.53125  2.387778780781446e-17  \\
            4.53515625  2.387778780781446e-17  \\
            4.5390625  2.387778780781446e-17  \\
            4.54296875  2.387778780781446e-17  \\
            4.546875  3.877787807814456e-18  \\
            4.55078125  2.387778780781446e-17  \\
            4.5546875  3.877787807814456e-18  \\
            4.55859375  1.775557561562891e-17  \\
            4.5625  3.877787807814456e-18  \\
            4.56640625  3.7755575615628916e-17  \\
            4.5703125  7.938893903907229e-17  \\
            4.57421875  5.163336342344337e-17  \\
            4.578125  5.163336342344337e-17  \\
            4.58203125  2.387778780781446e-17  \\
            4.5859375  1.071445146547012e-16  \\
            4.58984375  7.938893903907229e-17  \\
            4.59375  1.349000902703301e-16  \\
            4.59765625  1.071445146547012e-16  \\
            4.6015625  7.938893903907229e-17  \\
            4.60546875  1.071445146547012e-16  \\
            4.609375  7.938893903907229e-17  \\
            4.61328125  1.071445146547012e-16  \\
            4.6171875  9.326672684688674e-17  \\
            4.62109375  7.938893903907229e-17  \\
            4.625  1.0e-17  \\
            4.62890625  5.163336342344337e-17  \\
            4.6328125  2.387778780781446e-17  \\
            4.63671875  3.877787807814456e-18  \\
            4.640625  2.387778780781446e-17  \\
            4.64453125  2.387778780781446e-17  \\
            4.6484375  5.938893903907228e-17  \\
            4.65234375  2.387778780781446e-17  \\
            4.65625  2.387778780781446e-17  \\
            4.66015625  2.387778780781446e-17  \\
            4.6640625  5.163336342344337e-17  \\
            4.66796875  7.938893903907229e-17  \\
            4.671875  7.938893903907229e-17  \\
            4.67578125  5.163336342344337e-17  \\
            4.6796875  7.938893903907229e-17  \\
            4.68359375  7.938893903907229e-17  \\
            4.6875  6.551115123125783e-17  \\
            4.69140625  7.938893903907229e-17  \\
            4.6953125  1.071445146547012e-16  \\
            4.69921875  7.938893903907229e-17  \\
            4.703125  6.551115123125783e-17  \\
            4.70703125  7.938893903907229e-17  \\
            4.7109375  1.071445146547012e-16  \\
            4.71484375  7.938893903907229e-17  \\
            4.71875  9.326672684688674e-17  \\
            4.72265625  1.6265566588595901e-16  \\
            4.7265625  1.071445146547012e-16  \\
            4.73046875  1.071445146547012e-16  \\
            4.734375  6.551115123125783e-17  \\
            4.73828125  1.071445146547012e-16  \\
            4.7421875  5.163336342344337e-17  \\
            4.74609375  7.938893903907229e-17  \\
            4.75  3.7755575615628916e-17  \\
            4.75390625  2.387778780781446e-17  \\
            4.7578125  3.877787807814456e-18  \\
            4.76171875  5.163336342344337e-17  \\
            4.765625  7.326672684688674e-17  \\
            4.76953125  3.877787807814456e-18  \\
            4.7734375  3.877787807814456e-18  \\
            4.77734375  3.7755575615628916e-17  \\
            4.78125  1.775557561562891e-17  \\
            4.78515625  3.877787807814456e-18  \\
            4.7890625  5.163336342344337e-17  \\
            4.79296875  3.877787807814456e-18  \\
            4.796875  5.163336342344337e-17  \\
            4.80078125  3.7755575615628916e-17  \\
            4.8046875  7.938893903907229e-17  \\
            4.80859375  5.163336342344337e-17  \\
            4.8125  2.387778780781446e-17  \\
            4.81640625  5.163336342344337e-17  \\
            4.8203125  7.938893903907229e-17  \\
            4.82421875  7.938893903907229e-17  \\
            4.828125  9.326672684688674e-17  \\
            4.83203125  5.163336342344337e-17  \\
            4.8359375  3.877787807814456e-18  \\
            4.83984375  5.163336342344337e-17  \\
            4.84375  5.163336342344337e-17  \\
            4.84765625  2.387778780781446e-17  \\
            4.8515625  5.163336342344337e-17  \\
            4.85546875  5.163336342344337e-17  \\
            4.859375  2.387778780781446e-17  \\
            4.86328125  5.163336342344337e-17  \\
            4.8671875  1.0e-17  \\
            4.87109375  7.938893903907229e-17  \\
            4.875  6.551115123125783e-17  \\
            4.87890625  5.163336342344337e-17  \\
            4.8828125  6.551115123125783e-17  \\
            4.88671875  7.938893903907229e-17  \\
            4.890625  5.163336342344337e-17  \\
            4.89453125  1.349000902703301e-16  \\
            4.8984375  3.7755575615628916e-17  \\
            4.90234375  7.938893903907229e-17  \\
            4.90625  7.938893903907229e-17  \\
            4.91015625  7.938893903907229e-17  \\
            4.9140625  3.7755575615628916e-17  \\
            4.91796875  3.7755575615628916e-17  \\
            4.921875  7.938893903907229e-17  \\
            4.92578125  6.551115123125783e-17  \\
            4.9296875  2.387778780781446e-17  \\
            4.93359375  2.387778780781446e-17  \\
            4.9375  1.775557561562891e-17  \\
            4.94140625  9.326672684688674e-17  \\
            4.9453125  1.0e-17  \\
            4.94921875  5.163336342344337e-17  \\
            4.953125  5.163336342344337e-17  \\
            4.95703125  2.387778780781446e-17  \\
            4.9609375  2.387778780781446e-17  \\
            4.96484375  7.938893903907229e-17  \\
            4.96875  7.938893903907229e-17  \\
            4.97265625  1.071445146547012e-16  \\
            4.9765625  1.071445146547012e-16  \\
            4.98046875  6.551115123125783e-17  \\
            4.984375  9.326672684688674e-17  \\
            4.98828125  1.349000902703301e-16  \\
            4.9921875  1.071445146547012e-16  \\
            4.99609375  7.938893903907229e-17  \\
            5.0  9.326672684688674e-17  \\
            5.00390625  3.7755575615628916e-17  \\
            5.0078125  6.551115123125783e-17  \\
            5.01171875  1.0e-17  \\
            5.015625  1.0e-17  \\
            5.01953125  3.877787807814456e-18  \\
            5.0234375  3.7755575615628916e-17  \\
            5.02734375  5.938893903907228e-17  \\
            5.03125  1.0e-17  \\
            5.03515625  5.938893903907228e-17  \\
            5.0390625  1.775557561562891e-17  \\
            5.04296875  3.163336342344337e-17  \\
            5.046875  7.938893903907229e-17  \\
            5.05078125  5.163336342344337e-17  \\
            5.0546875  9.326672684688674e-17  \\
            5.05859375  1.071445146547012e-16  \\
            5.0625  1.071445146547012e-16  \\
            5.06640625  1.7653345369377347e-16  \\
            5.0703125  1.071445146547012e-16  \\
            5.07421875  1.349000902703301e-16  \\
            5.078125  1.071445146547012e-16  \\
            5.08203125  1.349000902703301e-16  \\
            5.0859375  5.163336342344337e-17  \\
            5.08984375  9.326672684688674e-17  \\
            5.09375  6.551115123125783e-17  \\
            5.09765625  6.551115123125783e-17  \\
            5.1015625  7.938893903907229e-17  \\
            5.10546875  5.163336342344337e-17  \\
            5.109375  7.938893903907229e-17  \\
            5.11328125  3.877787807814456e-18  \\
            5.1171875  2.387778780781446e-17  \\
            5.12109375  3.7755575615628916e-17  \\
            5.125  2.387778780781446e-17  \\
            5.12890625  7.938893903907229e-17  \\
            5.1328125  2.387778780781446e-17  \\
            5.13671875  1.775557561562891e-17  \\
            5.140625  9.326672684688674e-17  \\
            5.14453125  1.071445146547012e-16  \\
            5.1484375  3.877787807814456e-18  \\
            5.15234375  1.071445146547012e-16  \\
            5.15625  6.551115123125783e-17  \\
            5.16015625  1.071445146547012e-16  \\
            5.1640625  7.938893903907229e-17  \\
            5.16796875  2.387778780781446e-17  \\
            5.171875  3.7755575615628916e-17  \\
            5.17578125  2.387778780781446e-17  \\
            5.1796875  3.7755575615628916e-17  \\
            5.18359375  1.071445146547012e-16  \\
            5.1875  2.387778780781446e-17  \\
            5.19140625  9.326672684688674e-17  \\
            5.1953125  6.551115123125783e-17  \\
            5.19921875  9.326672684688674e-17  \\
            5.203125  5.163336342344337e-17  \\
            5.20703125  2.387778780781446e-17  \\
            5.2109375  2.387778780781446e-17  \\
            5.21484375  5.163336342344337e-17  \\
            5.21875  2.387778780781446e-17  \\
            5.22265625  3.877787807814456e-18  \\
            5.2265625  2.387778780781446e-17  \\
            5.23046875  2.387778780781446e-17  \\
            5.234375  2.387778780781446e-17  \\
            5.23828125  3.7755575615628916e-17  \\
            5.2421875  1.775557561562891e-17  \\
            5.24609375  2.387778780781446e-17  \\
            5.25  1.775557561562891e-17  \\
            5.25390625  3.877787807814456e-18  \\
            5.2578125  3.877787807814456e-18  \\
            5.26171875  3.163336342344337e-17  \\
            5.265625  2.387778780781446e-17  \\
            5.26953125  3.163336342344337e-17  \\
            5.2734375  3.877787807814456e-18  \\
            5.27734375  1.0e-17  \\
            5.28125  3.163336342344337e-17  \\
            5.28515625  3.877787807814456e-18  \\
            5.2890625  3.163336342344337e-17  \\
            5.29296875  1.0e-17  \\
            5.296875  2.387778780781446e-17  \\
            5.30078125  3.877787807814456e-18  \\
            5.3046875  2.387778780781446e-17  \\
            5.30859375  3.163336342344337e-17  \\
            5.3125  3.7755575615628916e-17  \\
            5.31640625  3.877787807814456e-18  \\
            5.3203125  3.877787807814456e-18  \\
            5.32421875  3.877787807814456e-18  \\
            5.328125  3.163336342344337e-17  \\
            5.33203125  2.387778780781446e-17  \\
            5.3359375  1.0e-17  \\
            5.33984375  5.163336342344337e-17  \\
            5.34375  5.163336342344337e-17  \\
            5.34765625  5.163336342344337e-17  \\
            5.3515625  3.7755575615628916e-17  \\
            5.35546875  3.877787807814456e-18  \\
            5.359375  2.387778780781446e-17  \\
            5.36328125  5.163336342344337e-17  \\
            5.3671875  2.387778780781446e-17  \\
            5.37109375  5.163336342344337e-17  \\
            5.375  3.877787807814456e-18  \\
            5.37890625  2.387778780781446e-17  \\
            5.3828125  5.163336342344337e-17  \\
            5.38671875  2.387778780781446e-17  \\
            5.390625  3.877787807814456e-18  \\
            5.39453125  5.163336342344337e-17  \\
            5.3984375  3.163336342344337e-17  \\
            5.40234375  5.163336342344337e-17  \\
            5.40625  7.938893903907229e-17  \\
            5.41015625  2.387778780781446e-17  \\
            5.4140625  2.387778780781446e-17  \\
            5.41796875  2.387778780781446e-17  \\
            5.421875  3.877787807814456e-18  \\
            5.42578125  5.163336342344337e-17  \\
            5.4296875  1.0e-17  \\
            5.43359375  1.775557561562891e-17  \\
            5.4375  3.877787807814456e-18  \\
            5.44140625  1.0e-17  \\
            5.4453125  2.387778780781446e-17  \\
            5.44921875  2.387778780781446e-17  \\
            5.453125  5.938893903907228e-17  \\
            5.45703125  2.387778780781446e-17  \\
            5.4609375  5.163336342344337e-17  \\
            5.46484375  2.387778780781446e-17  \\
            5.46875  3.877787807814456e-18  \\
            5.47265625  1.0e-17  \\
            5.4765625  3.7755575615628916e-17  \\
            5.48046875  1.0e-17  \\
            5.484375  3.877787807814456e-18  \\
            5.48828125  5.163336342344337e-17  \\
            5.4921875  1.775557561562891e-17  \\
            5.49609375  3.877787807814456e-18  \\
            5.5  1.0e-17  \\
            5.50390625  3.7755575615628916e-17  \\
            5.5078125  2.387778780781446e-17  \\
            5.51171875  3.877787807814456e-18  \\
            5.515625  3.877787807814456e-18  \\
            5.51953125  5.163336342344337e-17  \\
            5.5234375  5.163336342344337e-17  \\
            5.52734375  6.551115123125783e-17  \\
            5.53125  2.387778780781446e-17  \\
            5.53515625  1.0e-17  \\
            5.5390625  5.163336342344337e-17  \\
            5.54296875  5.163336342344337e-17  \\
            5.546875  3.877787807814456e-18  \\
            5.55078125  1.0e-17  \\
            5.5546875  5.163336342344337e-17  \\
            5.55859375  3.877787807814456e-18  \\
            5.5625  5.163336342344337e-17  \\
            5.56640625  2.387778780781446e-17  \\
            5.5703125  5.163336342344337e-17  \\
            5.57421875  5.163336342344337e-17  \\
            5.578125  3.877787807814456e-18  \\
            5.58203125  3.877787807814456e-18  \\
            5.5859375  2.387778780781446e-17  \\
            5.58984375  7.938893903907229e-17  \\
            5.59375  2.387778780781446e-17  \\
            5.59765625  3.877787807814456e-18  \\
            5.6015625  3.877787807814456e-18  \\
            5.60546875  5.163336342344337e-17  \\
            5.609375  5.163336342344337e-17  \\
            5.61328125  9.326672684688674e-17  \\
            5.6171875  1.0e-17  \\
            5.62109375  3.877787807814456e-18  \\
            5.625  5.163336342344337e-17  \\
            5.62890625  3.7755575615628916e-17  \\
            5.6328125  3.877787807814456e-18  \\
            5.63671875  2.387778780781446e-17  \\
            5.640625  1.0e-17  \\
            5.64453125  9.326672684688674e-17  \\
            5.6484375  5.163336342344337e-17  \\
            5.65234375  2.387778780781446e-17  \\
            5.65625  2.387778780781446e-17  \\
            5.66015625  1.775557561562891e-17  \\
            5.6640625  1.0e-17  \\
            5.66796875  1.0e-17  \\
            5.671875  5.163336342344337e-17  \\
            5.67578125  3.877787807814456e-18  \\
            5.6796875  2.387778780781446e-17  \\
            5.68359375  7.938893903907229e-17  \\
            5.6875  3.7755575615628916e-17  \\
            5.69140625  2.387778780781446e-17  \\
            5.6953125  1.0e-17  \\
            5.69921875  2.387778780781446e-17  \\
            5.703125  3.7755575615628916e-17  \\
            5.70703125  7.938893903907229e-17  \\
            5.7109375  2.387778780781446e-17  \\
            5.71484375  6.551115123125783e-17  \\
            5.71875  3.877787807814456e-18  \\
            5.72265625  3.163336342344337e-17  \\
            5.7265625  2.387778780781446e-17  \\
            5.73046875  3.877787807814456e-18  \\
            5.734375  6.551115123125783e-17  \\
            5.73828125  2.387778780781446e-17  \\
            5.7421875  1.0e-17  \\
            5.74609375  2.387778780781446e-17  \\
            5.75  2.387778780781446e-17  \\
            5.75390625  2.387778780781446e-17  \\
            5.7578125  1.0e-17  \\
            5.76171875  5.163336342344337e-17  \\
            5.765625  5.163336342344337e-17  \\
            5.76953125  3.7755575615628916e-17  \\
            5.7734375  1.0e-17  \\
            5.77734375  2.387778780781446e-17  \\
            5.78125  5.163336342344337e-17  \\
            5.78515625  3.7755575615628916e-17  \\
            5.7890625  2.387778780781446e-17  \\
            5.79296875  2.387778780781446e-17  \\
            5.796875  3.877787807814456e-18  \\
            5.80078125  6.551115123125783e-17  \\
            5.8046875  5.163336342344337e-17  \\
            5.80859375  3.877787807814456e-18  \\
            5.8125  3.7755575615628916e-17  \\
            5.81640625  1.0e-17  \\
            5.8203125  1.775557561562891e-17  \\
            5.82421875  5.163336342344337e-17  \\
            5.828125  3.7755575615628916e-17  \\
            5.83203125  3.7755575615628916e-17  \\
            5.8359375  2.387778780781446e-17  \\
            5.83984375  2.387778780781446e-17  \\
            5.84375  5.163336342344337e-17  \\
            5.84765625  5.163336342344337e-17  \\
            5.8515625  5.163336342344337e-17  \\
            5.85546875  7.938893903907229e-17  \\
            5.859375  5.163336342344337e-17  \\
            5.86328125  6.551115123125783e-17  \\
            5.8671875  7.938893903907229e-17  \\
            5.87109375  7.938893903907229e-17  \\
            5.875  7.938893903907229e-17  \\
            5.87890625  1.071445146547012e-16  \\
            5.8828125  5.163336342344337e-17  \\
            5.88671875  5.163336342344337e-17  \\
            5.890625  5.163336342344337e-17  \\
            5.89453125  5.163336342344337e-17  \\
            5.8984375  7.938893903907229e-17  \\
            5.90234375  7.938893903907229e-17  \\
            5.90625  7.938893903907229e-17  \\
            5.91015625  7.938893903907229e-17  \\
            5.9140625  3.7755575615628916e-17  \\
            5.91796875  7.938893903907229e-17  \\
            5.921875  1.775557561562891e-17  \\
            5.92578125  2.387778780781446e-17  \\
            5.9296875  6.551115123125783e-17  \\
            5.93359375  1.0e-17  \\
            5.9375  3.877787807814456e-18  \\
            5.94140625  2.387778780781446e-17  \\
            5.9453125  3.163336342344337e-17  \\
            5.94921875  6.551115123125783e-17  \\
            5.953125  3.7755575615628916e-17  \\
            5.95703125  3.7755575615628916e-17  \\
            5.9609375  1.0e-17  \\
            5.96484375  1.0e-17  \\
            5.96875  7.938893903907229e-17  \\
            5.97265625  1.071445146547012e-16  \\
            5.9765625  5.163336342344337e-17  \\
            5.98046875  3.7755575615628916e-17  \\
            5.984375  2.387778780781446e-17  \\
            5.98828125  3.7755575615628916e-17  \\
            5.9921875  6.551115123125783e-17  \\
            5.99609375  2.387778780781446e-17  \\
            6.0  2.387778780781446e-17  \\
            6.00390625  3.877787807814456e-18  \\
            6.0078125  6.551115123125783e-17  \\
            6.01171875  5.163336342344337e-17  \\
            6.015625  7.938893903907229e-17  \\
            6.01953125  1.071445146547012e-16  \\
            6.0234375  5.163336342344337e-17  \\
            6.02734375  1.0e-17  \\
            6.03125  1.0e-17  \\
            6.03515625  7.938893903907229e-17  \\
            6.0390625  6.551115123125783e-17  \\
            6.04296875  3.7755575615628916e-17  \\
            6.046875  2.387778780781446e-17  \\
            6.05078125  2.387778780781446e-17  \\
            6.0546875  7.938893903907229e-17  \\
            6.05859375  1.775557561562891e-17  \\
            6.0625  3.877787807814456e-18  \\
            6.06640625  2.387778780781446e-17  \\
            6.0703125  5.163336342344337e-17  \\
            6.07421875  7.938893903907229e-17  \\
            6.078125  1.775557561562891e-17  \\
            6.08203125  3.163336342344337e-17  \\
            6.0859375  7.326672684688674e-17  \\
            6.08984375  2.387778780781446e-17  \\
            6.09375  1.775557561562891e-17  \\
            6.09765625  5.163336342344337e-17  \\
            6.1015625  2.387778780781446e-17  \\
            6.10546875  5.163336342344337e-17  \\
            6.109375  3.877787807814456e-18  \\
            6.11328125  1.0e-17  \\
            6.1171875  3.7755575615628916e-17  \\
            6.12109375  2.387778780781446e-17  \\
            6.125  3.877787807814456e-18  \\
            6.12890625  3.7755575615628916e-17  \\
            6.1328125  6.551115123125783e-17  \\
            6.13671875  3.877787807814456e-18  \\
            6.140625  6.551115123125783e-17  \\
            6.14453125  6.551115123125783e-17  \\
            6.1484375  3.163336342344337e-17  \\
            6.15234375  3.877787807814456e-18  \\
            6.15625  3.163336342344337e-17  \\
            6.16015625  5.163336342344337e-17  \\
            6.1640625  2.387778780781446e-17  \\
            6.16796875  1.0e-17  \\
            6.171875  1.0e-17  \\
            6.17578125  3.877787807814456e-18  \\
            6.1796875  9.326672684688674e-17  \\
            6.18359375  2.387778780781446e-17  \\
            6.1875  3.877787807814456e-18  \\
            6.19140625  7.938893903907229e-17  \\
            6.1953125  7.326672684688674e-17  \\
            6.19921875  2.387778780781446e-17  \\
            6.203125  5.163336342344337e-17  \\
            6.20703125  3.7755575615628916e-17  \\
            6.2109375  3.7755575615628916e-17  \\
            6.21484375  1.0e-17  \\
            6.21875  1.0e-17  \\
            6.22265625  5.163336342344337e-17  \\
            6.2265625  7.938893903907229e-17  \\
            6.23046875  3.877787807814456e-18  \\
            6.234375  5.163336342344337e-17  \\
            6.23828125  2.387778780781446e-17  \\
            6.2421875  2.387778780781446e-17  \\
            6.24609375  3.877787807814456e-18  \\
            6.25  2.387778780781446e-17  \\
            6.25390625  5.163336342344337e-17  \\
            6.2578125  2.387778780781446e-17  \\
            6.26171875  1.775557561562891e-17  \\
            6.265625  3.877787807814456e-18  \\
            6.26953125  2.387778780781446e-17  \\
            6.2734375  5.163336342344337e-17  \\
            6.27734375  6.551115123125783e-17  \\
            6.28125  1.0e-17  \\
            6.28515625  3.877787807814456e-18  \\
            6.2890625  3.877787807814456e-18  \\
            6.29296875  1.0e-17  \\
            6.296875  1.349000902703301e-16  \\
            6.30078125  5.163336342344337e-17  \\
            6.3046875  5.163336342344337e-17  \\
            6.30859375  5.163336342344337e-17  \\
            6.3125  2.387778780781446e-17  \\
            6.31640625  5.163336342344337e-17  \\
            6.3203125  3.877787807814456e-18  \\
            6.32421875  2.387778780781446e-17  \\
            6.328125  2.387778780781446e-17  \\
            6.33203125  1.0e-17  \\
            6.3359375  3.877787807814456e-18  \\
            6.33984375  4.5511151231257825e-17  \\
            6.34375  1.775557561562891e-17  \\
            6.34765625  5.938893903907228e-17  \\
            6.3515625  5.163336342344337e-17  \\
            6.35546875  1.0e-17  \\
            6.359375  4.5511151231257825e-17  \\
            6.36328125  3.877787807814456e-18  \\
            6.3671875  2.387778780781446e-17  \\
            6.37109375  3.163336342344337e-17  \\
            6.375  3.7755575615628916e-17  \\
            6.37890625  6.551115123125783e-17  \\
            6.3828125  2.387778780781446e-17  \\
            6.38671875  5.938893903907228e-17  \\
            6.390625  5.163336342344337e-17  \\
            6.39453125  3.877787807814456e-18  \\
            6.3984375  5.163336342344337e-17  \\
            6.40234375  7.938893903907229e-17  \\
            6.40625  6.551115123125783e-17  \\
            6.41015625  7.938893903907229e-17  \\
            6.4140625  2.387778780781446e-17  \\
            6.41796875  3.877787807814456e-18  \\
            6.421875  7.938893903907229e-17  \\
            6.42578125  3.877787807814456e-18  \\
            6.4296875  1.349000902703301e-16  \\
            6.43359375  1.775557561562891e-17  \\
            6.4375  5.163336342344337e-17  \\
            6.44140625  3.163336342344337e-17  \\
            6.4453125  1.775557561562891e-17  \\
            6.44921875  3.163336342344337e-17  \\
            6.453125  3.163336342344337e-17  \\
            6.45703125  2.387778780781446e-17  \\
            6.4609375  3.877787807814456e-18  \\
            6.46484375  3.163336342344337e-17  \\
            6.46875  3.7755575615628916e-17  \\
            6.47265625  1.0e-17  \\
            6.4765625  1.0e-17  \\
            6.48046875  3.877787807814456e-18  \\
            6.484375  1.2102230246251564e-16  \\
            6.48828125  1.349000902703301e-16  \\
            6.4921875  2.8755575615628915e-16  \\
            6.49609375  1.2102230246251564e-16  \\
            6.5  1.071445146547012e-16  \\
            6.50390625  1.349000902703301e-16  \\
            6.5078125  6.551115123125783e-17  \\
            6.51171875  1.349000902703301e-16  \\
            6.515625  1.349000902703301e-16  \\
            6.51953125  2.387778780781446e-17  \\
            6.5234375  5.163336342344337e-17  \\
            6.52734375  3.163336342344337e-17  \\
            6.53125  3.877787807814456e-18  \\
            6.53515625  3.163336342344337e-17  \\
            6.5390625  3.877787807814456e-18  \\
            6.54296875  1.775557561562891e-17  \\
            6.546875  8.71445146547012e-17  \\
            6.55078125  4.5511151231257825e-17  \\
            6.5546875  5.938893903907228e-17  \\
            6.55859375  3.163336342344337e-17  \\
            6.5625  1.775557561562891e-17  \\
            6.56640625  6.551115123125783e-17  \\
            6.5703125  7.938893903907229e-17  \\
            6.57421875  1.071445146547012e-16  \\
            6.578125  6.551115123125783e-17  \\
            6.58203125  2.1816681711721684e-16  \\
            6.5859375  2.1816681711721684e-16  \\
            6.58984375  1.349000902703301e-16  \\
            6.59375  1.071445146547012e-16  \\
            6.59765625  7.938893903907229e-17  \\
            6.6015625  1.9041124150158793e-16  \\
            6.60546875  1.071445146547012e-16  \\
            6.609375  5.163336342344337e-17  \\
            6.61328125  4.5511151231257825e-17  \\
            6.6171875  1.0102230246251565e-16  \\
            6.62109375  8.71445146547012e-17  \\
            6.625  1.1490009027033012e-16  \\
            6.62890625  5.938893903907228e-17  \\
            6.6328125  1.9816681711721686e-16  \\
            6.63671875  3.163336342344337e-17  \\
            6.640625  3.163336342344337e-17  \\
            6.64453125  8.71445146547012e-17  \\
            6.6484375  7.326672684688674e-17  \\
            6.65234375  1.775557561562891e-17  \\
            6.65625  5.938893903907228e-17  \\
            6.66015625  3.163336342344337e-17  \\
            6.6640625  7.326672684688674e-17  \\
            6.66796875  3.163336342344337e-17  \\
            6.671875  8.71445146547012e-17  \\
            6.67578125  3.7755575615628916e-17  \\
            6.6796875  2.387778780781446e-17  \\
            6.68359375  7.938893903907229e-17  \\
            6.6875  2.387778780781446e-17  \\
            6.69140625  1.0e-17  \\
            6.6953125  4.5511151231257825e-17  \\
            6.69921875  3.7755575615628916e-17  \\
            6.703125  3.7755575615628916e-17  \\
            6.70703125  1.349000902703301e-16  \\
            6.7109375  2.387778780781446e-17  \\
            6.71484375  2.387778780781446e-17  \\
            6.71875  3.877787807814456e-18  \\
            6.72265625  3.163336342344337e-17  \\
            6.7265625  1.0e-17  \\
            6.73046875  3.163336342344337e-17  \\
            6.734375  2.387778780781446e-17  \\
            6.73828125  8.71445146547012e-17  \\
            6.7421875  5.938893903907228e-17  \\
            6.74609375  5.938893903907228e-17  \\
            6.75  7.938893903907229e-17  \\
            6.75390625  7.326672684688674e-17  \\
            6.7578125  1.775557561562891e-17  \\
            6.76171875  4.5511151231257825e-17  \\
            6.765625  1.775557561562891e-17  \\
            6.76953125  3.163336342344337e-17  \\
            6.7734375  4.5511151231257825e-17  \\
            6.77734375  2.387778780781446e-17  \\
            6.78125  3.163336342344337e-17  \\
            6.78515625  1.1490009027033012e-16  \\
            6.7890625  5.163336342344337e-17  \\
            6.79296875  1.4265566588595903e-16  \\
            6.796875  1.2102230246251564e-16  \\
            6.80078125  1.4877787807814456e-16  \\
            6.8046875  1.4265566588595903e-16  \\
            6.80859375  1.349000902703301e-16  \\
            6.8125  7.938893903907229e-17  \\
            6.81640625  1.775557561562891e-17  \\
            6.8203125  9.326672684688674e-17  \\
            6.82421875  6.551115123125783e-17  \\
            6.828125  1.071445146547012e-16  \\
            6.83203125  7.938893903907229e-17  \\
            6.8359375  1.071445146547012e-16  \\
            6.83984375  7.938893903907229e-17  \\
            6.84375  5.163336342344337e-17  \\
            6.84765625  2.387778780781446e-17  \\
            6.8515625  1.071445146547012e-16  \\
            6.85546875  1.349000902703301e-16  \\
            6.859375  1.071445146547012e-16  \\
            6.86328125  1.0e-17  \\
            6.8671875  7.938893903907229e-17  \\
            6.87109375  1.2102230246251564e-16  \\
            6.875  1.071445146547012e-16  \\
            6.87890625  1.7653345369377347e-16  \\
            6.8828125  5.163336342344337e-17  \\
            6.88671875  1.071445146547012e-16  \\
            6.890625  1.349000902703301e-16  \\
            6.89453125  2.459223927328458e-16  \\
            6.8984375  9.326672684688674e-17  \\
            6.90234375  5.163336342344337e-17  \\
            6.90625  7.938893903907229e-17  \\
            6.91015625  9.326672684688674e-17  \\
            6.9140625  1.0102230246251565e-16  \\
            6.91796875  5.163336342344337e-17  \\
            6.921875  1.7653345369377347e-16  \\
            6.92578125  3.7755575615628916e-17  \\
            6.9296875  7.938893903907229e-17  \\
            6.93359375  1.4265566588595903e-16  \\
            6.9375  1.071445146547012e-16  \\
            6.94140625  1.0e-17  \\
            6.9453125  7.938893903907229e-17  \\
            6.94921875  1.6265566588595901e-16  \\
            6.953125  8.71445146547012e-17  \\
            6.95703125  1.0e-17  \\
            6.9609375  1.349000902703301e-16  \\
            6.96484375  3.163336342344337e-17  \\
            6.96875  3.7755575615628916e-17  \\
            6.97265625  2.387778780781446e-17  \\
            6.9765625  3.163336342344337e-17  \\
            6.98046875  6.551115123125783e-17  \\
            6.984375  5.163336342344337e-17  \\
            6.98828125  1.2102230246251564e-16  \\
            6.9921875  3.7755575615628916e-17  \\
            6.99609375  7.938893903907229e-17  \\
            7.0  3.7755575615628916e-17  \\
            7.00390625  5.163336342344337e-17  \\
            7.0078125  2.387778780781446e-17  \\
            7.01171875  1.349000902703301e-16  \\
            7.015625  3.877787807814456e-18  \\
            7.01953125  1.1490009027033012e-16  \\
            7.0234375  1.071445146547012e-16  \\
            7.02734375  7.938893903907229e-17  \\
            7.03125  3.163336342344337e-17  \\
            7.03515625  7.938893903907229e-17  \\
            7.0390625  3.877787807814456e-18  \\
            7.04296875  1.071445146547012e-16  \\
            7.046875  3.877787807814456e-18  \\
            7.05078125  8.71445146547012e-17  \\
            7.0546875  3.877787807814456e-18  \\
            7.05859375  5.163336342344337e-17  \\
            7.0625  7.938893903907229e-17  \\
            7.06640625  2.1816681711721684e-16  \\
            7.0703125  1.0e-17  \\
            7.07421875  3.877787807814456e-18  \\
            7.078125  5.938893903907228e-17  \\
            7.08203125  5.163336342344337e-17  \\
            7.0859375  5.163336342344337e-17  \\
            7.08984375  3.877787807814456e-18  \\
            7.09375  1.775557561562891e-17  \\
            7.09765625  3.014335439641036e-16  \\
            7.1015625  3.7755575615628916e-17  \\
            7.10546875  5.938893903907228e-17  \\
            7.109375  3.877787807814456e-18  \\
            7.11328125  9.326672684688674e-17  \\
            7.1171875  3.7755575615628916e-17  \\
            7.12109375  1.349000902703301e-16  \\
            7.125  3.1531133177191806e-16  \\
            7.12890625  7.938893903907229e-17  \\
            7.1328125  7.938893903907229e-17  \\
            7.13671875  1.775557561562891e-17  \\
            7.140625  3.7755575615628916e-17  \\
            7.14453125  9.326672684688674e-17  \\
            7.1484375  1.0e-17  \\
            7.15234375  1.349000902703301e-16  \\
            7.15625  9.326672684688674e-17  \\
            7.16015625  1.9041124150158793e-16  \\
            7.1640625  2.387778780781446e-17  \\
            7.16796875  1.071445146547012e-16  \\
            7.171875  1.0e-17  \\
            7.17578125  1.0e-17  \\
            7.1796875  3.877787807814456e-18  \\
            7.18359375  4.5511151231257825e-17  \\
            7.1875  6.551115123125783e-17  \\
            7.19140625  1.0e-17  \\
            7.1953125  5.163336342344337e-17  \\
            7.19921875  7.938893903907229e-17  \\
            7.203125  7.938893903907229e-17  \\
            7.20703125  3.877787807814456e-18  \\
            7.2109375  1.071445146547012e-16  \\
            7.21484375  2.387778780781446e-17  \\
            7.21875  1.071445146547012e-16  \\
            7.22265625  2.387778780781446e-17  \\
            7.2265625  1.349000902703301e-16  \\
            7.23046875  1.9041124150158793e-16  \\
            7.234375  1.349000902703301e-16  \\
            7.23828125  2.387778780781446e-17  \\
            7.2421875  2.387778780781446e-17  \\
            7.24609375  3.7755575615628916e-17  \\
            7.25  1.071445146547012e-16  \\
            7.25390625  6.551115123125783e-17  \\
            7.2578125  1.0e-17  \\
            7.26171875  3.7755575615628916e-17  \\
            7.265625  1.1490009027033012e-16  \\
            7.26953125  7.938893903907229e-17  \\
            7.2734375  3.877787807814456e-18  \\
            7.27734375  9.326672684688674e-17  \\
            7.28125  1.349000902703301e-16  \\
            7.28515625  1.071445146547012e-16  \\
            7.2890625  5.163336342344337e-17  \\
            7.29296875  3.7755575615628916e-17  \\
            7.296875  7.938893903907229e-17  \\
            7.30078125  2.387778780781446e-17  \\
            7.3046875  1.071445146547012e-16  \\
            7.30859375  2.387778780781446e-17  \\
            7.3125  5.163336342344337e-17  \\
            7.31640625  1.9041124150158793e-16  \\
            7.3203125  2.387778780781446e-17  \\
            7.32421875  2.387778780781446e-17  \\
            7.328125  5.163336342344337e-17  \\
            7.33203125  5.163336342344337e-17  \\
            7.3359375  2.387778780781446e-17  \\
            7.33984375  2.387778780781446e-17  \\
            7.34375  3.877787807814456e-18  \\
            7.34765625  7.938893903907229e-17  \\
            7.3515625  5.163336342344337e-17  \\
            7.35546875  3.877787807814456e-18  \\
            7.359375  3.163336342344337e-17  \\
            7.36328125  1.0e-17  \\
            7.3671875  4.5511151231257825e-17  \\
            7.37109375  5.938893903907228e-17  \\
            7.375  3.163336342344337e-17  \\
            7.37890625  5.938893903907228e-17  \\
            7.3828125  2.387778780781446e-17  \\
            7.38671875  5.938893903907228e-17  \\
            7.390625  1.775557561562891e-17  \\
            7.39453125  2.387778780781446e-17  \\
            7.3984375  1.775557561562891e-17  \\
            7.40234375  4.5511151231257825e-17  \\
            7.40625  5.163336342344337e-17  \\
            7.41015625  3.163336342344337e-17  \\
            7.4140625  3.877787807814456e-18  \\
            7.41796875  5.163336342344337e-17  \\
            7.421875  2.387778780781446e-17  \\
            7.42578125  3.877787807814456e-18  \\
            7.4296875  3.163336342344337e-17  \\
            7.43359375  5.163336342344337e-17  \\
            7.4375  2.387778780781446e-17  \\
            7.44140625  2.387778780781446e-17  \\
            7.4453125  6.551115123125783e-17  \\
            7.44921875  3.877787807814456e-18  \\
            7.453125  2.387778780781446e-17  \\
            7.45703125  3.7755575615628916e-17  \\
            7.4609375  1.071445146547012e-16  \\
            7.46484375  5.163336342344337e-17  \\
            7.46875  1.0e-17  \\
            7.47265625  2.387778780781446e-17  \\
            7.4765625  5.163336342344337e-17  \\
            7.48046875  2.387778780781446e-17  \\
            7.484375  1.071445146547012e-16  \\
            7.48828125  2.387778780781446e-17  \\
            7.4921875  3.7755575615628916e-17  \\
            7.49609375  1.775557561562891e-17  \\
            7.5  1.775557561562891e-17  \\
            7.50390625  2.387778780781446e-17  \\
            7.5078125  1.0e-17  \\
            7.51171875  3.163336342344337e-17  \\
            7.515625  2.387778780781446e-17  \\
            7.51953125  6.551115123125783e-17  \\
            7.5234375  5.163336342344337e-17  \\
            7.52734375  5.163336342344337e-17  \\
            7.53125  3.7755575615628916e-17  \\
            7.53515625  7.938893903907229e-17  \\
            7.5390625  2.387778780781446e-17  \\
            7.54296875  5.163336342344337e-17  \\
            7.546875  3.7755575615628916e-17  \\
            7.55078125  3.877787807814456e-18  \\
            7.5546875  3.877787807814456e-18  \\
            7.55859375  6.551115123125783e-17  \\
            7.5625  3.7755575615628916e-17  \\
            7.56640625  7.938893903907229e-17  \\
            7.5703125  5.163336342344337e-17  \\
            7.57421875  3.7755575615628916e-17  \\
            7.578125  1.071445146547012e-16  \\
            7.58203125  7.938893903907229e-17  \\
            7.5859375  3.7755575615628916e-17  \\
            7.58984375  9.326672684688674e-17  \\
            7.59375  5.163336342344337e-17  \\
            7.59765625  3.877787807814456e-18  \\
            7.6015625  2.387778780781446e-17  \\
            7.60546875  3.877787807814456e-18  \\
            7.609375  3.7755575615628916e-17  \\
            7.61328125  6.551115123125783e-17  \\
            7.6171875  3.877787807814456e-18  \\
            7.62109375  2.387778780781446e-17  \\
            7.625  3.7755575615628916e-17  \\
            7.62890625  3.7755575615628916e-17  \\
            7.6328125  3.7755575615628916e-17  \\
            7.63671875  2.387778780781446e-17  \\
            7.640625  4.5511151231257825e-17  \\
            7.64453125  3.7755575615628916e-17  \\
            7.6484375  3.877787807814456e-18  \\
            7.65234375  3.877787807814456e-18  \\
            7.65625  2.387778780781446e-17  \\
            7.66015625  5.163336342344337e-17  \\
            7.6640625  2.387778780781446e-17  \\
            7.66796875  3.877787807814456e-18  \\
            7.671875  5.163336342344337e-17  \\
            7.67578125  3.877787807814456e-18  \\
            7.6796875  1.0e-17  \\
            7.68359375  6.551115123125783e-17  \\
            7.6875  2.387778780781446e-17  \\
            7.69140625  3.877787807814456e-18  \\
            7.6953125  6.551115123125783e-17  \\
            7.69921875  5.163336342344337e-17  \\
            7.703125  5.163336342344337e-17  \\
            7.70703125  1.0e-17  \\
            7.7109375  3.877787807814456e-18  \\
            7.71484375  3.7755575615628916e-17  \\
            7.71875  3.7755575615628916e-17  \\
            7.72265625  2.387778780781446e-17  \\
            7.7265625  6.551115123125783e-17  \\
            7.73046875  5.163336342344337e-17  \\
            7.734375  1.0e-17  \\
            7.73828125  5.163336342344337e-17  \\
            7.7421875  3.7755575615628916e-17  \\
            7.74609375  3.877787807814456e-18  \\
            7.75  5.163336342344337e-17  \\
            7.75390625  2.387778780781446e-17  \\
            7.7578125  6.551115123125783e-17  \\
            7.76171875  3.7755575615628916e-17  \\
            7.765625  3.877787807814456e-18  \\
            7.76953125  5.163336342344337e-17  \\
            7.7734375  3.7755575615628916e-17  \\
            7.77734375  2.387778780781446e-17  \\
            7.78125  5.163336342344337e-17  \\
            7.78515625  3.877787807814456e-18  \\
            7.7890625  3.7755575615628916e-17  \\
            7.79296875  5.163336342344337e-17  \\
            7.796875  3.7755575615628916e-17  \\
            7.80078125  8.71445146547012e-17  \\
            7.8046875  7.938893903907229e-17  \\
            7.80859375  2.387778780781446e-17  \\
            7.8125  1.0e-17  \\
            7.81640625  3.877787807814456e-18  \\
            7.8203125  6.551115123125783e-17  \\
            7.82421875  3.877787807814456e-18  \\
            7.828125  2.387778780781446e-17  \\
            7.83203125  2.387778780781446e-17  \\
            7.8359375  5.163336342344337e-17  \\
            7.83984375  2.387778780781446e-17  \\
            7.84375  6.551115123125783e-17  \\
            7.84765625  3.877787807814456e-18  \\
            7.8515625  8.71445146547012e-17  \\
            7.85546875  3.877787807814456e-18  \\
            7.859375  2.387778780781446e-17  \\
            7.86328125  5.163336342344337e-17  \\
            7.8671875  3.877787807814456e-18  \\
            7.87109375  3.877787807814456e-18  \\
            7.875  3.7755575615628916e-17  \\
            7.87890625  3.877787807814456e-18  \\
            7.8828125  5.163336342344337e-17  \\
            7.88671875  5.163336342344337e-17  \\
            7.890625  3.877787807814456e-18  \\
            7.89453125  2.387778780781446e-17  \\
            7.8984375  3.877787807814456e-18  \\
            7.90234375  3.163336342344337e-17  \\
            7.90625  3.877787807814456e-18  \\
            7.91015625  6.551115123125783e-17  \\
            7.9140625  1.0e-17  \\
            7.91796875  3.877787807814456e-18  \\
            7.921875  3.877787807814456e-18  \\
            7.92578125  3.7755575615628916e-17  \\
            7.9296875  2.387778780781446e-17  \\
            7.93359375  1.0e-17  \\
            7.9375  3.163336342344337e-17  \\
            7.94140625  1.0e-17  \\
            7.9453125  3.877787807814456e-18  \\
            7.94921875  1.0e-17  \\
            7.953125  7.938893903907229e-17  \\
            7.95703125  3.7755575615628916e-17  \\
            7.9609375  2.387778780781446e-17  \\
            7.96484375  3.7755575615628916e-17  \\
            7.96875  2.387778780781446e-17  \\
            7.97265625  5.163336342344337e-17  \\
            7.9765625  9.326672684688674e-17  \\
            7.98046875  2.387778780781446e-17  \\
            7.984375  5.163336342344337e-17  \\
            7.98828125  5.163336342344337e-17  \\
            7.9921875  7.938893903907229e-17  \\
            7.99609375  1.349000902703301e-16  \\
            8.0  3.7755575615628916e-17  \\
        }
        ;
    \addlegendentry {\scriptsize{$n_M=42$}}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={0e0d8a15-e737-4507-be58-e892d3f9ab17}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  1.0e-17  \\
            0.00390625  2.387778780781446e-17  \\
            0.0078125  2.387778780781446e-17  \\
            0.01171875  1.0e-17  \\
            0.015625  3.7755575615628916e-17  \\
            0.01953125  5.163336342344337e-17  \\
            0.0234375  6.551115123125783e-17  \\
            0.02734375  7.938893903907229e-17  \\
            0.03125  9.326672684688674e-17  \\
            0.03515625  7.938893903907229e-17  \\
            0.0390625  9.326672684688674e-17  \\
            0.04296875  1.349000902703301e-16  \\
            0.046875  1.6265566588595901e-16  \\
            0.05078125  1.349000902703301e-16  \\
            0.0546875  1.6265566588595901e-16  \\
            0.05859375  7.938893903907229e-17  \\
            0.0625  1.9041124150158793e-16  \\
            0.06640625  1.9041124150158793e-16  \\
            0.0703125  1.6265566588595901e-16  \\
            0.07421875  1.9041124150158793e-16  \\
            0.078125  1.4877787807814456e-16  \\
            0.08203125  1.071445146547012e-16  \\
            0.0859375  1.071445146547012e-16  \\
            0.08984375  1.2102230246251564e-16  \\
            0.09375  7.938893903907229e-17  \\
            0.09765625  5.163336342344337e-17  \\
            0.1015625  2.387778780781446e-17  \\
            0.10546875  3.877787807814456e-18  \\
            0.109375  1.775557561562891e-17  \\
            0.11328125  1.775557561562891e-17  \\
            0.1171875  1.775557561562891e-17  \\
            0.12109375  3.877787807814456e-18  \\
            0.125  1.775557561562891e-17  \\
            0.12890625  5.163336342344337e-17  \\
            0.1328125  6.551115123125783e-17  \\
            0.13671875  5.163336342344337e-17  \\
            0.140625  7.938893903907229e-17  \\
            0.14453125  7.938893903907229e-17  \\
            0.1484375  1.071445146547012e-16  \\
            0.15234375  9.326672684688674e-17  \\
            0.15625  7.938893903907229e-17  \\
            0.16015625  9.326672684688674e-17  \\
            0.1640625  1.071445146547012e-16  \\
            0.16796875  7.938893903907229e-17  \\
            0.171875  9.326672684688674e-17  \\
            0.17578125  7.938893903907229e-17  \\
            0.1796875  6.551115123125783e-17  \\
            0.18359375  7.938893903907229e-17  \\
            0.1875  7.938893903907229e-17  \\
            0.19140625  2.387778780781446e-17  \\
            0.1953125  1.071445146547012e-16  \\
            0.19921875  7.938893903907229e-17  \\
            0.203125  5.163336342344337e-17  \\
            0.20703125  6.551115123125783e-17  \\
            0.2109375  7.938893903907229e-17  \\
            0.21484375  7.938893903907229e-17  \\
            0.21875  7.938893903907229e-17  \\
            0.22265625  1.071445146547012e-16  \\
            0.2265625  7.938893903907229e-17  \\
            0.23046875  9.326672684688674e-17  \\
            0.234375  7.938893903907229e-17  \\
            0.23828125  9.326672684688674e-17  \\
            0.2421875  9.326672684688674e-17  \\
            0.24609375  6.551115123125783e-17  \\
            0.25  6.551115123125783e-17  \\
            0.25390625  9.326672684688674e-17  \\
            0.2578125  1.2102230246251564e-16  \\
            0.26171875  1.349000902703301e-16  \\
            0.265625  7.938893903907229e-17  \\
            0.26953125  7.938893903907229e-17  \\
            0.2734375  6.551115123125783e-17  \\
            0.27734375  7.938893903907229e-17  \\
            0.28125  2.387778780781446e-17  \\
            0.28515625  5.163336342344337e-17  \\
            0.2890625  5.163336342344337e-17  \\
            0.29296875  7.938893903907229e-17  \\
            0.296875  5.163336342344337e-17  \\
            0.30078125  9.326672684688674e-17  \\
            0.3046875  7.938893903907229e-17  \\
            0.30859375  1.2102230246251564e-16  \\
            0.3125  1.071445146547012e-16  \\
            0.31640625  1.071445146547012e-16  \\
            0.3203125  1.071445146547012e-16  \\
            0.32421875  1.2102230246251564e-16  \\
            0.328125  1.071445146547012e-16  \\
            0.33203125  1.349000902703301e-16  \\
            0.3359375  1.6265566588595901e-16  \\
            0.33984375  1.349000902703301e-16  \\
            0.34375  1.349000902703301e-16  \\
            0.34765625  1.4877787807814456e-16  \\
            0.3515625  1.071445146547012e-16  \\
            0.35546875  1.349000902703301e-16  \\
            0.359375  1.2102230246251564e-16  \\
            0.36328125  1.6265566588595901e-16  \\
            0.3671875  7.938893903907229e-17  \\
            0.37109375  6.551115123125783e-17  \\
            0.375  7.938893903907229e-17  \\
            0.37890625  2.387778780781446e-17  \\
            0.3828125  2.387778780781446e-17  \\
            0.38671875  2.387778780781446e-17  \\
            0.390625  3.877787807814456e-18  \\
            0.39453125  2.387778780781446e-17  \\
            0.3984375  3.877787807814456e-18  \\
            0.40234375  9.326672684688674e-17  \\
            0.40625  5.163336342344337e-17  \\
            0.41015625  1.071445146547012e-16  \\
            0.4140625  1.2102230246251564e-16  \\
            0.41796875  1.349000902703301e-16  \\
            0.421875  1.6265566588595901e-16  \\
            0.42578125  1.4877787807814456e-16  \\
            0.4296875  1.4877787807814456e-16  \\
            0.43359375  1.4877787807814456e-16  \\
            0.4375  1.6265566588595901e-16  \\
            0.44140625  9.326672684688674e-17  \\
            0.4453125  5.163336342344337e-17  \\
            0.44921875  3.877787807814456e-18  \\
            0.453125  3.163336342344337e-17  \\
            0.45703125  5.938893903907228e-17  \\
            0.4609375  5.938893903907228e-17  \\
            0.46484375  1.0102230246251565e-16  \\
            0.46875  1.1490009027033012e-16  \\
            0.47265625  8.71445146547012e-17  \\
            0.4765625  5.938893903907228e-17  \\
            0.48046875  4.5511151231257825e-17  \\
            0.484375  3.163336342344337e-17  \\
            0.48828125  1.775557561562891e-17  \\
            0.4921875  5.163336342344337e-17  \\
            0.49609375  5.163336342344337e-17  \\
            0.5  5.163336342344337e-17  \\
            0.50390625  2.387778780781446e-17  \\
            0.5078125  7.938893903907229e-17  \\
            0.51171875  5.163336342344337e-17  \\
            0.515625  3.877787807814456e-18  \\
            0.51953125  3.877787807814456e-18  \\
            0.5234375  5.938893903907228e-17  \\
            0.52734375  1.4265566588595903e-16  \\
            0.53125  1.2877787807814458e-16  \\
            0.53515625  2.1204460492503132e-16  \\
            0.5390625  2.814335439641036e-16  \\
            0.54296875  2.2592239273284575e-16  \\
            0.546875  2.814335439641036e-16  \\
            0.55078125  2.5367796834847466e-16  \\
            0.5546875  1.9816681711721686e-16  \\
            0.55859375  1.2877787807814458e-16  \\
            0.5625  3.163336342344337e-17  \\
            0.56640625  5.163336342344337e-17  \\
            0.5703125  1.6265566588595901e-16  \\
            0.57421875  2.459223927328458e-16  \\
            0.578125  3.014335439641036e-16  \\
            0.58203125  3.708224830031759e-16  \\
            0.5859375  4.1245584642661926e-16  \\
            0.58984375  4.1245584642661926e-16  \\
            0.59375  4.1245584642661926e-16  \\
            0.59765625  3.985780586188048e-16  \\
            0.6015625  3.5694469519536143e-16  \\
            0.60546875  3.291891195797325e-16  \\
            0.609375  2.0428902930940238e-16  \\
            0.61328125  1.9041124150158793e-16  \\
            0.6171875  1.349000902703301e-16  \\
            0.62109375  7.938893903907229e-17  \\
            0.625  3.7755575615628916e-17  \\
            0.62890625  3.877787807814456e-18  \\
            0.6328125  3.877787807814456e-18  \\
            0.63671875  3.877787807814456e-18  \\
            0.640625  5.938893903907228e-17  \\
            0.64453125  3.163336342344337e-17  \\
            0.6484375  4.5511151231257825e-17  \\
            0.65234375  5.938893903907228e-17  \\
            0.65625  5.938893903907228e-17  \\
            0.66015625  5.938893903907228e-17  \\
            0.6640625  7.326672684688674e-17  \\
            0.66796875  1.0e-17  \\
            0.671875  3.877787807814456e-18  \\
            0.67578125  1.0e-17  \\
            0.6796875  2.387778780781446e-17  \\
            0.68359375  1.071445146547012e-16  \\
            0.6875  7.938893903907229e-17  \\
            0.69140625  1.6265566588595901e-16  \\
            0.6953125  2.0428902930940238e-16  \\
            0.69921875  2.1816681711721684e-16  \\
            0.703125  3.291891195797325e-16  \\
            0.70703125  3.5694469519536143e-16  \\
            0.7109375  4.263336342344337e-16  \\
            0.71484375  4.95722573273506e-16  \\
            0.71875  5.512337245047638e-16  \\
            0.72265625  5.789893001203927e-16  \\
            0.7265625  5.651115123125782e-16  \\
            0.73046875  5.373559366969493e-16  \\
            0.734375  5.512337245047638e-16  \\
            0.73828125  5.234781488891349e-16  \\
            0.7421875  4.818447854656915e-16  \\
            0.74609375  4.818447854656915e-16  \\
            0.75  4.1245584642661926e-16  \\
            0.75390625  3.014335439641036e-16  \\
            0.7578125  2.736779683484747e-16  \\
            0.76171875  1.6265566588595901e-16  \\
            0.765625  1.071445146547012e-16  \\
            0.76953125  5.163336342344337e-17  \\
            0.7734375  3.877787807814456e-18  \\
            0.77734375  5.938893903907228e-17  \\
            0.78125  8.71445146547012e-17  \\
            0.78515625  1.4265566588595903e-16  \\
            0.7890625  1.4265566588595903e-16  \\
            0.79296875  1.4265566588595903e-16  \\
            0.796875  1.0102230246251565e-16  \\
            0.80078125  1.1490009027033012e-16  \\
            0.8046875  4.5511151231257825e-17  \\
            0.80859375  5.938893903907228e-17  \\
            0.8125  1.0e-17  \\
            0.81640625  2.387778780781446e-17  \\
            0.8203125  5.163336342344337e-17  \\
            0.82421875  5.163336342344337e-17  \\
            0.828125  1.071445146547012e-16  \\
            0.83203125  1.2102230246251564e-16  \\
            0.8359375  9.326672684688674e-17  \\
            0.83984375  5.163336342344337e-17  \\
            0.84375  6.551115123125783e-17  \\
            0.84765625  7.938893903907229e-17  \\
            0.8515625  1.349000902703301e-16  \\
            0.85546875  1.349000902703301e-16  \\
            0.859375  5.163336342344337e-17  \\
            0.86328125  6.551115123125783e-17  \\
            0.8671875  9.326672684688674e-17  \\
            0.87109375  7.938893903907229e-17  \\
            0.875  6.551115123125783e-17  \\
            0.87890625  1.071445146547012e-16  \\
            0.8828125  1.2102230246251564e-16  \\
            0.88671875  6.551115123125783e-17  \\
            0.890625  2.387778780781446e-17  \\
            0.89453125  1.071445146547012e-16  \\
            0.8984375  9.326672684688674e-17  \\
            0.90234375  9.326672684688674e-17  \\
            0.90625  1.349000902703301e-16  \\
            0.91015625  9.326672684688674e-17  \\
            0.9140625  1.071445146547012e-16  \\
            0.91796875  1.7653345369377347e-16  \\
            0.921875  1.349000902703301e-16  \\
            0.92578125  1.6265566588595901e-16  \\
            0.9296875  1.2102230246251564e-16  \\
            0.93359375  1.4877787807814456e-16  \\
            0.9375  1.6265566588595901e-16  \\
            0.94140625  1.4877787807814456e-16  \\
            0.9453125  1.9041124150158793e-16  \\
            0.94921875  1.349000902703301e-16  \\
            0.953125  1.071445146547012e-16  \\
            0.95703125  1.349000902703301e-16  \\
            0.9609375  1.7653345369377347e-16  \\
            0.96484375  1.349000902703301e-16  \\
            0.96875  1.9041124150158793e-16  \\
            0.97265625  1.349000902703301e-16  \\
            0.9765625  7.938893903907229e-17  \\
            0.98046875  1.349000902703301e-16  \\
            0.984375  1.349000902703301e-16  \\
            0.98828125  7.938893903907229e-17  \\
            0.9921875  7.938893903907229e-17  \\
            0.99609375  6.551115123125783e-17  \\
            1.0  7.938893903907229e-17  \\
            1.00390625  1.071445146547012e-16  \\
            1.0078125  1.4877787807814456e-16  \\
            1.01171875  1.071445146547012e-16  \\
            1.015625  5.163336342344337e-17  \\
            1.01953125  2.387778780781446e-17  \\
            1.0234375  2.387778780781446e-17  \\
            1.02734375  2.387778780781446e-17  \\
            1.03125  1.0e-17  \\
            1.03515625  3.877787807814456e-18  \\
            1.0390625  7.326672684688674e-17  \\
            1.04296875  8.71445146547012e-17  \\
            1.046875  1.1490009027033012e-16  \\
            1.05078125  1.2877787807814458e-16  \\
            1.0546875  1.1490009027033012e-16  \\
            1.05859375  8.71445146547012e-17  \\
            1.0625  8.71445146547012e-17  \\
            1.06640625  7.326672684688674e-17  \\
            1.0703125  5.938893903907228e-17  \\
            1.07421875  4.5511151231257825e-17  \\
            1.078125  3.7755575615628916e-17  \\
            1.08203125  1.071445146547012e-16  \\
            1.0859375  1.6265566588595901e-16  \\
            1.08984375  2.0428902930940238e-16  \\
            1.09375  2.8755575615628915e-16  \\
            1.09765625  3.8470027081099035e-16  \\
            1.1015625  4.540892098500626e-16  \\
            1.10546875  6.067448757360216e-16  \\
            1.109375  6.622560269672794e-16  \\
            1.11328125  8.01033905045424e-16  \\
            1.1171875  8.981784197001252e-16  \\
            1.12109375  9.953229343548264e-16  \\
            1.125  1.106345236817342e-15  \\
            1.12890625  1.2173675392798577e-15  \\
            1.1328125  1.3839009929736312e-15  \\
            1.13671875  1.439412144204889e-15  \\
            1.140625  1.5643122344752191e-15  \\
            1.14453125  1.6892123247455492e-15  \\
            1.1484375  1.7586012637846215e-15  \\
            1.15234375  1.855745778439323e-15  \\
            1.15625  1.9390125052862097e-15  \\
            1.16015625  2.0222792321330964e-15  \\
            1.1640625  2.008401444325282e-15  \\
            1.16796875  2.0500348077487253e-15  \\
            1.171875  2.0777903833643542e-15  \\
            1.17578125  2.105545958979983e-15  \\
            1.1796875  2.133301534595612e-15  \\
            1.18359375  2.1194237467877976e-15  \\
            1.1875  2.161057110211241e-15  \\
            1.19140625  2.161057110211241e-15  \\
            1.1953125  2.2165682614424988e-15  \\
            1.19921875  2.2998349882893855e-15  \\
            1.203125  2.2998349882893855e-15  \\
            1.20703125  2.285957200481571e-15  \\
            1.2109375  2.3553461395206434e-15  \\
            1.21484375  2.2998349882893855e-15  \\
            1.21875  2.18881268582687e-15  \\
            1.22265625  1.9390125052862097e-15  \\
            1.2265625  1.5088010832439613e-15  \\
            1.23046875  7.871561172376095e-16  \\
            1.234375  2.2592239273284575e-16  \\
            1.23828125  1.5720678100908481e-15  \\
            1.2421875  3.1957689836051393e-15  \\
            1.24609375  5.0692703376600914e-15  \\
            1.25  7.192571872255703e-15  \\
            1.25390625  9.496284648352903e-15  \\
            1.2578125  1.1813875212257917e-14  \\
            1.26171875  1.406207683712386e-14  \\
            1.265625  1.6143745008296026e-14  \\
            1.26953125  1.7892346272080648e-14  \\
            1.2734375  1.9307880628477722e-14  \\
            1.27734375  2.029320356283255e-14  \\
            1.28125  2.076504834829824e-14  \\
            1.28515625  2.0848315075145127e-14  \\
            1.2890625  2.0445859228718508e-14  \\
            1.29296875  1.961319196024964e-14  \\
            1.296875  1.8391946633161968e-14  \\
            1.30078125  1.6851512186494564e-14  \\
            1.3046875  1.5089033134902128e-14  \\
            1.30859375  1.3104509478384662e-14  \\
            1.3125  1.1133863609675009e-14  \\
            1.31640625  9.05219543850284e-15  \\
            1.3203125  7.053793994177559e-15  \\
            1.32421875  5.1941704279304215e-15  \\
            1.328125  3.5010803153770574e-15  \\
            1.33203125  2.002279232133096e-15  \\
            1.3359375  6.977671781985373e-16  \\
            1.33984375  3.5694469519536143e-16  \\
            1.34375  1.1618563880485999e-15  \\
            1.34765625  1.827990202823694e-15  \\
            1.3515625  2.2165682614424988e-15  \\
            1.35546875  2.494124017598788e-15  \\
            1.359375  2.494124017598788e-15  \\
            1.36328125  2.3137127760972e-15  \\
            1.3671875  2.008401444325282e-15  \\
            1.37109375  1.4949232954361468e-15  \\
            1.375  9.675673587391975e-16  \\
            1.37890625  3.014335439641036e-16  \\
            1.3828125  4.75722573273506e-16  \\
            1.38671875  1.26675647831893e-15  \\
            1.390625  2.085545958979983e-15  \\
            1.39453125  2.945968803064479e-15  \\
            1.3984375  3.750880495917718e-15  \\
            1.40234375  4.639058915617843e-15  \\
            1.40625  5.485603971894525e-15  \\
            1.41015625  6.37378239159465e-15  \\
            1.4140625  7.220327447871332e-15  \\
            1.41796875  8.136261443187086e-15  \\
            1.421875  9.07995101411847e-15  \\
            1.42578125  1.0023640585049852e-14  \\
            1.4296875  1.1022841307212493e-14  \\
            1.43359375  1.2077553180606392e-14  \\
            1.4375  1.3146142841808105e-14  \\
            1.44140625  1.428412144204889e-14  \\
            1.4453125  1.538046667886623e-14  \\
            1.44921875  1.646293412787576e-14  \\
            1.453125  1.74621348500384e-14  \\
            1.45703125  1.8280924330699453e-14  \\
            1.4609375  1.8877669206435474e-14  \\
            1.46484375  1.914134717478395e-14  \\
            1.46875  1.9002569296705804e-14  \\
            1.47265625  1.848909114781667e-14  \\
            1.4765625  1.7448257062230585e-14  \\
            1.48046875  1.590782261556318e-14  \\
            1.484375  1.39094211712379e-14  \\
            1.48828125  1.1494686092678185e-14  \\
            1.4921875  8.746884106730922e-15  \\
            1.49609375  5.749281940243e-15  \\
            1.5  2.723924198139448e-15  \\
            1.50390625  2.736779683484747e-16  \\
            1.5078125  3.076991105526995e-15  \\
            1.51171875  5.574992910933597e-15  \\
            1.515625  7.642783294297951e-15  \\
            1.51953125  9.210973316580985e-15  \\
            1.5234375  1.022405182655144e-14  \\
            1.52734375  1.0682018824209317e-14  \\
            1.53125  1.0626507672978059e-14  \\
            1.53515625  1.009915173628111e-14  \\
            1.5390625  9.294240043427871e-15  \\
            1.54296875  8.114628079763643e-15  \\
            1.546875  6.851749389252527e-15  \\
            1.55078125  5.5611151231257825e-15  \\
            1.5546875  4.270480856999038e-15  \\
            1.55859375  3.0353577421035517e-15  \\
            1.5625  1.952890293094024e-15  \\
            1.56640625  1.0508340855860842e-15  \\
            1.5703125  3.1531133177191806e-16  \\
            1.57421875  2.398001805406602e-16  \\
            1.578125  6.28378239159465e-16  \\
            1.58203125  8.781784197001253e-16  \\
            1.5859375  8.365450562766819e-16  \\
            1.58984375  6.977671781985373e-16  \\
            1.59375  4.2021142204224814e-16  \\
            1.59765625  3.877787807814456e-18  \\
            1.6015625  4.95722573273506e-16  \\
            1.60546875  1.0230785099704553e-15  \\
            1.609375  1.6059455978986625e-15  \\
            1.61328125  2.2165682614424988e-15  \\
            1.6171875  2.743924198139448e-15  \\
            1.62109375  3.2018911957973252e-15  \\
            1.625  3.493324739761429e-15  \\
            1.62890625  3.826391647148975e-15  \\
            1.6328125  3.937413949611491e-15  \\
            1.63671875  3.992925100842749e-15  \\
            1.640625  3.909658373995862e-15  \\
            1.64453125  3.729247132494274e-15  \\
            1.6484375  3.5210803153770577e-15  \\
            1.65234375  3.229646771412954e-15  \\
            1.65625  2.952091015256665e-15  \\
            1.66015625  2.5635129566378602e-15  \\
            1.6640625  2.2720794126737566e-15  \\
            1.66796875  1.9667680809018386e-15  \\
            1.671875  1.6337011735142914e-15  \\
            1.67578125  1.3422676295501878e-15  \\
            1.6796875  1.106345236817342e-15  \\
            1.68359375  8.704228440844963e-16  \\
            1.6875  7.038893903907228e-16  \\
            1.69140625  5.651115123125782e-16  \\
            1.6953125  4.1245584642661926e-16  \\
            1.69921875  3.708224830031759e-16  \\
            1.703125  3.014335439641036e-16  \\
            1.70703125  2.459223927328458e-16  \\
            1.7109375  2.320446049250313e-16  \\
            1.71484375  2.459223927328458e-16  \\
            1.71875  1.7653345369377347e-16  \\
            1.72265625  1.349000902703301e-16  \\
            1.7265625  7.938893903907229e-17  \\
            1.73046875  5.163336342344337e-17  \\
            1.734375  3.163336342344337e-17  \\
            1.73828125  8.71445146547012e-17  \\
            1.7421875  1.9816681711721686e-16  \\
            1.74609375  3.9245584642661923e-16  \\
            1.75  4.75722573273506e-16  \\
            1.75390625  6.145004513516506e-16  \\
            1.7578125  8.08789480661053e-16  \\
            1.76171875  1.0030785099704554e-15  \\
            1.765625  1.2112453270876722e-15  \\
            1.76953125  1.3083898417423734e-15  \\
            1.7734375  1.5026788710517758e-15  \\
            1.77734375  1.6969679003611782e-15  \\
            1.78125  1.877379141862766e-15  \\
            1.78515625  2.057790383364354e-15  \\
            1.7890625  2.2937127760971997e-15  \\
            1.79296875  2.460246229790973e-15  \\
            1.796875  2.6267796834847466e-15  \\
            1.80078125  2.8071909249863346e-15  \\
            1.8046875  2.9182132274488502e-15  \\
            1.80859375  2.8627020762175924e-15  \\
            1.8125  2.821068712794149e-15  \\
            1.81640625  2.66841304690819e-15  \\
            1.8203125  2.307590563905014e-15  \\
            1.82421875  1.8912569296705804e-15  \\
            1.828125  1.3083898417423734e-15  \\
            1.83203125  7.255227538141662e-16  \\
            1.8359375  2.387778780781446e-17  \\
            1.83984375  7.732783294297951e-16  \\
            1.84375  1.5088010832439613e-15  \\
            1.84765625  2.3275905639050144e-15  \\
            1.8515625  2.9659688030644795e-15  \\
            1.85546875  3.576591466608315e-15  \\
            1.859375  4.159458554536522e-15  \\
            1.86328125  4.575792188770956e-15  \\
            1.8671875  4.825592369311616e-15  \\
            1.87109375  4.99212582300539e-15  \\
            1.875  4.99212582300539e-15  \\
            1.87890625  4.881103520542874e-15  \\
            1.8828125  4.603547764386585e-15  \\
            1.88671875  4.201091917959966e-15  \\
            1.890625  3.701491556878645e-15  \\
            1.89453125  3.132502256758253e-15  \\
            1.8984375  2.4802462297909735e-15  \\
            1.90234375  1.827990202823694e-15  \\
            1.90625  1.1896119636642288e-15  \\
            1.91015625  4.95722573273506e-16  \\
            1.9140625  8.71445146547012e-17  \\
            1.91796875  5.312337245047638e-16  \\
            1.921875  9.33689570931383e-16  \\
            1.92578125  1.2528786905111156e-15  \\
            1.9296875  1.474923295436147e-15  \\
            1.93359375  1.5581900222830336e-15  \\
            1.9375  1.6414567491299204e-15  \\
            1.94140625  1.5581900222830336e-15  \\
            1.9453125  1.474923295436147e-15  \\
            1.94921875  1.3083898417423734e-15  \\
            1.953125  1.2390009027033011e-15  \\
            1.95703125  9.753229343548265e-16  \\
            1.9609375  8.08789480661053e-16  \\
            1.96484375  6.145004513516506e-16  \\
            1.96875  4.340892098500626e-16  \\
            1.97265625  3.091891195797325e-16  \\
            1.9765625  2.675557561562891e-16  \\
            1.98046875  2.675557561562891e-16  \\
            1.984375  1.9816681711721686e-16  \\
            1.98828125  3.091891195797325e-16  \\
            1.9921875  3.369446951953614e-16  \\
            1.99609375  4.2021142204224814e-16  \\
            2.0  5.312337245047638e-16  \\
            2.00390625  7.116449660063518e-16  \\
            2.0078125  7.810339050454241e-16  \\
            2.01171875  8.920562075079397e-16  \\
            2.015625  1.0030785099704554e-15  \\
            2.01953125  1.114100812432971e-15  \\
            2.0234375  1.1279786002407855e-15  \\
            2.02734375  1.1696119636642289e-15  \\
            2.03125  1.1279786002407855e-15  \\
            2.03515625  1.2112453270876722e-15  \\
            2.0390625  1.2112453270876722e-15  \\
            2.04296875  1.2112453270876722e-15  \\
            2.046875  1.1696119636642289e-15  \\
            2.05078125  1.1279786002407855e-15  \\
            2.0546875  1.0724674490095277e-15  \\
            2.05859375  1.0308340855860843e-15  \\
            2.0625  9.475673587391976e-16  \\
            2.06640625  8.08789480661053e-16  \\
            2.0703125  7.255227538141662e-16  \\
            2.07421875  6.28378239159465e-16  \\
            2.078125  4.618447854656916e-16  \\
            2.08203125  3.369446951953614e-16  \\
            2.0859375  2.398001805406602e-16  \\
            2.08984375  7.326672684688674e-17  \\
            2.09375  3.7755575615628916e-17  \\
            2.09765625  2.1816681711721684e-16  \\
            2.1015625  2.736779683484747e-16  \\
            2.10546875  3.985780586188048e-16  \\
            2.109375  4.4021142204224817e-16  \\
            2.11328125  5.234781488891349e-16  \\
            2.1171875  5.928670879282071e-16  \\
            2.12109375  5.789893001203927e-16  \\
            2.125  6.345004513516505e-16  \\
            2.12890625  5.928670879282071e-16  \\
            2.1328125  5.373559366969493e-16  \\
            2.13671875  5.512337245047638e-16  \\
            2.140625  4.67966997657877e-16  \\
            2.14453125  3.8470027081099035e-16  \\
            2.1484375  3.291891195797325e-16  \\
            2.15234375  2.459223927328458e-16  \\
            2.15625  1.9041124150158793e-16  \\
            2.16015625  1.2102230246251564e-16  \\
            2.1640625  7.938893903907229e-17  \\
            2.16796875  3.877787807814456e-18  \\
            2.171875  1.1490009027033012e-16  \\
            2.17578125  1.2877787807814458e-16  \\
            2.1796875  1.9816681711721686e-16  \\
            2.18359375  2.675557561562891e-16  \\
            2.1875  2.2592239273284575e-16  \\
            2.19140625  3.369446951953614e-16  \\
            2.1953125  3.369446951953614e-16  \\
            2.19921875  3.5082248300317586e-16  \\
            2.203125  4.340892098500626e-16  \\
            2.20703125  3.9245584642661923e-16  \\
            2.2109375  3.9245584642661923e-16  \\
            2.21484375  3.7857805861880477e-16  \\
            2.21875  3.647002708109903e-16  \\
            2.22265625  3.647002708109903e-16  \\
            2.2265625  3.091891195797325e-16  \\
            2.23046875  3.091891195797325e-16  \\
            2.234375  3.091891195797325e-16  \\
            2.23828125  1.9816681711721686e-16  \\
            2.2421875  2.5367796834847466e-16  \\
            2.24609375  1.842890293094024e-16  \\
            2.25  1.1490009027033012e-16  \\
            2.25390625  1.0102230246251565e-16  \\
            2.2578125  8.71445146547012e-17  \\
            2.26171875  5.938893903907228e-17  \\
            2.265625  2.387778780781446e-17  \\
            2.26953125  2.387778780781446e-17  \\
            2.2734375  2.387778780781446e-17  \\
            2.27734375  7.938893903907229e-17  \\
            2.28125  1.071445146547012e-16  \\
            2.28515625  1.071445146547012e-16  \\
            2.2890625  1.349000902703301e-16  \\
            2.29296875  1.4877787807814456e-16  \\
            2.296875  2.0428902930940238e-16  \\
            2.30078125  1.6265566588595901e-16  \\
            2.3046875  2.1816681711721684e-16  \\
            2.30859375  1.7653345369377347e-16  \\
            2.3125  2.1816681711721684e-16  \\
            2.31640625  2.459223927328458e-16  \\
            2.3203125  3.014335439641036e-16  \\
            2.32421875  2.5980018054066024e-16  \\
            2.328125  3.1531133177191806e-16  \\
            2.33203125  3.1531133177191806e-16  \\
            2.3359375  3.1531133177191806e-16  \\
            2.33984375  3.1531133177191806e-16  \\
            2.34375  3.014335439641036e-16  \\
            2.34765625  2.459223927328458e-16  \\
            2.3515625  2.459223927328458e-16  \\
            2.35546875  2.459223927328458e-16  \\
            2.359375  2.1816681711721684e-16  \\
            2.36328125  1.4877787807814456e-16  \\
            2.3671875  1.349000902703301e-16  \\
            2.37109375  1.349000902703301e-16  \\
            2.375  7.938893903907229e-17  \\
            2.37890625  2.387778780781446e-17  \\
            2.3828125  3.877787807814456e-18  \\
            2.38671875  3.7755575615628916e-17  \\
            2.390625  3.163336342344337e-17  \\
            2.39453125  7.326672684688674e-17  \\
            2.3984375  7.326672684688674e-17  \\
            2.40234375  8.71445146547012e-17  \\
            2.40625  1.0102230246251565e-16  \\
            2.41015625  1.0102230246251565e-16  \\
            2.4140625  8.71445146547012e-17  \\
            2.41796875  8.71445146547012e-17  \\
            2.421875  2.387778780781446e-17  \\
            2.42578125  3.877787807814456e-18  \\
            2.4296875  3.877787807814456e-18  \\
            2.43359375  1.2102230246251564e-16  \\
            2.4375  1.6265566588595901e-16  \\
            2.44140625  3.014335439641036e-16  \\
            2.4453125  3.291891195797325e-16  \\
            2.44921875  3.5694469519536143e-16  \\
            2.453125  4.1245584642661926e-16  \\
            2.45703125  4.4021142204224817e-16  \\
            2.4609375  5.512337245047638e-16  \\
            2.46484375  4.263336342344337e-16  \\
            2.46875  3.43066907387547e-16  \\
            2.47265625  3.5694469519536143e-16  \\
            2.4765625  2.1816681711721684e-16  \\
            2.48046875  1.071445146547012e-16  \\
            2.484375  2.387778780781446e-17  \\
            2.48828125  7.326672684688674e-17  \\
            2.4921875  2.5367796834847466e-16  \\
            2.49609375  2.675557561562891e-16  \\
            2.5  3.7857805861880477e-16  \\
            2.50390625  4.2021142204224814e-16  \\
            2.5078125  4.340892098500626e-16  \\
            2.51171875  4.479669976578771e-16  \\
            2.515625  3.369446951953614e-16  \\
            2.51953125  2.814335439641036e-16  \\
            2.5234375  1.9816681711721686e-16  \\
            2.52734375  5.938893903907228e-17  \\
            2.53125  7.938893903907229e-17  \\
            2.53515625  1.6265566588595901e-16  \\
            2.5390625  2.5980018054066024e-16  \\
            2.54296875  4.4021142204224817e-16  \\
            2.546875  5.651115123125782e-16  \\
            2.55078125  6.067448757360216e-16  \\
            2.5546875  6.622560269672794e-16  \\
            2.55859375  6.345004513516505e-16  \\
            2.5625  5.789893001203927e-16  \\
            2.56640625  5.651115123125782e-16  \\
            2.5703125  5.234781488891349e-16  \\
            2.57421875  5.096003610813204e-16  \\
            2.578125  3.43066907387547e-16  \\
            2.58203125  2.320446049250313e-16  \\
            2.5859375  1.4877787807814456e-16  \\
            2.58984375  3.877787807814456e-18  \\
            2.59375  1.1490009027033012e-16  \\
            2.59765625  3.091891195797325e-16  \\
            2.6015625  3.647002708109903e-16  \\
            2.60546875  4.479669976578771e-16  \\
            2.609375  4.75722573273506e-16  \\
            2.61328125  4.896003610813205e-16  \\
            2.6171875  4.479669976578771e-16  \\
            2.62109375  4.340892098500626e-16  \\
            2.625  3.091891195797325e-16  \\
            2.62890625  1.9816681711721686e-16  \\
            2.6328125  4.5511151231257825e-17  \\
            2.63671875  9.326672684688674e-17  \\
            2.640625  2.736779683484747e-16  \\
            2.64453125  3.708224830031759e-16  \\
            2.6484375  5.512337245047638e-16  \\
            2.65234375  5.789893001203927e-16  \\
            2.65625  6.900116025829083e-16  \\
            2.66015625  6.761338147750939e-16  \\
            2.6640625  6.761338147750939e-16  \\
            2.66796875  6.067448757360216e-16  \\
            2.671875  4.95722573273506e-16  \\
            2.67578125  3.8470027081099035e-16  \\
            2.6796875  2.736779683484747e-16  \\
            2.68359375  9.326672684688674e-17  \\
            2.6875  5.938893903907228e-17  \\
            2.69140625  1.842890293094024e-16  \\
            2.6953125  2.814335439641036e-16  \\
            2.69921875  3.9245584642661923e-16  \\
            2.703125  4.340892098500626e-16  \\
            2.70703125  5.034781488891349e-16  \\
            2.7109375  5.312337245047638e-16  \\
            2.71484375  5.034781488891349e-16  \\
            2.71875  5.173559366969494e-16  \\
            2.72265625  4.75722573273506e-16  \\
            2.7265625  4.75722573273506e-16  \\
            2.73046875  4.479669976578771e-16  \\
            2.734375  4.340892098500626e-16  \\
            2.73828125  3.647002708109903e-16  \\
            2.7421875  3.369446951953614e-16  \\
            2.74609375  3.647002708109903e-16  \\
            2.75  2.814335439641036e-16  \\
            2.75390625  2.2592239273284575e-16  \\
            2.7578125  2.2592239273284575e-16  \\
            2.76171875  1.4265566588595903e-16  \\
            2.765625  5.938893903907228e-17  \\
            2.76953125  3.877787807814456e-18  \\
            2.7734375  1.071445146547012e-16  \\
            2.77734375  1.9041124150158793e-16  \\
            2.78125  2.459223927328458e-16  \\
            2.78515625  3.291891195797325e-16  \\
            2.7890625  3.985780586188048e-16  \\
            2.79296875  4.95722573273506e-16  \\
            2.796875  5.651115123125782e-16  \\
            2.80078125  6.067448757360216e-16  \\
            2.8046875  5.789893001203927e-16  \\
            2.80859375  5.512337245047638e-16  \\
            2.8125  5.651115123125782e-16  \\
            2.81640625  5.234781488891349e-16  \\
            2.8203125  4.95722573273506e-16  \\
            2.82421875  5.096003610813204e-16  \\
            2.828125  5.234781488891349e-16  \\
            2.83203125  6.206226635438361e-16  \\
            2.8359375  7.177671781985373e-16  \\
            2.83984375  9.120562075079397e-16  \\
            2.84375  1.1896119636642288e-15  \\
            2.84765625  1.5781900222830336e-15  \\
            2.8515625  2.1194237467877976e-15  \\
            2.85546875  2.8410687127941493e-15  \\
            2.859375  3.784758283725532e-15  \\
            2.86328125  4.86722573273506e-15  \\
            2.8671875  6.2272489379008764e-15  \\
            2.87109375  7.837072323607353e-15  \\
            2.875  9.655062526431047e-15  \\
            2.87890625  1.1667341758564143e-14  \\
            2.8828125  1.3846154444391013e-14  \\
            2.88671875  1.6024967130217884e-14  \\
            2.890625  1.8259290967276012e-14  \\
            2.89453125  2.0382592501871624e-14  \\
            2.8984375  2.229772721935002e-14  \\
            2.90234375  2.3976939544095568e-14  \\
            2.90625  2.5253696022414498e-14  \\
            2.91015625  2.6030852139652108e-14  \\
            2.9140625  2.6405552410463098e-14  \\
            2.91796875  2.6169630017730252e-14  \\
            2.921875  2.5461862839531715e-14  \\
            2.92578125  2.417122857340497e-14  \\
            2.9296875  2.239487173400472e-14  \\
            2.93359375  2.0229936835985665e-14  \\
            2.9375  1.775969060619469e-14  \\
            2.94140625  1.5067399771478687e-14  \\
            2.9453125  1.2083675392798577e-14  \\
            2.94921875  9.183217740965356e-15  \\
            2.953125  6.255004513516505e-15  \\
            2.95703125  3.285157922644212e-15  \\
            2.9609375  4.4021142204224817e-16  \\
            2.96484375  2.4463684419831587e-15  \\
            2.96875  5.291314942585123e-15  \\
            2.97265625  8.150139230994901e-15  \\
            2.9765625  1.0870185641326534e-14  \\
            2.98046875  1.3215531780847178e-14  \\
            2.984375  1.493637746901617e-14  \\
            2.98828125  1.5519244556944376e-14  \\
            2.9921875  1.453392162258955e-14  \\
            2.99609375  1.138366379021567e-14  \\
            3.0  5.971326545168031e-15  \\
            3.00390625  1.439412144204889e-15  \\
            3.0078125  1.0071396160665481e-14  \\
            3.01171875  1.8647869025894817e-14  \\
            3.015625  2.6058607715267737e-14  \\
            3.01953125  3.152645611154663e-14  \\
            3.0234375  3.4440791551187665e-14  \\
            3.02734375  3.4468547126803294e-14  \\
            3.03125  3.097134459923405e-14  \\
            3.03515625  2.354672812205332e-14  \\
            3.0390625  1.1972653090336061e-14  \\
            3.04296875  3.959047313034935e-15  \\
            3.046875  2.4026328483134638e-14  \\
            3.05078125  4.746591209053326e-14  \\
            3.0546875  7.308430838375874e-14  \\
            3.05859375  9.885536034287019e-14  \\
            3.0625  1.2253086634300166e-13  \\
            3.06640625  1.4132139103478244e-13  \\
            3.0703125  1.5264566588595903e-13  \\
            3.07421875  1.540473224545483e-13  \\
            3.078125  1.437777594767656e-13  \\
            3.08203125  1.208377762304483e-13  \\
            3.0859375  8.546329510832923e-14  \\
            3.08984375  3.872290577161015e-14  \\
            3.09375  1.694090112553364e-14  \\
            3.09765625  7.773948951156878e-14  \\
            3.1015625  1.3924584507580244e-13  \\
            3.10546875  1.9592273048291668e-13  \\
            3.109375  2.4221903060978573e-13  \\
            3.11328125  2.7287506387724787e-13  \\
            3.1171875  2.8382463845761347e-13  \\
            3.12109375  2.726113859088994e-13  \\
            3.125  2.387495836578321e-13  \\
            3.12890625  1.8373803278765558e-13  \\
            3.1328125  1.1099066909909222e-13  \\
            3.13671875  2.5503496202955158e-14  \\
            3.140625  6.699195953612819e-14  \\
            3.14453125  1.6033396033148824e-13  \\
            3.1484375  2.4841627954768657e-13  \\
            3.15234375  3.261874024226788e-13  \\
            3.15625  3.8962277049219867e-13  \\
            3.16015625  4.363770376167256e-13  \\
            3.1640625  4.654093697106734e-13  \\
            3.16796875  4.773442672253939e-13  \\
            3.171875  4.733890977001667e-13  \\
            3.17578125  4.558892072745127e-13  \\
            3.1796875  4.271621865123368e-13  \\
            3.18359375  3.8962277049219867e-13  \\
            3.1875  3.455052830511565e-13  \\
            3.19140625  2.968220034213434e-13  \\
            3.1953125  2.455852108348924e-13  \\
            3.19921875  1.9364065107024294e-13  \\
            3.203125  1.428201921180264e-13  \\
            3.20703125  9.467814621271803e-14  \\
            3.2109375  5.129618152549005e-14  \\
            3.21484375  1.4214732503009817e-14  \\
            3.21875  1.5178422073941203e-14  \\
            3.22265625  3.5773059180737853e-14  \\
            3.2265625  4.6583855883025315e-14  \\
            3.23046875  4.6958556153836305e-14  \\
            3.234375  3.655021529797546e-14  \\
            3.23828125  1.5289444376403718e-14  \\
            3.2421875  1.643517855226013e-14  \\
            3.24609375  5.794364188543317e-14  \\
            3.25  1.0751509993494641e-13  \\
            3.25390625  1.6313727346866676e-13  \\
            3.2578125  2.218264381079141e-13  \\
            3.26171875  2.801964136275817e-13  \\
            3.265625  3.3391733023163144e-13  \\
            3.26953125  3.786176847606018e-13  \\
            3.2734375  4.100231185696859e-13  \\
            3.27734375  4.2388702858969256e-13  \\
            3.28125  4.1723956822974944e-13  \\
            3.28515625  3.882211139236094e-13  \\
            3.2890625  3.369565657615428e-13  \\
            3.29296875  2.652639139463733e-13  \\
            3.296875  1.7694567233744215e-13  \\
            3.30078125  7.741417817979685e-14  \\
            3.3046875  2.7446386496049182e-14  \\
            3.30859375  1.3103019469357628e-13  \\
            3.3125  2.275085755335024e-13  \\
            3.31640625  3.1203818107090026e-13  \\
            3.3203125  3.808997641732756e-13  \\
            3.32421875  4.3209492339630313e-13  \\
            3.328125  4.646522135934358e-13  \\
            3.33203125  4.789463350354847e-13  \\
            3.3359375  4.762124108373453e-13  \\
            3.33984375  4.582684312018412e-13  \\
            3.34375  4.278621981149197e-13  \\
            3.34765625  3.875194689576031e-13  \\
            3.3515625  3.4016845695734017e-13  \\
            3.35546875  2.88723497553772e-13  \\
            3.359375  2.359323927328458e-13  \\
            3.36328125  1.8448743332927757e-13  \\
            3.3671875  1.3638702078739266e-13  \\
            3.37109375  9.325485628070534e-14  \\
            3.375  5.621504062164855e-14  \\
            3.37890625  2.5781051959111448e-14  \\
            3.3828125  2.0639125955565398e-15  \\
            3.38671875  1.513066649832557e-14  \\
            3.390625  2.6288407895808394e-14  \\
            3.39453125  3.217258992632173e-14  \\
            3.3984375  3.3379957465601585e-14  \\
            3.40234375  3.102073353827313e-14  \\
            3.40625  2.6066363290883363e-14  \\
            3.41015625  1.9627069748057455e-14  \\
            3.4140625  1.2965731600306517e-14  \\
            3.41796875  7.317471962526033e-15  \\
            3.421875  3.9174139496114915e-15  \\
            3.42578125  3.6121026178395734e-15  \\
            3.4296875  7.248083023486961e-15  \\
            3.43359375  1.4964133044631797e-14  \\
            3.4375  2.662147480319594e-14  \\
            3.44140625  4.1442952181941784e-14  \\
            3.4453125  5.823507542939727e-14  \\
            3.44921875  7.561006576478097e-14  \\
            3.453125  9.198585537800203e-14  \\
            3.45703125  1.0608568779074152e-13  \\
            3.4609375  1.1636912855633204e-13  \\
            3.46484375  1.217953435891875e-13  \\
            3.46875  1.2139288774276088e-13  \\
            3.47265625  1.1437072711200676e-13  \\
            3.4765625  1.0025701691145945e-13  \\
            3.48046875  7.869093465811578e-14  \\
            3.484375  4.99084027447086e-14  \\
            3.48828125  1.425636586643326e-14  \\
            3.4921875  2.7557408798511698e-14  \\
            3.49609375  7.454759831577145e-14  \\
            3.5  1.2585377984126149e-13  \\
            3.50390625  1.8032409698693323e-13  \\
            3.5078125  2.370287379696631e-13  \\
            3.51171875  2.9562075809425576e-13  \\
            3.515625  3.563083241778284e-13  \\
            3.51953125  4.200767591547358e-13  \\
            3.5234375  4.885913975619158e-13  \\
            3.52734375  5.637812519046545e-13  \\
            3.53125  6.4699246760031e-13  \\
            3.53515625  7.379752444683416e-13  \\
            3.5390625  8.344675030960755e-13  \\
            3.54296875  9.325140739582845e-13  \\
            3.546875  1.0264666974171884e-12  \\
            3.55078125  1.1100109800202314e-12  \\
            3.5546875  1.1773460064637472e-12  \\
            3.55859375  1.2239059845589647e-12  \\
            3.5625  1.247373323741979e-12  \\
            3.56640625  1.24819211322264e-12  \\
            3.5703125  1.2292072995015498e-12  \\
            3.57421875  1.1954842751285607e-12  \\
            3.578125  1.153420700283075e-12  \\
            3.58203125  1.1094142351444954e-12  \\
            3.5859375  1.0691547727140257e-12  \\
            3.58984375  1.0369999383633196e-12  \\
            3.59375  1.0158918231076338e-12  \\
            3.59765625  1.0070655500618638e-12  \\
            3.6015625  1.0108541861333971e-12  \\
            3.60546875  1.0263973084781493e-12  \\
            3.609375  1.0522793827397233e-12  \\
            3.61328125  1.0862660850810609e-12  \\
            3.6171875  1.1259565582114102e-12  \\
            3.62109375  1.1687001446594788e-12  \\
            3.625  1.2119433314686286e-12  \\
            3.62890625  1.2531603612578375e-12  \\
            3.6328125  1.2904083437340115e-12  \\
            3.63671875  1.3221329666626754e-12  \\
            3.640625  1.3473489071094743e-12  \\
            3.64453125  1.365612075864558e-12  \\
            3.6484375  1.3768947173523112e-12  \\
            3.65234375  1.381557654055737e-12  \\
            3.65625  1.3803780420920727e-12  \\
            3.66015625  1.3738138484589764e-12  \\
            3.6640625  1.3626561070614936e-12  \\
            3.66796875  1.3474321738363212e-12  \\
            3.671875  1.3285583824176935e-12  \\
            3.67578125  1.3064233108642294e-12  \\
            3.6796875  1.281249003780854e-12  \\
            3.68359375  1.2531048501066063e-12  \\
            3.6875  1.2220463609927175e-12  \\
            3.69140625  1.1882123143172659e-12  \\
            3.6953125  1.1514639322021732e-12  \\
            3.69921875  1.1118567257986707e-12  \\
            3.703125  1.0693074283799116e-12  \\
            3.70703125  1.0236078731287786e-12  \\
            3.7109375  9.747164266818483e-13  \\
            3.71484375  9.227163557659675e-13  \\
            3.71875  8.67788071622638e-13  \\
            3.72265625  8.107364859447128e-13  \\
            3.7265625  7.528383552105109e-13  \\
            3.73046875  6.955786027154684e-13  \\
            3.734375  6.412886968112982e-13  \\
            3.73828125  5.923556170009445e-13  \\
            3.7421875  5.516520653606247e-13  \\
            3.74609375  5.218148215738236e-13  \\
            3.75  5.056194432021041e-13  \\
            3.75390625  5.051614762044462e-13  \\
            3.7578125  5.216482881201298e-13  \\
            3.76171875  5.551353901003861e-13  \\
            3.765625  6.036521362765054e-13  \\
            3.76953125  6.632294793354529e-13  \\
            3.7734375  7.278305815808292e-13  \\
            3.77734375  7.901279710501083e-13  \\
            3.78125  8.425166200246079e-13  \\
            3.78515625  8.78931935232313e-13  \\
            3.7890625  8.960432475993482e-13  \\
            3.79296875  8.929762564938212e-13  \\
            3.796875  8.703832179426993e-13  \\
            3.80078125  8.294021105462232e-13  \\
            3.8046875  7.705602902410899e-13  \\
            3.80859375  6.936357124223744e-13  \\
            3.8125  5.980871433655718e-13  \\
            3.81640625  4.832345714680994e-13  \\
            3.8203125  3.495914748788462e-13  \\
            3.82421875  1.9886482149817334e-13  \\
            3.828125  3.4940391912268986e-14  \\
            3.83203125  1.365751876045099e-13  \\
            3.8359375  3.081324004847122e-13  \\
            3.83984375  4.710992627118773e-13  \\
            3.84375  6.167327679670823e-13  \\
            3.84765625  7.373584995926055e-13  \\
            3.8515625  8.268424753773931e-13  \\
            3.85546875  8.82048315276879e-13  \\
            3.859375  9.023653966275194e-13  \\
            3.86328125  8.900974322054114e-13  \\
            3.8671875  8.498796031383651e-13  \\
            3.87109375  7.876516026081251e-13  \\
            3.875  7.099082353087485e-13  \\
            3.87890625  6.223810276048627e-13  \\
            3.8828125  5.294137270803137e-13  \\
            3.88671875  4.3393454696255023e-13  \\
            3.890625  3.3727575488112254e-13  \\
            3.89453125  2.3992307340930413e-13  \\
            3.8984375  1.4197364706174972e-13  \\
            3.90234375  4.3691153806807726e-14  \\
            3.90625  5.398071678459042e-14  \\
            3.91015625  1.5007051956589771e-13  \\
            3.9140625  2.423578084878639e-13  \\
            3.91796875  3.288580598939714e-13  \\
            3.921875  4.071287831300449e-13  \\
            3.92578125  4.752548434786061e-13  \\
            3.9296875  5.315153952514859e-13  \\
            3.93359375  5.744671485166716e-13  \\
            3.9375  6.03457847247196e-13  \\
            3.94140625  6.180017688697856e-13  \\
            3.9453125  6.178352354160918e-13  \\
            3.94921875  6.030970247641929e-13  \\
            3.953125  5.748696043630983e-13  \\
            3.95703125  5.342909528130488e-13  \\
            3.9609375  4.832762048315228e-13  \\
            3.96484375  4.2393478416530823e-13  \\
            3.96875  3.5895898164912094e-13  \\
            3.97265625  2.9159619962998957e-13  \\
            3.9765625  2.2480240691097856e-13  \\
            3.98046875  1.6186663920254e-13  \\
            3.984375  1.0524526494665703e-13  \\
            3.98828125  5.68395410730002e-14  \\
            3.9921875  1.7287845820729e-14  \\
            3.99609375  1.3715132141928498e-14  \\
            4.0  3.712696017371149e-14  \\
            4.00390625  5.391908342116698e-14  \\
            4.0078125  6.49796803039951e-14  \\
            4.01171875  7.086386233450843e-14  \\
            4.015625  7.164101845174604e-14  \\
            4.01953125  6.711685962639852e-14  \\
            4.0234375  5.698607452669397e-14  \\
            4.02734375  4.037436252074007e-14  \\
            4.03125  1.693477891334145e-14  \\
            4.03515625  1.4040443473700416e-14  \\
            4.0390625  5.278722703311838e-14  \\
            4.04296875  9.943047185518277e-14  \\
            4.046875  1.5347057757881225e-13  \\
            4.05078125  2.1392222126965203e-13  \\
            4.0546875  2.7921721290541907e-13  \\
            4.05859375  3.4717673980028647e-13  \\
            4.0625  4.15275044573232e-13  \\
            4.06640625  4.803896249674974e-13  \\
            4.0703125  5.394534898775558e-13  \\
            4.07421875  5.893302592588409e-13  \\
            4.078125  6.269668197936337e-13  \\
            4.08203125  6.501427254326839e-13  \\
            4.0859375  6.575812196976724e-13  \\
            4.08984375  6.491296469227134e-13  \\
            4.09375  6.260231302227023e-13  \\
            4.09765625  5.909123270689318e-13  \\
            4.1015625  5.468781063547365e-13  \\
            4.10546875  4.975425706979561e-13  \\
            4.109375  4.4633353368712076e-13  \\
            4.11328125  3.965677866082981e-13  \\
            4.1171875  3.5060455338881664e-13  \\
            4.12109375  3.103312131705391e-13  \\
            4.125  2.767469666756281e-13  \\
            4.12890625  2.4992120284312275e-13  \\
            4.1328125  2.2947922140221206e-13  \\
            4.13671875  2.1393609905745984e-13  \\
            4.140625  2.020012015427394e-13  \\
            4.14453125  1.9214797219919115e-13  \\
            4.1484375  1.832661880021899e-13  \\
            4.15234375  1.7452318168326679e-13  \\
            4.15625  1.6578017536434368e-13  \\
            4.16015625  1.5692614674295805e-13  \\
            4.1640625  1.482386515752662e-13  \\
            4.16796875  1.4005075676865567e-13  \\
            4.171875  1.3273716259393746e-13  \\
            4.17578125  1.266448137463069e-13  \\
            4.1796875  1.216349323476859e-13  \\
            4.18359375  1.178046629127291e-13  \\
            4.1875  1.1526502774389906e-13  \\
            4.19140625  1.1426582702173641e-13  \\
            4.1953125  1.1538992783416939e-13  \\
            4.19921875  1.189565193007777e-13  \\
            4.203125  1.2472967902882851e-13  \\
            4.20703125  1.3155755063027323e-13  \\
            4.2109375  1.3763602169009596e-13  \\
            4.21484375  1.4059199049316044e-13  \\
            4.21875  1.3820501099021635e-13  \\
            4.22265625  1.2828239270762902e-13  \\
            4.2265625  1.093392123499623e-13  \\
            4.23046875  8.11256697366755e-14  \\
            4.234375  4.4307898682543744e-14  \\
            4.23828125  5.928670879282071e-16  \\
            4.2421875  4.761856775641922e-14  \\
            4.24609375  9.759248165235907e-14  \\
            4.25  1.463729057968269e-13  \\
            4.25390625  1.911010159014129e-13  \\
            4.2578125  2.290706433435932e-13  \\
            4.26171875  2.5740908604715034e-13  \\
            4.265625  2.7363221999448544e-13  \\
            4.26953125  2.7515877665334503e-13  \\
            4.2734375  2.6029566591117575e-13  \\
            4.27734375  2.27294286504193e-13  \\
            4.28125  1.7589096046404825e-13  \\
            4.28515625  1.0723754417879012e-13  \\
            4.2890625  2.4456539905176886e-14  \\
            4.29296875  6.719237077762979e-14  \\
            4.296875  1.6040947148271948e-13  \\
            4.30078125  2.4702074519128953e-13  \\
            4.3046875  3.1940728639684974e-13  \\
            4.30859375  3.71893079886004e-13  \\
            4.3125  4.0179971261184417e-13  \\
            4.31640625  4.0954351820860464e-13  \\
            4.3203125  3.9792780981346394e-13  \\
            4.32421875  3.70921634739457e-13  \\
            4.328125  3.327160849045438e-13  \\
            4.33203125  2.87002651865603e-13  \\
            4.3359375  2.3647362645735055e-13  \\
            4.33984375  1.8309965454849612e-13  \\
            4.34375  1.2810198146612743e-13  \\
            4.34765625  7.234103005432895e-14  \\
            4.3515625  1.688538997430238e-14  \\
            4.35546875  3.70436934468646e-14  \\
            4.359375  8.810007479181398e-14  \\
            4.36328125  1.3442413049429865e-13  \\
            4.3671875  1.7436440380518866e-13  \\
            4.37109375  2.061722934606994e-13  \\
            4.375  2.2901513219236196e-13  \\
            4.37890625  2.420186193682841e-13  \\
            4.3828125  2.4530765507873613e-13  \\
            4.38671875  2.3964551765314784e-13  \\
            4.390625  2.2612855232833658e-13  \\
            4.39453125  2.065608715193182e-13  \\
            4.3984375  1.827465876411086e-13  \\
            4.40234375  1.566563465624174e-13  \\
            4.40625  1.3042732760564809e-13  \\
            4.41015625  1.0584976539800867e-13  \\
            4.4140625  8.460287226424474e-14  \\
            4.41796875  6.803279362171428e-14  \\
            4.421875  5.6833418860808017e-14  \\
            4.42578125  5.121291479864316e-14  \\
            4.4296875  5.082433674002436e-14  \\
            4.43359375  5.479338405305929e-14  \\
            4.4375  6.235677840831816e-14  \\
            4.44140625  7.239041899336802e-14  \\
            4.4453125  8.37979605713915e-14  \\
            4.44921875  9.569122472268849e-14  \\
            4.453125  1.0714039966413542e-13  \\
            4.45703125  1.1760425167122753e-13  \\
            4.4609375  1.2634725799015064e-13  \\
            4.46484375  1.3288369604763125e-13  \\
            4.46875  1.3700539902655214e-13  \\
            4.47265625  1.3853195568541173e-13  \\
            4.4765625  1.3769928841694286e-13  \\
            4.48046875  1.3478495297730183e-13  \\
            4.484375  1.3056610548372623e-13  \\
            4.48828125  1.2541744620702707e-13  \\
            4.4921875  1.1999123117417162e-13  \\
            4.49609375  1.14800938534049e-13  \\
            4.5  1.1060984661608903e-13  \\
            4.50390625  1.0809796702287461e-13  \\
            4.5078125  1.0825062268876057e-13  \\
            4.51171875  1.1194211424563922e-13  \\
            4.515625  1.1946387523747467e-13  \\
            4.51953125  1.3089917239111378e-13  \\
            4.5234375  1.4572064976985962e-13  \\
            4.52734375  1.6305400674181987e-13  \\
            4.53125  1.8158085346525217e-13  \\
            4.53515625  2.002326002789548e-13  \\
            4.5390625  2.1757983503872288e-13  \\
            4.54296875  2.322209011759671e-13  \\
            4.546875  2.429484311514077e-13  \\
            4.55078125  2.4827750166960843e-13  \\
            4.5546875  2.468342117375957e-13  \\
            4.55859375  2.3756384948197567e-13  \\
            4.5625  2.193284363025075e-13  \\
            4.56640625  1.9144796059660825e-13  \\
            4.5703125  1.5374201112277637e-13  \\
            4.57421875  1.0641875469812906e-13  \\
            4.578125  5.054678098386807e-14  \\
            4.58203125  1.2097553180606392e-14  \\
            4.5859375  7.914114608015804e-14  \\
            4.58984375  1.4732271757995045e-13  \\
            4.59375  2.1318669851583786e-13  \\
            4.59765625  2.730832306943651e-13  \\
            4.6015625  3.234734782245394e-13  \\
            4.60546875  3.6148473903014317e-13  \\
            4.609375  3.85132489454659e-13  \\
            4.61328125  3.9370896231988834e-13  \\
            4.6171875  3.8757498010883435e-13  \\
            4.62109375  3.681460771778941e-13  \\
            4.625  3.377814774543961e-13  \\
            4.62890625  2.9909020504620937e-13  \\
            4.6328125  2.546535284855875e-13  \\
            4.63671875  2.0676128276081977e-13  \\
            4.640625  1.5737023595280812e-13  \\
            4.64453125  1.0796531135698866e-13  \\
            4.6484375  5.967060978579435e-14  \\
            4.65234375  1.3832276656583199e-14  \\
            4.65625  2.863375403532904e-14  \\
            4.66015625  6.678379271901098e-14  \\
            4.6640625  9.95353719454531e-14  \\
            4.66796875  1.2606970223399435e-13  \\
            4.671875  1.4565126083082055e-13  \\
            4.67578125  1.5803024755539104e-13  \\
            4.6796875  1.631789068320902e-13  \\
            4.68359375  1.6162459459761499e-13  \\
            4.6875  1.5446365608878273e-13  \\
            4.69140625  1.429173366326811e-13  \\
            4.6953125  1.2866484855405565e-13  \\
            4.69921875  1.1338540417765192e-13  \\
            4.703125  9.891087149410144e-14  \\
            4.70703125  8.661515149637783e-14  \\
            4.7109375  7.766397836033751e-14  \\
            4.71484375  7.258470802267742e-14  \\
            4.71875  7.148836278586008e-14  \\
            4.72265625  7.386146450099635e-14  \\
            4.7265625  7.885746811180955e-14  \\
            4.73046875  8.519961713998076e-14  \\
            4.734375  9.148625501692071e-14  \\
            4.73828125  9.65655253545808e-14  \\
            4.7421875  9.911903831121866e-14  \\
            4.74609375  9.827249325494198e-14  \\
            4.75  9.337363415878348e-14  \\
            4.75390625  8.393673844946964e-14  \\
            4.7578125  6.95871058561895e-14  \\
            4.76171875  5.0255347439903964e-14  \\
            4.765625  2.5927585412805218e-14  \\
            4.76953125  2.743924198139448e-15  \\
            4.7734375  3.491263633665336e-14  \\
            4.77734375  6.926016116099414e-14  \\
            4.78125  1.0374646386341307e-13  \\
            4.78515625  1.3641477636300829e-13  \\
            4.7890625  1.6516955270079984e-13  \\
            4.79296875  1.8801239143246244e-13  \\
            4.796875  2.03527758201599e-13  \\
            4.80078125  2.1052216325673749e-13  \\
            4.8046875  2.0845437287337313e-13  \\
            4.80859375  1.9722724253685124e-13  \\
            4.8125  1.7724322809359842e-13  \\
            4.81640625  1.4905744105592726e-13  \\
            4.8203125  1.137801044484629e-13  \\
            4.82421875  7.268797474952431e-14  \\
            4.828125  2.747414207166481e-14  \\
            4.83203125  1.9710336474904342e-14  \\
            4.8359375  6.596500323834992e-14  \\
            4.83984375  1.080840892350668e-13  \\
            4.84375  1.425287585740623e-13  \\
            4.84765625  1.6589895324242184e-13  \\
            4.8515625  1.7543299346639037e-13  \\
            4.85546875  1.696043225871083e-13  \\
            4.859375  1.4852396290703814e-13  \\
            4.86328125  1.139266379021567e-13  \\
            4.8671875  6.918465000976288e-14  \\
            4.87109375  1.85168467234323e-14  \\
            4.875  3.3219546224099993e-14  \\
            4.87890625  8.140322549283179e-14  \\
            4.8828125  1.2189861031603437e-13  \\
            4.88671875  1.5152768728571823e-13  \\
            4.890625  1.6802837698920962e-13  \\
            4.89453125  1.7047086764338496e-13  \\
            4.8984375  1.5920210394343963e-13  \\
            4.90234375  1.3606783166781293e-13  \\
            4.90625  1.0338564138040989e-13  \\
            4.91015625  6.469436897222319e-14  \\
            4.9140625  2.3560605909861134e-14  \\
            4.91796875  1.6504567491299202e-14  \\
            4.921875  5.271171588188712e-14  \\
            4.92578125  8.282651542484449e-14  \\
            4.9296875  1.0532240946131172e-13  \\
            4.93359375  1.1953326417651374e-13  \\
            4.9375  1.2558397966072084e-13  \\
            4.94140625  1.2396027848720655e-13  \\
            4.9453125  1.1557809465128662e-13  \\
            4.94921875  1.01561528965394e-13  \\
            4.953125  8.278488206142104e-14  \\
            4.95703125  6.053878820549447e-14  \\
            4.9609375  3.536448112211905e-14  \\
            4.96484375  7.830950111415168e-15  \\
            4.96875  2.2283849431542204e-14  \\
            4.97265625  5.5271351050717165e-14  \\
            4.9765625  9.207524431704111e-14  \\
            4.98046875  1.330563517135172e-13  \\
            4.984375  1.777150728790641e-13  \\
            4.98828125  2.2412239530839565e-13  \\
            4.9921875  2.685868274446332e-13  \\
            4.99609375  3.0618175461600256e-13  \\
            5.0  3.3220260675565467e-13  \\
            5.00390625  3.427774810652093e-13  \\
            5.0078125  3.3553327582953014e-13  \\
            5.01171875  3.095540570533015e-13  \\
            5.015625  2.6481206916090767e-13  \\
            5.01953125  2.0211222384520193e-13  \\
            5.0234375  1.2325863352120018e-13  \\
            5.02734375  3.0915833448002793e-14  \\
            5.03125  7.084998454670061e-14  \\
            5.03515625  1.7668199436909367e-13  \\
            5.0390625  2.79946613447041e-13  \\
            5.04296875  3.7364943672540423e-13  \\
            5.046875  4.507960591490448e-13  \\
            5.05078125  5.055855654142963e-13  \\
            5.0546875  5.339240081178534e-13  \\
            5.05859375  5.338546191788143e-13  \\
            5.0625  5.059741434729151e-13  \\
            5.06640625  4.5334957210568266e-13  \\
            5.0703125  3.8117119771723967e-13  \\
            5.07421875  2.960448473041058e-13  \\
            5.078125  2.0504819264826642e-13  \\
            5.08203125  1.1474542738281775e-13  \\
            5.0859375  3.018806626980426e-14  \\
            5.08984375  4.5459755070592344e-14  \\
            5.09375  1.1085189122101407e-13  \\
            5.09765625  1.6641855360350314e-13  \\
            5.1015625  2.1318669851583786e-13  \\
            5.10546875  2.5223879340702777e-13  \\
            5.109375  2.8449077227238857e-13  \\
            5.11328125  3.1060876892669537e-13  \\
            5.1171875  3.3064829452117945e-13  \\
            5.12109375  3.447897602973424e-13  \\
            5.125  3.531441885576467e-13  \\
            5.12890625  3.55739334877708e-13  \\
            5.1328125  3.527972438624513e-13  \\
            5.13671875  3.444150600265314e-13  \\
            5.140625  3.311895282456842e-13  \\
            5.14453125  3.132177930345645e-13  \\
            5.1484375  2.912353771469864e-13  \\
            5.15234375  2.6595004776114845e-13  \\
            5.15625  2.379724275405945e-13  \\
            5.16015625  2.0821845048064029e-13  \\
            5.1640625  1.7739588375948438e-13  \\
            5.16796875  1.4610147225286278e-13  \\
            5.171875  1.1525114995609124e-13  \\
            5.17578125  8.503920589847918e-14  \\
            5.1796875  5.653422974122828e-14  \\
            5.18359375  3.016643290638081e-14  \\
            5.1875  6.740727086790011e-15  \\
            5.19140625  1.3257165144270621e-14  \\
            5.1953125  2.9202743335449433e-14  \\
            5.19921875  4.127641872824801e-14  \\
            5.203125  4.965860256416794e-14  \\
            5.20703125  5.490440635552181e-14  \\
            5.2109375  5.784649737077847e-14  \\
            5.21484375  5.910937606128958e-14  \\
            5.21875  5.938693181744587e-14  \\
            5.22265625  5.935917624183024e-14  \\
            5.2265625  5.956734305894746e-14  \\
            5.23046875  6.031674360056944e-14  \\
            5.234375  6.184330025942903e-14  \\
            5.23828125  6.438293542825907e-14  \\
            5.2421875  6.783850459240487e-14  \\
            5.24609375  7.223776332748206e-14  \\
            5.25  7.730315587733433e-14  \\
            5.25390625  8.285427100046012e-14  \\
            5.2578125  8.851640842604842e-14  \\
            5.26171875  9.392874567109605e-14  \\
            5.265625  9.850841564767482e-14  \\
            5.26953125  1.0186684029716592e-13  \\
            5.2734375  1.0350441925848803e-13  \\
            5.27734375  1.030880856242536e-13  \\
            5.28125  1.0061783939446262e-13  \\
            5.28515625  9.609368056911511e-14  \\
            5.2890625  8.995969835806112e-14  \\
            5.29296875  8.256283745649601e-14  \\
            5.296875  7.452759831577144e-14  \\
            5.30078125  6.639521466039217e-14  \\
            5.3046875  5.876243136609422e-14  \\
            5.30859375  5.20178264914964e-14  \\
            5.3125  4.641120021713936e-14  \\
            5.31640625  4.220623051137158e-14  \\
            5.3203125  3.94445507376165e-14  \\
            5.32421875  3.8015138593411613e-14  \\
            5.328125  3.7806971776294396e-14  \\
            5.33203125  3.855637231791638e-14  \\
            5.3359375  4.005517340116034e-14  \\
            5.33984375  4.199806369425436e-14  \\
            5.34375  4.428789868254375e-14  \\
            5.34765625  4.657773367083313e-14  \\
            5.3515625  4.8853690871314704e-14  \\
            5.35546875  5.0907603466871244e-14  \\
            5.359375  5.2683960306271494e-14  \\
            5.36328125  5.4155005813899827e-14  \\
            5.3671875  5.5237473262909354e-14  \\
            5.37109375  5.5959118228915706e-14  \\
            5.375  5.640320743876577e-14  \\
            5.37890625  5.6486474165612655e-14  \\
            5.3828125  5.6236673985071995e-14  \\
            5.38671875  5.577870698741412e-14  \\
            5.390625  5.5112573172639024e-14  \\
            5.39453125  5.4210516965131084e-14  \\
            5.3984375  5.3183560667352815e-14  \\
            5.40234375  5.2003948703688586e-14  \\
            5.40625  5.0727192225369656e-14  \\
            5.41015625  4.9353291232396024e-14  \\
            5.4140625  4.793775687599895e-14  \\
            5.41796875  4.643895579275499e-14  \\
            5.421875  4.488464355827977e-14  \\
            5.42578125  4.333033132380455e-14  \\
            5.4296875  4.1789896877137146e-14  \\
            5.43359375  4.024946243046974e-14  \\
            5.4375  3.8764539135033594e-14  \\
            5.44140625  3.734900477863652e-14  \\
            5.4453125  3.604449272470196e-14  \\
            5.44921875  3.469834730734396e-14  \\
            5.453125  3.356036870710317e-14  \\
            5.45703125  3.246402347028583e-14  \\
            5.4609375  3.140931159689193e-14  \\
            5.46484375  3.0423988662537105e-14  \\
            5.46875  2.949417687941354e-14  \\
            5.47265625  2.8619876247521226e-14  \\
            5.4765625  2.7745575615628912e-14  \\
            5.48046875  2.692678613496786e-14  \\
            5.484375  2.6080241078691177e-14  \\
            5.48828125  2.5316962749261382e-14  \\
            5.4921875  2.4428784329561257e-14  \\
            5.49609375  2.3540605909861132e-14  \\
            5.5  2.2735694217007893e-14  \\
            5.50390625  2.181976022169214e-14  \\
            5.5078125  2.09177040141842e-14  \\
            5.51171875  2.011279232133096e-14  \\
            5.515625  1.911359159916832e-14  \\
            5.51953125  1.823929096727601e-14  \\
            5.5234375  1.7351112547575884e-14  \\
            5.52734375  1.6476811915683573e-14  \\
            5.53125  1.565802243502252e-14  \\
            5.53515625  1.51584220739412e-14  \\
            5.5390625  1.4839232954361467e-14  \\
            5.54296875  1.4825355166553653e-14  \\
            5.546875  1.5269444376403716e-14  \\
            5.55078125  1.615762279610384e-14  \\
            5.5546875  1.7378868123191513e-14  \\
            5.55859375  1.8877669206435474e-14  \\
            5.5625  2.0681781621451354e-14  \\
            5.56640625  2.2860594307278223e-14  \\
            5.5703125  2.5261451598030124e-14  \\
            5.57421875  2.79259868571305e-14  \\
            5.578125  3.077093335773247e-14  \\
            5.58203125  3.3602002070526616e-14  \\
            5.5859375  3.614163723935666e-14  \\
            5.58984375  3.816779425929757e-14  \\
            5.59375  3.922250613269147e-14  \\
            5.59765625  3.902821710338207e-14  \\
            5.6015625  3.727961583959745e-14  \\
            5.60546875  3.3754657736412575e-14  \\
            5.609375  2.848109836944308e-14  \\
            5.61328125  2.1625471192382737e-14  \\
            5.6171875  1.3312676295501879e-14  \\
            5.62109375  4.111702978920894e-15  \\
            5.625  5.436215032855452e-15  \\
            5.62890625  1.4789844015322398e-14  \\
            5.6328125  2.329692794151266e-14  \\
            5.63671875  3.047174423815273e-14  \\
            5.640625  3.5967348210047256e-14  \\
            5.64453125  3.968659534254153e-14  \\
            5.6484375  4.174050793809807e-14  \\
            5.65234375  4.242051954068098e-14  \\
            5.65625  4.224010829917939e-14  \\
            5.66015625  4.17682635137137e-14  \\
            5.6640625  4.1601730060019925e-14  \\
            5.66796875  4.230949723821846e-14  \\
            5.671875  4.4405043197198445e-14  \\
            5.67578125  4.802714581503802e-14  \\
            5.6796875  5.317580509173718e-14  \\
            5.68359375  5.95179541199084e-14  \\
            5.6875  6.64290924482e-14  \\
            5.69140625  7.275736368856339e-14  \\
            5.6953125  7.729540030171871e-14  \\
            5.69921875  7.861379014346109e-14  \\
            5.703125  7.563006576478098e-14  \\
            5.70703125  6.771972671432674e-14  \\
            5.7109375  5.481338405305929e-14  \\
            5.71484375  3.7771460625063135e-14  \\
            5.71875  1.8120513089197867e-14  \\
            5.72265625  2.2243238370581274e-15  \\
            5.7265625  2.1056481892262344e-14  \\
            5.73046875  3.644694857112858e-14  \\
            5.734375  4.691080057822068e-14  \\
            5.73828125  5.196231534026514e-14  \\
            5.7421875  5.143495940356819e-14  \\
            5.74609375  4.6064255521944e-14  \\
            5.75  3.69465489322099e-14  \\
            5.75390625  2.5067162568720722e-14  \\
            5.7578125  1.2105308756222021e-14  \\
            5.76171875  1.0785896612017131e-15  \\
            5.765625  1.318002062961592e-14  \\
            5.76953125  2.3227539002473587e-14  \\
            5.7734375  3.0666033267462133e-14  \\
            5.77734375  3.477385845857521e-14  \\
            5.78125  3.555101457581282e-14  \\
            5.78515625  3.285872374109682e-14  \\
            5.7890625  2.703005286181475e-14  \\
            5.79296875  1.8772769116165147e-14  \\
            5.796875  9.086073226310654e-15  \\
            5.80078125  1.0308340855860843e-15  \\
            5.8046875  1.057875209736243e-14  \\
            5.80859375  1.8669502389318257e-14  \\
            5.8125  2.459531778325503e-14  \\
            5.81640625  2.827293155232586e-14  \\
            5.8203125  2.9397032364758836e-14  \\
            5.82421875  2.8411709430404006e-14  \\
            5.828125  2.537247390049264e-14  \\
            5.83203125  2.061239268241228e-14  \\
            5.8359375  1.4270243654241075e-14  \\
            5.83984375  6.332149028171207e-15  \\
            5.84375  3.1741356201816963e-15  \\
            5.84765625  1.448453268355048e-14  \\
            5.8515625  2.777945340343673e-14  \\
            5.85546875  4.32115534457264e-14  \\
            5.859375  6.093348847630547e-14  \\
            5.86328125  8.080648061709577e-14  \\
            5.8671875  1.0288604101932857e-13  \\
            5.87109375  1.2657542480726784e-13  \\
            5.875  1.5136115383202446e-13  \\
            5.87890625  1.7643831640074518e-13  \\
            5.8828125  2.0105751197180803e-13  \\
            5.88671875  2.2423341761085817e-13  \\
            5.890625  2.452443883518893e-13  \\
            5.89453125  2.635075571069731e-13  \\
            5.8984375  2.786898569687221e-13  \\
            5.90234375  2.9043046545413315e-13  \\
            5.90625  2.9886816044128434e-13  \\
            5.91015625  3.039196752033288e-13  \\
            5.9140625  3.054462318621884e-13  \\
            5.91796875  3.0375314174963503e-13  \\
            5.921875  2.9889591601689997e-13  \\
            5.92578125  2.9059699890782693e-13  \\
            5.9296875  2.787870014833768e-13  \\
            5.93359375  2.626332564750808e-13  \\
            5.9375  2.418859637023982e-13  \\
            5.94140625  2.1568470032124446e-13  \\
            5.9453125  1.834604770314993e-13  \\
            5.94921875  1.450745159550845e-13  \\
            5.953125  1.0105417302869706e-13  \\
            5.95703125  5.263457136723242e-14  \\
            5.9609375  2.18881268582687e-15  \\
            5.96484375  4.7299378636839485e-14  \\
            5.96875  9.21523888316958e-14  \\
            5.97265625  1.2837341501009155e-13  \\
            5.9765625  1.5227096561514804e-13  \\
            5.98046875  1.6075029396572268e-13  \\
            5.984375  1.5152156507352606e-13  \\
            5.98828125  1.2369660051885808e-13  \\
            5.9921875  7.78443896018391e-14  \\
            5.99609375  1.6379667401028872e-14  \\
            6.0  5.6395451863150136e-14  \\
            6.00390625  1.3502699758222684e-13  \\
            6.0078125  2.1353364321103322e-13  \\
            6.01171875  2.8600345114344034e-13  \\
            6.015625  3.474126621930193e-13  \\
            6.01953125  3.946526518908197e-13  \\
            6.0234375  4.254613408241678e-13  \\
            6.02734375  4.3893667278555566e-13  \\
            6.03125  4.3548110362140986e-13  \\
            6.03515625  4.1588566723677584e-13  \\
            6.0390625  3.817879425929757e-13  \\
            6.04296875  3.350336754684488e-13  \\
            6.046875  2.7823188997106425e-13  \\
            6.05078125  2.1386671011842077e-13  \\
            6.0546875  1.4485247135015948e-13  \\
            6.05859375  7.407575353030576e-14  \\
            6.0625  4.645181127810028e-15  \\
            6.06640625  6.081634396165076e-14  \\
            6.0703125  1.1938060851062778e-13  \\
            6.07421875  1.689243109845254e-13  \\
            6.078125  2.0786538357325276e-13  \\
            6.08203125  2.352878922814941e-13  \\
            6.0859375  2.510253036555557e-13  \\
            6.08984375  2.5597967390294545e-13  \\
            6.09375  2.5146939286540575e-13  \\
            6.09765625  2.395067397750697e-13  \\
            6.1015625  2.221039938640704e-13  \\
            6.10546875  2.014816011816581e-13  \\
            6.109375  1.7945755193065656e-13  \\
            6.11328125  1.573086025893847e-13  \\
            6.1171875  1.3597844272877387e-13  \\
            6.12109375  1.157446281049804e-13  \\
            6.125  9.678756995950583e-14  \\
            6.12890625  7.885746811180955e-14  \\
            6.1328125  6.173227795696651e-14  \\
            6.13671875  4.505117701197354e-14  \\
            6.140625  2.8744776337791556e-14  \\
            6.14453125  1.2715931419765857e-14  \\
            6.1484375  2.5773907444456747e-15  \\
            6.15234375  1.7149067942650855e-14  \\
            6.15625  3.0263577421035514e-14  \\
            6.16015625  4.168499678686681e-14  \\
            6.1640625  5.092760346687124e-14  \\
            6.16796875  5.763057497804563e-14  \\
            6.171875  6.180778910819778e-14  \\
            6.17578125  6.35563903719824e-14  \\
            6.1796875  6.311230116213234e-14  \\
            6.18359375  6.094736626411328e-14  \\
            6.1875  5.717260798038775e-14  \\
            6.19140625  5.2065582067112025e-14  \\
            6.1953125  4.55152662218236e-14  \\
            6.19921875  3.732737141521307e-14  \\
            6.203125  2.7168830739892893e-14  \\
            6.20703125  1.4970255256823986e-14  \\
            6.2109375  6.900116025829083e-16  \\
            6.21484375  1.5602511283791263e-14  \\
            6.21875  3.333832410217814e-14  \\
            6.22265625  5.1781904098763554e-14  \\
            6.2265625  6.983690603673016e-14  \\
            6.23046875  8.668454043541691e-14  \\
            6.234375  1.0095090630185017e-13  \\
            6.23828125  1.1170619185290637e-13  \\
            6.2421875  1.178540518517682e-13  \\
            6.24609375  1.1899203045200897e-13  \\
            6.25  1.1444011605104583e-13  \\
            6.25390625  1.0447586440503504e-13  \\
            6.2578125  8.940458684574854e-14  \\
            6.26171875  6.99756839148083e-14  \\
            6.265625  4.6994067305067567e-14  \\
            6.26953125  2.1736493494845252e-14  \\
            6.2734375  4.686814491233472e-15  \\
            6.27734375  3.0915833448002793e-14  \\
            6.28125  5.5881973714261e-14  \\
            6.28515625  7.836398996292043e-14  \\
            6.2890625  9.741819262304968e-14  \\
            6.29296875  1.1229518115302677e-13  \\
            6.296875  1.223149439502688e-13  \\
            6.30078125  1.2700563622931009e-13  \\
            6.3046875  1.2617296896084122e-13  \\
            6.30859375  1.1985857550828564e-13  \\
            6.3125  1.083816449912231e-13  \\
            6.31640625  9.232504449758177e-14  \\
            6.3203125  7.221612996405862e-14  \\
            6.32421875  4.9484313534858537e-14  \\
            6.328125  2.4892873539411322e-14  \\
            6.33203125  7.938893903907229e-17  \\
            6.3359375  2.3707139363554905e-14  \\
            6.33984375  4.535648834374546e-14  \\
            6.34375  6.359190152321365e-14  \\
            6.34765625  7.76501005725297e-14  \\
            6.3515625  8.685107388911068e-14  \\
            6.35546875  9.10976769583019e-14  \\
            6.359375  9.043154314352681e-14  \\
            6.36328125  8.536615059367453e-14  \\
            6.3671875  7.666477763817487e-14  \\
            6.37109375  6.531274721138264e-14  \\
            6.375  5.229538224765269e-14  \\
            6.37890625  3.868127240818671e-14  \\
            6.3828125  2.534471832487701e-14  \\
            6.38671875  1.2868587085651816e-14  \\
            6.390625  1.752479051592436e-15  \\
            6.39453125  7.726050021144838e-15  \\
            6.3984375  1.5594755708175636e-14  \\
            6.40234375  2.1812004646076513e-14  \\
            6.40625  2.6613719227580315e-14  \\
            6.41015625  3.0083166179533926e-14  \\
            6.4140625  3.224810107755298e-14  \\
            6.41796875  3.3219546224099993e-14  \\
            6.421875  3.3136279497253106e-14  \\
            6.42578125  3.195666753358888e-14  \\
            6.4296875  2.9583565818452606e-14  \\
            6.43359375  2.6308407895808397e-14  \\
            6.4375  2.2006293675385915e-14  \\
            6.44140625  1.6871512186494566e-14  \\
            6.4453125  1.087630785351872e-14  \\
            6.44921875  4.298236432614667e-15  \\
            6.453125  2.973724378680108e-15  \\
            6.45703125  1.073140776324839e-14  \\
            6.4609375  1.896093593328236e-14  \\
            6.46484375  2.7481897647280437e-14  \\
            6.46875  3.611388166374103e-14  \\
            6.47265625  4.455157665089222e-14  \\
            6.4765625  5.2434160125730834e-14  \\
            6.48046875  5.935917624183024e-14  \\
            6.484375  6.477151348687788e-14  \\
            6.48828125  6.814381592417679e-14  \\
            6.4921875  6.912913885853162e-14  \\
            6.49609375  6.753319326063296e-14  \\
            6.5  6.34531236451355e-14  \\
            6.50390625  5.724975249504244e-14  \\
            6.5078125  4.9575335837321056e-14  \\
            6.51171875  4.124866315263238e-14  \\
            6.515625  3.306076834602185e-14  \\
            6.51953125  2.574717417130363e-14  \\
            6.5234375  1.973809205051997e-14  \\
            6.52734375  1.5324955527634973e-14  \\
            6.53125  1.2799198146612744e-14  \\
            6.53515625  1.2063675392798578e-14  \\
            6.5390625  1.3146142841808105e-14  \\
            6.54296875  1.5921700403370995e-14  \\
            6.546875  1.9849114352982486e-14  \\
            6.55078125  2.4650828934486288e-14  \\
            6.5546875  2.953581024283698e-14  \\
            6.55859375  3.396282455352979e-14  \\
            6.5625  3.732124920302089e-14  \\
            6.56640625  3.918087276926803e-14  \\
            6.5703125  3.9361284010769616e-14  \\
            6.57421875  3.797350522998817e-14  \\
            6.578125  3.5281214395272165e-14  \\
            6.58203125  3.181176744331855e-14  \\
            6.5859375  2.8425587218211824e-14  \\
            6.58984375  2.559451850541767e-14  \\
            6.59375  2.399857290751901e-14  \\
            6.59765625  2.3707139363554905e-14  \\
            6.6015625  2.4956140266258206e-14  \\
            6.60546875  2.7565164374127324e-14  \\
            6.609375  3.1104000265120014e-14  \\
            6.61328125  3.5184069880617464e-14  \\
            6.6171875  3.927801728392273e-14  \\
            6.62109375  4.2969508840801374e-14  \\
            6.625  4.585608870482678e-14  \\
            6.62890625  4.735488978807074e-14  \\
            6.6328125  4.724386748560823e-14  \\
            6.63671875  4.548138843401579e-14  \\
            6.640625  4.158173006001993e-14  \\
            6.64453125  3.5156314305001835e-14  \\
            6.6484375  2.574717417130363e-14  \\
            6.65234375  1.2604909117303341e-14  \\
            6.65625  4.881103520542874e-15  \\
            6.66015625  2.7307608617971038e-14  \\
            6.6640625  5.5424006716603124e-14  \\
            6.66796875  8.923029781643915e-14  \\
            6.671875  1.2831014828324464e-13  \\
            6.67578125  1.719419131510133e-13  \\
            6.6796875  2.1871005806334802e-13  \\
            6.68359375  2.667549594540017e-13  \\
            6.6875  3.138978046371474e-13  \\
            6.69140625  3.578487586244958e-13  \\
            6.6953125  3.9642900873021997e-13  \\
            6.69921875  4.278483203271119e-13  \\
            6.703125  4.5042748109042603e-13  \\
            6.70703125  4.632366792370388e-13  \\
            6.7109375  4.65915092283947e-13  \\
            6.71484375  4.583239423530725e-13  \\
            6.71875  4.411709966226138e-13  \\
            6.72265625  4.1510851111953823e-13  \\
            6.7265625  3.8135773117093347e-13  \\
            6.73046875  3.4112602431607936e-13  \\
            6.734375  2.9559300251864013e-13  \\
            6.73828125  2.458272554398175e-13  \\
            6.7421875  1.9285573937738968e-13  \\
            6.74609375  1.3763602169009596e-13  \\
            6.75  8.080648061709577e-14  \\
            6.75390625  2.3088761124395443e-14  \\
            6.7578125  3.4753858458575216e-14  \\
            6.76171875  9.212463325608017e-14  \\
            6.765625  1.4821865157526622e-13  \\
            6.76953125  2.0231426845012697e-13  \\
            6.7734375  2.5368983891465607e-13  \\
            6.77734375  3.018180070321566e-13  \\
            6.78125  3.462408058049707e-13  \\
            6.78515625  3.8663904611351856e-13  \\
            6.7890625  4.229710945943768e-13  \\
            6.79296875  4.549316399157735e-13  \\
            6.796875  4.823957819874383e-13  \\
            6.80078125  5.054884208996416e-13  \\
            6.8046875  5.239042453206114e-13  \\
            6.80859375  5.376987664015789e-13  \\
            6.8125  5.467887174156974e-13  \\
            6.81640625  5.511879761507746e-13  \\
            6.8203125  5.512573650898136e-13  \\
            6.82421875  5.471217843230849e-13  \\
            6.828125  5.391836896970151e-13  \\
            6.83203125  5.279565593604932e-13  \\
            6.8359375  5.137734602209068e-13  \\
            6.83984375  4.966343922782559e-13  \\
            6.84375  4.768724224399282e-13  \\
            6.84765625  4.545569396449625e-13  \\
            6.8515625  4.295769215908965e-13  \\
            6.85546875  4.0190461270211446e-13  \\
            6.859375  3.718036909469649e-13  \\
            6.86328125  3.395239565059885e-13  \\
            6.8671875  3.054817430134196e-13  \\
            6.87109375  2.703293064962256e-13  \\
            6.875  2.3485768085945185e-13  \\
            6.87890625  1.99844022220336e-13  \\
            6.8828125  1.6621814236200157e-13  \\
            6.88671875  1.3445188606991428e-13  \\
            6.890625  1.0530853167350391e-13  \\
            6.89453125  7.916277944358147e-14  \\
            6.8984375  5.602850716795478e-14  \\
            6.90234375  3.6280415117434806e-14  \\
            6.90625  1.97658476261356e-14  \\
            6.91015625  6.568071420904053e-15  \\
            6.9140625  3.6459804056473874e-15  \\
            6.91796875  1.100120794378905e-14  \\
            6.921875  1.601108934241007e-14  \\
            6.92578125  1.878664690397296e-14  \\
            6.9296875  1.9702580899288715e-14  \\
            6.93359375  1.921685832601521e-14  \\
            6.9375  1.753764600126966e-14  \\
            6.94140625  1.5025766408055244e-14  \\
            6.9453125  1.2042042029375134e-14  \\
            6.94921875  8.628106228652777e-15  \\
            6.953125  5.24192600354605e-15  \\
            6.95703125  1.619823385706477e-15  \\
            6.9609375  1.821867990631508e-15  \\
            6.96484375  5.235803791353865e-15  \\
            6.96875  8.469328350574633e-15  \\
            6.97265625  1.1688975121987587e-14  \\
            6.9765625  1.463106613724425e-14  \\
            6.98046875  1.7476012637846214e-14  \\
            6.984375  2.0098914533523146e-14  \\
            6.98828125  2.279120536823915e-14  \\
            6.9921875  2.5053284780912908e-14  \\
            6.99609375  2.739863092043355e-14  \\
            7.0  2.956356581845261e-14  \\
            7.00390625  3.156196726277789e-14  \\
            7.0078125  3.342159082902503e-14  \\
            7.01171875  3.517019209280965e-14  \\
            7.015625  3.666899317605361e-14  \\
            7.01953125  3.816779425929757e-14  \\
            7.0234375  3.9513939676655575e-14  \\
            7.02734375  4.058252933785729e-14  \\
            7.03125  4.158173006001993e-14  \\
            7.03515625  4.220623051137158e-14  \\
            7.0390625  4.273358644806853e-14  \\
            7.04296875  4.3163797870110777e-14  \\
            7.046875  4.328869796038111e-14  \\
            7.05078125  4.317767565791859e-14  \\
            7.0546875  4.298338662860919e-14  \\
            7.05859375  4.238664175287317e-14  \\
            7.0625  4.1637241211251187e-14  \\
            7.06640625  4.058252933785729e-14  \\
            7.0703125  3.919475055707584e-14  \\
            7.07421875  3.747390486890685e-14  \\
            7.078125  3.532284775869561e-14  \\
            7.08203125  3.286647931671245e-14  \\
            7.0859375  2.9827243786801084e-14  \\
            7.08984375  2.6635352591003756e-14  \\
            7.09375  2.304100554877981e-14  \\
            7.09765625  1.926624726505428e-14  \\
            7.1015625  1.531107773982716e-14  \\
            7.10546875  1.1439174941446927e-14  \\
            7.109375  7.67829444552921e-15  \\
            7.11328125  4.444769886308441e-15  \\
            7.1171875  1.6414567491299204e-15  \\
            7.12109375  6.622560269672794e-16  \\
            7.125  2.133301534595612e-15  \\
            7.12890625  2.8827020762175927e-15  \\
            7.1328125  2.9937243786801084e-15  \\
            7.13671875  2.410857290751901e-15  \\
            7.140625  1.134100812432971e-15  \\
            7.14453125  2.814335439641036e-16  \\
            7.1484375  2.2243238370581274e-15  \\
            7.15234375  4.2227252813834095e-15  \\
            7.15625  6.387660179402465e-15  \\
            7.16015625  8.538717289613706e-15  \\
            7.1640625  1.0634263248593689e-14  \\
            7.16796875  1.2702053631958043e-14  \\
            7.171875  1.463106613724425e-14  \\
            7.17578125  1.6601712005953903e-14  \\
            7.1796875  1.8502968935624484e-14  \\
            7.18359375  2.0154425684754404e-14  \\
            7.1875  2.1833638009499954e-14  \\
            7.19140625  2.319366121466577e-14  \\
            7.1953125  2.434551760271437e-14  \\
            7.19921875  2.509491814433635e-14  \\
            7.203125  2.537247390049264e-14  \\
            7.20703125  2.5039406993105093e-14  \\
            7.2109375  2.4178984149020597e-14  \\
            7.21484375  2.2430382885235975e-14  \\
            7.21875  2.0154425684754404e-14  \\
            7.22265625  1.7018045640188337e-14  \\
            7.2265625  1.3243287356462806e-14  \\
            7.23046875  8.830150833577809e-15  \\
            7.234375  4.056191827689636e-15  \\
            7.23828125  1.0508340855860842e-15  \\
            7.2421875  6.255004513516505e-15  \\
            7.24609375  1.137590821460004e-14  \\
            7.25  1.6094356069256957e-14  \\
            7.25390625  2.0285447987216923e-14  \\
            7.2578125  2.3810406090401795e-14  \\
            7.26171875  2.6585963651964686e-14  \\
            7.265625  2.8320687127941493e-14  \\
            7.26953125  2.9208865547641615e-14  \\
            7.2734375  2.925049891106506e-14  \\
            7.27734375  2.847334279382745e-14  \\
            7.28125  2.715495295208508e-14  \\
            7.28515625  2.5142673719951983e-14  \\
            7.2890625  2.2866716519470412e-14  \\
            7.29296875  2.0354836926255995e-14  \\
            7.296875  1.7870712908657207e-14  \\
            7.30078125  1.5331077739827162e-14  \\
            7.3046875  1.3138387266192476e-14  \\
            7.30859375  1.0904063429134348e-14  \\
            7.3125  9.280362255620057e-15  \\
            7.31640625  7.79543896018391e-15  \\
            7.3203125  6.629704784327496e-15  \\
            7.32421875  5.810915303666443e-15  \\
            7.328125  5.214170427930421e-15  \\
            7.33203125  4.7423256424647295e-15  \\
            7.3359375  4.492525461924069e-15  \\
            7.33984375  4.2843586448068524e-15  \\
            7.34375  3.96516952522712e-15  \\
            7.34765625  3.6459804056473874e-15  \\
            7.3515625  3.160257832373882e-15  \\
            7.35546875  2.521879593214417e-15  \\
            7.359375  1.9667680809018386e-15  \\
            7.36328125  1.2451231148954866e-15  \\
            7.3671875  5.096003610813204e-16  \\
            7.37109375  1.1490009027033012e-16  \\
            7.375  6.977671781985373e-16  \\
            7.37890625  9.753229343548265e-16  \\
            7.3828125  1.0585896612017132e-15  \\
            7.38671875  1.1002230246251566e-15  \\
            7.390625  8.643006318923108e-16  \\
            7.39453125  4.340892098500626e-16  \\
            7.3984375  2.736779683484747e-16  \\
            7.40234375  7.455227538141662e-16  \\
            7.40625  1.3561454173580023e-15  \\
            7.41015625  1.827990202823694e-15  \\
            7.4140625  1.855745778439323e-15  \\
            7.41796875  1.5226788710517758e-15  \\
            7.421875  6.761338147750939e-16  \\
            7.42578125  7.255227538141662e-16  \\
            7.4296875  2.723924198139448e-15  \\
            7.43359375  5.541115123125783e-15  \\
            7.4375  8.816273045769995e-15  \\
            7.44140625  1.2743686995381486e-14  \\
            7.4453125  1.7045801215803966e-14  \\
            7.44921875  2.1680982343613995e-14  \\
            7.453125  2.6288407895808394e-14  \\
            7.45703125  3.077093335773247e-14  \\
            7.4609375  3.48371251854221e-14  \\
            7.46484375  3.830657213737572e-14  \\
            7.46875  4.083232951839795e-14  \\
            7.47265625  4.235888617725754e-14  \\
            7.4765625  4.2789097599299786e-14  \\
            7.48046875  4.1970308118638733e-14  \\
            7.484375  4.002741782554471e-14  \\
            7.48828125  3.689103778097864e-14  \\
            7.4921875  3.271382365082649e-14  \\
            7.49609375  2.7759453403436727e-14  \\
            7.5  2.2125071553464057e-14  \\
            7.50390625  1.5991089342410067e-14  \\
            7.5078125  9.746084828893563e-15  \\
            7.51171875  3.5843470422239445e-15  \\
            7.515625  2.466368441983159e-15  \\
            7.51953125  8.04523914072457e-15  \\
            7.5234375  1.3041242751537775e-14  \\
            7.52734375  1.7426623698807145e-14  \\
            7.53125  2.109035968007016e-14  \\
            7.53515625  2.3976939544095568e-14  \\
            7.5390625  2.612799665430681e-14  \\
            7.54296875  2.7640675525358585e-14  \\
            7.546875  2.8528853945058707e-14  \\
            7.55078125  2.90006987305244e-14  \\
            7.5546875  2.90006987305244e-14  \\
            7.55859375  2.882028748902281e-14  \\
            7.5625  2.8528853945058707e-14  \\
            7.56640625  2.825129818890242e-14  \\
            7.5703125  2.8084764735208647e-14  \\
            7.57421875  2.802925358397739e-14  \\
            7.578125  2.7932109069322688e-14  \\
            7.58203125  2.8195787037671163e-14  \\
            7.5859375  2.8362320491364936e-14  \\
            7.58984375  2.869538739875248e-14  \\
            7.59375  2.90006987305244e-14  \\
            7.59765625  2.927825448668069e-14  \\
            7.6015625  2.940315457695102e-14  \\
            7.60546875  2.9555810242836977e-14  \\
            7.609375  2.941703236475883e-14  \\
            7.61328125  2.922274333544943e-14  \\
            7.6171875  2.863987624752122e-14  \\
            7.62109375  2.805700915959302e-14  \\
            7.625  2.7335364193586667e-14  \\
            7.62890625  2.647494134950217e-14  \\
            7.6328125  2.54479850517239e-14  \\
            7.63671875  2.4337762027098744e-14  \\
            7.640625  2.3283050153704845e-14  \\
            7.64453125  2.204792703880936e-14  \\
            7.6484375  2.0937704014184202e-14  \\
            7.65234375  1.9799725413943417e-14  \\
            7.65625  1.871725796493389e-14  \\
            7.66015625  1.7648668303732176e-14  \\
            7.6640625  1.653844527910702e-14  \\
            7.66796875  1.548373340571312e-14  \\
            7.671875  1.4248610290817634e-14  \\
            7.67578125  1.2694298056342413e-14  \\
            7.6796875  1.1015085731596864e-14  \\
            7.68359375  8.82239525796218e-15  \\
            7.6875  6.1994933622852475e-15  \\
            7.69140625  3.049235529911366e-15  \\
            7.6953125  6.56133814775094e-16  \\
            7.69921875  4.791714581503802e-15  \\
            7.703125  9.413017921506016e-15  \\
            7.70703125  1.4020443473700416e-14  \\
            7.7109375  1.898869150889799e-14  \\
            7.71484375  2.399857290751901e-14  \\
            7.71875  2.9244376698872877e-14  \\
            7.72265625  3.4809369609806474e-14  \\
            7.7265625  4.099886297209172e-14  \\
            7.73046875  4.7826734573536434e-14  \\
            7.734375  5.526522883852498e-14  \\
            7.73828125  6.34531236451355e-14  \\
            7.7421875  7.177979632982418e-14  \\
            7.74609375  8.013422459012848e-14  \\
            7.75  8.780864124784988e-14  \\
            7.75390625  9.420630142725234e-14  \\
            7.7578125  9.875821582821548e-14  \\
            7.76171875  1.007843728481564e-13  \\
            7.765625  1.0000721673091879e-13  \\
            7.76953125  9.610755835692292e-14  \\
            7.7734375  8.922417560424695e-14  \\
            7.77734375  7.960686865343153e-14  \\
            7.78125  6.783850459240487e-14  \\
            7.78515625  5.482113962867492e-14  \\
            7.7890625  4.112376306236205e-14  \\
            7.79296875  2.7690064464397654e-14  \\
            7.796875  1.5463733405713118e-14  \\
            7.80078125  4.750081218080359e-15  \\
            7.8046875  4.298236432614667e-15  \\
            7.80859375  1.1181619185290637e-14  \\
            7.8125  1.628864509856636e-14  \\
            7.81640625  1.9702580899288715e-14  \\
            7.8203125  2.1784249070460884e-14  \\
            7.82421875  2.2991616609740742e-14  \\
            7.828125  2.3505094758629877e-14  \\
            7.83203125  2.3713261575747093e-14  \\
            7.8359375  2.367162821232365e-14  \\
            7.83984375  2.342182803178299e-14  \\
            7.84375  2.3130394487818886e-14  \\
            7.84765625  2.214507155346406e-14  \\
            7.8515625  2.089607065076076e-14  \\
            7.85546875  1.9258491689438653e-14  \\
            7.859375  1.706580121580397e-14  \\
            7.86328125  1.4664943925052068e-14  \\
            7.8671875  1.1903264151296989e-14  \\
            7.87109375  9.252606680004428e-15  \\
            7.875  6.823993813636898e-15  \\
            7.87890625  4.881103520542874e-15  \\
            7.8828125  3.5210803153770577e-15  \\
            7.88671875  2.5635129566378602e-15  \\
            7.890625  2.5496351688300457e-15  \\
            7.89453125  2.799435349370706e-15  \\
            7.8984375  3.604347042223944e-15  \\
            7.90234375  4.520281037539698e-15  \\
            7.90625  5.602748486549226e-15  \\
            7.91015625  6.6852159355587535e-15  \\
            7.9140625  7.615027718682322e-15  \\
            7.91796875  8.253405957841787e-15  \\
            7.921875  8.739128531115293e-15  \\
            7.92578125  8.850150833577809e-15  \\
            7.9296875  8.54483950180589e-15  \\
            7.93359375  7.948094626069869e-15  \\
            7.9375  7.073793994177558e-15  \\
            7.94140625  5.5333595475101536e-15  \\
            7.9453125  4.09006961549745e-15  \\
            7.94921875  2.2165682614424988e-15  \\
            7.953125  6.206226635438361e-16  \\
            7.95703125  8.920562075079397e-16  \\
            7.9609375  1.821867990631508e-15  \\
            7.96484375  2.2937127760971997e-15  \\
            7.96875  1.6414567491299204e-15  \\
            7.97265625  3.2306690738754695e-16  \\
            7.9765625  2.1471793224034265e-15  \\
            7.98046875  5.352948306008566e-15  \\
            7.984375  9.377506770274758e-15  \\
            7.98828125  1.3984932322469158e-14  \\
            7.9921875  1.921685832601521e-14  \\
            7.99609375  2.469858451010192e-14  \\
            8.0  3.0332966360074586e-14  \\
        }
        ;
    \addlegendentry {\scriptsize{$n_M=32$}}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={04ad04e6-fc86-4df5-a1d5-fa2ccd15a257}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  1.0e-17  \\
            0.00390625  8.108505867571457e-15  \\
            0.0078125  1.6899267762110195e-14  \\
            0.01171875  5.547951786783438e-14  \\
            0.015625  9.880597140383112e-14  \\
            0.01953125  1.4442225992811723e-13  \\
            0.0234375  1.914263272331848e-13  \\
            0.02734375  2.3947122862383847e-13  \\
            0.03125  2.8877900870500323e-13  \\
            0.03515625  3.3929415632544786e-13  \\
            0.0390625  3.9101667148517234e-13  \\
            0.04296875  4.430306201888609e-13  \\
            0.046875  4.941425126850416e-13  \\
            0.05078125  5.428257923148547e-13  \\
            0.0546875  5.871930799364375e-13  \\
            0.05859375  6.252598518932726e-13  \\
            0.0625  6.547085176214548e-13  \\
            0.06640625  6.733463866473496e-13  \\
            0.0703125  6.789946462851301e-13  \\
            0.07421875  6.700434731490898e-13  \\
            0.078125  6.460487780293786e-13  \\
            0.08203125  6.075934280139247e-13  \\
            0.0859375  5.562039797615878e-13  \\
            0.08984375  4.946559908339307e-13  \\
            0.09375  4.2657156384879297e-13  \\
            0.09765625  3.5587811275578613e-13  \\
            0.1015625  2.867250961094467e-13  \\
            0.10546875  2.2265134980076732e-13  \\
            0.109375  1.6690427617677665e-13  \\
            0.11328125  1.218430991648031e-13  \\
            0.1171875  8.871681966755001e-14  \\
            0.12109375  6.810830477294554e-14  \\
            0.125  5.953183190771621e-14  \\
            0.12890625  6.197432256189155e-14  \\
            0.1328125  7.390922007661199e-14  \\
            0.13671875  9.356016761247726e-14  \\
            0.140625  1.189565193007777e-13  \\
            0.14453125  1.4807211812157243e-13  \\
            0.1484375  1.79144485023269e-13  \\
            0.15234375  2.1052216325673749e-13  \\
            0.15625  2.4090064076804336e-13  \\
            0.16015625  2.6922520568379266e-13  \\
            0.1640625  2.9494074649167285e-13  \\
            0.16796875  3.173533738012932e-13  \\
            0.171875  3.360745095540349e-13  \\
            0.17578125  3.507433312668948e-13  \\
            0.1796875  3.610406498202931e-13  \\
            0.18359375  3.667860539727283e-13  \\
            0.1875  3.680628104510472e-13  \\
            0.19140625  3.6509296386017493e-13  \\
            0.1953125  3.5847325907584744e-13  \\
            0.19921875  3.490224855787258e-13  \\
            0.203125  3.376149440007023e-13  \\
            0.20703125  3.2519432391270837e-13  \\
            0.2109375  3.1289860391498476e-13  \\
            0.21484375  3.017131069418863e-13  \\
            0.21875  2.9260927813996e-13  \\
            0.22265625  2.8621161796055756e-13  \\
            0.2265625  2.828809488866821e-13  \\
            0.23046875  2.829919711891446e-13  \\
            0.234375  2.862671291117888e-13  \\
            0.23828125  2.924982558374975e-13  \\
            0.2421875  3.011441176417659e-13  \\
            0.24609375  3.11607969648858e-13  \\
            0.25  3.2308490016592057e-13  \\
            0.25390625  3.350336754684488e-13  \\
            0.2578125  3.4695469519536144e-13  \\
            0.26171875  3.583483589855771e-13  \\
            0.265625  3.689926222341708e-13  \\
            0.26953125  3.7866544033621747e-13  \\
            0.2734375  3.873529355039093e-13  \\
            0.27734375  3.950134743738229e-13  \\
            0.28125  4.0179971261184417e-13  \\
            0.28515625  4.0772552800578094e-13  \\
            0.2890625  4.131517430386364e-13  \\
            0.29296875  4.1799509098356364e-13  \\
            0.296875  4.2268578326260493e-13  \\
            0.30078125  4.272515754513759e-13  \\
            0.3046875  4.316647119742609e-13  \\
            0.30859375  4.3575865937756614e-13  \\
            0.3125  4.39061572875826e-13  \\
            0.31640625  4.411154854713825e-13  \\
            0.3203125  4.4125426334946067e-13  \\
            0.32421875  4.3863136145378374e-13  \\
            0.328125  4.325390126061532e-13  \\
            0.33203125  4.2224169405275486e-13  \\
            0.3359375  4.072259276446996e-13  \\
            0.33984375  3.8729742435267806e-13  \\
            0.34375  3.6242842860107456e-13  \\
            0.34765625  3.328964961460454e-13  \\
            0.3515625  2.993955163779813e-13  \\
            0.35546875  2.6306346789712304e-13  \\
            0.359375  2.2534364063548333e-13  \\
            0.36328125  1.8812341373492495e-13  \\
            0.3671875  1.535122109422357e-13  \\
            0.37109375  1.2342516697489396e-13  \\
            0.375  9.966639424791562e-14  \\
            0.37890625  8.362367154208211e-14  \\
            0.3828125  7.569945470382005e-14  \\
            0.38671875  7.587986594532164e-14  \\
            0.390625  8.345713808838833e-14  \\
            0.39453125  9.71545146547012e-14  \\
            0.3984375  1.1575075031717256e-13  \\
            0.40234375  1.3770541062913503e-13  \\
            0.40625  1.6186663920254e-13  \\
            0.41015625  1.872074797396092e-13  \\
            0.4140625  2.131311873646066e-13  \\
            0.41796875  2.3897162826275715e-13  \\
            0.421875  2.64340224375442e-13  \\
            0.42578125  2.8900105330992826e-13  \\
            0.4296875  3.126488037344441e-13  \\
            0.43359375  3.3506143104406445e-13  \\
            0.4375  3.562389352387893e-13  \\
            0.44140625  3.765005054381984e-13  \\
            0.4453125  3.9599879730817773e-13  \\
            0.44921875  4.151640222707695e-13  \\
            0.453125  4.3420434714309093e-13  \\
            0.45703125  4.5305038298610296e-13  \\
            0.4609375  4.711747738631086e-13  \\
            0.46484375  4.876199524153688e-13  \\
            0.46875  5.011230399523722e-13  \\
            0.47265625  5.100464575127969e-13  \\
            0.4765625  5.12808137286552e-13  \\
            0.48046875  5.080758116440873e-13  \\
            0.484375  4.949890577413182e-13  \\
            0.48828125  4.731454197318183e-13  \\
            0.4921875  4.4286408673516715e-13  \\
            0.49609375  4.0467241468806176e-13  \\
            0.5  3.593753152833554e-13  \\
            0.50390625  3.0808301154567314e-13  \\
            0.5078125  2.5154490401663705e-13  \\
            0.51171875  1.9087121572087222e-13  \\
            0.515625  1.2735258092450545e-13  \\
            0.51953125  6.25988230132432e-14  \\
            0.5234375  1.4055343563970746e-15  \\
            0.52734375  6.21069782277775e-14  \\
            0.53125  1.1639688413194767e-13  \\
            0.53515625  1.6079192732914612e-13  \\
            0.5390625  1.9167000520153328e-13  \\
            0.54296875  2.0547840407030867e-13  \\
            0.546875  1.991640106177531e-13  \\
            0.55078125  1.7071454561173346e-13  \\
            0.5546875  1.195055086008981e-13  \\
            0.55859375  4.659161145864095e-14  \\
            0.5625  4.5209954890051684e-14  \\
            0.56640625  1.5172197631502763e-13  \\
            0.5703125  2.6736558211754553e-13  \\
            0.57421875  3.859096455718966e-13  \\
            0.578125  5.008177286206003e-13  \\
            0.58203125  6.059558490526026e-13  \\
            0.5859375  6.959394251984716e-13  \\
            0.58984375  7.668965542598269e-13  \\
            0.59375  8.163153566434542e-13  \\
            0.59765625  8.433354095052689e-13  \\
            0.6015625  8.485950910844306e-13  \\
            0.60546875  8.338013692813004e-13  \\
            0.609375  8.016326571427865e-13  \\
            0.61328125  7.557943240135753e-13  \\
            0.6171875  7.004635840238191e-13  \\
            0.62109375  6.403727628159825e-13  \\
            0.625  5.803652083349928e-13  \\
            0.62890625  5.247430348012724e-13  \\
            0.6328125  4.770728336814298e-13  \\
            0.63671875  4.3929749526855883e-13  \\
            0.640625  4.120831533774347e-13  \\
            0.64453125  3.9456938516397284e-13  \\
            0.6484375  3.8499371157658086e-13  \\
            0.65234375  3.8066384178054275e-13  \\
            0.65625  3.789707516679894e-13  \\
            0.66015625  3.770694947383188e-13  \\
            0.6640625  3.7248982476174004e-13  \\
            0.66796875  3.6281700665969336e-13  \\
            0.671875  3.4599712783662224e-13  \\
            0.67578125  3.203232203921655e-13  \\
            0.6796875  2.844075055455417e-13  \\
            0.68359375  2.3713976027212564e-13  \\
            0.6875  1.778954841205657e-13  \\
            0.69140625  1.0699386621044165e-13  \\
            0.6953125  2.5114918144336354e-14  \\
            0.69921875  6.578459199684833e-14  \\
            0.703125  1.629846178027808e-13  \\
            0.70703125  2.629324455946605e-13  \\
            0.7109375  3.611594276983712e-13  \\
            0.71484375  4.530858941373342e-13  \\
            0.71875  5.340905415715472e-13  \\
            0.72265625  5.997463556903174e-13  \\
            0.7265625  6.465838895416912e-13  \\
            0.73046875  6.721328968958776e-13  \\
            0.734375  6.750055989720952e-13  \\
            0.73828125  6.548411732873408e-13  \\
            0.7421875  6.122918758685816e-13  \\
            0.74609375  5.486622187697523e-13  \\
            0.75  4.659228478595626e-13  \\
            0.75390625  3.6646074264095634e-13  \\
            0.7578125  2.5307921625111223e-13  \\
            0.76171875  1.2935873794444637e-13  \\
            0.765625  1.0230785099704553e-15  \\
            0.76953125  1.335559520745985e-13  \\
            0.7734375  2.635075571069731e-13  \\
            0.77734375  3.85881889996281e-13  \\
            0.78125  4.957662138585559e-13  \\
            0.78515625  5.887473921709127e-13  \\
            0.7890625  6.613976113448214e-13  \\
            0.79296875  7.113992808163769e-13  \\
            0.796875  7.385164781928463e-13  \\
            0.80078125  7.440537155281643e-13  \\
            0.8046875  7.312167618059359e-13  \\
            0.80859375  7.042938534587759e-13  \\
            0.8125  6.684058941877677e-13  \\
            0.81640625  6.284656208768777e-13  \\
            0.8203125  5.887196365952971e-13  \\
            0.82421875  5.518741099655497e-13  \\
            0.828125  5.196221311001889e-13  \\
            0.83203125  4.925465670871429e-13  \\
            0.8359375  4.702727176556007e-13  \\
            0.83984375  4.5235649359571224e-13  \\
            0.84375  4.382011500317415e-13  \\
            0.84765625  4.2701565305864304e-13  \\
            0.8515625  4.1827264673971993e-13  \\
            0.85546875  4.1166681974320025e-13  \\
            0.859375  4.070038830397746e-13  \\
            0.86328125  4.039507697220554e-13  \\
            0.8671875  4.026185020925052e-13  \\
            0.87109375  4.0303483572673966e-13  \\
            0.875  4.051858928369509e-13  \\
            0.87890625  4.0927984024025616e-13  \\
            0.8828125  4.1539994466350234e-13  \\
            0.88671875  4.234351838042269e-13  \\
            0.890625  4.332329019965439e-13  \\
            0.89453125  4.445294212721049e-13  \\
            0.8984375  4.567696301185972e-13  \\
            0.90234375  4.693151502968615e-13  \\
            0.90625  4.814304590530835e-13  \\
            0.91015625  4.923522780578335e-13  \\
            0.9140625  5.011230399523722e-13  \\
            0.91796875  5.07048855346309e-13  \\
            0.921875  5.095468571517156e-13  \\
            0.92578125  5.081035672197029e-13  \\
            0.9296875  5.024830631575381e-13  \\
            0.93359375  4.926575893896054e-13  \\
            0.9375  4.788353127330222e-13  \\
            0.94140625  4.613770556707916e-13  \\
            0.9453125  4.409767075933044e-13  \\
            0.94921875  4.1836979125437463e-13  \\
            0.953125  3.9448611843712595e-13  \\
            0.95703125  3.7029713428810535e-13  \\
            0.9609375  3.467465283782442e-13  \\
            0.96484375  3.247641124906661e-13  \\
            0.96875  3.050437760157618e-13  \\
            0.97265625  2.880989971024203e-13  \\
            0.9765625  2.7411018699214335e-13  \\
            0.98046875  2.6295244559466053e-13  \\
            0.984375  2.542927060025843e-13  \\
            0.98828125  2.4743707882552397e-13  \\
            0.9921875  2.418026969755513e-13  \\
            0.99609375  2.367234266378912e-13  \\
            1.0  2.3185232311734833e-13  \\
            1.00390625  2.2689795286995855e-13  \\
            1.0078125  2.2204072713722349e-13  \\
            1.01171875  2.1739166822160564e-13  \\
            1.015625  2.1318669851583786e-13  \\
            1.01953125  2.0993929616880928e-13  \\
            1.0234375  2.078576279976371e-13  \\
            1.02734375  2.071637386072464e-13  \\
            1.03125  2.0827396163187154e-13  \\
            1.03515625  2.1066094113481563e-13  \\
            1.0390625  2.1422753260142395e-13  \\
            1.04296875  2.183214800047292e-13  \\
            1.046875  2.224293051958423e-13  \\
            1.05078125  2.2562119639163962e-13  \\
            1.0546875  2.2735591986761642e-13  \\
            1.05859375  2.267591749918804e-13  \\
            1.0625  2.2312319458623301e-13  \\
            1.06640625  2.1576796704809135e-13  \\
            1.0703125  2.0413838086514284e-13  \\
            1.07421875  1.8783198019096085e-13  \\
            1.078125  1.6639079802788751e-13  \\
            1.08203125  1.3971768986126813e-13  \\
            1.0859375  1.0788204463014178e-13  \\
            1.08984375  7.102264021258658e-14  \\
            1.09375  2.9555810242836977e-14  \\
            1.09765625  1.5991089342410067e-14  \\
            1.1015625  6.495192472837947e-14  \\
            1.10546875  1.1666056210029615e-13  \\
            1.109375  1.7035372312873028e-13  \\
            1.11328125  2.2517098496959738e-13  \\
            1.1171875  2.8034906929346764e-13  \\
            1.12109375  3.3495816431721753e-13  \\
            1.125  3.880268248943e-13  \\
            1.12890625  4.383199279098196e-13  \\
            1.1328125  4.847688837025746e-13  \\
            1.13671875  5.259997912795913e-13  \\
            1.140625  5.6080528310159e-13  \\
            1.14453125  5.877559470243657e-13  \\
            1.1484375  6.058803379013714e-13  \\
            1.15234375  6.142486439494835e-13  \\
            1.15625  6.125971872003535e-13  \\
            1.16015625  6.010508677442519e-13  \\
            1.1640625  5.80178674881299e-13  \\
            1.16796875  5.513128762410449e-13  \\
            1.171875  5.160077840579649e-13  \\
            1.17578125  4.764560888056937e-13  \\
            1.1796875  4.3539171468237075e-13  \\
            1.18359375  3.9621471970091054e-13  \\
            1.1875  3.633243625963903e-13  \\
            1.19140625  3.4220236955289667e-13  \\
            1.1953125  3.40231723684187e-13  \\
            1.19921875  3.6646074264095634e-13  \\
            1.203125  4.321998234865734e-13  \\
            1.20703125  5.500638753383416e-13  \\
            1.2109375  7.334449634308018e-13  \\
            1.21484375  9.94708196700717e-13  \\
            1.21875  1.3428880150109738e-12  \\
            1.22265625  1.7806628314084808e-12  \\
            1.2265625  2.3027590865262683e-12  \\
            1.23046875  2.8941332583806658e-12  \\
            1.234375  3.5306518739738836e-12  \\
            1.23828125  4.18032663240891e-12  \\
            1.2421875  4.805965062360801e-12  \\
            1.24609375  5.368209757606596e-12  \\
            1.25  5.829063335128498e-12  \\
            1.25390625  6.154358681343669e-12  \\
            1.2578125  6.316673287543867e-12  \\
            1.26171875  6.296855806554308e-12  \\
            1.265625  6.085427709302255e-12  \\
            1.26953125  5.682930229512212e-12  \\
            1.2734375  5.099730074676617e-12  \\
            1.27734375  4.354964714182447e-12  \\
            1.28125  3.4753072561963196e-12  \\
            1.28515625  2.4932594797641374e-12  \\
            1.2890625  1.4444872995519834e-12  \\
            1.29296875  3.6648849821657197e-13  \\
            1.296875  7.040440532782352e-13  \\
            1.30078125  1.7328322190471364e-12  \\
            1.3046875  2.689372621488556e-12  \\
            1.30859375  3.5478109419165347e-12  \\
            1.3125  4.287871732343856e-12  \\
            1.31640625  4.894913926633276e-12  \\
            1.3203125  5.360097373951217e-12  \\
            1.32421875  5.680702027887346e-12  \\
            1.328125  5.859475690427612e-12  \\
            1.33203125  5.904439722924931e-12  \\
            1.3359375  5.826835133503633e-12  \\
            1.33984375  5.639054786676095e-12  \\
            1.34375  5.351909479144606e-12  \\
            1.34765625  4.972962605264425e-12  \\
            1.3515625  4.506946490678015e-12  \\
            1.35546875  3.957580382517872e-12  \\
            1.359375  3.3304153959071213e-12  \\
            1.36328125  2.634694137525767e-12  \\
            1.3671875  1.8835727502156173e-12  \\
            1.37109375  1.0921225115359586e-12  \\
            1.375  2.7585878825592797e-13  \\
            1.37890625  5.516459431484325e-13  \\
            1.3828125  1.3794282303089493e-12  \\
            1.38671875  2.1997720232044772e-12  \\
            1.390625  3.0077784627388584e-12  \\
            1.39453125  3.800283413291911e-12  \\
            1.3984375  4.575912973870661e-12  \\
            1.40234375  5.333487532511444e-12  \\
            1.40625  6.072174421945792e-12  \\
            1.41015625  6.7910715859661965e-12  \\
            1.4140625  7.48940186845542e-12  \\
            1.41796875  8.166984858171962e-12  \\
            1.421875  8.82438954441594e-12  \\
            1.42578125  9.462462472243633e-12  \\
            1.4296875  1.0081828142106393e-11  \\
            1.43359375  1.0681528986645479e-11  \\
            1.4375  1.1257970658818668e-11  \\
            1.44140625  1.1802979141607157e-11  \\
            1.4453125  1.2303689725713103e-11  \\
            1.44921875  1.2742366598318118e-11  \\
            1.453125  1.3096999587959008e-11  \\
            1.45703125  1.3343274810396484e-11  \\
            1.4609375  1.345651755890825e-11  \\
            1.46484375  1.3414107039367569e-11  \\
            1.46875  1.319794661647305e-11  \\
            1.47265625  1.2796920182190636e-11  \\
            1.4765625  1.2208057889929453e-11  \\
            1.48046875  1.1437923933322598e-11  \\
            1.484375  1.050226960153194e-11  \\
            1.48828125  9.426047157035928e-12  \\
            1.4921875  8.241466945336502e-12  \\
            1.49609375  6.98630430484653e-12  \\
            1.5  5.701637487477146e-12  \\
            1.50390625  4.42923863452987e-12  \\
            1.5078125  3.209519864101057e-12  \\
            1.51171875  2.0790352692764915e-12  \\
            1.515625  1.0689266058969086e-12  \\
            1.51953125  2.0381306953337093e-13  \\
            1.5234375  4.994577054154345e-13  \\
            1.52734375  1.0323508794477017e-12  \\
            1.53125  1.3944778745048122e-12  \\
            1.53515625  1.5937906630006434e-12  \\
            1.5390625  1.6444307107113583e-12  \\
            1.54296875  1.5661044763240535e-12  \\
            1.546875  1.3816686763581994e-12  \\
            1.55078125  1.1149931058432368e-12  \\
            1.5546875  7.89475715023141e-13  \\
            1.55859375  4.267797306659102e-13  \\
            1.5625  4.5931599856058036e-14  \\
            1.56640625  3.364569654004615e-13  \\
            1.5703125  7.058142879054433e-13  \\
            1.57421875  1.0491923916341965e-12  \\
            1.578125  1.3549755681915802e-12  \\
            1.58203125  1.6127971100851572e-12  \\
            1.5859375  1.81394176657162e-12  \\
            1.58984375  1.9510404323250187e-12  \\
            1.59375  2.01916649267358e-12  \\
            1.59765625  2.016016234841206e-12  \\
            1.6015625  1.9423251815817112e-12  \\
            1.60546875  1.8023676915399027e-12  \\
            1.609375  1.604054103766234e-12  \\
            1.61328125  1.3589168599289995e-12  \\
            1.6171875  1.0815553928020198e-12  \\
            1.62109375  7.885120254522096e-13  \\
            1.625  4.975225706979561e-13  \\
            1.62890625  2.255595630282162e-13  \\
            1.6328125  1.2624909117303341e-14  \\
            1.63671875  2.0533187061661488e-13  \\
            1.640625  3.4487302702418927e-13  \\
            1.64453125  4.275707645709556e-13  \\
            1.6484375  4.535499833471843e-13  \\
            1.65234375  4.262940080926367e-13  \\
            1.65625  3.521033544720606e-13  \\
            1.66015625  2.3956837313849317e-13  \\
            1.6640625  9.865331573794516e-14  \\
            1.66796875  5.94146873930615e-14  \\
            1.671875  2.2324197246431117e-13  \\
            1.67578125  3.8153202020024284e-13  \\
            1.6796875  5.241956788645755e-13  \\
            1.68359375  6.42628720016464e-13  \\
            1.6875  7.302391944471967e-13  \\
            1.69140625  7.829192769656604e-13  \\
            1.6953125  7.988926107324548e-13  \\
            1.69921875  7.783534847768894e-13  \\
            1.703125  7.233558116945207e-13  \\
            1.70703125  6.374106718007258e-13  \\
            1.7109375  5.24681401437849e-13  \\
            1.71484375  3.8980318173370026e-13  \\
            1.71875  2.3763323842101474e-13  \\
            1.72265625  7.272348590075556e-14  \\
            1.7265625  1.0047130594076886e-13  \\
            1.73046875  2.782041343954486e-13  \\
            1.734375  4.562977853331315e-13  \\
            1.73828125  6.313244451652875e-13  \\
            1.7421875  7.996620112740768e-13  \\
            1.74609375  9.57535725375774e-13  \\
            1.75  1.1011153180354224e-12  \\
            1.75390625  1.2264456197277947e-12  \\
            1.7578125  1.3298490166838202e-12  \\
            1.76171875  1.4075646284075812e-12  \\
            1.765625  1.4565532193691662e-12  \\
            1.76953125  1.4740253542192046e-12  \\
            1.7734375  1.4583018206329508e-12  \\
            1.77734375  1.4078699397393531e-12  \\
            1.78125  1.3218831664821347e-12  \\
            1.78515625  1.199578222531866e-12  \\
            1.7890625  1.040635918768967e-12  \\
            1.79296875  8.454587110398645e-13  \\
            1.796875  6.154205003375321e-13  \\
            1.80078125  3.539491002504999e-13  \\
            1.8046875  6.722012635324542e-14  \\
            1.80859375  2.36342604154888e-13  \\
            1.8125  5.459560501472285e-13  \\
            1.81640625  8.501571588945214e-13  \\
            1.8203125  1.1377743112114761e-12  \\
            1.82421875  1.399939600688899e-12  \\
            1.828125  1.6306578229938144e-12  \\
            1.83203125  1.827236687291506e-12  \\
            1.8359375  1.989912115974707e-12  \\
            1.83984375  2.12089067730486e-12  \\
            1.84375  2.222753639814218e-12  \\
            1.84765625  2.2976520606129926e-12  \\
            1.8515625  2.3461410512134963e-12  \\
            1.85546875  2.3669160995617946e-12  \\
            1.859375  2.3570351146426307e-12  \\
            1.86328125  2.3122653711746212e-12  \\
            1.8671875  2.2283047549373438e-12  \\
            1.87109375  2.1013229964958415e-12  \\
            1.875  1.928891482983747e-12  \\
            1.87890625  1.710635514130249e-12  \\
            1.8828125  1.4481232799576308e-12  \\
            1.88671875  1.1455736279594679e-12  \\
            1.890625  8.088013512272343e-13  \\
            1.89453125  4.4548086641865186e-13  \\
            1.8984375  6.475763569907007e-14  \\
            1.90234375  3.234873560123472e-13  \\
            1.90625  7.085404565279671e-13  \\
            1.91015625  1.0796880136601568e-12  \\
            1.9140625  1.4266049532799026e-12  \\
            1.91796875  1.7399098908291218e-12  \\
            1.921875  2.0117479984085916e-12  \\
            1.92578125  2.236484894168339e-12  \\
            1.9296875  2.4110813425784526e-12  \\
            1.93359375  2.5350238654900435e-12  \\
            1.9375  2.6108520980719417e-12  \\
            1.94140625  2.6432428548153806e-12  \\
            1.9453125  2.6386076736875706e-12  \\
            1.94921875  2.6042879044388454e-12  \\
            1.953125  2.5479024525756953e-12  \\
            1.95703125  2.4763069452751805e-12  \\
            1.9609375  2.394747186328655e-12  \\
            1.96484375  2.3070534451710754e-12  \\
            1.96875  2.214793911824725e-12  \\
            1.97265625  2.117691030533447e-12  \\
            1.9765625  2.013954566670034e-12  \\
            1.98046875  1.9010448850656557e-12  \\
            1.984375  1.7763113282490191e-12  \\
            1.98828125  1.6377832503514152e-12  \\
            1.9921875  1.4848639064971077e-12  \\
            1.99609375  1.3189133198912624e-12  \\
            2.0  1.1426654147320188e-12  \\
            2.00390625  9.603667940885681e-13  \\
            2.0078125  7.76985705996108e-13  \\
            2.01171875  5.972128427336795e-13  \\
            2.015625  4.250588849777412e-13  \\
            2.01953125  2.633132680776637e-13  \\
            2.0234375  1.1369683772161602e-13  \\
            2.02734375  2.3415705819590802e-14  \\
            2.03125  1.4832967387772874e-13  \\
            2.03515625  2.62072022750576e-13  \\
            2.0390625  3.654754197066015e-13  \\
            2.04296875  4.593586542264663e-13  \\
            2.046875  5.440686710053658e-13  \\
            2.05078125  6.196054700432998e-13  \\
            2.0546875  6.853723064645326e-13  \\
            2.05859375  7.40467124061556e-13  \\
            2.0625  7.833633661755104e-13  \\
            2.06640625  8.127703985402693e-13  \\
            2.0703125  8.273420757384745e-13  \\
            2.07421875  8.257044967771523e-13  \\
            2.078125  8.069417276609872e-13  \\
            2.08203125  7.709427460875165e-13  \\
            2.0859375  7.177075520567402e-13  \\
            2.08984375  6.483741241688992e-13  \\
            2.09375  5.642886078413514e-13  \\
            2.09765625  4.67685326911155e-13  \\
            2.1015625  3.610345276081009e-13  \\
            2.10546875  2.471950342205989e-13  \\
            2.109375  1.2912281555171353e-13  \\
            2.11328125  9.968129433818595e-15  \\
            2.1171875  1.073269331178292e-13  \\
            2.12109375  2.1968150320989503e-13  \\
            2.125  3.243755344320473e-13  \\
            2.12890625  4.1885551382764814e-13  \\
            2.1328125  5.006789507425222e-13  \\
            2.13671875  5.676253991274191e-13  \\
            2.140625  6.180572800210168e-13  \\
            2.14453125  6.506700813693808e-13  \\
            2.1484375  6.647421582065047e-13  \\
            2.15234375  6.603567772592353e-13  \\
            2.15625  6.383327280082338e-13  \\
            2.16015625  6.004324895050925e-13  \\
            2.1640625  5.490291634649477e-13  \\
            2.16796875  4.874672967494828e-13  \\
            2.171875  4.192857252496904e-13  \\
            2.17578125  3.4839798512737414e-13  \\
            2.1796875  2.792449684810347e-13  \\
            2.18359375  2.15421022352896e-13  \\
            2.1875  1.610062163584555e-13  \\
            2.19140625  1.1884549699831519e-13  \\
            2.1953125  9.131196598761132e-14  \\
            2.19921875  7.944645741192995e-14  \\
            2.203125  8.331836021031019e-14  \\
            2.20703125  1.0208112932647533e-13  \\
            2.2109375  1.3415269695033453e-13  \\
            2.21484375  1.7747915048633126e-13  \\
            2.21875  2.2986779946083086e-13  \\
            2.22265625  2.8880676428061886e-13  \\
            2.2265625  3.5193682101836683e-13  \\
            2.23046875  4.167183345052447e-13  \\
            2.234375  4.80722691874885e-13  \\
            2.23828125  5.413963801706498e-13  \\
            2.2421875  5.964911977676732e-13  \\
            2.24609375  6.432593426800079e-13  \\
            2.25  6.791750575266317e-13  \\
            2.25390625  7.016570737752911e-13  \\
            2.2578125  7.084433120133124e-13  \\
            2.26171875  6.979655822184125e-13  \\
            2.265625  6.695161172123929e-13  \\
            2.26953125  6.239137064759145e-13  \\
            2.2734375  5.633787960582279e-13  \\
            2.27734375  4.915473663649803e-13  \\
            2.28125  4.1309623188740514e-13  \\
            2.28515625  3.3268832932892817e-13  \\
            2.2890625  2.552363955735157e-13  \\
            2.29296875  1.844180443902385e-13  \\
            2.296875  1.2417456751651594e-13  \\
            2.30078125  7.696233339433117e-14  \\
            2.3046875  4.526546604128294e-14  \\
            2.30859375  3.084644450896372e-14  \\
            2.3125  3.488488076103773e-14  \\
            2.31640625  5.753343046339093e-14  \\
            2.3203125  9.827861546713417e-14  \\
            2.32421875  1.5539959008409846e-13  \\
            2.328125  2.2621794126737564e-13  \\
            2.33203125  3.0705605524789487e-13  \\
            2.3359375  3.936534511686571e-13  \\
            2.33984375  4.811945366603507e-13  \\
            2.34375  5.651551528976281e-13  \\
            2.34765625  6.414829858406077e-13  \\
            2.3515625  7.068612442032216e-13  \\
            2.35546875  7.592082598142977e-13  \\
            2.359375  7.9748319858825e-13  \\
            2.36328125  8.217554494641174e-13  \\
            2.3671875  8.328160463469456e-13  \\
            2.37109375  8.318723567760142e-13  \\
            2.375  8.204509374101829e-13  \\
            2.37890625  7.997452780009237e-13  \\
            2.3828125  7.706851903313602e-13  \\
            2.38671875  7.339923193674988e-13  \\
            2.390625  6.90221776621652e-13  \\
            2.39453125  6.400119403329793e-13  \\
            2.3984375  5.841122110431027e-13  \\
            2.40234375  5.234107671717223e-13  \\
            2.40625  4.591010984703101e-13  \\
            2.41015625  3.924044502659538e-13  \\
            2.4140625  3.24472678946702e-13  \\
            2.41796875  2.5692948568606906e-13  \\
            2.421875  1.9089897129648784e-13  \\
            2.42578125  1.280742258905118e-13  \\
            2.4296875  7.012058400507864e-14  \\
            2.43359375  1.878664690397296e-14  \\
            2.4375  2.372101715136272e-14  \\
            2.44140625  5.540400671660313e-14  \\
            2.4453125  7.420840919619171e-14  \\
            2.44921875  7.827460102388135e-14  \\
            2.453125  6.656174811408594e-14  \\
            2.45703125  3.897270595215081e-14  \\
            2.4609375  3.4516913763379854e-15  \\
            2.46484375  5.818568649035821e-14  \\
            2.46875  1.2187085474041874e-13  \\
            2.47265625  1.909544824477191e-13  \\
            2.4765625  2.623557007189245e-13  \\
            2.48046875  3.33673652263283e-13  \\
            2.484375  4.030903468779709e-13  \\
            2.48828125  4.682604384234676e-13  \\
            2.4921875  5.262140803089008e-13  \\
            2.49609375  5.73093247523698e-13  \\
            2.5  6.043737812425118e-13  \\
            2.50390625  6.154482559131477e-13  \\
            2.5078125  6.025280354640725e-13  \\
            2.51171875  5.631845070289185e-13  \\
            2.515625  4.972095037905686e-13  \\
            2.51953125  4.065320382543089e-13  \\
            2.5234375  2.952599356112526e-13  \\
            2.52734375  1.6919411116506603e-13  \\
            2.53125  3.516243651719402e-14  \\
            2.53515625  9.943822743079839e-14  \\
            2.5390625  2.269057084455742e-13  \\
            2.54296875  3.4006519023049325e-13  \\
            2.546875  4.3249125703053753e-13  \\
            2.55078125  4.991323940836625e-13  \\
            2.5546875  5.359224095621787e-13  \\
            2.55859375  5.40682490780259e-13  \\
            2.5625  5.126493594084738e-13  \\
            2.56640625  4.51975671112709e-13  \\
            2.5703125  3.602712492786711e-13  \\
            2.57421875  2.4025614031669167e-13  \\
            2.578125  9.614919172034637e-14  \\
            2.58203125  6.728951529228449e-14  \\
            2.5859375  2.4367619832960625e-13  \\
            2.58984375  4.260997190633273e-13  \\
            2.59375  6.070383165016122e-13  \\
            2.59765625  7.787620628355083e-13  \\
            2.6015625  9.335826636194862e-13  \\
            2.60546875  1.0644640804349844e-12  \\
            2.609375  1.1649253863757532e-12  \\
            2.61328125  1.2296513887113999e-12  \\
            2.6171875  1.2544371177361565e-12  \\
            2.62109375  1.2371453941276197e-12  \\
            2.625  1.1775264177052488e-12  \\
            2.62890625  1.077578589913369e-12  \\
            2.6328125  9.417428028504811e-13  \\
            2.63671875  7.76236305454486e-13  \\
            2.640625  5.889416812002221e-13  \\
            2.64453125  3.8900439225303924e-13  \\
            2.6484375  1.8561153414171054e-13  \\
            2.65234375  1.1577952819525072e-14  \\
            2.65625  1.9354350655558824e-13  \\
            2.66015625  3.519445765939824e-13  \\
            2.6640625  4.796618577892989e-13  \\
            2.66796875  5.710470905037571e-13  \\
            2.671875  6.22283883090208e-13  \\
            2.67578125  6.316652676482906e-13  \\
            2.6796875  5.99621455600047e-13  \\
            2.68359375  5.284422819337667e-13  \\
            2.6875  4.220829161746767e-13  \\
            2.69140625  2.8630264026302004e-13  \\
            2.6953125  1.28040348102704e-13  \\
            2.69921875  4.466872116554692e-14  \\
            2.703125  2.234840170692362e-13  \\
            2.70703125  3.996347777138251e-13  \\
            2.7109375  5.647665748390093e-13  \\
            2.71484375  7.106776358503705e-13  \\
            2.71875  8.305539669342718e-13  \\
            2.72265625  9.18719552877317e-13  \\
            2.7265625  9.718853579690541e-13  \\
            2.73046875  9.893436150312847e-13  \\
            2.734375  9.736062036572231e-13  \\
            2.73828125  9.305017947261514e-13  \\
            2.7421875  8.681905274690646e-13  \\
            2.74609375  7.96581142380742e-13  \\
            2.75  7.254158465022695e-13  \\
            2.75390625  6.639372465136514e-13  \\
            2.7578125  6.189177028651013e-13  \\
            2.76171875  5.942291183549994e-13  \\
            2.765625  5.901629265273098e-13  \\
            2.76953125  6.034856028228117e-13  \\
            2.7734375  6.287709322086496e-13  \\
            2.77734375  6.603428994714275e-13  \\
            2.78125  6.945794019933058e-13  \\
            2.78515625  7.320771846500204e-13  \\
            2.7890625  7.76985705996108e-13  \\
            2.79296875  8.366324379940945e-13  \\
            2.796875  9.165129846158745e-13  \\
            2.80078125  1.0159889676222885e-12  \\
            2.8046875  1.1267337143286478e-12  \\
            2.80859375  1.2358131264980695e-12  \\
            2.8125  1.3305151504985953e-12  \\
            2.81640625  1.4023327024040351e-12  \\
            2.8203125  1.4473800016282009e-12  \\
            2.82421875  1.4665729821664083e-12  \\
            2.828125  1.4639223246951157e-12  \\
            2.83203125  1.4470608125086211e-12  \\
            2.8359375  1.4259388194651275e-12  \\
            2.83984375  1.4124912430793553e-12  \\
            2.84375  1.420137904161461e-12  \\
            2.84765625  1.4617018786458654e-12  \\
            2.8515625  1.5493539864400215e-12  \\
            2.85546875  1.692322956436126e-12  \\
            2.859375  1.895923981364572e-12  \\
            2.86328125  2.1603652280424766e-12  \\
            2.8671875  2.4795959809856325e-12  \\
            2.87109375  2.8410984755913913e-12  \\
            2.875  3.2259989204411253e-12  \\
            2.87890625  3.6100528202345826e-12  \\
            2.8828125  3.965240921387786e-12  \\
            2.88671875  4.261365157630931e-12  \\
            2.890625  4.468616040752832e-12  \\
            2.89453125  4.559182483986629e-12  \\
            2.8984375  4.510055115146966e-12  \\
            2.90234375  4.3039422106253054e-12  \\
            2.90625  3.931628919317259e-12  \\
            2.91015625  3.3927682965276316e-12  \\
            2.9140625  2.6967972379657366e-12  \\
            2.91796875  1.862811579655127e-12  \\
            2.921875  9.194273200555155e-13  \\
            2.92578125  9.667654765704332e-14  \\
            2.9296875  1.1425343924295565e-12  \\
            2.93359375  2.171905425286386e-12  \\
            2.9375  3.138035379103005e-12  \\
            2.94140625  3.997264733436029e-12  \\
            2.9453125  4.712414894748324e-12  \\
            2.94921875  5.255189053699755e-12  \\
            2.953125  5.608045686501245e-12  \\
            2.95703125  5.763671198978077e-12  \\
            2.9609375  5.722717847157216e-12  \\
            2.96484375  5.4888771225955426e-12  \\
            2.96875  5.0633008816811044e-12  \\
            2.97265625  4.4407016872591245e-12  \\
            2.9765625  3.609394441995423e-12  \\
            2.98046875  2.5556262581724555e-12  \\
            2.984375  1.2702377958370651e-12  \\
            2.98828125  2.416361635218575e-13  \\
            2.9921875  1.9510743101128268e-12  \\
            2.99609375  3.794488620200437e-12  \\
            3.0  5.665575239176829e-12  \\
            3.00390625  7.419616595782113e-12  \\
            3.0078125  8.90111207762973e-12  \\
            3.01171875  9.985883239415354e-12  \\
            3.015625  1.0605706876275771e-11  \\
            3.01953125  1.073760137160124e-11  \\
            3.0234375  1.037725073338353e-11  \\
            3.02734375  9.525251706498377e-12  \\
            3.03125  8.188834618393652e-12  \\
            3.03515625  6.390037396108167e-12  \\
            3.0390625  4.171728526180257e-12  \\
            3.04296875  1.6012014016900163e-12  \\
            3.046875  1.2277995207207685e-12  \\
            3.05078125  4.1942460535801475e-12  \\
            3.0546875  7.153781448111235e-12  \\
            3.05859375  9.94557602140927e-12  \\
            3.0625  1.2406343722127506e-11  \\
            3.06640625  1.4385718719368274e-11  \\
            3.0703125  1.5762867114688934e-11  \\
            3.07421875  1.645819979501167e-11  \\
            3.078125  1.6441712983095986e-11  \\
            3.08203125  1.5736721362459012e-11  \\
            3.0859375  1.4418858876653335e-11  \\
            3.08984375  1.261294234922244e-11  \\
            3.09375  1.048600483422118e-11  \\
            3.09765625  8.237636675901545e-12  \\
            3.1015625  6.085635876119372e-12  \\
            3.10546875  4.248438814969663e-12  \\
            3.109375  2.9258023701580984e-12  \\
            3.11328125  2.277570901655085e-12  \\
            3.1171875  2.4075502622630753e-12  \\
            3.12109375  3.3543484576634088e-12  \\
            3.125  5.092083413594512e-12  \\
            3.12890625  7.53811290366085e-12  \\
            3.1328125  1.0565927014206384e-11  \\
            3.13671875  1.4018068364763654e-11  \\
            3.140625  1.7718330683536838e-11  \\
            3.14453125  2.1481195703111073e-11  \\
            3.1484375  2.5119868399593177e-11  \\
            3.15234375  2.845338241996925e-11  \\
            3.15625  3.131534308842359e-11  \\
            3.16015625  3.3565376581280166e-11  \\
            3.1640625  3.510342404844463e-11  \\
            3.16796875  3.5882814489519295e-11  \\
            3.171875  3.59226021071643e-11  \\
            3.17578125  3.531147984325938e-11  \\
            3.1796875  3.420450422098125e-11  \\
            3.18359375  3.281021675771794e-11  \\
            3.1875  3.137103465089635e-11  \\
            3.19140625  3.0137118903540145e-11  \\
            3.1953125  2.933896569334931e-11  \\
            3.19921875  2.916078877568478e-11  \\
            3.203125  2.9720632613639826e-11  \\
            3.20703125  3.106154610499428e-11  \\
            3.2109375  3.315528795155925e-11  \\
            3.21484375  3.591809182612676e-11  \\
            3.21875  3.9229984253098256e-11  \\
            3.22265625  4.2951174275885624e-11  \\
            3.2265625  4.692777110548801e-11  \\
            3.23046875  5.098599708297596e-11  \\
            3.234375  5.492054421552067e-11  \\
            3.23828125  5.848419359111372e-11  \\
            3.2421875  6.138268059707823e-11  \\
            3.24609375  6.32780533447183e-11  \\
            3.25  6.379866467654065e-11  \\
            3.25390625  6.255468753302378e-11  \\
            3.2578125  5.916068023559344e-11  \\
            3.26171875  5.326603435307303e-11  \\
            3.265625  4.459327739603308e-11  \\
            3.26953125  3.29809829366931e-11  \\
            3.2734375  1.8424196604805705e-11  \\
            3.27734375  1.1042178202921808e-12  \\
            3.28125  1.8598618764186508e-11  \\
            3.28515625  4.011368626954865e-11  \\
            3.2890625  6.270999997859323e-11  \\
            3.29296875  8.554769005097913e-11  \\
            3.296875  1.0774408754876592e-10  \\
            3.30078125  1.2844583342186327e-10  \\
            3.3046875  1.468972543685601e-10  \\
            3.30859375  1.6249148860580847e-10  \\
            3.3125  1.7479904635653215e-10  \\
            3.31640625  1.8357062704055155e-10  \\
            3.3203125  1.887229778088076e-10  \\
            3.32421875  1.903147600703639e-10  \\
            3.328125  1.8852169437444305e-10  \\
            3.33203125  1.8361381471620947e-10  \\
            3.3359375  1.7593415225469672e-10  \\
            3.33984375  1.658813742002599e-10  \\
            3.34375  1.538961419491605e-10  \\
            3.34765625  1.404540611673602e-10  \\
            3.3515625  1.2606176825435883e-10  \\
            3.35546875  1.1125318334048646e-10  \\
            3.359375  9.657763090053979e-11  \\
            3.36328125  8.25777740711678e-11  \\
            3.3671875  6.976033251859721e-11  \\
            3.37109375  5.856340024834512e-11  \\
            3.375  4.932859288508868e-11  \\
            3.37890625  4.228486617208122e-11  \\
            3.3828125  3.7541771366277625e-11  \\
            3.38671875  3.509275815183261e-11  \\
            3.390625  3.4823168245878005e-11  \\
            3.39453125  3.652100456186164e-11  \\
            3.3984375  3.98909061418698e-11  \\
            3.40234375  4.45713149801455e-11  \\
            3.40625  5.0150796301550453e-11  \\
            3.41015625  5.6181000415377607e-11  \\
            3.4140625  6.218306037553052e-11  \\
            3.41796875  6.764527438995944e-11  \\
            3.421875  7.20208714968243e-11  \\
            3.42578125  7.473474229158146e-11  \\
            3.4296875  7.521403944909995e-11  \\
            3.43359375  7.294567339854925e-11  \\
            3.4375  6.755148829995423e-11  \\
            3.44140625  5.885740118305367e-11  \\
            3.4453125  4.693089972995696e-11  \\
            3.44921875  3.207714261677014e-11  \\
            3.453125  1.479824208416775e-11  \\
            3.45703125  4.2615672022358554e-12  \\
            3.4609375  2.436715106668513e-11  \\
            3.46484375  4.473180547393068e-11  \\
            3.46875  6.454165368019542e-11  \\
            3.47265625  8.297091179976317e-11  \\
            3.4765625  9.91951559701229e-11  \\
            3.48046875  1.124084752976992e-10  \\
            3.484375  1.218509915110752e-10  \\
            3.48828125  1.2685067273565748e-10  \\
            3.4921875  1.2687773442188272e-10  \\
            3.49609375  1.2160350892109845e-10  \\
            3.5  1.109563313370651e-10  \\
            3.50390625  9.516285370025994e-11  \\
            3.5078125  7.476686324814434e-11  \\
            3.51171875  5.060818818769602e-11  \\
            3.515625  2.374435758323384e-11  \\
            3.51953125  4.68324990698849e-12  \\
            3.5234375  3.3597842849174835e-11  \\
            3.52734375  6.208480563785119e-11  \\
            3.53125  8.940572893933936e-11  \\
            3.53515625  1.1494826924440733e-10  \\
            3.5390625  1.381666964253006e-10  \\
            3.54296875  1.585521952698335e-10  \\
            3.546875  1.7564672939140907e-10  \\
            3.55078125  1.8908751953894326e-10  \\
            3.5546875  1.986647474385697e-10  \\
            3.55859375  2.043744579207632e-10  \\
            3.5625  2.064547521909424e-10  \\
            3.56640625  2.054014697296927e-10  \\
            3.5703125  2.0195528195010498e-10  \\
            3.57421875  1.97050968883338e-10  \\
            3.578125  1.9172449351145731e-10  \\
            3.58203125  1.8699363891450021e-10  \\
            3.5859375  1.837467084122571e-10  \\
            3.58984375  1.8266905655561688e-10  \\
            3.59375  1.8421601356255396e-10  \\
            3.59765625  1.8861885276688556e-10  \\
            3.6015625  1.9590555178883223e-10  \\
            3.60546875  2.059248566190766e-10  \\
            3.609375  2.1837015141379284e-10  \\
            3.61328125  2.3280341155640288e-10  \\
            3.6171875  2.4868358373364346e-10  \\
            3.62109375  2.6539986487072925e-10  \\
            3.625  2.823112815821807e-10  \\
            3.62890625  2.987888370133965e-10  \\
            3.6328125  3.1425767156001344e-10  \\
            3.63671875  3.2823283980487533e-10  \\
            3.640625  3.403452203478699e-10  \\
            3.64453125  3.503542139817731e-10  \\
            3.6484375  3.581457591685924e-10  \\
            3.65234375  3.63718912218757e-10  \\
            3.65625  3.6716296281902233e-10  \\
            3.66015625  3.686296090679156e-10  \\
            3.6640625  3.683042582105492e-10  \\
            3.66796875  3.6638069967587144e-10  \\
            3.671875  3.6304267537445783e-10  \\
            3.67578125  3.5845305502402086e-10  \\
            3.6796875  3.527512271253022e-10  \\
            3.68359375  3.4605574961954405e-10  \\
            3.6875  3.3846902670298023e-10  \\
            3.69140625  3.300821938081447e-10  \\
            3.6953125  3.209783372506428e-10  \\
            3.69921875  3.11235699998135e-10  \\
            3.703125  3.0093176173995234e-10  \\
            3.70703125  2.901520651601422e-10  \\
            3.7109375  2.7900215083498297e-10  \\
            3.71484375  2.6762333627772167e-10  \\
            3.71875  2.5620631617062545e-10  \\
            3.72265625  2.449970187914366e-10  \\
            3.7265625  2.3429213736569837e-10  \\
            3.73046875  2.2442228243235634e-10  \\
            3.734375  2.157264605919798e-10  \\
            3.73828125  2.0852062743958927e-10  \\
            3.7421875  2.0306399229585908e-10  \\
            3.74609375  1.9952421271529547e-10  \\
            3.75  1.9794324125044144e-10  \\
            3.75390625  1.9820580899576528e-10  \\
            3.7578125  2.0001611090414345e-10  \\
            3.76171875  2.0289453062893786e-10  \\
            3.765625  2.0620653407821182e-10  \\
            3.76953125  2.0923608291223333e-10  \\
            3.7734375  2.113060243527079e-10  \\
            3.77734375  2.119187009288473e-10  \\
            3.78125  2.1086459967811694e-10  \\
            3.78515625  2.0823356539878462e-10  \\
            3.7890625  2.0430173831265025e-10  \\
            3.79296875  1.9934624396444805e-10  \\
            3.796875  1.9347917324630176e-10  \\
            3.80078125  1.8657031087521064e-10  \\
            3.8046875  1.7826364996054084e-10  \\
            3.80859375  1.6805521863805156e-10  \\
            3.8125  1.5539523446594844e-10  \\
            3.81640625  1.3979172986644445e-10  \\
            3.8203125  1.2090511537188236e-10  \\
            3.82421875  9.862681117045387e-11  \\
            3.828125  7.313231576677655e-11  \\
            3.83203125  4.489959405073935e-11  \\
            3.8359375  1.4686026291953762e-11  \\
            3.83984375  1.6533223115900715e-11  \\
            3.84375  4.7659047256232985e-11  \\
            3.84765625  7.757461727742136e-11  \\
            3.8515625  1.0524964621261372e-10  \\
            3.85546875  1.2982368346214995e-10  \\
            3.859375  1.506623337119714e-10  \\
            3.86328125  1.6737892016038897e-10  \\
            3.8671875  1.798272125572717e-10  \\
            3.87109375  1.8806863399145696e-10  \\
            3.875  1.9232250902145948e-10  \\
            3.87890625  1.9290963659024468e-10  \\
            3.8828125  1.9020094221033984e-10  \\
            3.88671875  1.8458143734889715e-10  \\
            3.890625  1.764348983499539e-10  \\
            3.89453125  1.6614557340233288e-10  \\
            3.8984375  1.5410975661467402e-10  \\
            3.90234375  1.4074274078712618e-10  \\
            3.90625  1.264760002204221e-10  \\
            3.91015625  1.1173964919208939e-10  \\
            3.9140625  9.693712887148902e-11  \\
            3.91796875  8.2417937466773e-11  \\
            3.921875  6.845721599901904e-11  \\
            3.92578125  5.524481260543806e-11  \\
            3.9296875  4.288839116384307e-11  \\
            3.93359375  3.1431208738831036e-11  \\
            3.9375  2.0880800969181596e-11  \\
            3.94140625  1.1242288758595837e-11  \\
            3.9453125  2.54092968088398e-12  \\
            3.94921875  5.1711096595843996e-12  \\
            3.953125  1.1823330100745604e-11  \\
            3.95703125  1.7339362176293232e-11  \\
            3.9609375  2.16496226581589e-11  \\
            3.96484375  2.4698267328203965e-11  \\
            3.96875  2.6447715137044863e-11  \\
            3.97265625  2.6880868650102368e-11  \\
            3.9765625  2.6005999028909936e-11  \\
            3.98046875  2.386743192772573e-11  \\
            3.984375  2.056590620824667e-11  \\
            3.98828125  1.62826380236672e-11  \\
            3.9921875  1.1297126020436703e-11  \\
            3.99609375  5.97918548805782e-12  \\
            4.0  7.495215639244432e-13  \\
            4.00390625  3.9756986511826855e-12  \\
            4.0078125  7.834209384328379e-12  \\
            4.01171875  1.0543250708928415e-11  \\
            4.015625  1.190437025933105e-11  \\
            4.01953125  1.1795623914069015e-11  \\
            4.0234375  1.0160542954552316e-11  \\
            4.02734375  6.9986277804198695e-12  \\
            4.03125  2.3576457373061745e-12  \\
            4.03515625  3.673807377423682e-12  \\
            4.0390625  1.097330171972916e-11  \\
            4.04296875  1.939183148191776e-11  \\
            4.046875  2.8758352929258162e-11  \\
            4.05078125  3.88811166676098e-11  \\
            4.0546875  4.9544198196470883e-11  \\
            4.05859375  6.049847734690335e-11  \\
            4.0625  7.145181280776487e-11  \\
            4.06640625  8.206065994187302e-11  \\
            4.0703125  9.193183326505678e-11  \\
            4.07421875  1.0063967326967489e-10  \\
            4.078125  1.0776090742758899e-10  \\
            4.08203125  1.1292327795864228e-10  \\
            4.0859375  1.1585880478026584e-10  \\
            4.08984375  1.1644659848286581e-10  \\
            4.09375  1.1472990225325137e-10  \\
            4.09765625  1.1090440677730047e-10  \\
            4.1015625  1.0528214023608402e-10  \\
            4.10546875  9.824632386212702e-11  \\
            4.109375  9.020991898722659e-11  \\
            4.11328125  8.158129339541549e-11  \\
            4.1171875  7.27387000711835e-11  \\
            4.12109375  6.40047559476989e-11  \\
            4.125  5.562283578974731e-11  \\
            4.12890625  4.773674123459332e-11  \\
            4.1328125  4.0387828089904214e-11  \\
            4.13671875  3.353648914927649e-11  \\
            4.140625  2.7111892183739055e-11  \\
            4.14453125  2.1066422503323306e-11  \\
            4.1484375  1.5415151385588526e-11  \\
            4.15234375  1.0241928424469531e-11  \\
            4.15625  5.676621958271849e-12  \\
            4.16015625  1.8570939310783073e-12  \\
            4.1640625  1.108172989817408e-12  \\
            4.16796875  3.164888898511126e-12  \\
            4.171875  4.3221437460169656e-12  \\
            4.17578125  4.64570436875616e-12  \\
            4.1796875  4.241361143187678e-12  \\
            4.18359375  3.2344721265795075e-12  \\
            4.1875  1.7483969747553122e-12  \\
            4.19140625  1.1264212584822214e-13  \\
            4.1953125  2.26974995154367e-12  \\
            4.19921875  4.663987537511244e-12  \\
            4.203125  7.243909924347375e-12  \\
            4.20703125  9.955227206147892e-12  \\
            4.2109375  1.273175621285733e-11  \\
            4.21484375  1.548832896069913e-11  \\
            4.21875  1.8120695507660993e-11  \\
            4.22265625  2.0514239204238176e-11  \\
            4.2265625  2.2561421072707926e-11  \\
            4.23046875  2.4181902599450804e-11  \\
            4.234375  2.53378390571149e-11  \\
            4.23828125  2.603734895156779e-11  \\
            4.2421875  2.632543794867021e-11  \\
            4.24609375  2.6266346328184536e-11  \\
            4.25  2.5924924992536684e-11  \\
            4.25390625  2.535296584582542e-11  \\
            4.2578125  2.4583581289760186e-11  \\
            4.26171875  2.3630982179056186e-11  \\
            4.265625  2.2492531734029935e-11  \\
            4.26953125  2.11512990535559e-11  \\
            4.2734375  1.9577766082966857e-11  \\
            4.27734375  1.77358644517503e-11  \\
            4.28125  1.559266216943828e-11  \\
            4.28515625  1.3133268369713018e-11  \\
            4.2890625  1.0377028688778605e-11  \\
            4.29296875  7.388863417999996e-12  \\
            4.296875  4.277324613609917e-12  \\
            4.30078125  1.1748480046583406e-12  \\
            4.3046875  1.8003554123077696e-12  \\
            4.30859375  4.5823661452012944e-12  \\
            4.3125  7.178622688287223e-12  \\
            4.31640625  9.657625802184928e-12  \\
            4.3203125  1.211391097744124e-11  \\
            4.32421875  1.4629301650971034e-11  \\
            4.328125  1.7249788811569406e-11  \\
            4.33203125  1.9980590507452096e-11  \\
            4.3359375  2.2793437684854585e-11  \\
            4.33984375  2.5638606230061474e-11  \\
            4.34375  2.8456324510984505e-11  \\
            4.34765625  3.1185918839327915e-11  \\
            4.3515625  3.3769144139662306e-11  \\
            4.35546875  3.614864351497798e-11  \\
            4.359375  3.8261134252871305e-11  \\
            4.36328125  4.0029428097555215e-11  \\
            4.3671875  4.135624175649693e-11  \\
            4.37109375  4.212294789951526e-11  \\
            4.375  4.21944185067255e-11  \\
            4.37890625  4.142890585345865e-11  \\
            4.3828125  3.969165662010082e-11  \\
            4.38671875  3.6873702416785055e-11  \\
            4.390625  3.291435567742778e-11  \\
            4.39453125  2.7830353014125226e-11  \\
            4.3984375  2.174379120401054e-11  \\
            4.40234375  1.4896823766542273e-11  \\
            4.40625  7.636353763552368e-12  \\
            4.41015625  3.5935531528335534e-13  \\
            4.4140625  6.5658273342697525e-12  \\
            4.41796875  1.2870201024028087e-11  \\
            4.421875  1.8421399413880717e-11  \\
            4.42578125  2.3223530329018753e-11  \\
            4.4296875  2.7393305964905916e-11  \\
            4.43359375  3.1126430885208005e-11  \\
            4.4375  3.466357368608814e-11  \\
            4.44140625  3.825744888352662e-11  \\
            4.4453125  4.2139926556216405e-11  \\
            4.44921875  4.649123753441759e-11  \\
            4.453125  5.141396642560553e-11  \\
            4.45703125  5.691598193546727e-11  \\
            4.4609375  6.290771682149117e-11  \\
            4.46484375  6.921351992339371e-11  \\
            4.46875  7.559287530067766e-11  \\
            4.47265625  8.176367528278579e-11  \\
            4.4765625  8.742203795009036e-11  \\
            4.48046875  9.22596960020164e-11  \\
            4.484375  9.59864371399269e-11  \\
            4.48828125  9.837205661966582e-11  \\
            4.4921875  9.93091681191763e-11  \\
            4.49609375  9.887723585144588e-11  \\
            4.5  9.736623619271885e-11  \\
            4.50390625  9.523019484891566e-11  \\
            4.5078125  9.298345039176954e-11  \\
            4.51171875  9.108430288584575e-11  \\
            4.515625  8.984936018219176e-11  \\
            4.51953125  8.941098862091852e-11  \\
            4.5234375  8.971656363065879e-11  \\
            4.52734375  9.05550040588557e-11  \\
            4.53125  9.1602971327375e-11  \\
            4.53515625  9.247940913858972e-11  \\
            4.5390625  9.280209546069702e-11  \\
            4.54296875  9.223685316328474e-11  \\
            4.546875  9.053359063226825e-11  \\
            4.55078125  8.754525882803594e-11  \\
            4.5546875  8.323190359948913e-11  \\
            4.55859375  7.765236676693295e-11  \\
            4.5625  7.094965893372691e-11  \\
            4.56640625  6.33322244727444e-11  \\
            4.5703125  5.505456813459292e-11  \\
            4.57421875  4.639863105637604e-11  \\
            4.578125  3.765792845022903e-11  \\
            4.58203125  2.912258934806206e-11  \\
            4.5859375  2.1064285324000902e-11  \\
            4.58984375  1.3720576349739726e-11  \\
            4.59375  7.279228894318262e-12  \\
            4.59765625  1.867974116719634e-12  \\
            4.6015625  2.4467133794567277e-12  \\
            4.60546875  5.652995841210756e-12  \\
            4.609375  7.778559455219043e-12  \\
            4.61328125  8.875654092578007e-12  \\
            4.6171875  9.011378857338432e-12  \\
            4.62109375  8.267154730568766e-12  \\
            4.625  6.7462740869225714e-12  \\
            4.62890625  4.585447014094629e-12  \\
            4.6328125  1.9636969748057455e-12  \\
            4.63671875  8.973477596532828e-13  \\
            4.640625  3.74157261528924e-12  \\
            4.64453125  6.2940169822658985e-12  \\
            4.6484375  8.2798451508373e-12  \\
            4.65234375  9.444316448003203e-12  \\
            4.65625  9.57132596202032e-12  \\
            4.66015625  8.499780332015543e-12  \\
            4.6640625  6.136337557193511e-12  \\
            4.66796875  2.4649271592727727e-12  \\
            4.671875  2.448628514174206e-12  \\
            4.67578125  8.454490988186454e-12  \\
            4.6796875  1.5323371452603258e-11  \\
            4.68359375  2.2754718656870783e-11  \\
            4.6875  3.039176243202573e-11  \\
            4.69140625  3.784087320468726e-11  \\
            4.6953125  4.4694196668971504e-11  \\
            4.69921875  5.0555133404906745e-11  \\
            4.703125  5.5063554818880196e-11  \\
            4.70703125  5.792032519469442e-11  \\
            4.7109375  5.891021392123801e-11  \\
            4.71484375  5.792075540611646e-11  \\
            4.71875  5.495512766273774e-11  \\
            4.72265625  5.0135524612749667e-11  \\
            4.7265625  4.369557881389679e-11  \\
            4.73046875  3.5960030500881974e-11  \\
            4.734375  2.731586178672612e-11  \\
            4.73828125  1.8177810360065767e-11  \\
            4.7421875  8.955312594594862e-12  \\
            4.74609375  2.5539007354186414e-14  \\
            4.75  8.285396265960425e-12  \\
            4.75390625  1.5712788300702723e-11  \\
            4.7578125  2.2055464684810626e-11  \\
            4.76171875  2.7165293911223525e-11  \\
            4.765625  3.093025447675674e-11  \\
            4.76953125  3.32608901612011e-11  \\
            4.7734375  3.4095347664297175e-11  \\
            4.77734375  3.342173372189367e-11  \\
            4.78125  3.130534332562635e-11  \\
            4.78515625  2.7904730201199495e-11  \\
            4.7890625  2.346991657375869e-11  \\
            4.79296875  1.8323810810016166e-11  \\
            4.796875  1.283081586222951e-11  \\
            4.80078125  7.360552730872054e-12  \\
            4.8046875  2.253388039718257e-12  \\
            4.80859375  2.2096252525480255e-12  \\
            4.8125  5.826537577747476e-12  \\
            4.81640625  8.48518865481734e-12  \\
            4.8203125  1.0165400180285051e-11  \\
            4.82421875  1.0932827968269383e-11  \\
            4.828125  1.0927693186780491e-11  \\
            4.83203125  1.0346588577903877e-11  \\
            4.8359375  9.419524596766255e-12  \\
            4.83984375  8.382409758312665e-12  \\
            4.84375  7.449100772661528e-12  \\
            4.84765625  6.786908249623852e-12  \\
            4.8515625  6.502191554958731e-12  \\
            4.85546875  6.638152242111889e-12  \\
            4.859375  7.184978715103202e-12  \\
            4.86328125  8.09752653019385e-12  \\
            4.8671875  9.31516363245149e-12  \\
            4.87109375  1.0775273443287265e-11  \\
            4.875  1.2418805975578924e-11  \\
            4.87890625  1.4185614896967398e-11  \\
            4.8828125  1.6001925887466346e-11  \\
            4.88671875  1.7768276841857162e-11  \\
            4.890625  1.9353536543143808e-11  \\
            4.89453125  2.0596792041694674e-11  \\
            4.8984375  2.1317368418039824e-11  \\
            4.90234375  2.1329941693793704e-11  \\
            4.90625  2.0465036324247283e-11  \\
            4.91015625  1.859458808351005e-11  \\
            4.9140625  1.565868656161567e-11  \\
            4.91796875  1.1687280024653408e-11  \\
            4.921875  6.810236810928788e-12  \\
            4.92578125  1.2536954727701503e-12  \\
            4.9296875  4.680890683061162e-12  \\
            4.93359375  1.0647256972972368e-11  \\
            4.9375  1.6292574519737595e-11  \\
            4.94140625  2.1293823934342153e-11  \\
            4.9453125  2.5389506061123395e-11  \\
            4.94921875  2.8400139470362855e-11  \\
            4.953125  3.023697570902956e-11  \\
            4.95703125  3.089482448448339e-11  \\
            4.9609375  3.043014063752653e-11  \\
            4.96484375  2.8922846348144187e-11  \\
            4.96875  2.6428605423233502e-11  \\
            4.97265625  2.2929987361307862e-11  \\
            4.9765625  1.8310682422749973e-11  \\
            4.98046875  1.238378456136419e-11  \\
            4.984375  4.991031484990199e-12  \\
            4.98828125  3.8689645851527845e-12  \\
            4.9921875  1.3952218261615574e-11  \\
            4.99609375  2.4765304798891325e-11  \\
            5.0  3.56500007212554e-11  \\
            5.00390625  4.5923518868563324e-11  \\
            5.0078125  5.499812104936635e-11  \\
            5.01171875  6.242283467106173e-11  \\
            5.015625  6.785675187615052e-11  \\
            5.01953125  7.102568921091372e-11  \\
            5.0234375  7.170198156636414e-11  \\
            5.02734375  6.971788812126871e-11  \\
            5.03125  6.500728121672321e-11  \\
            5.03515625  5.76567443708606e-11  \\
            5.0390625  4.7941807182817204e-11  \\
            5.04296875  3.632820821142329e-11  \\
            5.046875  2.343289839146306e-11  \\
            5.05078125  9.961368943934563e-12  \\
            5.0546875  3.356699926015122e-12  \\
            5.05859375  1.5820230133910822e-11  \\
            5.0625  2.6797060689530976e-11  \\
            5.06640625  3.5763194080828125e-11  \\
            5.0703125  4.2345859049496564e-11  \\
            5.07421875  4.636766971177681e-11  \\
            5.078125  4.78768236247254e-11  \\
            5.08203125  4.714422908413868e-11  \\
            5.0859375  4.4620858682619395e-11  \\
            5.08984375  4.085811856313543e-11  \\
            5.09375  3.640880264743546e-11  \\
            5.09765625  3.1740273195523254e-11  \\
            5.1015625  2.7193438064897773e-11  \\
            5.10546875  2.2994213763282427e-11  \\
            5.109375  1.9291467320491644e-11  \\
            5.11328125  1.6190198079079348e-11  \\
            5.1171875  1.3770092296638008e-11  \\
            5.12109375  1.2088506870177323e-11  \\
            5.125  1.1178415423528658e-11  \\
            5.12890625  1.104455028233448e-11  \\
            5.1328125  1.1658697903981501e-11  \\
            5.13671875  1.2957436798188009e-11  \\
            5.140625  1.483951462510819e-11  \\
            5.14453125  1.7164488172126962e-11  \\
            5.1484375  1.9754222154943217e-11  \\
            5.15234375  2.2395748041858237e-11  \\
            5.15625  2.484992379336776e-11  \\
            5.16015625  2.686338263746452e-11  \\
            5.1640625  2.8187212572027558e-11  \\
            5.16796875  2.859917470310253e-11  \\
            5.171875  2.7929765730404792e-11  \\
            5.17578125  2.6088488599639586e-11  \\
            5.1796875  2.3083905905884332e-11  \\
            5.18359375  1.9032577188936866e-11  \\
            5.1875  1.4150288171420893e-11  \\
            5.19140625  8.724919683621717e-12  \\
            5.1953125  3.0753555337872994e-12  \\
            5.19921875  2.4934537687934468e-12  \\
            5.203125  7.723797704529407e-12  \\
            5.20703125  1.2423177478738385e-11  \\
            5.2109375  1.6462737831624825e-11  \\
            5.21484375  1.9766289708123825e-11  \\
            5.21875  2.229469774661735e-11  \\
            5.22265625  2.403289066954611e-11  \\
            5.2265625  2.4980188465307524e-11  \\
            5.23046875  2.5143807583561657e-11  \\
            5.234375  2.4534891887918182e-11  \\
            5.23828125  2.316702773264095e-11  \\
            5.2421875  2.105832563081916e-11  \\
            5.24609375  1.823835914827126e-11  \\
            5.25  1.476050225690611e-11  \\
            5.25390625  1.071987331435847e-11  \\
            5.2578125  6.267643063218859e-12  \\
            5.26171875  1.6145595891367496e-12  \\
            5.265625  2.983165389379988e-12  \\
            5.26953125  7.255761555135248e-12  \\
            5.2734375  1.0958369220047952e-11  \\
            5.27734375  1.3905164805371466e-11  \\
            5.28125  1.5990066501102855e-11  \\
            5.28515625  1.719174414738151e-11  \\
            5.2890625  1.7566610951646193e-11  \\
            5.29296875  1.7233863233378226e-11  \\
            5.296875  1.6356773166136545e-11  \\
            5.30078125  1.512259374081199e-11  \\
            5.3046875  1.3724559274840569e-11  \\
            5.30859375  1.2344912877714502e-11  \\
            5.3125  1.1141569896898911e-11  \\
            5.31640625  1.0238084277246766e-11  \\
            5.3203125  9.716695789307177e-12  \\
            5.32421875  9.615859783095597e-12  \\
            5.328125  9.931010466423256e-12  \\
            5.33203125  1.0618252396454036e-11  \\
            5.3359375  1.1601826729545077e-11  \\
            5.33984375  1.2782881983141319e-11  \\
            5.34375  1.405017381017532e-11  \\
            5.34765625  1.529072314010366e-11  \\
            5.3515625  1.639935021913092e-11  \\
            5.35546875  1.7286654338199152e-11  \\
            5.359375  1.7884218003415835e-11  \\
            5.36328125  1.8147118815647072e-11  \\
            5.3671875  1.8052722102978318e-11  \\
            5.37109375  1.759927926414579e-11  \\
            5.375  1.6801139931742764e-11  \\
            5.37890625  1.5685282525267634e-11  \\
            5.3828125  1.4288386037896455e-11  \\
            5.38671875  1.2652819355806482e-11  \\
            5.390625  1.082542001284909e-11  \\
            5.39453125  8.854704755200398e-12  \\
            5.3984375  6.789190329036526e-12  \\
            5.40234375  4.6751452789087265e-12  \\
            5.40625  2.5546748130259088e-12  \\
            5.41015625  4.639305686274295e-13  \\
            5.4140625  1.5672085771364867e-12  \\
            5.41796875  3.5159969300488316e-12  \\
            5.421875  5.36551746677188e-12  \\
            5.42578125  7.103849167578719e-12  \\
            5.4296875  8.723192715721357e-12  \\
            5.43359375  1.02180525072279e-11  \\
            5.4375  1.1585264406478164e-11  \\
            5.44140625  1.2822885523179057e-11  \\
            5.4453125  1.3930638301574423e-11  \\
            5.44921875  1.4908633763966723e-11  \\
            5.453125  1.5758523367105088e-11  \\
            5.45703125  1.6481930812163032e-11  \\
            5.4609375  1.708129858979473e-11  \\
            5.46484375  1.7558902657200666e-11  \\
            5.46875  1.7916977338217894e-11  \\
            5.47265625  1.8156938167202814e-11  \\
            5.4765625  1.827957617806047e-11  \\
            5.48046875  1.8284572181671283e-11  \\
            5.484375  1.8171024121827746e-11  \\
            5.48828125  1.793757197532469e-11  \\
            5.4921875  1.7583285930378996e-11  \\
            5.49609375  1.7108054964688197e-11  \\
            5.5  1.6513155834730615e-11  \\
            5.50390625  1.580175267612643e-11  \\
            5.5078125  1.4978744347971802e-11  \\
            5.51171875  1.405079218841448e-11  \\
            5.515625  1.3025445714021917e-11  \\
            5.51953125  1.1911059353054416e-11  \\
            5.5234375  1.0715765489167357e-11  \\
            5.52734375  9.448862240191975e-12  \\
            5.53125  8.122784104004073e-12  \\
            5.53515625  6.75834776231537e-12  \\
            5.5390625  5.3899284955258255e-12  \\
            5.54296875  4.068804729585313e-12  \\
            5.546875  2.8596608334660547e-12  \\
            5.55078125  1.8297346890969126e-12  \\
            5.5546875  1.0325112906892035e-12  \\
            5.55859375  4.923322780578335e-13  \\
            5.5625  1.9618028623907298e-13  \\
            5.56640625  9.434507930533049e-14  \\
            5.5703125  1.0902777880599818e-13  \\
            5.57421875  1.469418950969473e-13  \\
            5.578125  1.1332989302642066e-13  \\
            5.58203125  7.56439435525888e-14  \\
            5.5859375  4.830819158022134e-13  \\
            5.58984375  1.1450246386593473e-12  \\
            5.59375  2.0665791380372665e-12  \\
            5.59765625  3.222057628703706e-12  \\
            5.6015625  4.557364493783805e-12  \\
            5.60546875  5.995158821824614e-12  \\
            5.609375  7.441043900157378e-12  \\
            5.61328125  8.792518388033581e-12  \\
            5.6171875  9.94705318912909e-12  \\
            5.62109375  1.0810889969014308e-11  \\
            5.625  1.130756211686818e-11  \\
            5.62890625  1.138268258227188e-11  \\
            5.6328125  1.1009411723605094e-11  \\
            5.63671875  1.0189512019919416e-11  \\
            5.640625  8.951960292157562e-12  \\
            5.64453125  7.349228456020878e-12  \\
            5.6484375  5.4500254389458545e-12  \\
            5.65234375  3.330581929360815e-12  \\
            5.65625  1.0648804140692188e-12  \\
            5.66015625  1.2845041617034984e-12  \\
            5.6640625  3.671886120494011e-12  \\
            5.66796875  6.070064998199004e-12  \\
            5.671875  8.465149129222855e-12  \\
            5.67578125  1.0846244450136428e-11  \\
            5.6796875  1.3191077111508182e-11  \\
            5.68359375  1.5450394844408184e-11  \\
            5.6875  1.7536559418830084e-11  \\
            5.69140625  1.9318189817597304e-11  \\
            5.6953125  2.0627461952749944e-11  \\
            5.69921875  2.1278177545270556e-11  \\
            5.703125  2.1093575211851008e-11  \\
            5.70703125  1.9937402831794177e-11  \\
            5.7109375  1.774129842235877e-11  \\
            5.71484375  1.4522636973880172e-11  \\
            5.71875  1.0387888874419933e-11  \\
            5.72265625  5.524168336990815e-12  \\
            5.7265625  1.787220291768424e-13  \\
            5.73046875  5.36642564519158e-12  \\
            5.734375  1.0822130977138638e-11  \\
            5.73828125  1.5917596693170448e-11  \\
            5.7421875  2.0418926557574106e-11  \\
            5.74609375  2.4142323148622917e-11  \\
            5.75  2.6958806306431054e-11  \\
            5.75390625  2.8794796000041483e-11  \\
            5.7578125  2.9629017580744825e-11  \\
            5.76171875  2.9489462546549443e-11  \\
            5.765625  2.844983582850264e-11  \\
            5.76953125  2.6627390855792637e-11  \\
            5.7734375  2.418040379836756e-11  \\
            5.77734375  2.130445431980294e-11  \\
            5.78125  1.8226610784210233e-11  \\
            5.78515625  1.5195452126803015e-11  \\
            5.7890625  1.2467578644147774e-11  \\
            5.79296875  1.029019537046511e-11  \\
            5.796875  8.882640742057528e-12  \\
            5.80078125  8.419178140427757e-12  \\
            5.8046875  9.016700172281016e-12  \\
            5.80859375  1.0729635521399554e-11  \\
            5.8125  1.3553460028958024e-11  \\
            5.81640625  1.7434841356410995e-11  \\
            5.8203125  2.2284753494971337e-11  \\
            5.82421875  2.7992215775539957e-11  \\
            5.828125  3.44358391881619e-11  \\
            5.83203125  4.149184774337928e-11  \\
            5.8359375  4.903960183177875e-11  \\
            5.83984375  5.6965789315909514e-11  \\
            5.84375  6.516715945448144e-11  \\
            5.84765625  7.355274334841428e-11  \\
            5.8515625  8.20437567963231e-11  \\
            5.85546875  9.057057493677607e-11  \\
            5.859375  9.906630683253954e-11  \\
            5.86328125  1.0745730306371744e-10  \\
            5.8671875  1.1565296943150034e-10  \\
            5.87109375  1.235362051623659e-10  \\
            5.875  1.3096047469485145e-10  \\
            5.87890625  1.3775029340212713e-10  \\
            5.8828125  1.437084162860805e-10  \\
            5.88671875  1.4862613529586982e-10  \\
            5.890625  1.5229686568218797e-10  \\
            5.89453125  1.5452878866195535e-10  \\
            5.8984375  1.5515714713831757e-10  \\
            5.90234375  1.5405268339563266e-10  \\
            5.90625  1.5112646856962813e-10  \\
            5.91015625  1.4633062429236704e-10  \\
            5.9140625  1.3965324342191027e-10  \\
            5.91796875  1.311129221939203e-10  \\
            5.921875  1.2074990619303977e-10  \\
            5.92578125  1.0861945677031943e-10  \\
            5.9296875  9.479230901021569e-11  \\
            5.93359375  7.936792501794716e-11  \\
            5.9375  6.250613527569644e-11  \\
            5.94140625  4.447287983122467e-11  \\
            5.9453125  2.5682369017231703e-11  \\
            5.94921875  6.703411722596425e-12  \\
            5.953125  1.1798926827567275e-11  \\
            5.95703125  2.9187753317395366e-11  \\
            5.9609375  4.499265237356636e-11  \\
            5.96484375  5.898723564357138e-11  \\
            5.96875  7.116214949842796e-11  \\
            5.97265625  8.16200201789749e-11  \\
            5.9765625  9.046344617047535e-11  \\
            5.98046875  9.772930075513468e-11  \\
            5.984375  1.0338083555083781e-10  \\
            5.98828125  1.0734208354712476e-10  \\
            5.9921875  1.0954605666224719e-10  \\
            5.99609375  1.0997793341882638e-10  \\
            6.0  1.0869980303951448e-10  \\
            6.00390625  1.058592835532232e-10  \\
            6.0078125  1.0168484498063262e-10  \\
            6.01171875  9.64714597015978e-11  \\
            6.015625  9.055899473953215e-11  \\
            6.01953125  8.430351249622075e-11  \\
            6.0234375  7.804549061774051e-11  \\
            6.02734375  7.207757001559483e-11  \\
            6.03125  6.661679929109792e-11  \\
            6.03515625  6.178581645510743e-11  \\
            6.0390625  5.7606034934210843e-11  \\
            6.04296875  5.4003458363816865e-11  \\
            6.046875  5.082870623596219e-11  \\
            6.05078125  4.7884408652444084e-11  \\
            6.0546875  4.495462723497295e-11  \\
            6.05859375  4.183158374449019e-11  \\
            6.0625  3.8332438326627856e-11  \\
            6.06640625  3.4307560673242083e-11  \\
            6.0703125  2.964219535695006e-11  \\
            6.07421875  2.4254893641107717e-11  \\
            6.078125  1.809924820328573e-11  \\
            6.08203125  1.1168750361002229e-11  \\
            6.0859375  3.5047836775001175e-12  \\
            6.08984375  4.7939252647558104e-12  \\
            6.09375  1.3565089615140973e-11  \\
            6.09765625  2.258190468751226e-11  \\
            6.1015625  3.1558668464270194e-11  \\
            6.10546875  4.016536715134495e-11  \\
            6.109375  4.804851961548368e-11  \\
            6.11328125  5.4858724793049045e-11  \\
            6.1171875  6.027913891060084e-11  \\
            6.12109375  6.405456332814115e-11  \\
            6.125  6.601409308881674e-11  \\
            6.12890625  6.608557757381479e-11  \\
            6.1328125  6.429764665938282e-11  \\
            6.13671875  6.076971870960708e-11  \\
            6.140625  5.5692779840298694e-11  \\
            6.14453125  4.9307665181074494e-11  \\
            6.1484375  4.188450587161358e-11  \\
            6.15234375  3.37133893104627e-11  \\
            6.15625  2.5099834996210884e-11  \\
            6.16015625  1.6364683505187e-11  \\
            6.1640625  7.836657997194745e-12  \\
            6.16796875  1.658573198789984e-13  \\
            6.171875  7.36316951055554e-12  \\
            6.17578125  1.3541394109140843e-11  \\
            6.1796875  1.8568095386584933e-11  \\
            6.18359375  2.239145368321343e-11  \\
            6.1875  2.50272064104004e-11  \\
            6.19140625  2.654100938226461e-11  \\
            6.1953125  2.7031686325785504e-11  \\
            6.19921875  2.6618544582746868e-11  \\
            6.203125  2.5431466369242035e-11  \\
            6.20703125  2.3604441726555454e-11  \\
            6.2109375  2.126907371646863e-11  \\
            6.21484375  1.855013752916162e-11  \\
            6.21875  1.5562263691926976e-11  \\
            6.22265625  1.240619106646162e-11  \\
            6.2265625  9.167059880966495e-12  \\
            6.23046875  5.914050907663554e-12  \\
            6.234375  2.7007324074909635e-12  \\
            6.23828125  4.3316351305750484e-13  \\
            6.2421875  3.4580632881633986e-12  \\
            6.24609375  6.350208145099739e-12  \\
            6.25  9.087990368249759e-12  \\
            6.25390625  1.1646846273193627e-11  \\
            6.2578125  1.3996994127295774e-11  \\
            6.26171875  1.6102476582346153e-11  \\
            6.265625  1.7922645597855673e-11  \\
            6.26953125  1.9416089855005818e-11  \\
            6.2734375  2.0545117282110563e-11  \\
            6.27734375  2.1281347803102928e-11  \\
            6.28125  2.1608433383945307e-11  \\
            6.28515625  2.152364010043956e-11  \\
            6.2890625  2.1037223637775664e-11  \\
            6.29296875  2.017030598899711e-11  \\
            6.296875  1.8952752153466317e-11  \\
            6.30078125  1.7421588069054532e-11  \\
            6.3046875  1.562009855593433e-11  \\
            6.30859375  1.3596953015947715e-11  \\
            6.3125  1.1405483787640118e-11  \\
            6.31640625  9.103713901836013e-12  \\
            6.3203125  6.751900713196929e-12  \\
            6.32421875  4.411772621892024e-12  \\
            6.328125  2.1440033162170634e-12  \\
            6.33203125  6.005204332975845e-15  \\
            6.3359375  1.950346542934628e-12  \\
            6.33984375  3.681253627264286e-12  \\
            6.34375  5.15235464604385e-12  \\
            6.34765625  6.340598593724539e-12  \\
            6.3515625  7.234994262362565e-12  \\
            6.35546875  7.837401275524176e-12  \\
            6.359375  8.161697421017184e-12  \\
            6.36328125  8.2334733395592e-12  \\
            6.3671875  8.08825616793823e-12  \\
            6.37109375  7.769996860141621e-12  \\
            6.375  7.32875259679216e-12  \\
            6.37890625  6.819396150881946e-12  \\
            6.3828125  6.2980215407301645e-12  \\
            6.38671875  5.822207707951438e-12  \\
            6.390625  5.447229881384291e-12  \\
            6.39453125  5.22531017654953e-12  \\
            6.3984375  5.203411027388799e-12  \\
            6.40234375  5.421444951637372e-12  \\
            6.40625  5.909471237686975e-12  \\
            6.41015625  6.685364476234074e-12  \\
            6.4140625  7.751705935810922e-12  \\
            6.41796875  9.093077394163036e-12  \\
            6.421875  1.067396559229022e-11  \\
            6.42578125  1.2438498556478212e-11  \\
            6.4296875  1.4310473353874304e-11  \\
            6.43359375  1.6197325139800374e-11  \\
            6.4375  1.7995192550302736e-11  \\
            6.44140625  1.9595079439938818e-11  \\
            6.4453125  2.0890973387644724e-11  \\
            6.44921875  2.1788408291812662e-11  \\
            6.453125  2.2211791842253465e-11  \\
            6.45703125  2.2111483191978582e-11  \\
            6.4609375  2.1467234648576412e-11  \\
            6.46484375  2.029207745479849e-11  \\
            6.46875  1.8630129098085863e-11  \\
            6.47265625  1.6554372864519824e-11  \\
            6.4765625  1.4161703468574533e-11  \\
            6.48046875  1.1565127736369025e-11  \\
            6.484375  8.886978367429183e-12  \\
            6.48828125  6.250476239700592e-12  \\
            6.4921875  3.7727776378568225e-12  \\
            6.49609375  1.5575773923978635e-12  \\
            6.5  3.1088632468285166e-13  \\
            6.50390625  1.773410870597186e-12  \\
            6.5078125  2.8000202236802605e-12  \\
            6.51171875  3.392754418739824e-12  \\
            6.515625  3.585711180419676e-12  \\
            6.51953125  3.442839354938226e-12  \\
            6.5234375  3.053553529141223e-12  \\
            6.52734375  2.52526778066115e-12  \\
            6.53125  1.9756935056838896e-12  \\
            6.53515625  1.5231666008466756e-12  \\
            6.5390625  1.2786677352486005e-12  \\
            6.54296875  1.3363993325291087e-12  \\
            6.546875  1.766666265722588e-12  \\
            6.55078125  2.6094365637155446e-12  \\
            6.5546875  3.8693731632114035e-12  \\
            6.55859375  5.514432252161921e-12  \\
            6.5625  7.476307358977035e-12  \\
            6.56640625  9.65374614381093e-12  \\
            6.5703125  1.1918170902624208e-11  \\
            6.57421875  1.4122754640410189e-11  \\
            6.578125  1.611138612211877e-11  \\
            6.58203125  1.7728523101999965e-11  \\
            6.5859375  1.8830211287123315e-11  \\
            6.58984375  1.929346572193597e-11  \\
            6.59375  1.9024250516252177e-11  \\
            6.59765625  1.7965097750759778e-11  \\
            6.6015625  1.6100616958779905e-11  \\
            6.60546875  1.3461811118275218e-11  \\
            6.609375  1.0126728907876863e-11  \\
            6.61328125  6.219854084220938e-12  \\
            6.6171875  1.9063878333716642e-12  \\
            6.62109375  2.614468078477589e-12  \\
            6.625  7.1211408911872555e-12  \\
            6.62890625  1.138241278209134e-11  \\
            6.6328125  1.5171506820622345e-11  \\
            6.63671875  1.8281449679414525e-11  \\
            6.640625  2.0539435144684976e-11  \\
            6.64453125  2.1820077403590094e-11  \\
            6.6484375  2.2056305107654712e-11  \\
            6.65234375  2.1245911688617387e-11  \\
            6.65625  1.9450472890981392e-11  \\
            6.66015625  1.6791086291157715e-11  \\
            6.6640625  1.3436783344645537e-11  \\
            6.66796875  9.588889119172823e-12  \\
            6.671875  5.464133026934209e-12  \\
            6.67578125  1.279369380214607e-12  \\
            6.6796875  2.762286518630813e-12  \\
            6.68359375  6.480978539612775e-12  \\
            6.6875  9.727353930343579e-12  \\
            6.69140625  1.2386615630076985e-11  \\
            6.6953125  1.437928554803764e-11  \\
            6.69921875  1.5662245397506662e-11  \\
            6.703125  1.622396273681576e-11  \\
            6.70703125  1.608313094614206e-11  \\
            6.7109375  1.5285921425522158e-11  \\
            6.71484375  1.3899127967675067e-11  \\
            6.71875  1.2009819813307015e-11  \\
            6.72265625  9.719526858019971e-12  \\
            6.7265625  7.140728571996274e-12  \\
            6.73046875  4.392232696658621e-12  \\
            6.734375  1.5946094524813044e-12  \\
            6.73828125  1.1349987536499132e-12  \\
            6.7421875  3.687665165231496e-12  \\
            6.74609375  5.967411001784601e-12  \\
            6.75  7.894022649780059e-12  \\
            6.75390625  9.407714599341805e-12  \\
            6.7578125  1.046886576627853e-11  \\
            6.76171875  1.1060906071947702e-11  \\
            6.765625  1.1188637230930827e-11  \\
            6.76953125  1.0878649084667675e-11  \\
            6.7734375  1.0177668144707159e-11  \\
            6.77734375  9.148213845123483e-12  \\
            6.78125  7.867238519310977e-12  \\
            6.78515625  6.4192578950192316e-12  \\
            6.7890625  4.89207673570829e-12  \\
            6.79296875  3.3703079136423954e-12  \\
            6.796875  1.9302098728254892e-12  \\
            6.80078125  6.343436806951988e-13  \\
            6.8046875  4.703698621702554e-13  \\
            6.80859375  1.353802078440108e-12  \\
            6.8125  2.0028384586359747e-12  \\
            6.81640625  2.4193108707484865e-12  \\
            6.8203125  2.618457125790624e-12  \\
            6.82421875  2.626825431838736e-12  \\
            6.828125  2.478652291414701e-12  \\
            6.83203125  2.2126428547145137e-12  \\
            6.8359375  1.8676410498122463e-12  \\
            6.83984375  1.4769674452344613e-12  \\
            6.84375  1.0664902374549253e-12  \\
            6.84765625  6.518080599696216e-13  \\
            6.8515625  2.39582250926301e-13  \\
            6.85546875  1.7125577933623822e-13  \\
            6.859375  5.866040906363171e-13  \\
            6.86328125  1.0154416116855917e-12  \\
            6.8671875  1.4658868483516333e-12  \\
            6.87109375  1.9457391173824336e-12  \\
            6.875  2.4602025892059233e-12  \\
            6.87890625  3.0123164993520137e-12  \\
            6.8828125  3.6018726810035874e-12  \\
            6.88671875  4.227261310774938e-12  \\
            6.890625  4.8829590291185556e-12  \\
            6.89453125  5.563942076848011e-12  \\
            6.8984375  6.262244603761619e-12  \\
            6.90234375  6.970469748957814e-12  \\
            6.90625  7.678972449910166e-12  \\
            6.91015625  8.377330487975005e-12  \\
            6.9140625  9.050278296563736e-12  \\
            6.91796875  9.676527349179171e-12  \\
            6.921875  1.0227683691966522e-11  \\
            6.92578125  1.0665416875000606e-11  \\
            6.9296875  1.0944832254723142e-11  \\
            6.93359375  1.1014332216064677e-11  \\
            6.9375  1.0820556664904164e-11  \\
            6.94140625  1.0315002732853291e-11  \\
            6.9453125  9.460505704162731e-12  \\
            6.94921875  8.238330565291936e-12  \\
            6.953125  6.655402332357002e-12  \\
            6.95703125  4.74622118584816e-12  \\
            6.9609375  2.5768176401549882e-12  \\
            6.96484375  2.3995082898491975e-13  \\
            6.96875  2.1499707649744236e-12  \\
            6.97265625  4.467630717818477e-12  \\
            6.9765625  6.5866162604058585e-12  \\
            6.98046875  8.392033187475672e-12  \\
            6.984375  9.79052562044475e-12  \\
            6.98828125  1.0715285888806274e-11  \\
            6.9921875  1.1129981944079386e-11  \\
            6.99609375  1.1026606302698976e-11  \\
            7.0  1.0421659654368536e-11  \\
            7.00390625  9.353486326801057e-12  \\
            7.0078125  7.878097071588879e-12  \\
            7.01171875  6.069862953594079e-12  \\
            7.015625  4.019142249233337e-12  \\
            7.01953125  1.8326967801121695e-12  \\
            7.0234375  3.707351012857632e-13  \\
            7.02734375  2.4659618711461663e-12  \\
            7.03125  4.330872874548081e-12  \\
            7.03515625  5.8562082880805834e-12  \\
            7.0390625  6.954676826432521e-12  \\
            7.04296875  7.570864482887292e-12  \\
            7.046875  7.684967654243142e-12  \\
            7.05078125  7.314236430745187e-12  \\
            7.0546875  6.511378650487504e-12  \\
            7.05859375  5.358092850294699e-12  \\
            7.0625  3.956033825859012e-12  \\
            7.06640625  2.4189855594167144e-12  \\
            7.0703125  8.607181554162682e-13  \\
            7.07421875  6.122702425051582e-13  \\
            7.078125  1.9094964578406147e-12  \\
            7.08203125  2.962431974395113e-12  \\
            7.0859375  3.725418870280944e-12  \\
            7.08984375  4.178459253267047e-12  \\
            7.09375  4.3244258254296395e-12  \\
            7.09765625  4.185217735929453e-12  \\
            7.1015625  3.797763778123081e-12  \\
            7.10546875  3.2083186187739697e-12  \\
            7.109375  2.467744350197759e-12  \\
            7.11328125  1.6276663430395185e-12  \\
            7.1171875  7.376838109243775e-13  \\
            7.12109375  1.5796085861635197e-13  \\
            7.125  1.0201878151158642e-12  \\
            7.12890625  1.8163842572257953e-12  \\
            7.1328125  2.5200158546576036e-12  \\
            7.13671875  3.1115704377535027e-12  \\
            7.140625  3.576406940376248e-12  \\
            7.14453125  3.906254200992382e-12  \\
            7.1484375  4.096990516622984e-12  \\
            7.15234375  4.1500452994122585e-12  \\
            7.15625  4.06990107482213e-12  \\
            7.16015625  3.8643294040249744e-12  \\
            7.1640625  3.543849650179115e-12  \\
            7.16796875  3.120063643891885e-12  \\
            7.171875  2.6069324396979456e-12  \\
            7.17578125  2.019069348158925e-12  \\
            7.1796875  1.3719064693171138e-12  \\
            7.18359375  6.824024598736603e-13  \\
            7.1875  3.119338920415908e-14  \\
            7.19140625  7.484946076266649e-13  \\
            7.1953125  1.4471718348110837e-12  \\
            7.19921875  2.1030083310327795e-12  \\
            7.203125  2.6898444662740216e-12  \\
            7.20703125  3.1815622438805034e-12  \\
            7.2109375  3.552737556588309e-12  \\
            7.21484375  3.781582277539169e-12  \\
            7.21875  3.850860194275779e-12  \\
            7.22265625  3.751148288876632e-12  \\
            7.2265625  3.481072660348755e-12  \\
            7.23046875  3.0499314265233833e-12  \\
            7.234375  2.4767787900606462e-12  \\
            7.23828125  1.7908691276594165e-12  \\
            7.2421875  1.0304496225180311e-12  \\
            7.24609375  2.4108105200954495e-13  \\
            7.25  5.259997912795913e-13  \\
            7.25390625  1.2166279015354779e-12  \\
            7.2578125  1.7773044067589897e-12  \\
            7.26171875  2.1585549934152683e-12  \\
            7.265625  2.3189822204736034e-12  \\
            7.26953125  2.230164378503591e-12  \\
            7.2734375  1.879902892022162e-12  \\
            7.27734375  1.2760664667163472e-12  \\
            7.28125  4.4863112425102574e-13  \\
            7.28515625  5.488348744356383e-13  \\
            7.2890625  1.6409196303959813e-12  \\
            7.29296875  2.7316721187267743e-12  \\
            7.296875  3.709875747936192e-12  \\
            7.30078125  4.4551684643670595e-12  \\
            7.3046875  4.84574492443019e-12  \\
            7.30859375  4.767488078981924e-12  \\
            7.3125  4.1219627791014344e-12  \\
            7.31640625  2.8344926485948717e-12  \\
            7.3203125  8.592809876964477e-13  \\
            7.32421875  1.8194096149678986e-12  \\
            7.328125  5.188645061161285e-12  \\
            7.33203125  9.213855781454445e-12  \\
            7.3359375  1.3846219718339487e-11  \\
            7.33984375  1.9031446965912242e-11  \\
            7.34375  2.471338799470229e-11  \\
            7.34765625  3.083131360526264e-11  \\
            7.3515625  3.730946495395043e-11  \\
            7.35546875  4.4037999350266805e-11  \\
            7.359375  5.085544873306785e-11  \\
            7.36328125  5.753455044921279e-11  \\
            7.3671875  6.378196969780785e-11  \\
            7.37109375  6.925024830550879e-11  \\
            7.375  7.356582398010485e-11  \\
            7.37890625  7.636447418057994e-11  \\
            7.3828125  7.73349340041926e-11  \\
            7.38671875  7.626007158290176e-11  \\
            7.390625  7.305270665369872e-11  \\
            7.39453125  6.777827298609733e-11  \\
            7.3984375  6.065652535003434e-11  \\
            7.40234375  5.204234653533118e-11  \\
            7.40625  4.2387694457524934e-11  \\
            7.41015625  3.219175314406269e-11  \\
            7.4140625  2.1955524612594364e-11  \\
            7.41796875  1.2143206987503536e-11  \\
            7.421875  3.1567426370679387e-12  \\
            7.42578125  4.681612328027168e-12  \\
            7.4296875  1.1141791941503836e-11  \\
            7.43359375  1.609506584365678e-11  \\
            7.4375  1.951627360519043e-11  \\
            7.44140625  2.1475206620990288e-11  \\
            7.4453125  2.2115680406108733e-11  \\
            7.44921875  2.162758473112009e-11  \\
            7.453125  2.0217143522848484e-11  \\
            7.45703125  1.8084044270060555e-11  \\
            7.4609375  1.5404923455974167e-11  \\
            7.46484375  1.2327884832074314e-11  \\
            7.46875  8.970806328000574e-12  \\
            7.47265625  5.426155643916414e-12  \\
            7.4765625  1.7660833986346599e-12  \\
            7.48046875  1.949735920271084e-12  \\
            7.484375  5.668441819040854e-12  \\
            7.48828125  9.338644849422313e-12  \\
            7.4921875  1.290992700830967e-11  \\
            7.49609375  1.6336200162393173e-11  \\
            7.5  1.9580951851950463e-11  \\
            7.50390625  2.262423969590171e-11  \\
            7.5078125  2.546788168444974e-11  \\
            7.51171875  2.8131834076462188e-11  \\
            7.515625  3.0648348850804414e-11  \\
            7.51953125  3.3049789008644243e-11  \\
            7.5234375  3.53564438757567e-11  \\
            7.52734375  3.756947918631764e-11  \\
            7.53125  3.966713456904441e-11  \\
            7.53515625  4.1607429715818374e-11  \\
            7.5390625  4.3334117952654456e-11  \\
            7.54296875  4.478552639053473e-11  \\
            7.546875  4.590200829746121e-11  \\
            7.55078125  4.663328444820619e-11  \\
            7.5546875  4.6942731360744834e-11  \\
            7.55859375  4.6809254797609274e-11  \\
            7.5625  4.6226026887198064e-11  \\
            7.56640625  4.51926868070282e-11  \\
            7.5703125  4.3709012512494756e-11  \\
            7.57421875  4.17632217617489e-11  \\
            7.578125  3.932200786405187e-11  \\
            7.58203125  3.632478039783476e-11  \\
            7.5859375  3.2679834941263526e-11  \\
            7.58984375  2.8270459298874446e-11  \\
            7.59375  2.2967243099359653e-11  \\
            7.59765625  1.6646868320258907e-11  \\
            7.6015625  9.21617337201835e-12  \\
            7.60546875  6.376049608300352e-13  \\
            7.609375  9.045607604284693e-12  \\
            7.61328125  1.9691064342629854e-11  \\
            7.6171875  3.104779933948893e-11  \\
            7.62109375  4.2757571380390995e-11  \\
            7.625  5.4370670751423826e-11  \\
            7.62890625  6.537409114848376e-11  \\
            7.6328125  7.523034584977413e-11  \\
            7.63671875  8.342209868139523e-11  \\
            7.640625  8.949746111674901e-11  \\
            7.64453125  9.31071569922884e-11  \\
            7.6484375  9.403236134985977e-11  \\
            7.65234375  9.21989529247816e-11  \\
            7.65625  8.76769590343321e-11  \\
            7.66015625  8.067024438140808e-11  \\
            7.6640625  7.14959164174181e-11  \\
            7.66796875  6.056106616991659e-11  \\
            7.671875  4.8336386567981176e-11  \\
            7.67578125  3.533148385770263e-11  \\
            7.6796875  2.2073880509231596e-11  \\
            7.68359375  9.088254046218107e-12  \\
            7.6875  3.1210906001896634e-12  \\
            7.69140625  1.4089677749851976e-11  \\
            7.6953125  2.3413067032685693e-11  \\
            7.69921875  3.077004317209114e-11  \\
            7.703125  3.594572250165212e-11  \\
            7.70703125  3.885366028111375e-11  \\
            7.7109375  3.95497284841903e-11  \\
            7.71484375  3.8233767255314295e-11  \\
            7.71875  3.523381974268685e-11  \\
            7.72265625  3.097177069566553e-11  \\
            7.7265625  2.5916217497368994e-11  \\
            7.73046875  2.053121949430275e-11  \\
            7.734375  1.522818370602946e-11  \\
            7.73828125  1.0333432435062069e-11  \\
            7.7421875  6.068732730569454e-12  \\
            7.74609375  2.5507551546519127e-12  \\
            7.75  1.984484878639389e-13  \\
            7.75390625  2.230045600625513e-12  \\
            7.7578125  3.642110510070634e-12  \\
            7.76171875  4.555824059337138e-12  \\
            7.765625  5.092325458199437e-12  \\
            7.76953125  5.35804346135566e-12  \\
            7.7734375  5.436813784952815e-12  \\
            7.77734375  5.387603149386305e-12  \\
            7.78125  5.249241604942395e-12  \\
            7.78515625  5.0456822133773725e-12  \\
            7.7890625  4.79259299712626e-12  \\
            7.79296875  4.5016174201598145e-12  \\
            7.796875  4.184620991053717e-12  \\
            7.80078125  3.853261051566531e-12  \\
            7.8046875  3.5224839791672733e-12  \\
            7.80859375  3.20920679719367e-12  \\
            7.8125  2.9333024977865106e-12  \\
            7.81640625  2.717197586043224e-12  \\
            7.8203125  2.585483501959257e-12  \\
            7.82421875  2.564972131579307e-12  \\
            7.828125  2.6829888390969612e-12  \\
            7.83203125  2.9673585890668873e-12  \\
            7.8359375  3.4447406118678968e-12  \\
            7.83984375  4.139365525012434e-12  \\
            7.84375  5.07205001021222e-12  \\
            7.84765625  6.2594612906244405e-12  \\
            7.8515625  7.712118729407418e-12  \\
            7.85546875  9.43461587432554e-12  \\
            7.859375  1.1424135534453821e-11  \\
            7.86328125  1.3670477535753516e-11  \\
            7.8671875  1.6155031764774346e-11  \\
            7.87109375  1.88502508127178e-11  \\
            7.875  2.1718983841622357e-11  \\
            7.87890625  2.471333860576325e-11  \\
            7.8828125  2.7773529595264417e-11  \\
            7.88671875  3.0826920468739754e-11  \\
            7.890625  3.378651137442207e-11  \\
            7.89453125  3.655028669413613e-11  \\
            7.8984375  3.900263057765502e-11  \\
            7.90234375  4.1014673887395385e-11  \\
            7.90625  4.2449165301937935e-11  \\
            7.91015625  4.3166633053814134e-11  \\
            7.9140625  4.303262913474188e-11  \\
            7.91796875  4.1928803770296124e-11  \\
            7.921875  3.976404928351857e-11  \\
            7.92578125  3.648589375870787e-11  \\
            7.9296875  3.2091547760514654e-11  \\
            7.93359375  2.6635925695294442e-11  \\
            7.9375  2.0236142214357382e-11  \\
            7.94140625  1.3071179147060856e-11  \\
            7.9453125  5.3754600850544674e-12  \\
            7.94921875  2.572793081690722e-12  \\
            7.953125  1.0467158798378169e-11  \\
            7.95703125  1.799319414885841e-11  \\
            7.9609375  2.484826621440644e-11  \\
            7.96484375  3.076203568852603e-11  \\
            7.96875  3.551288817771419e-11  \\
            7.97265625  3.894072952181998e-11  \\
            7.9765625  4.095424387706797e-11  \\
            7.98046875  4.1532503539443983e-11  \\
            7.984375  4.072126357535038e-11  \\
            7.98828125  3.8625745371946014e-11  \\
            7.9921875  3.539935399565846e-11  \\
            7.99609375  3.1231382472186315e-11  \\
            8.0  2.6333467065598743e-11  \\
        }
        ;
    \addlegendentry {\scriptsize{$n_M=25$}}
\end{axis}
\end{tikzpicture}

